Explaining, Fast and Slow: Abstraction and Refinement of Provable Explanations

Despite significant advancements in post-hoc explainability techniques for neural networks, many current methods rely on heuristics and do not provide formally provable guarantees over the explanations provided. Recent work has shown that it is possible to obtain explanations with formal guarantees by identifying subsets of input features that are sufficient to determine that predictions remain unchanged using neural network verification techniques. Despite the appeal of these explanations, their computation faces significant scalability challenges. In this work, we address this gap by proposing a novel abstraction-refinement technique for efficiently computing provably sufficient explanations of neural network predictions. Our method abstracts the original large neural network by constructing a substantially reduced network, where a sufficient explanation of the reduced network is also provably sufficient for the original network, hence significantly speeding up the verification process. If the explanation is in sufficient on the reduced network, we iteratively refine the network size by gradually increasing it until convergence. Our experiments demonstrate that our approach enhances the efficiency of obtaining provably sufficient explanations for neural network predictions while additionally providing a fine-grained interpretation of the network's predictions across different abstraction levels.

==> figures/evaluation/explanation_size_over_cum_time/explanation_size_over_cum_time_levels_11.tikz <==

\addplot[plotstyle1]
table[row sep=crcr] {%
x	y\\
0.3173	783\\
1.235	780\\
2.027	777\\
2.7605	774\\
3.541	771\\
4.3576	768\\
5.2065	765\\
6.0431	762\\
6.8451	759\\
7.6294	756\\
8.4729	753\\
9.2936	750\\
10.1132	747\\
10.9226	744\\
11.6765	741\\
12.4716	738\\
13.3052	735\\
14.1496	732\\
15.0314	729\\
15.8664	726\\
16.6949	723\\
17.525	720\\
18.3397	717\\
19.1511	714\\
19.9738	711\\
20.7656	708\\
21.6065	705\\
22.4729	702\\
23.2949	699\\
24.0805	696\\
24.8586	693\\
25.6713	690\\
26.5096	687\\
27.3259	684\\
28.1251	681\\
28.9115	678\\
29.7198	675\\
30.5465	672\\
31.3727	669\\
32.2075	666\\
33.0398	663\\
33.9011	660\\
34.7677	657\\
35.5968	654\\
36.3933	651\\
37.2012	648\\
37.9818	645\\
38.7712	642\\
39.5713	639\\
40.3662	636\\
41.4347	632\\
42.2356	629\\
43.0596	626\\
43.9307	623\\
44.7655	620\\
45.595	617\\
46.4447	614\\
47.3087	611.1211\\
48.161	608.3634\\
48.9893	605.7269\\
49.8499	603.0903\\
50.7037	600.4538\\
51.5641	597.8172\\
52.3939	595.1807\\
53.2473	592.5441\\
54.1135	589.9076\\
54.9486	587.271\\
55.7698	584.6345\\
56.5981	581.9979\\
57.4374	579.3614\\
58.2607	576.7248\\
59.0845	574.0883\\
59.8664	571.4517\\
60.6247	568.8152\\
61.4318	566.1786\\
62.2481	563.5421\\
63.0697	560.9055\\
63.8628	558.269\\
64.6642	555.6324\\
65.5013	552.9958\\
66.3207	550.3593\\
67.1532	547.7227\\
67.992	545.0862\\
68.8439	542.4496\\
69.7274	539.8245\\
70.5985	537.2298\\
71.4545	534.5249\\
72.3391	531.9506\\
73.2277	529.3849\\
74.1453	526.8269\\
75.0186	524.2758\\
75.8996	521.7309\\
76.7213	519.2025\\
77.5278	516.7069\\
78.3404	514.2239\\
79.156	511.7523\\
80.0016	509.3017\\
80.8391	506.8868\\
81.6579	504.4873\\
82.4899	502.1019\\
83.5352	498.9408\\
84.5928	495.7995\\
85.6409	492.6757\\
86.4575	490.3431\\
87.332	488.0183\\
88.1737	485.7007\\
89.0568	483.3897\\
89.9213	481.0847\\
90.7976	478.7853\\
91.6316	476.4909\\
92.46	474.2012\\
93.2995	471.9157\\
94.153	469.6343\\
95.0265	467.3565\\
95.9401	465.0821\\
96.8249	462.8109\\
97.9432	459.8179\\
98.7895	457.5881\\
99.8901	454.6247\\
101.0064	451.6714\\
102.0955	448.7274\\
103.1837	445.7919\\
104.2731	442.9048\\
105.4005	440.0606\\
106.5239	437.2527\\
107.6242	434.522\\
108.7706	431.8259\\
109.8893	429.1532\\
110.9878	426.5023\\
112.0987	423.8713\\
113.2024	421.2588\\
114.3404	418.7008\\
115.5101	416.163\\
116.6716	413.6526\\
117.7813	411.1785\\
118.8971	408.7333\\
120.0552	406.3066\\
121.1942	403.8972\\
122.3829	401.5038\\
123.5606	399.1254\\
124.7609	396.7777\\
125.9109	394.4707\\
127.0265	392.2226\\
128.1409	390.0193\\
129.2621	387.8618\\
130.3726	385.7257\\
131.4243	383.6362\\
132.496	381.5979\\
133.6179	379.5907\\
134.7217	377.605\\
135.7915	375.6628\\
136.913	373.7495\\
138.0642	371.8565\\
139.2042	370.0049\\
140.3791	368.1954\\
141.524	366.4214\\
142.6632	364.6677\\
143.7968	362.9614\\
144.9418	361.3327\\
146.1134	359.7257\\
147.3506	358.1971\\
148.5717	356.6986\\
149.7422	355.2591\\
150.8801	353.9023\\
152.0351	352.5979\\
153.1895	351.3271\\
154.3422	350.1004\\
155.4617	348.9116\\
156.5852	347.8122\\
157.7122	346.7502\\
158.8381	345.7446\\
159.9792	344.7771\\
161.1256	343.8729\\
162.2297	343.0155\\
163.3336	342.225\\
164.4402	341.462\\
165.5649	340.7299\\
166.6584	340.0673\\
167.7576	339.4356\\
168.8549	338.8334\\
169.9668	338.283\\
171.0687	337.7759\\
172.1986	337.3048\\
173.54	336.7563\\
174.8849	336.2632\\
175.9964	335.9107\\
177.0829	335.595\\
178.4302	335.248\\
179.7746	334.9478\\
181.1085	334.7029\\
182.2037	334.5399\\
183.3317	334.3977\\
184.6755	334.2505\\
185.7796	334.1606\\
186.9104	334.0923\\
188.0697	334.0503\\
189.2329	334.0273\\
190.3737	334.0221\\
191.4794	334.0336\\
192.8236	334.0697\\
194.1543	334.1203\\
195.51	334.1819\\
196.6122	334.2439\\
197.9613	334.3386\\
199.3249	334.3908\\
200.4537	334.4865\\
201.5499	334.5932\\
202.8907	334.742\\
203.9937	334.8731\\
205.0891	335.0007\\
206.4284	335.1702\\
207.7493	335.3211\\
209.0757	335.4624\\
210.1657	335.5802\\
211.5225	335.7058\\
212.8516	335.7844\\
214.1494	335.8452\\
215.4832	335.9104\\
217.6033	335.9309\\
217.6033	79.539\\
195.0324	79.539\\
193.7523	79.8159\\
192.4678	80.1195\\
191.1952	80.4778\\
189.9099	81.038\\
188.6534	81.8823\\
187.3681	82.7728\\
186.101	83.7371\\
184.8314	84.9417\\
183.5647	86.1872\\
182.3003	87.5542\\
181.0098	88.9044\\
179.7486	90.2374\\
178.499	91.5531\\
177.2282	92.9013\\
176.1939	94.0296\\
175.1598	95.1705\\
173.8908	96.6723\\
172.8709	98.132\\
171.8485	99.8219\\
170.8283	101.496\\
169.8201	103.2016\\
168.8133	105.0099\\
167.8051	106.8475\\
166.8082	108.9478\\
165.7932	111.0989\\
164.7681	113.3455\\
163.7639	115.618\\
162.7292	117.87\\
161.6911	120.123\\
160.6534	122.5765\\
159.6223	125.0962\\
158.5686	127.6581\\
157.5071	130.3061\\
156.4677	133.038\\
155.4298	135.8531\\
154.3687	138.7289\\
153.3229	141.6435\\
152.3002	144.5333\\
151.2723	147.5412\\
150.2272	150.6055\\
149.2097	153.7458\\
148.1897	156.8599\\
147.1452	160.0661\\
146.3668	162.5425\\
145.3566	165.821\\
144.3343	169.0715\\
143.5687	171.6451\\
142.8091	174.2226\\
142.0536	176.8415\\
141.2928	179.502\\
140.5233	182.1655\\
139.7759	184.8501\\
139.0229	187.575\\
138.2643	190.3401\\
137.5005	193.2008\\
136.7538	196.0649\\
136.0193	198.9324\\
135.2656	201.803\\
134.4997	204.676\\
133.7423	207.5871\\
132.9989	210.5309\\
132.2613	213.5366\\
131.532	216.598\\
130.5273	220.6598\\
129.7673	223.7937\\
128.9891	226.9162\\
128.2045	230.0425\\
127.4361	233.26\\
126.6785	236.5008\\
125.9229	239.7303\\
125.1481	242.9481\\
124.3856	246.1879\\
123.6084	249.433\\
122.8287	252.7176\\
122.0563	255.991\\
121.2947	259.2529\\
120.4934	262.5191\\
119.6774	265.7903\\
118.8883	269.0662\\
118.1087	272.3298\\
117.2985	275.5963\\
116.5156	278.834\\
115.7557	282.1518\\
114.9827	285.4635\\
114.2121	288.7631\\
113.4576	292.0664\\
112.7093	295.39\\
111.964	298.7341\\
111.2137	302.1159\\
110.4582	305.5044\\
109.6989	308.9319\\
108.9208	312.3516\\
108.1748	315.7628\\
107.4227	319.1652\\
106.6564	322.5583\\
105.8655	325.9414\\
105.1185	329.3141\\
104.3803	332.6905\\
103.6299	336.0413\\
102.8549	339.4273\\
102.0715	342.8029\\
101.3129	346.1674\\
100.5258	349.5355\\
99.7634	352.9239\\
99.0091	356.3019\\
98.2317	359.6688\\
97.4536	363.0241\\
96.6669	366.3669\\
95.8674	369.6965\\
95.1003	373.0121\\
94.343	376.3432\\
93.5599	379.7226\\
92.7869	383.1065\\
92.0075	386.4967\\
91.2544	389.9087\\
90.5016	393.3449\\
89.7179	396.7763\\
88.9376	400.2026\\
88.1626	403.6234\\
87.3757	407.0384\\
86.6146	410.4472\\
85.8513	413.8492\\
85.0988	417.2898\\
84.3572	420.7273\\
83.6042	424.1615\\
82.8337	427.5922\\
82.0499	431.0189\\
81.2762	434.4415\\
80.5035	437.8596\\
79.7694	441.2727\\
79.0218	444.6805\\
78.2773	448.0824\\
77.514	451.4779\\
76.7645	454.8664\\
76.0091	458.2473\\
75.2426	461.6198\\
74.4852	464.9831\\
73.7526	468.3363\\
73.001	471.6783\\
72.2346	475.0081\\
71.4595	478.3243\\
70.6948	481.6256\\
69.927	484.9247\\
69.16	488.2398\\
68.4033	491.5438\\
67.6529	494.8357\\
66.9129	498.1282\\
66.1513	501.4406\\
65.3828	504.7471\\
64.6492	508.0469\\
63.9175	511.3392\\
63.1913	514.6233\\
62.4796	517.8014\\
61.7623	521.0658\\
61.0378	524.3455\\
60.2959	527.624\\
59.5676	530.9151\\
58.8332	534.2063\\
58.069	537.4975\\
57.3171	540.7886\\
56.605	544.0798\\
55.8813	547.3709\\
55.1382	550.6621\\
54.3832	553.9533\\
53.6348	557.2444\\
52.8691	560.5356\\
52.1178	563.8267\\
51.3654	567.1179\\
50.5971	570.409\\
49.8269	573.7002\\
49.0596	576.9914\\
48.3337	580.2825\\
47.6071	583.5737\\
46.8883	586.8648\\
46.1648	590.156\\
45.4271	593.4472\\
44.6746	596.7383\\
43.9523	600.0295\\
43.2491	603.3206\\
42.5395	606.6118\\
41.8249	609.8059\\
41.087	613\\
40.3363	616\\
39.5858	619\\
38.8537	622\\
38.1341	625\\
37.4029	628\\
36.6625	631\\
35.9415	634\\
35.2126	637\\
34.4717	640\\
33.7284	643\\
33.017	646\\
32.2589	649\\
31.4984	652\\
30.759	655\\
30.019	658\\
29.2701	661\\
28.537	664\\
27.7911	667\\
27.0634	670\\
26.3616	673\\
25.6351	676\\
24.8955	679\\
24.1717	682\\
23.4535	685\\
22.7093	688\\
21.9408	691\\
21.1656	694\\
20.4541	697\\
19.7561	700\\
19.0537	703\\
18.3086	706\\
17.578	709\\
16.8902	712\\
16.1928	715\\
15.4901	718\\
14.7833	721\\
14.065	724\\
13.3369	727\\
12.6215	730\\
11.9219	733\\
11.2264	736\\
10.5259	739\\
9.8216	742\\
9.1295	745\\
8.42	748\\
7.6915	751\\
6.9873	754\\
6.2797	757\\
5.5424	760\\
4.8194	763\\
4.1329	766\\
3.4443	769\\
2.745	772\\
2.052	775\\
1.3654	778\\
0.6784	781\\
}--cycle;
\addplot [plotstyle2]
  table[row sep=crcr]{%
0.2579	783\\
1.0747	780\\
1.8096	777\\
2.5233	774\\
3.2578	771\\
4.0177	768\\
4.7806	765\\
5.5511	762\\
6.3163	759\\
7.0742	756\\
7.8462	753\\
8.6136	750\\
9.386	747\\
10.1422	744\\
10.8639	741\\
11.6162	738\\
12.3817	735\\
13.1522	732\\
13.9448	729\\
14.7225	726\\
15.4979	723\\
16.2718	720\\
17.0333	717\\
17.7898	714\\
18.5454	711\\
19.2889	708\\
20.0842	705\\
20.8827	702\\
21.6399	699\\
22.387	696\\
23.1386	693\\
23.9368	690\\
24.7327	687\\
25.5086	684\\
26.2685	681\\
27.0247	678\\
27.8027	675\\
28.5699	672\\
29.3369	669\\
30.1216	666\\
30.9109	663\\
31.7073	660\\
32.517	657\\
33.2999	654\\
34.0722	651\\
34.8583	648\\
35.6182	645\\
36.3725	642\\
37.1458	639\\
37.9116	636\\
38.673	633\\
39.4377	630\\
40.215	627\\
41.0064	624\\
41.7935	621\\
42.5712	618\\
43.3705	615\\
44.1788	612\\
44.9734	609.0241\\
45.7424	606.0602\\
46.5248	603.0964\\
47.3024	600.1325\\
48.103	597.1687\\
48.8956	594.2048\\
49.6829	591.241\\
50.4758	588.2771\\
51.2616	585.3133\\
52.0347	582.3494\\
52.8125	579.3855\\
53.6234	576.4217\\
54.4211	573.4578\\
55.2179	570.494\\
55.9862	567.5301\\
56.7457	564.5663\\
57.5212	561.6024\\
58.3042	558.6386\\
59.0938	555.6747\\
59.862	552.7108\\
60.618	549.747\\
61.3901	546.7831\\
62.1881	543.8193\\
62.9763	540.8554\\
63.7604	537.8916\\
64.5489	534.9277\\
65.3574	531.9759\\
66.1559	529.0361\\
66.9397	526.0964\\
67.7387	523.1687\\
68.5458	520.241\\
69.3636	517.3133\\
70.1804	514.3855\\
71.0083	511.4578\\
71.8069	508.5422\\
72.5785	505.6386\\
73.3631	502.747\\
74.1475	499.8554\\
74.9498	496.9759\\
75.7579	494.1084\\
76.5501	491.253\\
77.3527	488.3976\\
78.1346	485.5422\\
78.8959	482.6867\\
79.663	479.8313\\
80.4383	476.9759\\
81.2188	474.1205\\
82.0278	471.2651\\
82.8283	468.4096\\
83.6442	465.5542\\
84.451	462.6988\\
85.2639	459.8434\\
86.0587	456.988\\
86.8551	454.1325\\
87.6652	451.2771\\
88.4814	448.4217\\
89.2919	445.5663\\
90.1197	442.7108\\
90.9394	439.8554\\
91.7433	437.012\\
92.5471	434.1928\\
93.3508	431.3735\\
94.1562	428.5542\\
94.9633	425.7349\\
95.7643	422.9157\\
96.5642	420.0964\\
97.3441	417.2771\\
98.1292	414.494\\
98.9394	411.7229\\
99.7529	408.9759\\
100.5613	406.241\\
101.3475	403.5542\\
102.1655	400.8795\\
102.9914	398.2048\\
103.8001	395.5301\\
104.6044	392.8554\\
105.4038	390.1807\\
106.1953	387.506\\
106.9961	384.8313\\
107.8105	382.1928\\
108.624	379.5542\\
109.4642	376.9157\\
110.2752	374.2892\\
111.0632	371.6867\\
111.8495	369.0723\\
112.6576	366.4699\\
113.4868	363.8675\\
114.2847	361.2651\\
115.1095	358.6627\\
115.9269	356.0602\\
116.7591	353.4578\\
117.5887	350.8675\\
118.399	348.3012\\
119.2048	345.759\\
119.9916	343.253\\
120.7828	340.7711\\
121.5847	338.3012\\
122.393	335.8434\\
123.191	333.3855\\
123.9687	330.9518\\
124.7581	328.5663\\
125.5746	326.1687\\
126.3847	323.7831\\
127.1981	321.3976\\
128.0083	319.0361\\
128.8111	316.6747\\
129.6116	314.3253\\
130.4295	311.9759\\
131.2552	309.6386\\
132.0676	307.3253\\
132.8934	305.0361\\
133.7093	302.759\\
134.5118	300.4819\\
135.3251	298.2169\\
136.1319	295.9759\\
136.9534	293.8072\\
137.7703	291.6265\\
138.5953	289.494\\
139.4413	287.3976\\
140.2645	285.3012\\
141.079	283.253\\
141.8888	281.253\\
142.6899	279.2892\\
143.5053	277.3614\\
144.3196	275.4458\\
145.1133	273.5422\\
145.9214	271.6506\\
146.7228	269.7711\\
147.7901	267.3735\\
148.8496	265.0361\\
149.9227	262.747\\
150.9979	260.494\\
152.0802	258.3012\\
153.1453	256.1446\\
154.2073	254.1205\\
155.2627	252.0964\\
156.3462	250.0723\\
157.4168	248.1566\\
158.473	246.2771\\
159.5321	244.3976\\
160.6124	242.5904\\
161.6684	240.8554\\
162.7528	239.1687\\
163.8218	237.4819\\
164.8818	235.8434\\
165.9458	234.253\\
167.0184	232.7349\\
168.0915	231.2651\\
169.1557	229.8554\\
170.2106	228.4819\\
171.2627	227.1687\\
172.3212	225.9639\\
173.3941	224.759\\
174.4449	223.5542\\
175.4978	222.3855\\
176.5571	221.2771\\
177.6277	220.2289\\
178.7109	219.3012\\
179.7968	218.3855\\
180.8713	217.5542\\
181.9233	216.7229\\
182.975	215.9036\\
184.0156	215.2169\\
185.0618	214.6627\\
186.1283	214.1205\\
187.1907	213.5904\\
188.2385	213.0723\\
189.2871	212.5783\\
190.3494	212.0964\\
191.4102	211.6145\\
192.4574	211.1325\\
193.515	210.6506\\
194.5711	210.2048\\
195.6181	209.7711\\
196.6533	209.3735\\
197.6907	209.0602\\
198.7351	208.759\\
199.7849	208.4699\\
200.8387	208.2289\\
201.8898	208.0843\\
203.1758	207.9398\\
204.2134	207.8434\\
205.2662	207.747\\
206.3049	207.7349\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
0.0953	783\\
0.3054	781\\
0.5015	779\\
0.6806	777\\
0.8616	775\\
1.0429	773\\
1.2176	771\\
1.3858	769\\
1.5462	767\\
1.7033	765\\
1.8552	763\\
2.0118	761\\
2.1693	759\\
2.3282	757\\
2.571	754.3634\\
2.8131	751.7269\\
3.0589	749.1358\\
3.3033	746.5677\\
3.5489	744.0761\\
3.7927	741.576\\
4.0335	739.2678\\
4.2719	736.994\\
4.521	734.7394\\
4.7699	732.4962\\
5.0251	730.2098\\
5.2865	727.9773\\
5.5409	725.759\\
5.7951	723.5741\\
6.0455	721.4032\\
6.2966	719.243\\
6.5484	717.0913\\
6.8009	714.9889\\
7.0584	712.9239\\
7.3196	710.9022\\
7.5755	708.953\\
7.8302	707.0614\\
8.084	705.1998\\
8.3363	703.3632\\
8.5931	701.5226\\
8.8533	699.7317\\
9.1105	697.9664\\
9.3655	696.2281\\
9.6222	694.482\\
9.8758	692.7423\\
10.1272	691.0433\\
10.3764	689.3628\\
10.6201	687.7176\\
10.8607	686.1103\\
11.1005	684.5541\\
11.3398	683.0043\\
11.579	681.494\\
11.8141	680.0001\\
12.0497	678.568\\
12.3619	676.6789\\
12.6743	674.8285\\
13.063	672.5746\\
13.3764	670.817\\
13.6882	669.1122\\
14.0147	667.4685\\
14.3574	665.8286\\
14.7021	664.3062\\
15.049	662.8638\\
15.3852	661.4959\\
15.7206	660.1874\\
16.0551	658.9475\\
16.3896	657.7725\\
16.7178	656.6624\\
17.0497	655.6275\\
17.3816	654.6298\\
17.7052	653.6878\\
18.0339	652.7896\\
18.3656	651.9234\\
18.6949	651.1041\\
19.0175	650.3274\\
19.3344	649.5842\\
19.6448	648.8678\\
19.9553	648.1761\\
20.2677	647.5109\\
20.5865	646.8708\\
20.9059	646.2593\\
21.2373	645.6881\\
21.5692	645.1595\\
21.9044	644.6625\\
22.2448	644.2083\\
22.5776	643.7958\\
22.9075	643.4192\\
23.2314	643.069\\
23.5546	642.7513\\
23.8795	642.4634\\
24.203	642.2017\\
24.5315	641.9714\\
24.8575	641.7652\\
25.1911	641.5802\\
25.5297	641.421\\
25.8749	641.2819\\
26.2135	641.1619\\
26.5465	641.0634\\
26.8835	640.9858\\
27.2249	640.93\\
27.5745	640.8925\\
27.9231	640.8726\\
28.2655	640.8696\\
28.6033	640.8826\\
28.9326	640.911\\
29.3327	640.9671\\
29.7298	641.0437\\
30.0545	641.1201\\
30.3858	641.2085\\
30.7266	641.3081\\
31.0728	641.416\\
31.4234	641.5167\\
31.7763	641.6435\\
32.1347	641.7836\\
32.4977	641.9301\\
32.8545	642.082\\
33.1986	642.2295\\
33.5314	642.3836\\
33.861	642.5539\\
34.1898	642.735\\
34.522	642.9265\\
34.8562	643.125\\
35.1946	643.3224\\
35.5284	643.5393\\
35.8599	643.7623\\
36.1947	643.9729\\
36.526	644.1878\\
36.8577	644.4097\\
37.1877	644.6332\\
37.5191	644.8484\\
37.8529	645.0662\\
38.1837	645.2808\\
38.5117	645.494\\
38.907	645.7077\\
39.306	645.907\\
39.6357	646.0746\\
39.9661	646.2227\\
40.299	646.3522\\
40.6285	646.4612\\
40.9559	646.575\\
41.2841	646.6935\\
41.6163	646.8087\\
42.0323	646.9292\\
42.3656	647.0297\\
42.6922	647.1337\\
43.0206	647.2489\\
43.3452	647.3754\\
43.742	647.5194\\
44.0665	647.6461\\
44.4685	647.7996\\
44.8715	647.959\\
45.2006	648.09\\
45.5319	648.2131\\
45.861	648.2705\\
46.2641	648.3413\\
46.5881	648.3942\\
46.9122	648.4444\\
47.2358	648.4958\\
47.6439	648.562\\
47.9759	648.6163\\
48.4721	648.6439\\
64.4614	648.6579\\
64.4614	365.9927\\
42.7731	365.9927\\
42.4131	366.0308\\
42.0563	366.2198\\
41.6982	366.4068\\
41.3442	366.5918\\
40.9907	366.7748\\
40.6396	366.9839\\
40.287	367.1985\\
39.9378	367.5876\\
39.5874	368.1133\\
39.2333	368.6823\\
38.8816	369.1973\\
38.528	369.763\\
38.1715	370.2671\\
37.8125	370.8294\\
37.4496	371.3543\\
37.0829	371.8419\\
36.7094	372.3238\\
36.3342	372.927\\
35.963	373.5548\\
35.5959	374.1752\\
35.2308	374.9099\\
34.8717	375.8475\\
34.5112	376.897\\
34.1463	377.9643\\
33.857	378.9907\\
33.5673	380.2436\\
33.274	381.516\\
32.9799	382.8927\\
32.6901	384.3386\\
32.3986	385.8647\\
32.1098	387.4092\\
31.8307	388.9706\\
31.5527	390.6312\\
31.2718	392.4445\\
30.9876	394.246\\
30.7016	396.0335\\
30.4117	397.8916\\
30.1248	399.8175\\
29.8357	401.7302\\
29.5474	403.6803\\
29.2616	405.5658\\
28.9741	407.6191\\
28.7585	409.2988\\
28.5429	411.0481\\
28.3245	412.8665\\
28.1046	414.7275\\
27.884	416.5556\\
27.665	418.4587\\
27.4444	420.4224\\
27.2213	422.4532\\
26.9928	424.5264\\
26.7668	426.6418\\
26.5414	428.7993\\
26.3115	430.9491\\
26.0792	433.1154\\
25.7648	436.0572\\
25.5392	438.2542\\
25.3196	440.4427\\
25.0995	442.6226\\
24.8817	444.7936\\
24.667	446.9553\\
24.4511	449.1075\\
24.2341	451.2498\\
24.0158	453.3818\\
23.8024	455.5269\\
23.5872	457.7318\\
23.3699	459.9496\\
23.156	462.2503\\
22.943	464.5406\\
22.7298	466.8199\\
22.5127	469.088\\
22.2908	471.3901\\
22.0704	473.7033\\
21.8503	476.0045\\
21.6269	478.3153\\
21.4015	480.6359\\
21.1765	483.0331\\
20.9558	485.4174\\
20.7356	487.8325\\
20.5143	490.2781\\
20.2946	492.754\\
20.0822	495.2162\\
19.8679	497.7073\\
19.6517	500.2685\\
19.435	502.8817\\
19.2146	505.5875\\
18.9927	508.3016\\
18.7672	511.0442\\
18.6166	512.9214\\
18.4663	514.8352\\
18.3165	516.7437\\
18.1673	518.6468\\
18.0168	520.5855\\
17.8653	522.4984\\
17.7157	524.4263\\
17.5665	526.3485\\
17.416	528.2648\\
17.2671	530.1748\\
17.1178	532.0785\\
16.9708	533.9754\\
16.8236	535.8654\\
16.6747	537.7481\\
16.5275	539.6429\\
16.3819	541.5107\\
16.2384	543.4501\\
16.0936	545.3822\\
15.9469	547.3067\\
15.7991	549.2233\\
15.6514	551.1315\\
15.5026	553.0503\\
15.353	554.9606\\
15.2034	556.8944\\
15.0555	558.8062\\
14.9095	560.7084\\
14.7625	562.6388\\
14.6156	564.5783\\
14.467	566.5649\\
14.3173	568.5782\\
14.1682	570.5465\\
14.0197	572.5605\\
13.8674	574.5837\\
13.71	576.6157\\
13.5527	578.6727\\
13.3965	580.7224\\
13.2442	582.7989\\
13.0912	584.8842\\
12.9405	586.9951\\
12.7893	589.133\\
12.6392	591.2798\\
12.4905	593.4429\\
12.3396	595.6641\\
12.1941	597.8611\\
12.0455	600.0685\\
11.8967	602.3038\\
11.749	604.5324\\
11.604	606.7537\\
11.4581	608.9916\\
11.3125	611.2334\\
11.1658	613.4853\\
11.0193	615.7477\\
10.8723	618.0033\\
10.7278	620.2515\\
10.5847	622.5073\\
10.4398	624.74\\
10.2921	626.9638\\
10.1439	629.2466\\
9.9971	631.5225\\
9.8492	633.7908\\
9.6978	636.0538\\
9.5462	638.3057\\
9.3954	640.5644\\
9.246	642.8309\\
9.0964	645.1387\\
8.9455	647.4564\\
8.7936	649.7857\\
8.6382	652.1265\\
8.4836	654.4625\\
8.3296	656.7882\\
8.1762	659.1147\\
8.0244	661.4346\\
7.8717	663.7475\\
7.717	666.0526\\
7.5648	668.3646\\
7.4128	670.6694\\
7.2617	672.9819\\
7.1072	675.2874\\
6.9537	677.5836\\
6.8062	679.8694\\
6.6591	682.1434\\
6.509	684.4041\\
6.3548	686.6657\\
6.1999	688.9291\\
6.0445	691.1923\\
5.8873	693.436\\
5.7279	695.734\\
5.5716	698.0242\\
5.4186	700.3368\\
5.2673	702.6606\\
5.1201	704.9806\\
4.9774	707.2962\\
4.8375	709.6067\\
4.6245	713.0603\\
4.4812	715.3684\\
4.3381	717.6887\\
4.1958	720.007\\
4.0514	722.3229\\
3.9087	724.6125\\
3.7656	726.9233\\
3.6255	729.2291\\
3.4883	731.5278\\
3.3522	733.8166\\
3.2142	736.0903\\
3.0752	738.3408\\
2.9379	740.4781\\
2.8015	742.7035\\
2.6648	744.9286\\
2.5281	747.1293\\
2.3892	749.3262\\
2.2493	751.5147\\
2.1064	753.7088\\
1.966	755.9029\\
1.8242	758\\
1.6786	760\\
1.537	762\\
1.3947	764\\
1.2534	766\\
1.1173	768\\
0.9212	771\\
0.7916	773\\
0.6624	775\\
0.5299	777\\
0.3892	779\\
0.2271	781\\
0.062	783\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
0.0787	783\\
0.2662	781\\
0.4454	779\\
0.6053	777\\
0.762	775\\
0.9172	773\\
1.0694	771\\
1.2187	769\\
1.3656	767\\
1.5133	765\\
1.6605	763\\
1.8101	761\\
1.9599	759\\
2.112	757\\
2.2631	755.0241\\
2.4151	753.0482\\
2.5662	751.0723\\
2.7177	749.1084\\
2.8685	747.1446\\
3.0182	745.1928\\
3.1681	743.241\\
3.318	741.3133\\
3.4688	739.3976\\
3.6182	737.494\\
3.7671	735.5904\\
3.9141	733.6867\\
4.0669	731.7831\\
4.2204	729.8795\\
4.3749	727.9759\\
4.5313	726.0602\\
4.6897	724.1566\\
4.8481	722.253\\
5.0049	720.3494\\
5.1606	718.4699\\
5.3163	716.5904\\
5.4703	714.7108\\
5.6245	712.8313\\
5.7819	710.9518\\
5.9414	709.0723\\
6.1028	707.2048\\
6.2644	705.3614\\
6.4293	703.5181\\
6.5953	701.7108\\
6.7598	699.9157\\
6.9227	698.1325\\
7.0844	696.3614\\
7.2447	694.6024\\
7.4032	692.8434\\
7.5607	691.0843\\
7.7218	689.3253\\
7.884	687.5663\\
8.0466	685.7952\\
8.2091	684.0482\\
8.371	682.3012\\
8.5337	680.5663\\
8.6949	678.8313\\
8.8566	677.0964\\
9.0182	675.3494\\
9.1797	673.6024\\
9.3415	671.8675\\
9.5019	670.1325\\
9.6609	668.4096\\
9.8177	666.6988\\
9.973	665\\
10.1281	663.3373\\
10.2834	661.6867\\
10.4391	660.0482\\
10.5945	658.3976\\
10.7483	656.759\\
10.9008	655.1205\\
11.0531	653.4819\\
11.2052	651.8916\\
11.3563	650.3012\\
11.5061	648.6988\\
11.6564	647.1084\\
11.8078	645.5181\\
11.9595	643.9277\\
12.1106	642.3494\\
12.2606	640.7831\\
12.4118	639.2169\\
12.5627	637.6747\\
12.7138	636.1325\\
12.8669	634.5904\\
13.0207	633.0723\\
13.1772	631.5663\\
13.3383	630.0482\\
13.4983	628.5542\\
13.6595	627.0964\\
13.8213	625.6506\\
13.9838	624.2289\\
14.1466	622.8313\\
14.3069	621.4458\\
14.4689	620.0843\\
14.6311	618.7229\\
14.794	617.3855\\
14.954	616.0602\\
15.1117	614.747\\
15.2697	613.4699\\
15.4283	612.1687\\
15.585	610.8916\\
15.7402	609.6506\\
15.8965	608.4217\\
16.0526	607.2169\\
16.21	606.012\\
16.3673	604.7952\\
16.5231	603.6024\\
16.6783	602.4096\\
16.9117	600.6386\\
17.0692	599.4578\\
17.302	597.6867\\
17.5333	595.9398\\
17.7662	594.2289\\
17.9974	592.5301\\
18.2261	590.8313\\
18.455	589.1325\\
18.6827	587.4337\\
18.9117	585.7349\\
19.1423	584.0482\\
19.3741	582.3614\\
19.6059	580.6988\\
19.8387	579.0482\\
20.0778	577.4458\\
20.3141	575.8916\\
20.5485	574.3373\\
20.785	572.8434\\
21.0204	571.3855\\
21.253	569.9759\\
21.483	568.5904\\
21.7154	567.2169\\
21.9467	565.8554\\
22.1778	564.5181\\
22.4098	563.2169\\
22.643	561.9157\\
22.8775	560.6386\\
23.1124	559.3976\\
23.3466	558.1687\\
23.578	556.9398\\
23.8152	555.7108\\
24.052	554.5181\\
24.2873	553.3253\\
24.5226	552.1325\\
24.7557	550.9398\\
24.9887	549.7831\\
25.2224	548.6386\\
25.4564	547.5301\\
25.6932	546.4458\\
25.9331	545.3614\\
26.1722	544.2771\\
26.4101	543.1928\\
26.6461	542.1084\\
26.8827	541.0241\\
27.1178	539.9398\\
27.3511	538.8554\\
27.5882	537.7711\\
27.8235	536.6867\\
28.0587	535.6386\\
28.2955	534.5904\\
28.5306	533.5422\\
28.7701	532.5301\\
29.0114	531.5301\\
29.2514	530.5783\\
29.4928	529.6506\\
29.7348	528.747\\
29.9771	527.8675\\
30.2213	527\\
30.4653	526.1566\\
30.7902	525.0964\\
31.1087	524.0964\\
31.4211	523.2289\\
31.7301	522.3373\\
32.0388	521.4699\\
32.3478	520.6024\\
32.6585	519.7711\\
32.9707	518.9639\\
33.2817	518.1687\\
33.5875	517.3614\\
33.8942	516.6265\\
34.1999	515.9398\\
34.5085	515.2651\\
34.8196	514.6265\\
35.1305	513.988\\
35.4432	513.4217\\
35.7565	512.8675\\
36.0664	512.3373\\
36.3723	511.9036\\
36.6766	511.5301\\
36.9808	511.1928\\
37.2896	510.8554\\
37.5984	510.5663\\
37.9105	510.3253\\
38.2221	510.1325\\
38.5337	509.9398\\
38.8462	509.747\\
39.1629	509.5663\\
39.4788	509.4217\\
39.793	509.2771\\
40.1034	509.1325\\
40.4116	508.9759\\
40.7179	508.8072\\
41.0206	508.6627\\
41.3224	508.494\\
41.625	508.3494\\
42.0017	508.1566\\
42.306	508\\
42.6104	507.8554\\
42.916	507.7349\\
43.2201	507.6867\\
43.5974	507.6145\\
43.9006	507.5542\\
44.2793	507.494\\
44.5834	507.4458\\
44.8913	507.3976\\
45.2004	507.3494\\
45.5084	507.3373\\
45.818	507.3253\\
46.123	507.3253\\
46.4288	507.3253\\
46.7346	507.3253\\
47.0452	507.3253\\
47.3551	507.3253\\
47.6633	507.3253\\
47.9718	507.3253\\
48.2786	507.3253\\
48.5848	507.3253\\
48.8889	507.3253\\
49.265	507.3253\\
49.6411	507.3253\\
49.9458	507.3253\\
50.2545	507.3253\\
50.5636	507.3253\\
50.8734	507.3253\\
51.1846	507.3253\\
51.4944	507.3253\\
51.8025	507.3253\\
52.1094	507.3253\\
52.4132	507.3253\\
52.7896	507.3253\\
53.1637	507.3253\\
53.5409	507.3253\\
53.9173	507.3253\\
54.2948	507.3253\\
54.599	507.3253\\
54.978	507.3253\\
55.3569	507.3253\\
55.7336	507.3253\\
56.0382	507.3253\\
56.3429	507.3253\\
56.6471	507.3253\\
57.0255	507.3253\\
57.3996	507.3253\\
57.7731	507.3253\\
58.1494	507.3253\\
58.4545	507.3253\\
58.7601	507.3253\\
59.0646	507.3253\\
59.4427	507.3253\\
59.7481	507.3253\\
60.0535	507.3253\\
60.3638	507.3253\\
60.6759	507.3253\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
0.1222	783\\
0.3986	781\\
0.7788	778\\
1.143	775\\
1.4763	772\\
1.7899	769\\
2.0971	766\\
2.406	763\\
2.727	760\\
3.0695	757\\
3.4303	754\\
3.7912	751\\
4.1449	748\\
4.4858	745.2423\\
4.8245	742.6057\\
5.1618	739.9692\\
5.5085	737.3326\\
5.849	734.6961\\
6.2022	732.0595\\
6.5381	729.4364\\
6.8707	726.8399\\
7.2127	724.2262\\
7.5613	721.6917\\
7.9136	719.2186\\
8.2593	716.7793\\
8.5948	714.3637\\
8.9191	711.9653\\
9.2481	709.6036\\
9.5892	707.2769\\
9.9282	704.9702\\
10.2576	702.679\\
10.5894	700.3999\\
10.9172	698.1304\\
11.2385	695.8687\\
11.5656	693.6132\\
11.8897	691.363\\
12.2106	689.117\\
12.5382	686.8747\\
12.8654	684.5713\\
13.1963	682.3444\\
13.5162	680.1449\\
13.8299	677.9642\\
14.1513	675.8156\\
14.4655	673.69\\
14.7847	671.5766\\
15.1154	669.5286\\
15.4513	667.4209\\
15.7942	665.4117\\
16.1452	663.4182\\
16.4927	661.4388\\
16.8373	659.4315\\
17.1902	657.4614\\
17.5527	655.542\\
17.9114	653.6361\\
18.2493	651.7511\\
18.5777	649.8973\\
18.894	648.0573\\
19.2093	646.2383\\
19.5369	644.4404\\
19.8672	642.6648\\
20.1985	640.9019\\
20.5345	639.1505\\
20.874	637.4095\\
21.2216	635.6782\\
21.5697	633.9812\\
21.9154	632.2854\\
22.2599	630.6088\\
22.6034	628.958\\
22.9476	627.3264\\
23.2983	625.73\\
23.648	624.146\\
24.0101	622.5736\\
24.3739	621.0276\\
24.8368	618.9861\\
25.2697	616.9726\\
25.7099	614.9774\\
26.1603	613.0062\\
26.6115	611.0663\\
27.0626	609.1965\\
27.5143	607.347\\
27.9678	605.5332\\
28.4113	603.7511\\
28.8475	602.0169\\
29.2872	600.3106\\
29.7245	598.6321\\
30.1597	597.0522\\
30.6033	595.5162\\
31.0479	594.0478\\
31.4803	592.6326\\
32.027	590.9208\\
32.4681	589.6163\\
32.9265	588.3864\\
33.3747	587.2361\\
33.8094	586.1171\\
34.2417	585.0501\\
34.6855	584.0044\\
35.1293	582.9939\\
35.5597	582.0243\\
35.9929	581.1063\\
36.4447	580.2145\\
36.8947	579.3613\\
37.33	578.5321\\
37.7765	577.7312\\
38.2318	576.9524\\
38.6819	576.1946\\
39.145	575.4726\\
39.6004	574.7703\\
40.0627	574.1308\\
40.5231	573.5173\\
41.0005	572.9316\\
41.4829	572.3466\\
41.953	571.8093\\
42.4161	571.3026\\
42.8779	570.8183\\
43.3399	570.3619\\
43.7931	569.9241\\
44.2421	569.5041\\
44.7004	569.1062\\
45.1703	568.7353\\
45.6506	568.3965\\
46.115	568.0776\\
46.556	567.7753\\
47.0023	567.5063\\
47.5455	567.214\\
48.0817	566.953\\
48.622	566.7209\\
49.1622	566.5197\\
49.7025	566.3435\\
50.2485	566.1719\\
50.6951	566.079\\
51.1426	566.0097\\
51.5861	565.9613\\
52.0253	565.9299\\
52.4751	565.9151\\
52.9211	565.9166\\
53.3648	565.9328\\
53.8119	565.9641\\
54.2704	566.0098\\
54.7334	566.0669\\
55.1897	566.1355\\
55.6383	566.2159\\
56.0981	566.31\\
56.5823	566.4148\\
57.0663	566.5266\\
57.5361	566.6481\\
57.9939	566.7821\\
58.4422	566.9158\\
58.8884	567.0518\\
59.3416	567.1851\\
59.8054	567.3122\\
60.2727	567.4445\\
60.7254	567.577\\
61.1795	567.7038\\
61.6415	567.8373\\
62.0916	567.9714\\
62.6344	568.1442\\
63.1806	568.3159\\
63.6267	568.4505\\
64.0708	568.5818\\
64.51	568.7244\\
64.9548	568.8578\\
65.4044	568.9855\\
65.8501	569.0887\\
66.3942	569.2165\\
66.8314	569.3237\\
67.2732	569.4391\\
67.7145	569.5332\\
68.1533	569.6234\\
68.6972	569.6911\\
69.2406	569.7566\\
69.8886	569.8084\\
70.4289	569.8537\\
70.9651	569.9009\\
87.5757	569.94\\
87.5757	271.2166\\
64.0798	271.2166\\
63.5747	271.3858\\
63.067	271.5531\\
62.5614	271.7185\\
62.0604	271.882\\
61.5645	272.1402\\
61.0691	272.4971\\
60.5724	272.9708\\
60.0744	273.5328\\
59.5697	274.1788\\
59.0541	274.7899\\
58.5418	275.4241\\
58.0453	276.2604\\
57.5425	277.2057\\
57.0251	278.1413\\
56.604	278.9523\\
56.18	279.7849\\
55.7579	280.6959\\
55.2514	281.8517\\
54.8474	282.857\\
54.4428	283.8797\\
54.0393	284.9498\\
53.6435	286.0928\\
53.246	287.3333\\
52.8413	288.6179\\
52.4286	290.0512\\
52.0052	291.6585\\
51.5787	293.3588\\
51.1611	295.1251\\
50.7537	296.8787\\
50.3463	298.7222\\
49.933	300.6544\\
49.5335	302.573\\
49.144	304.5028\\
48.7471	306.5417\\
48.3391	308.617\\
47.9242	310.7763\\
47.513	312.9206\\
47.1139	315.1705\\
46.7137	317.429\\
46.3028	319.7914\\
45.9794	321.5704\\
45.6512	323.3638\\
45.3243	325.265\\
45.0075	327.2043\\
44.7011	329.2486\\
44.4001	331.3024\\
44.0974	333.4433\\
43.795	335.6008\\
43.4869	337.772\\
43.1763	339.934\\
42.8644	342.1312\\
42.5468	344.2968\\
42.2336	346.4968\\
41.9303	348.6647\\
41.6302	350.9115\\
41.3295	353.2367\\
41.0292	355.6627\\
40.7276	358.0794\\
40.4324	360.5084\\
40.1382	362.9274\\
39.8462	365.4231\\
39.5513	367.9525\\
39.2582	370.5371\\
38.9613	373.1121\\
38.6592	375.677\\
38.3515	378.2316\\
38.0397	380.7966\\
37.7368	383.3721\\
37.4386	385.9578\\
37.1426	388.5528\\
36.8436	391.1986\\
36.5463	393.8636\\
36.25	396.4883\\
35.9563	399.1425\\
35.658	401.7847\\
35.3597	404.4345\\
35.0623	407.2349\\
34.7627	409.9841\\
34.456	412.8227\\
34.1424	415.65\\
33.8304	418.4655\\
33.5209	421.2688\\
33.2214	424.0592\\
32.9185	426.8555\\
32.6105	429.619\\
32.307	432.4271\\
32.002	435.2209\\
31.7006	437.9998\\
31.4009	440.8399\\
31.0991	443.6849\\
30.7977	446.5338\\
30.4961	449.3836\\
30.1873	452.2007\\
29.8807	455.038\\
29.5762	457.8769\\
29.2725	460.698\\
28.9743	463.591\\
28.6775	466.5602\\
28.3747	469.5861\\
28.0697	472.6325\\
27.7622	475.6995\\
27.4578	478.7684\\
27.1562	481.8573\\
26.8609	484.9996\\
26.5716	488.1644\\
26.2766	491.3671\\
25.9774	494.6773\\
25.6766	497.9613\\
25.3739	501.2618\\
25.0734	504.5563\\
24.7695	507.8884\\
24.468	511.2289\\
24.1713	514.5576\\
23.8695	517.908\\
23.5655	521.2469\\
23.2632	524.6427\\
23.0602	526.9177\\
22.8555	529.2055\\
22.6541	531.4893\\
22.4478	533.7688\\
22.2407	536.0439\\
22.033	538.3143\\
21.8249	540.595\\
21.6155	542.856\\
21.4086	545.1115\\
21.1993	547.3782\\
20.9925	549.6564\\
20.7883	551.9297\\
20.4928	555.3297\\
20.1912	558.7334\\
19.985	561.0179\\
19.7769	563.2973\\
19.5663	565.6045\\
19.3554	567.9073\\
19.1443	570.2205\\
18.9349	572.5146\\
18.7249	574.8038\\
18.5173	577.1204\\
18.3111	579.433\\
18.1109	581.7411\\
17.9121	584.0446\\
17.7077	586.3431\\
17.5	588.6364\\
17.2987	590.924\\
17.0931	593.2204\\
16.8883	595.4966\\
16.6809	597.7821\\
16.4729	600.0778\\
16.2629	602.3677\\
16.0533	604.6516\\
15.842	606.9289\\
15.6294	609.2314\\
15.4128	611.5285\\
15.198	613.8198\\
14.9886	616.1048\\
14.7844	618.4033\\
14.585	620.7131\\
14.391	623.019\\
14.1945	625.3153\\
13.9887	627.6057\\
13.7763	629.8895\\
13.563	632.1664\\
13.3488	634.4356\\
13.0315	637.767\\
12.7362	641.1487\\
12.5416	643.4425\\
12.2511	646.8591\\
11.9556	650.2768\\
11.7571	652.5621\\
11.5554	654.858\\
11.3583	657.1496\\
11.0704	660.6094\\
10.8778	662.924\\
10.5842	666.3537\\
10.3851	668.6649\\
10.1842	670.9744\\
9.9831	673.282\\
9.7828	675.5874\\
9.5842	677.8904\\
9.3804	680.1905\\
9.1776	682.4875\\
8.9733	684.7808\\
8.7668	687.0699\\
8.556	689.3539\\
8.3442	691.6322\\
8.1375	693.9036\\
7.8329	697.2951\\
7.5333	700.6625\\
7.241	704.0519\\
6.9561	707.4258\\
6.6703	710.7784\\
6.3721	714.101\\
6.061	717.3963\\
5.7452	720.6905\\
5.4375	723.9727\\
5.146	727.253\\
4.8613	730.5442\\
4.5739	733.8354\\
4.2859	737.1265\\
3.9982	740.4177\\
3.7193	743.7088\\
3.442	747\\
3.1644	750\\
2.8861	753\\
2.607	756\\
2.3227	759\\
2.0355	762\\
1.7517	765\\
1.4721	768\\
1.202	771\\
0.9344	774\\
0.6721	777\\
0.3969	780\\
0.0803	783\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
0.1013	783\\
0.3456	781\\
0.5737	779\\
0.7871	777\\
0.9947	775\\
1.1957	773\\
1.3918	771\\
1.5853	769\\
1.7799	767\\
1.9756	765\\
2.1729	763\\
2.3755	761\\
2.5808	759\\
2.7919	757\\
3.0049	755\\
3.2189	753\\
3.4312	751\\
3.6426	749\\
3.8518	747\\
4.0565	745.0241\\
4.262	743.0482\\
4.467	741.0723\\
4.6757	739.0964\\
4.8873	737.1205\\
5.0976	735.1446\\
5.307	733.1687\\
5.5209	731.1928\\
5.7312	729.2169\\
5.9392	727.253\\
6.149	725.2892\\
6.3639	723.3253\\
6.5841	721.3614\\
6.8055	719.4096\\
7.0248	717.4819\\
7.2429	715.5542\\
7.4563	713.6265\\
7.6637	711.6988\\
7.8707	709.7711\\
8.0744	707.8434\\
8.2805	705.9157\\
8.4906	704.012\\
8.7046	702.1084\\
8.9204	700.2048\\
9.1362	698.3012\\
9.3515	696.3976\\
9.5676	694.494\\
9.7814	692.5904\\
9.9936	690.6867\\
10.2021	688.7831\\
10.4114	686.8795\\
10.6196	684.9759\\
10.8291	683.0723\\
11.037	681.1687\\
11.2436	679.2651\\
11.4521	677.3614\\
11.659	675.4578\\
11.8649	673.5422\\
12.0715	671.6386\\
12.2773	669.747\\
12.4835	667.8675\\
12.6884	665.988\\
12.8928	664.1205\\
13.0988	662.2651\\
13.3024	660.4096\\
13.5036	658.5663\\
13.7064	656.7108\\
13.9134	654.8916\\
14.1253	653.0843\\
14.3427	651.2651\\
14.5641	649.4578\\
14.7852	647.6506\\
15.0083	645.8434\\
15.2285	644.0361\\
15.4419	642.2289\\
15.6527	640.4096\\
15.8692	638.5904\\
16.0894	636.7831\\
16.3144	635\\
16.5435	633.2169\\
16.7704	631.4337\\
16.9904	629.6506\\
17.2059	627.8916\\
17.4203	626.1325\\
17.6311	624.3735\\
17.84	622.6145\\
18.0488	620.8675\\
18.2598	619.1325\\
18.4724	617.3855\\
18.6836	615.6506\\
18.8975	613.9157\\
19.1109	612.1807\\
19.3227	610.4458\\
19.5357	608.7108\\
19.7531	606.9759\\
19.9732	605.241\\
20.1944	603.5301\\
20.4154	601.8193\\
20.6354	600.0964\\
20.8554	598.3855\\
21.0758	596.6747\\
21.2942	594.988\\
21.5121	593.3012\\
21.7281	591.6265\\
21.9446	589.9639\\
22.1594	588.3012\\
22.3804	586.6386\\
22.6047	584.9759\\
22.8314	583.3253\\
23.0538	581.6867\\
23.2745	580.0482\\
23.4901	578.3976\\
23.7016	576.759\\
23.9128	575.1205\\
24.1266	573.4819\\
24.3383	571.8434\\
24.5529	570.2048\\
24.7687	568.5783\\
24.9824	566.9639\\
25.1954	565.3614\\
25.4101	563.7831\\
25.6231	562.2048\\
25.8353	560.6265\\
26.0489	559.0602\\
26.2614	557.494\\
26.4748	555.9277\\
26.7918	553.6024\\
27.1069	551.3133\\
27.4221	549.012\\
27.737	546.7349\\
28.0498	544.4578\\
28.3597	542.2771\\
28.6695	540.0964\\
28.986	537.988\\
29.3035	535.8916\\
29.6177	533.8313\\
29.9359	531.7711\\
30.2517	529.747\\
30.5657	527.747\\
30.8845	525.8072\\
31.2063	523.9277\\
31.5264	522.0843\\
31.8425	520.241\\
32.1573	518.4217\\
32.4745	516.6024\\
32.7915	514.7952\\
33.1102	512.988\\
33.4235	511.1928\\
33.7331	509.4337\\
34.0486	507.6988\\
34.3693	505.9639\\
34.6921	504.241\\
35.0119	502.5301\\
35.3252	500.8313\\
35.6432	499.1325\\
35.9696	497.4337\\
36.2961	495.7349\\
36.6198	494.0361\\
36.9461	492.3614\\
37.2675	490.7108\\
37.5874	489.0723\\
37.9103	487.5181\\
38.231	485.9639\\
38.5542	484.4096\\
38.8821	482.8675\\
39.2131	481.3253\\
39.5389	479.8072\\
39.8615	478.3253\\
40.1842	476.8434\\
40.5106	475.3735\\
40.8402	473.9277\\
41.1628	472.4819\\
41.4832	471.0361\\
41.7995	469.5904\\
42.1162	468.1566\\
42.4386	466.747\\
42.7636	465.3855\\
43.0905	464.0482\\
43.4142	462.7229\\
43.7334	461.3855\\
44.0501	460.0843\\
44.3663	458.8313\\
44.6797	457.6386\\
44.9955	456.4578\\
45.3135	455.2892\\
45.7379	453.7349\\
46.1631	452.2048\\
46.5831	450.6747\\
47.0005	449.1807\\
47.4202	447.7229\\
47.8465	446.3253\\
48.2865	445\\
48.7272	443.7711\\
49.1619	442.5663\\
49.5874	441.3855\\
50.0116	440.2651\\
50.4347	439.1566\\
50.8638	438.0964\\
51.2992	437.0361\\
51.7326	436.0361\\
52.1594	435.0602\\
52.5801	434.1446\\
53.0081	433.2289\\
53.4552	432.3253\\
53.9004	431.4699\\
54.3428	430.6506\\
54.7825	429.8313\\
55.222	429.0602\\
55.6546	428.3494\\
56.0841	427.7108\\
56.5177	427.1446\\
56.9495	426.6024\\
57.377	426.0964\\
57.8048	425.6506\\
58.2379	425.2048\\
58.667	424.7831\\
59.0893	424.3855\\
59.5146	424\\
59.9473	423.6506\\
60.3814	423.3133\\
60.8105	423.012\\
61.2336	422.6867\\
61.6559	422.3976\\
62.079	422.1446\\
62.5066	421.9518\\
62.9306	421.759\\
63.3529	421.5663\\
63.7736	421.3614\\
64.1932	421.2048\\
64.6112	421.0602\\
65.0275	420.9398\\
65.4425	420.8434\\
65.8576	420.7952\\
66.2755	420.747\\
66.6941	420.6988\\
67.1122	420.6506\\
67.6291	420.5904\\
68.0459	420.5783\\
68.4659	420.5783\\
68.8817	420.5783\\
69.3978	420.5783\\
69.8138	420.5783\\
70.2356	420.5783\\
70.6592	420.5783\\
71.0824	420.5783\\
71.5027	420.5783\\
71.9218	420.5783\\
72.3373	420.5783\\
72.8547	420.5783\\
73.2723	420.5783\\
73.6923	420.5783\\
74.1087	420.5783\\
74.6224	420.5783\\
75.1353	420.5783\\
75.5513	420.5783\\
75.9685	420.5783\\
76.3881	420.5783\\
76.8068	420.5783\\
77.2247	420.5783\\
77.742	420.5783\\
78.252	420.5783\\
78.7608	420.5783\\
79.2798	420.5783\\
79.6999	420.5783\\
80.1223	420.5783\\
80.549	420.5783\\
80.9761	420.5783\\
81.3971	420.5783\\
81.8123	420.5783\\
82.3182	420.5783\\
82.8201	420.5783\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
0.1524	783\\
0.6446	780\\
1.0976	777\\
1.515	774\\
1.9002	771\\
2.28	768\\
2.6802	765\\
3.0884	762\\
3.5029	759\\
3.9088	756\\
4.3255	753\\
4.7582	750\\
5.1827	747\\
5.6024	744\\
6.002	741\\
6.3942	738\\
6.7907	735\\
7.195	732\\
7.6067	729\\
8.0212	726\\
8.4361	723\\
8.8395	720\\
9.2528	717\\
9.6681	714\\
10.0898	711.2423\\
10.5042	708.4846\\
10.9161	705.848\\
11.3311	703.2115\\
11.7419	700.5749\\
12.1552	697.9384\\
12.5624	695.3018\\
12.9694	692.6653\\
13.3665	690.0416\\
13.7894	687.4661\\
14.2177	684.8828\\
14.6428	682.3437\\
15.0669	679.8452\\
15.4861	677.3884\\
15.8977	674.9558\\
16.3155	672.5417\\
16.7334	670.1416\\
17.1378	667.7124\\
17.5394	665.3289\\
17.9511	662.9528\\
18.3832	660.5825\\
18.8163	658.2171\\
19.2295	655.878\\
19.6245	653.5621\\
20.0299	651.2581\\
20.4385	648.9642\\
20.8553	646.6788\\
21.2887	644.4008\\
21.7328	642.129\\
22.1657	639.8628\\
22.5998	637.6014\\
23.028	635.3442\\
23.4606	633.0906\\
23.8954	630.8403\\
24.3152	628.5929\\
24.729	626.3481\\
25.1477	624.1055\\
25.5693	621.8651\\
25.9951	619.6362\\
26.4079	617.4322\\
26.8043	615.2348\\
27.2047	613.0531\\
27.6068	610.8994\\
28.0171	608.7552\\
28.427	606.6292\\
28.8359	604.5222\\
29.2534	602.4362\\
29.8248	599.6711\\
30.255	597.6178\\
30.6682	595.5837\\
31.0736	593.5706\\
31.4688	591.5684\\
31.8798	589.5762\\
32.3011	587.5933\\
32.7393	585.619\\
33.1806	583.6806\\
33.6252	581.7527\\
34.061	579.8347\\
34.4942	577.9525\\
34.9277	576.1096\\
35.3599	574.2801\\
35.7813	572.4632\\
36.3187	570.0588\\
36.849	567.6733\\
37.4072	565.3053\\
37.8402	563.5398\\
38.3977	561.1988\\
38.9271	558.8716\\
39.4684	556.5569\\
40.0293	554.2538\\
40.6103	551.9778\\
41.0527	550.2915\\
41.5045	548.6124\\
41.9477	546.9402\\
42.3922	545.2746\\
42.9741	543.0875\\
43.5487	540.9218\\
44.1209	538.7764\\
44.666	536.6759\\
45.1974	534.6145\\
45.7331	532.5722\\
46.2825	530.5817\\
46.8345	528.6323\\
47.381	526.7013\\
47.9244	524.81\\
48.4567	522.9448\\
48.9952	521.1269\\
49.5415	519.3575\\
50.11	517.6082\\
50.6653	515.8992\\
51.2068	514.2455\\
51.7527	512.6128\\
52.3043	511.0343\\
52.8438	509.5176\\
53.3666	508.0424\\
53.8988	506.6478\\
54.435	505.3403\\
54.9571	504.0979\\
55.4611	502.8896\\
55.9826	501.7213\\
56.5129	500.5837\\
57.0325	499.4856\\
57.5435	498.4293\\
58.0794	497.4199\\
58.6192	496.4411\\
59.3074	495.2586\\
59.8641	494.3696\\
60.4106	493.5237\\
60.949	492.7158\\
61.4994	491.9409\\
62.0506	491.1889\\
62.5804	490.4891\\
63.2305	489.6517\\
63.769	489.0102\\
64.3054	488.4051\\
64.8434	487.8737\\
65.3729	487.3796\\
65.9192	486.9068\\
66.4734	486.4506\\
67.038	486.0252\\
67.5985	485.6204\\
68.1676	485.2321\\
68.7392	484.8738\\
69.3154	484.5421\\
69.8844	484.234\\
70.4439	483.9442\\
71.1093	483.6152\\
71.645	483.3906\\
72.1919	483.1852\\
72.74	483.0072\\
73.2984	482.8402\\
73.8561	482.7184\\
74.3929	482.6176\\
74.941	482.5371\\
75.508	482.4755\\
76.057	482.4328\\
76.7146	482.4065\\
77.3785	482.4051\\
77.9329	482.4198\\
78.4858	482.4504\\
79.0373	482.493\\
79.5858	482.5459\\
80.1283	482.6093\\
80.6836	482.6748\\
81.2251	482.7471\\
81.8747	482.8482\\
82.5252	482.9537\\
83.1731	483.069\\
83.8303	483.1894\\
84.3669	483.2886\\
85.0343	483.4319\\
85.6948	483.5855\\
86.3492	483.7378\\
87.0185	483.906\\
87.5607	484.0467\\
88.1053	484.172\\
88.6538	484.2899\\
89.2069	484.4088\\
89.7484	484.5014\\
90.2856	484.5813\\
90.8305	484.6536\\
91.3748	484.7295\\
91.9126	484.8031\\
92.4536	484.8745\\
93.0041	484.9321\\
93.5535	484.977\\
94.3559	485.0004\\
107.2582	485.0083\\
107.2582	195.088\\
86.1213	195.088\\
85.4807	195.1521\\
84.8374	195.3423\\
84.1984	195.6556\\
83.568	196.1327\\
82.9277	196.6101\\
82.2689	197.0636\\
81.6189	197.595\\
80.989	198.2441\\
80.3674	199.1193\\
79.7478	200.0132\\
79.1183	201.1542\\
78.4925	202.3104\\
77.8617	203.4266\\
77.3544	204.3932\\
76.8484	205.3787\\
76.3412	206.374\\
75.8267	207.3414\\
75.3084	208.3529\\
74.7958	209.4077\\
74.2857	210.5047\\
73.777	211.695\\
73.2734	212.9512\\
72.7743	214.3228\\
72.2724	215.8082\\
71.7612	217.5539\\
71.2321	219.3127\\
70.715	221.2051\\
70.2136	223.1563\\
69.7178	225.1154\\
69.2127	227.0361\\
68.7057	228.9648\\
68.2062	231.0667\\
67.6988	233.246\\
67.1852	235.4788\\
66.6765	237.7636\\
66.171	240.0996\\
65.659	242.559\\
65.1538	245.1762\\
64.647	247.9106\\
64.2615	249.9611\\
63.8776	252.1128\\
63.5003	254.3208\\
63.1305	256.563\\
62.7592	258.795\\
62.3856	261.0165\\
62.0039	263.2707\\
61.6119	265.536\\
61.2134	267.8333\\
60.827	270.1598\\
60.4432	272.4567\\
60.0602	274.742\\
59.6731	277.0347\\
59.278	279.3348\\
58.8856	281.5842\\
58.4911	283.8414\\
58.1002	286.1063\\
57.7181	288.4808\\
57.3387	290.9657\\
56.956	293.4996\\
56.5656	296.0416\\
56.1724	298.5711\\
55.7777	301.0877\\
55.3863	303.6909\\
54.9945	306.3013\\
54.6081	308.8986\\
54.228	311.502\\
53.8519	314.131\\
53.4766	316.7852\\
53.1034	319.4642\\
52.7253	322.1735\\
52.3271	324.8828\\
51.9292	327.6162\\
51.5332	330.3354\\
51.1367	333.0966\\
50.7489	335.8808\\
50.3593	338.6693\\
49.9647	341.4596\\
49.5697	344.255\\
49.1782	347.0536\\
48.7853	349.8539\\
48.3796	352.6387\\
47.9694	355.4794\\
47.5695	358.34\\
47.1883	361.307\\
46.8167	364.3503\\
46.4393	367.3994\\
46.0531	370.5057\\
45.6679	373.6522\\
45.2855	376.8393\\
44.9147	380.0147\\
44.5448	383.1953\\
44.1802	386.4159\\
43.82	389.66\\
43.4595	392.8929\\
43.0823	396.1313\\
42.6959	399.3926\\
42.3114	402.6941\\
41.9334	405.9853\\
41.5639	409.2996\\
41.1921	412.6208\\
40.8168	415.9316\\
40.4387	419.2483\\
40.0696	422.5882\\
39.7059	425.9638\\
39.33	429.335\\
38.9513	432.7133\\
38.5681	436.1159\\
38.1929	439.5602\\
37.82	442.9973\\
37.4447	446.427\\
37.064	449.8818\\
36.6841	453.3465\\
36.3216	456.8046\\
35.959	460.2557\\
35.5955	463.6993\\
35.2307	467.1679\\
34.8561	470.6464\\
34.4689	474.1186\\
34.083	477.584\\
33.7012	481.0421\\
33.3162	484.4926\\
32.9265	487.9348\\
32.5312	491.3682\\
32.1419	494.7923\\
31.7607	498.2063\\
31.3775	501.6097\\
30.9871	505.0016\\
30.6006	508.3812\\
30.215	511.7477\\
29.8394	515.1311\\
29.468	518.5503\\
29.0975	521.9752\\
28.7269	525.3898\\
28.3429	528.8248\\
27.9587	532.2665\\
27.5804	535.6992\\
27.2106	539.122\\
26.8478	542.5344\\
26.4927	545.9496\\
26.1248	549.3548\\
25.7513	552.7799\\
25.3704	556.195\\
24.9852	559.5992\\
24.6123	563.0067\\
24.2302	566.4347\\
23.8457	569.8537\\
23.4629	573.2773\\
23.0879	576.7081\\
22.718	580.1471\\
22.3502	583.5794\\
21.9816	587.051\\
21.6066	590.5207\\
21.2288	593.9883\\
20.8451	597.4535\\
20.4706	600.916\\
20.1152	604.3755\\
19.7662	607.8316\\
19.4176	611.2838\\
19.061	614.7317\\
18.691	618.1746\\
18.3238	621.6117\\
17.942	625.0422\\
17.5634	628.465\\
17.1872	631.8787\\
16.8387	635.2818\\
16.4966	638.6723\\
16.1561	642.0792\\
15.8089	645.4954\\
15.4452	648.9065\\
15.071	652.3112\\
14.698	655.6931\\
14.3389	659.0838\\
13.9908	662.4626\\
13.636	665.826\\
13.2738	669.1692\\
12.9093	672.4857\\
12.537	675.7997\\
12.1805	679.1037\\
11.8248	682.4016\\
11.4593	685.6707\\
11.0794	688.9619\\
10.7025	692.253\\
10.3298	695.5442\\
9.9521	698.8354\\
9.5686	702.1265\\
9.18	705.4177\\
8.7979	708.6118\\
8.4183	711.9029\\
8.0538	715\\
7.6919	718\\
7.3315	721\\
6.9767	724\\
6.6262	727\\
6.2704	730\\
5.9061	733\\
5.5488	736\\
5.1972	739\\
4.8513	742\\
4.5029	745\\
4.1601	748\\
3.8116	751\\
3.4616	754\\
3.1164	757\\
2.7619	760\\
2.4159	763\\
2.0653	766\\
1.7254	769\\
1.3795	772\\
1.0412	775\\
0.7109	778\\
0.3525	781\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
0.1255	783\\
0.4179	781\\
0.6969	779\\
0.9596	777\\
1.2107	775\\
1.456	773\\
1.6971	771\\
1.9385	769\\
2.1828	767\\
2.4312	765\\
2.6833	763\\
2.9371	761\\
3.1908	759\\
3.4466	757\\
3.6972	755\\
3.9512	753\\
4.2131	751\\
4.4736	749\\
4.7289	747\\
4.9844	745\\
5.2351	743\\
5.4848	741\\
5.7306	739\\
5.9785	737\\
6.229	735\\
6.4823	733\\
6.7413	731\\
6.9986	729\\
7.2543	727\\
7.5119	725\\
7.7652	723\\
8.0184	721\\
8.2745	719\\
8.5331	717\\
8.7912	715\\
9.0518	713.012\\
9.316	711.0241\\
9.5825	709.0482\\
9.8474	707.0602\\
10.1132	705.0843\\
10.3804	703.1084\\
10.646	701.1325\\
10.9102	699.1566\\
11.1735	697.1807\\
11.4356	695.2048\\
11.695	693.2289\\
11.9578	691.253\\
12.2172	689.2771\\
12.4741	687.3133\\
12.7357	685.3614\\
12.9967	683.4096\\
13.2584	681.4458\\
13.5197	679.494\\
13.784	677.5422\\
14.0496	675.6145\\
14.3103	673.6867\\
14.5691	671.759\\
14.8261	669.8313\\
15.083	667.9036\\
15.3406	665.9759\\
15.5938	664.0482\\
15.8507	662.1205\\
16.1091	660.1807\\
16.3683	658.253\\
16.6283	656.3253\\
16.8908	654.3976\\
17.155	652.4699\\
17.4154	650.5422\\
17.6688	648.6145\\
18.0436	645.759\\
18.4132	642.9036\\
18.799	640.0482\\
19.0642	638.1446\\
19.3285	636.241\\
19.5977	634.3373\\
19.8679	632.4337\\
20.1379	630.5301\\
20.4075	628.6265\\
20.6737	626.7229\\
20.9363	624.8193\\
21.3259	621.9639\\
21.7154	619.1084\\
21.9779	617.2048\\
22.245	615.3012\\
22.5113	613.3976\\
22.7764	611.494\\
23.042	609.5904\\
23.3071	607.6867\\
23.573	605.7831\\
23.8368	603.8795\\
24.102	601.9759\\
24.4954	599.1566\\
24.8791	596.3373\\
25.2664	593.5301\\
25.659	590.7349\\
26.055	587.9518\\
26.4515	585.1687\\
26.8416	582.4096\\
27.2421	579.6627\\
27.6431	576.9157\\
28.0476	574.1687\\
28.4439	571.4458\\
28.8263	568.7229\\
29.2081	566.012\\
29.5928	563.3012\\
29.9887	560.5904\\
30.3931	557.8795\\
30.8066	555.1807\\
31.2122	552.506\\
31.6204	549.8313\\
32.0234	547.1687\\
32.4273	544.5422\\
32.8362	541.9398\\
33.2454	539.3373\\
33.6473	536.7349\\
34.0397	534.1325\\
34.4283	531.5301\\
34.8275	528.9277\\
35.2379	526.3253\\
35.6493	523.7229\\
36.0495	521.1205\\
36.4388	518.5181\\
36.833	515.9157\\
37.2303	513.3133\\
37.63	510.7108\\
38.0299	508.1205\\
38.4321	505.5542\\
38.8369	502.988\\
39.2431	500.4217\\
39.6536	497.8554\\
40.0653	495.3012\\
40.4693	492.7711\\
40.8708	490.241\\
41.2745	487.7108\\
41.6748	485.2169\\
42.0645	482.747\\
42.4517	480.2892\\
42.833	477.8313\\
43.2239	475.4096\\
43.6177	473.012\\
44.0133	470.6265\\
44.404	468.241\\
44.7929	465.8675\\
45.1853	463.5181\\
45.5763	461.1687\\
45.9717	458.8554\\
46.3612	456.5663\\
46.7529	454.2892\\
47.1451	452.012\\
47.5361	449.759\\
47.9258	447.5422\\
48.3144	445.3373\\
48.7103	443.1325\\
49.1093	440.9639\\
49.5087	438.8313\\
49.8948	436.747\\
50.2775	434.6747\\
50.6669	432.6627\\
51.0683	430.7349\\
51.4733	428.8313\\
51.8712	426.9759\\
52.2576	425.1205\\
52.6427	423.2771\\
53.0402	421.4458\\
53.4361	419.6265\\
53.8267	417.8193\\
54.2113	416.0241\\
54.6034	414.253\\
55.0043	412.5181\\
55.4059	410.7831\\
55.8084	409.0723\\
56.2054	407.3614\\
56.6009	405.6867\\
56.9951	404.0361\\
57.3866	402.4096\\
57.7786	400.8072\\
58.1776	399.2169\\
58.5817	397.6265\\
58.9815	396.0482\\
59.3764	394.5301\\
59.769	393.012\\
60.1586	391.494\\
60.5539	389.988\\
60.9445	388.5181\\
61.4693	386.6747\\
61.9979	384.9157\\
62.5291	383.1807\\
63.0694	381.4096\\
63.6063	379.6747\\
64.1428	377.9398\\
64.6855	376.2048\\
65.234	374.494\\
65.7784	372.8193\\
66.3132	371.1807\\
66.8425	369.5422\\
67.3616	367.9277\\
67.8825	366.3976\\
68.4084	364.9036\\
68.9362	363.4819\\
69.4665	362.1084\\
70.002	360.8554\\
70.5277	359.6386\\
71.0518	358.4699\\
71.589	357.3253\\
72.121	356.2289\\
72.641	355.2048\\
73.1548	354.241\\
73.6725	353.2771\\
74.1977	352.3012\\
74.7284	351.3494\\
75.2672	350.4578\\
75.8021	349.6024\\
76.326	348.8193\\
76.8531	348.1566\\
77.375	347.5422\\
77.8885	346.9639\\
78.4024	346.4217\\
78.9184	345.9398\\
79.4338	345.4699\\
79.9573	345.0241\\
80.4811	344.5783\\
81.0014	344.1446\\
81.5208	343.7108\\
82.0346	343.3133\\
82.5491	342.9277\\
83.0684	342.5301\\
83.5915	342.1446\\
84.1123	341.8193\\
84.6343	341.5301\\
85.1605	341.253\\
85.6837	341.0482\\
86.2116	340.8675\\
86.7469	340.7229\\
87.281	340.5783\\
87.8034	340.4217\\
88.326	340.2651\\
88.8564	340.1687\\
89.3882	340.0964\\
89.9127	340.0602\\
90.4335	340.0482\\
90.9517	340.0482\\
91.4736	340.0482\\
91.9978	340.0482\\
92.5198	340.0482\\
93.0347	340.0482\\
93.5485	340.0482\\
94.0631	340.0482\\
94.5853	340.0482\\
95.1028	340.0482\\
95.6246	340.0482\\
96.1525	340.0482\\
96.6733	340.0482\\
97.192	340.0482\\
97.7071	340.0482\\
98.3478	340.0482\\
98.864	340.0482\\
99.3897	340.0482\\
99.9152	340.0482\\
100.4345	340.0482\\
100.9534	340.0482\\
101.5926	340.0482\\
102.108	340.0482\\
102.6257	340.0482\\
};



\addplot[plotstyle9]
table[row sep=crcr] {%
x	y\\
0.1818	783\\
0.7321	780\\
1.2159	777\\
1.6827	774\\
2.1474	771\\
2.6271	768\\
3.1047	765\\
3.5714	762\\
4.02	759\\
4.4822	756\\
5.1251	752\\
5.6111	749\\
6.0939	746\\
6.5659	743\\
7.0363	740\\
7.5063	737\\
7.9815	734\\
8.4693	731\\
8.9566	728\\
9.4404	725\\
9.922	722\\
10.4123	719\\
10.8892	716\\
11.3533	713\\
11.7986	710\\
12.2564	707\\
12.7261	704\\
13.199	701\\
13.6918	698\\
14.1803	695\\
14.6733	692\\
15.1709	689\\
15.6712	686\\
16.1701	683\\
16.6405	680\\
17.0983	677\\
17.5498	674\\
18.0209	671\\
18.4922	668\\
18.9632	665\\
19.4453	662.1211\\
19.9243	659.4846\\
20.4046	656.848\\
20.8844	654.2115\\
21.348	651.5749\\
21.7994	648.9384\\
22.2594	646.3018\\
22.71	643.6653\\
23.1583	641.0805\\
23.6169	638.526\\
24.094	635.9922\\
24.5787	633.4728\\
25.0763	630.9755\\
25.5766	628.5235\\
26.0687	626.0946\\
26.5591	623.6831\\
27.0447	621.285\\
27.5316	618.8973\\
28.0373	616.5178\\
28.5318	614.145\\
29.0144	611.7776\\
29.5009	609.4146\\
29.9804	607.0552\\
30.4731	604.6989\\
30.9698	602.3452\\
31.4603	599.9937\\
31.9496	597.6442\\
32.4306	595.3065\\
32.9054	592.9964\\
33.4005	590.6951\\
33.8962	588.4015\\
34.3875	586.1148\\
34.8663	583.834\\
35.3425	581.5586\\
35.8335	579.288\\
36.3256	577.0217\\
36.8006	574.7592\\
37.2727	572.5002\\
37.753	570.2442\\
38.2344	567.9911\\
38.7177	565.7405\\
39.21	563.4923\\
39.7017	561.2462\\
40.1903	559.002\\
40.6668	556.7904\\
41.1619	554.585\\
41.6661	552.3853\\
42.1763	550.1909\\
42.6838	548.0109\\
43.1808	545.8574\\
43.6693	543.7313\\
44.1756	541.6351\\
44.69	539.5706\\
45.1911	537.5194\\
45.8426	534.8034\\
46.4808	532.0923\\
47.1148	529.4129\\
47.7402	526.75\\
48.3638	524.1022\\
49.0126	521.4681\\
49.5208	519.5009\\
50.178	516.8882\\
50.8319	514.2862\\
51.4943	511.703\\
52.1666	509.1482\\
52.8413	506.6421\\
53.5017	504.1678\\
54.1487	501.7385\\
54.7845	499.3271\\
55.4319	496.9323\\
56.0841	494.5529\\
56.7266	492.1877\\
57.361	489.8358\\
57.9959	487.4963\\
58.6372	485.1848\\
59.3058	482.9032\\
59.9725	480.6349\\
60.6198	478.3789\\
61.2941	476.1345\\
61.9697	473.9416\\
62.6554	471.7879\\
63.3271	469.6496\\
63.9965	467.5495\\
64.6881	465.4732\\
65.3544	463.4122\\
66.018	461.3655\\
66.6737	459.329\\
67.3535	457.3618\\
68.0319	455.4337\\
68.6755	453.5308\\
69.3355	451.6758\\
70.0293	449.8467\\
70.727	448.0474\\
71.3978	446.3363\\
72.0696	444.683\\
72.7486	443.0941\\
73.4235	441.6119\\
74.1025	440.1992\\
74.7684	438.7905\\
75.4354	437.5032\\
76.1249	436.2713\\
76.8122	435.0939\\
77.494	433.9816\\
78.1718	432.9346\\
78.8338	431.9236\\
79.5183	430.9523\\
80.2076	430.0203\\
80.866	429.1522\\
81.5205	428.3171\\
82.1627	427.5138\\
82.7998	426.746\\
83.4549	426.0085\\
84.152	425.3041\\
84.8513	424.6624\\
85.5442	424.0619\\
86.2225	423.4938\\
86.8946	422.9613\\
87.5612	422.4666\\
88.222	421.9953\\
88.8896	421.5464\\
89.5477	421.1192\\
90.2001	420.7331\\
90.8747	420.3793\\
91.5603	420.0463\\
92.2441	419.7415\\
92.9101	419.4708\\
93.5688	419.2192\\
94.2629	419.0013\\
94.9512	418.8175\\
95.6535	418.6571\\
96.3304	418.5227\\
96.9718	418.4044\\
97.6237	418.3174\\
98.2778	418.2485\\
98.9308	418.1988\\
99.5995	418.169\\
100.2645	418.1554\\
100.9092	418.1598\\
101.5622	418.18\\
102.2241	418.211\\
102.8843	418.2532\\
103.5556	418.3061\\
104.203	418.3652\\
104.8483	418.4357\\
105.5192	418.5144\\
106.204	418.6024\\
106.8756	418.6977\\
107.533	418.7966\\
108.1821	418.9031\\
108.8439	419.0091\\
109.5065	419.1165\\
110.1673	419.2294\\
110.824	419.3508\\
111.6188	419.5145\\
112.4134	419.6912\\
113.2035	419.8285\\
113.9942	419.9252\\
114.7908	420.0177\\
115.4351	420.0832\\
116.0864	420.1571\\
116.7313	420.2348\\
117.3848	420.3161\\
118.04	420.3657\\
118.6802	420.3954\\
127.9942	420.4264\\
127.9942	145.4772\\
107.6813	145.4772\\
106.9369	145.6363\\
106.1843	145.8245\\
105.4333	146.2271\\
104.6805	146.6862\\
103.9359	147.1395\\
103.1969	147.6353\\
102.4625	148.1062\\
101.7202	148.7936\\
100.9841	149.8268\\
100.2398	150.9622\\
99.4881	152.0845\\
98.7424	153.1935\\
98.0065	154.3162\\
97.2654	155.5561\\
96.5222	156.9167\\
95.7806	158.2899\\
95.1837	159.4891\\
94.4441	160.9619\\
93.8462	162.2131\\
93.243	163.4771\\
92.6369	164.8552\\
92.0303	166.3191\\
91.4189	167.8923\\
90.8129	169.7197\\
90.2083	171.5795\\
89.5981	173.4937\\
88.9912	175.3916\\
88.388	177.4865\\
87.7868	179.6103\\
87.1804	181.7402\\
86.5646	184.0797\\
85.9455	186.379\\
85.338	188.7728\\
84.7334	191.2155\\
84.1351	193.8169\\
83.5448	196.5533\\
82.957	199.2705\\
82.3667	202.0982\\
81.7751	204.97\\
81.1731	207.8211\\
80.5685	210.7362\\
80.1213	213.0202\\
79.5271	216.0467\\
78.9274	219.051\\
78.3239	222.0321\\
77.7383	225.0512\\
77.1457	228.1074\\
76.6943	230.4141\\
76.2361	232.7469\\
75.7743	235.1055\\
75.3233	237.5696\\
74.8735	240.0597\\
74.4173	242.5356\\
73.9584	245.0163\\
73.4915	247.5018\\
73.0217	249.9917\\
72.5509	252.4661\\
72.0915	254.9435\\
71.6376	257.5002\\
71.1827	260.0409\\
70.7249	262.6216\\
70.2754	265.1859\\
69.8208	267.7514\\
69.3559	270.3181\\
68.899	272.9775\\
68.4539	275.6564\\
68.0066	278.3545\\
67.5489	281.0712\\
67.0907	283.8933\\
66.6423	286.7887\\
66.1949	289.6356\\
65.7472	292.4832\\
65.2999	295.4542\\
64.8477	298.4977\\
64.3965	301.5973\\
63.9405	304.7346\\
63.4867	307.8774\\
63.0461	311.0449\\
62.5991	314.3012\\
62.1347	317.5472\\
61.6689	320.8319\\
61.2053	324.1085\\
60.7512	327.391\\
60.2974	330.6796\\
59.8499	334.0268\\
59.4182	337.4297\\
58.9778	340.8117\\
58.5229	344.1857\\
58.062	347.5514\\
57.6181	350.9084\\
57.1851	354.2562\\
56.7484	357.6445\\
56.294	361.0245\\
55.8348	364.3958\\
55.3797	367.7743\\
54.9422	371.2266\\
54.5002	374.6727\\
54.0446	378.1121\\
53.5785	381.5446\\
53.1198	384.9698\\
52.6753	388.3872\\
52.2418	391.829\\
51.8035	395.2803\\
51.3551	398.7247\\
50.8999	402.162\\
50.4565	405.5917\\
50.0142	409.0133\\
49.5774	412.4265\\
49.1535	415.8307\\
48.7263	419.2254\\
48.2954	422.61\\
47.8486	425.984\\
47.3893	429.4098\\
46.9316	432.8277\\
46.4827	436.2689\\
46.0438	439.7339\\
45.6032	443.2088\\
45.1463	446.6781\\
44.6821	450.1413\\
44.2295	453.598\\
43.7754	457.0478\\
43.3306	460.4902\\
42.8822	463.9247\\
42.4385	467.3507\\
41.9911	470.7676\\
41.5398	474.1844\\
41.0774	477.5822\\
40.6096	480.9688\\
40.1584	484.3435\\
39.7083	487.7052\\
39.2529	491.0682\\
38.8045	494.4636\\
38.3631	497.8645\\
37.9235	501.2864\\
37.4851	504.7322\\
37.0472	508.1729\\
36.6158	511.608\\
36.1761	515.0371\\
35.7368	518.49\\
35.2904	521.9554\\
34.8424	525.4188\\
34.4089	528.8798\\
33.9851	532.3384\\
33.5551	535.7943\\
33.1174	539.2472\\
32.6794	542.6967\\
32.2547	546.1425\\
31.8295	549.5843\\
31.3932	553.0214\\
30.9426	556.4534\\
30.4798	559.8795\\
30.0257	563.2992\\
29.592	566.7114\\
29.1639	570.1152\\
28.7299	573.5242\\
28.2854	576.9583\\
27.8342	580.3906\\
27.3923	583.8209\\
26.9451	587.2486\\
26.5095	590.6735\\
26.0752	594.0949\\
25.6497	597.5121\\
25.2211	600.9244\\
24.797	604.3304\\
24.3663	607.7289\\
23.9266	611.1176\\
23.4745	614.4941\\
23.0277	617.8546\\
22.5957	621.1942\\
22.1738	624.5211\\
21.7531	627.861\\
21.3179	631.188\\
20.8768	634.4967\\
20.428	637.7788\\
19.9812	641.0589\\
19.5367	644.3501\\
19.0949	647.6413\\
18.6657	650.9324\\
18.2387	654.2236\\
17.8114	657.5147\\
17.3866	660.8059\\
16.9554	664\\
16.5254	667\\
16.0941	670\\
15.6654	673\\
15.2266	676\\
14.7823	679\\
14.3357	682\\
13.8932	685\\
13.4472	688\\
13.0007	691\\
12.5584	694\\
12.117	697\\
11.6716	700\\
11.2172	703\\
10.7807	706\\
10.352	709\\
9.9211	712\\
9.4877	715\\
9.0545	718\\
8.628	721\\
8.2046	724\\
7.7883	727\\
7.3791	730\\
6.9801	733\\
6.5759	736\\
6.1657	739\\
5.7597	742\\
5.3439	745\\
4.9149	748\\
4.5015	751\\
4.0926	754\\
3.6864	757\\
3.2537	760\\
2.8214	763\\
2.418	766\\
2.018	769\\
1.6161	772\\
1.2141	775\\
0.8243	778\\
0.4155	781\\
}--cycle;
\addplot [plotstyle10]
  table[row sep=crcr]{%
0.1504	783\\
0.6458	780\\
1.0851	777\\
1.5145	774\\
1.9496	771\\
2.3889	768\\
2.8278	765\\
3.2673	762\\
3.7101	759\\
4.1528	756\\
4.597	753\\
5.0445	750\\
5.4971	747\\
5.947	744\\
6.3883	741\\
6.8267	738\\
7.2667	735\\
7.7116	732\\
8.1531	729\\
8.6036	726\\
9.0507	723\\
9.5096	720\\
9.9656	717\\
10.4162	714\\
10.8582	711\\
11.2979	708\\
11.7467	705\\
12.2049	702\\
12.6744	699\\
13.1413	696\\
13.606	693\\
14.0786	690\\
14.5508	687\\
15.0228	684\\
15.4847	681\\
15.9387	678\\
16.3858	675\\
16.8371	672\\
17.2856	669\\
17.7371	666\\
18.1922	663\\
18.6457	660.0361\\
19.1	657.0723\\
19.5538	654.1084\\
20.0004	651.1446\\
20.4452	648.1807\\
20.8946	645.2169\\
21.3462	642.253\\
21.7918	639.3133\\
22.2439	636.3855\\
22.6994	633.4578\\
23.1555	630.5301\\
23.6105	627.6024\\
24.0751	624.7108\\
24.5414	621.8193\\
25.0104	618.9277\\
25.4801	616.0361\\
25.9403	613.1446\\
26.4032	610.253\\
26.8656	607.3614\\
27.3218	604.4699\\
27.7795	601.5783\\
28.2364	598.6867\\
28.7	595.7952\\
29.1727	592.9036\\
29.6396	590.012\\
30.111	587.1205\\
30.5739	584.2289\\
31.0249	581.3735\\
31.4841	578.5181\\
31.952	575.6627\\
32.4296	572.8072\\
32.9004	569.9518\\
33.3618	567.0964\\
33.8204	564.241\\
34.2787	561.3855\\
34.7346	558.5301\\
35.1885	555.6747\\
35.6456	552.8193\\
36.1005	549.9639\\
36.5537	547.1084\\
37.017	544.253\\
37.4892	541.3976\\
37.9573	538.5422\\
38.4154	535.7108\\
38.8785	532.8916\\
39.3438	530.0723\\
39.8196	527.253\\
40.2932	524.4458\\
40.7628	521.6506\\
41.2286	518.8795\\
41.7054	516.1325\\
42.1885	513.4217\\
42.6671	510.7108\\
43.1423	508\\
43.6179	505.2892\\
44.0857	502.5663\\
44.5491	499.8554\\
45.0095	497.1446\\
45.4627	494.4337\\
45.9219	491.7229\\
46.3869	489.012\\
46.8645	486.3012\\
47.3473	483.5904\\
47.8197	480.8795\\
48.292	478.1687\\
48.758	475.4699\\
49.2302	472.7711\\
49.7086	470.0964\\
50.1918	467.4578\\
50.6684	464.8193\\
51.1336	462.2169\\
51.5888	459.6145\\
52.0402	457.012\\
52.4946	454.4096\\
52.9605	451.8072\\
53.4256	449.2048\\
53.8891	446.6024\\
54.3533	444\\
54.8144	441.3976\\
55.2709	438.7952\\
55.7298	436.2169\\
56.2042	433.6506\\
56.6882	431.0843\\
57.1665	428.5181\\
57.6338	425.9518\\
58.1061	423.3855\\
58.5797	420.8313\\
59.0654	418.3373\\
59.5509	415.8434\\
60.0285	413.3494\\
60.4932	410.8675\\
60.9665	408.4096\\
61.4506	405.9518\\
61.9321	403.494\\
62.4064	401.0361\\
62.8729	398.5783\\
63.336	396.1205\\
63.8128	393.7229\\
64.2995	391.3494\\
64.776	388.988\\
65.2498	386.6265\\
65.7298	384.3012\\
66.213	381.988\\
66.6996	379.6627\\
67.1823	377.4337\\
67.6624	375.2289\\
68.1398	373.0361\\
68.6189	370.8795\\
69.0987	368.7711\\
69.5758	366.747\\
70.0527	364.7952\\
70.5319	362.8313\\
71.0055	360.8554\\
71.4845	358.988\\
71.9668	357.1687\\
72.4505	355.3614\\
72.931	353.5904\\
73.4169	351.8554\\
73.9029	350.1807\\
74.3819	348.506\\
74.8565	346.8434\\
75.3398	345.1928\\
75.8279	343.5663\\
76.3085	341.9639\\
76.7868	340.3976\\
77.2691	338.8434\\
77.9035	336.7711\\
78.529	334.7349\\
79.1538	332.7108\\
79.6386	331.1928\\
80.2917	329.253\\
80.9484	327.3855\\
81.59	325.5542\\
82.222	323.759\\
82.8524	322\\
83.4863	320.2651\\
84.1137	318.5301\\
84.7455	316.7952\\
85.3726	315.0843\\
86.0061	313.4699\\
86.6445	311.8675\\
87.2808	310.2771\\
87.9168	308.759\\
88.5387	307.253\\
89.1726	305.7952\\
89.8217	304.4458\\
90.4731	303.1566\\
91.1267	301.9036\\
91.7635	300.6867\\
92.391	299.5181\\
93.0184	298.4096\\
93.6461	297.3253\\
94.2795	296.2892\\
94.9178	295.3614\\
95.5509	294.4096\\
96.1748	293.4819\\
96.8097	292.6386\\
97.4446	291.9036\\
98.0815	291.2169\\
98.7125	290.5783\\
99.3337	290\\
99.9597	289.4096\\
100.5961	288.8675\\
101.2368	288.3253\\
101.8637	287.8313\\
102.4866	287.3373\\
103.1131	286.8795\\
103.7372	286.4578\\
104.3634	286.0723\\
104.9925	285.6867\\
105.6174	285.3012\\
106.2327	284.9157\\
106.8464	284.5301\\
107.4562	284.2048\\
108.0692	284\\
108.6813	283.8434\\
109.2951	283.6747\\
109.9152	283.5301\\
110.541	283.3855\\
111.1631	283.241\\
111.7915	283.1084\\
112.4189	283.0361\\
113.0363	282.988\\
113.6484	282.9518\\
114.272	282.9518\\
114.894	282.9518\\
115.5123	282.9518\\
116.1232	282.9518\\
116.7346	282.9518\\
117.3471	282.9518\\
117.9599	282.9518\\
118.5726	282.9518\\
119.1826	282.9518\\
119.7927	282.9518\\
120.4019	282.9518\\
121.0235	282.9518\\
121.6516	282.9518\\
};



\addplot[plotstyle11]
table[row sep=crcr] {%
x	y\\
0.2146	783\\
0.8722	780\\
1.4791	777\\
2.027	774\\
2.5452	771\\
3.05	768\\
3.5794	765\\
4.1265	762\\
4.6682	759\\
5.184	756\\
5.6896	753\\
6.2177	750\\
6.7713	747\\
7.3216	744\\
7.8832	741\\
8.4458	738\\
9.0028	735\\
9.558	732\\
10.1082	729\\
10.6756	726\\
11.236	723\\
11.7829	720\\
12.3205	717\\
12.862	714\\
13.4563	711\\
14.0428	708\\
14.6091	705\\
15.1784	702\\
15.726	699\\
16.2784	696\\
16.8373	693\\
17.3904	690\\
17.9437	687\\
18.4821	684\\
19.0035	681\\
19.5555	678\\
20.1126	675\\
20.6513	672\\
21.1675	669\\
21.7159	666\\
22.2839	663\\
22.8448	660\\
23.3804	657\\
23.9107	654\\
24.4464	651\\
24.9737	648\\
25.4957	645\\
26.0302	642\\
26.5723	639\\
27.105	636\\
27.6464	633.3634\\
28.1988	630.6057\\
28.744	627.9692\\
29.2821	625.3326\\
29.8229	622.6961\\
30.3721	620.0595\\
30.9239	617.423\\
31.4547	614.7864\\
31.9871	612.1499\\
32.6909	608.6345\\
33.2102	605.9979\\
33.7472	603.3614\\
34.2995	600.7248\\
34.8593	598.1003\\
35.4145	595.514\\
35.9459	592.9457\\
36.4614	590.392\\
36.9875	587.8502\\
37.5467	585.3181\\
38.1257	582.7941\\
38.7039	580.288\\
39.2564	577.8189\\
39.7841	575.3664\\
40.323	572.9281\\
40.8848	570.5017\\
41.4455	568.0856\\
41.9997	565.6782\\
42.5461	563.2784\\
43.0726	560.8851\\
43.6299	558.4975\\
44.2011	556.1149\\
44.75	553.7706\\
45.2775	551.4379\\
45.9738	548.3435\\
46.5161	546.0331\\
47.0734	543.7305\\
47.6221	541.4348\\
48.1805	539.1454\\
48.7497	536.8616\\
49.2978	534.5828\\
49.9987	531.5514\\
50.7169	528.527\\
51.269	526.2629\\
51.8193	524.002\\
52.3625	521.7439\\
53.0797	518.7373\\
53.8028	515.7349\\
54.5028	512.7671\\
55.2284	509.8197\\
55.8039	507.6158\\
56.3799	505.4171\\
56.9485	503.243\\
57.5099	501.0847\\
58.2538	498.3027\\
58.9963	495.5335\\
59.7484	492.7982\\
60.4821	490.0837\\
61.2415	487.3884\\
61.9761	484.7105\\
62.6902	482.0486\\
63.4238	479.4012\\
64.2005	476.7671\\
64.9517	474.1729\\
65.7246	471.6035\\
66.4974	469.0488\\
67.2278	466.5077\\
67.9444	463.9793\\
68.6904	461.471\\
69.4758	459.0189\\
70.2336	456.5817\\
70.9827	454.1794\\
71.753	451.7811\\
72.4999	449.408\\
73.2408	447.0485\\
73.996	444.7017\\
74.7346	442.3665\\
75.4453	440.0505\\
76.1691	437.7347\\
76.9194	435.5018\\
77.6767	433.284\\
78.4303	431.0803\\
79.2127	428.8979\\
79.983	426.7613\\
80.7526	424.6645\\
81.4852	422.5841\\
82.2006	420.5427\\
82.9366	418.5259\\
83.7002	416.5252\\
84.4842	414.5397\\
85.2502	412.5914\\
86.0144	410.7034\\
86.7694	408.887\\
87.5674	407.0889\\
88.3333	405.4002\\
89.073	403.7493\\
89.7964	402.1876\\
90.5021	400.6719\\
91.219	399.215\\
91.9503	397.8161\\
92.7066	396.4647\\
93.464	395.1592\\
94.2099	393.9121\\
94.9461	392.7543\\
95.7036	391.6558\\
96.4603	390.6034\\
97.2091	389.6087\\
97.9668	388.6636\\
98.7431	387.7801\\
99.5393	386.9405\\
100.3062	386.1278\\
101.0465	385.3579\\
101.7786	384.6286\\
102.5218	383.9296\\
103.2862	383.303\\
104.0413	382.6997\\
104.8053	382.1409\\
105.5875	381.6182\\
106.3462	381.127\\
107.1089	380.6766\\
107.8887	380.2565\\
108.6453	379.8685\\
109.4212	379.5074\\
110.2039	379.1913\\
110.9619	378.9052\\
111.7301	378.6477\\
112.4868	378.4037\\
113.2502	378.1921\\
114.0344	378.0114\\
114.8133	377.8524\\
115.6018	377.7169\\
116.4103	377.6039\\
117.2145	377.5145\\
118.0006	377.4463\\
118.7917	377.3975\\
119.5818	377.3686\\
120.3694	377.3538\\
121.1565	377.3602\\
121.9195	377.3802\\
122.6832	377.4118\\
123.4389	377.4512\\
124.1975	377.502\\
124.9606	377.563\\
125.7315	377.6392\\
126.4889	377.7223\\
127.2532	377.8108\\
128.0233	377.906\\
128.7799	378.0092\\
129.541	378.1136\\
130.309	378.2249\\
131.071	378.3357\\
131.8276	378.4552\\
132.5838	378.5794\\
133.3546	378.6866\\
134.1325	378.8036\\
134.9211	378.9204\\
135.7121	379.0236\\
136.4864	379.1272\\
137.2846	379.2188\\
138.1006	379.3159\\
138.8937	379.3732\\
139.6645	379.4067\\
140.4381	379.435\\
141.1819	379.4496\\
146.7451	379.4571\\
146.7451	112.9526\\
129.7593	112.9526\\
128.8757	113.047\\
127.997	113.2026\\
127.1229	113.4478\\
126.2436	113.9622\\
125.3836	114.5836\\
124.5064	115.2919\\
123.6295	116.0786\\
122.7492	116.9974\\
121.8635	117.8784\\
121.1518	118.7496\\
120.2797	119.8615\\
119.4074	120.987\\
118.7056	121.985\\
118.0054	123.0062\\
117.2932	124.0706\\
116.5855	125.1505\\
115.8914	126.2716\\
115.1973	127.4848\\
114.4861	128.7327\\
113.7661	129.9468\\
113.0678	131.1962\\
112.3802	132.557\\
111.674	134.077\\
110.9638	135.8499\\
110.2521	137.7234\\
109.5422	139.6562\\
108.8274	141.8092\\
108.1138	143.9684\\
107.406	146.1553\\
106.6828	148.4865\\
105.9608	150.8449\\
105.2534	153.2753\\
104.5426	155.7088\\
103.8192	158.2098\\
103.0942	160.7732\\
102.3792	163.3238\\
101.6756	165.9184\\
100.9661	168.5342\\
100.2388	171.2553\\
99.5094	174.0624\\
98.7834	176.9099\\
98.0734	179.7551\\
97.3507	182.6803\\
96.799	184.905\\
96.0707	187.8904\\
95.3576	190.8916\\
94.6517	193.9205\\
93.9461	197.0294\\
93.4275	199.4437\\
92.9094	201.8631\\
92.384	204.2869\\
91.8549	206.7346\\
91.319	209.2041\\
90.7919	211.6398\\
90.2664	214.0977\\
89.732	216.5769\\
89.1783	219.1142\\
88.6243	221.6734\\
88.0998	224.2532\\
87.5788	226.8718\\
87.044	229.5108\\
86.5017	232.1873\\
85.9577	234.9018\\
85.4123	237.7266\\
84.8682	240.5715\\
84.3275	243.4191\\
83.7948	246.2866\\
83.2591	249.1555\\
82.71	252.0751\\
82.1579	255.0333\\
81.6093	257.978\\
81.0756	260.9767\\
80.542	264.0456\\
80.0064	267.1186\\
79.4809	270.2637\\
78.9677	273.4802\\
78.4337	276.6701\\
77.8808	279.9155\\
77.3355	283.2353\\
76.8137	286.5798\\
76.2799	289.9326\\
75.739	293.277\\
75.1857	296.6124\\
74.6378	299.9384\\
74.101	303.2713\\
73.5616	306.6282\\
73.0349	309.976\\
72.5016	313.3143\\
71.7715	317.8167\\
71.2397	321.2329\\
70.7203	324.6417\\
70.2059	328.0427\\
69.6925	331.4354\\
69.1893	334.8195\\
68.6883	338.2156\\
68.186	341.6643\\
67.6791	345.123\\
67.1551	348.5754\\
66.6315	352.0213\\
66.1215	355.4601\\
65.6071	358.8916\\
65.0956	362.3153\\
64.5892	365.744\\
64.0849	369.1516\\
63.568	372.5645\\
63.0366	375.969\\
62.5169	379.3644\\
62.0158	382.7986\\
61.4975	386.2572\\
60.9626	389.7091\\
60.4154	393.154\\
59.8787	396.5913\\
59.3705	400.0207\\
58.8701	403.4415\\
58.3807	406.8533\\
57.8868	410.303\\
57.3761	413.7455\\
56.8546	417.1803\\
56.3611	420.607\\
55.8655	424.0249\\
55.3573	427.4334\\
54.8378	430.8319\\
54.3152	434.2197\\
53.8002	437.5959\\
53.2815	440.9598\\
52.7412	444.3238\\
52.174	447.6615\\
51.6286	451.0294\\
51.1046	454.4472\\
50.6016	457.8888\\
50.0936	461.3252\\
49.5833	464.7562\\
49.0697	468.1811\\
48.5485	471.6145\\
48.0269	475.0739\\
47.4934	478.531\\
46.9803	481.9856\\
46.4644	485.4375\\
45.9369	488.8864\\
45.4129	492.3319\\
44.8887	495.7739\\
44.3649	499.2119\\
43.836	502.6455\\
43.3032	506.0743\\
42.7757	509.4977\\
42.2672	512.915\\
41.7777	516.3256\\
41.2806	519.7288\\
40.7801	523.1234\\
40.2836	526.5086\\
39.7737	529.8831\\
39.2519	533.2601\\
38.741	536.659\\
38.2476	540.0527\\
37.7522	543.4405\\
37.2554	546.8214\\
36.761	550.1944\\
36.2668	553.5582\\
35.7689	556.9112\\
35.2693	560.2515\\
34.7646	563.577\\
34.2649	566.8848\\
33.7551	570.2208\\
33.2363	573.5497\\
32.7121	576.87\\
32.2044	580.1799\\
31.7134	583.4771\\
31.2272	586.7587\\
30.7401	590.0208\\
30.2464	593.312\\
29.7393	596.6032\\
29.2235	599.8943\\
28.7081	603.1855\\
28.2018	606.4766\\
27.6994	609.7678\\
27.1875	613.0589\\
26.6774	616.3501\\
26.1727	619.6413\\
25.6643	622.9324\\
25.143	626.2236\\
24.6205	629.5147\\
24.1013	632.7088\\
23.5921	636\\
23.0884	639\\
22.5865	642\\
22.0853	645\\
21.6006	648\\
21.1333	651\\
20.6534	654\\
20.1598	657\\
19.6464	660\\
19.1439	663\\
18.6585	666\\
18.1879	669\\
17.7193	672\\
17.2494	675\\
16.754	678\\
16.2412	681\\
15.7573	684\\
15.2928	687\\
14.8251	690\\
14.3418	693\\
13.8555	696\\
13.3694	699\\
12.8883	702\\
12.4073	705\\
11.9303	708\\
11.4554	711\\
10.9743	714\\
10.5017	717\\
10.0422	720\\
9.5613	723\\
9.0812	726\\
8.6173	729\\
8.1702	732\\
7.7176	735\\
7.2533	738\\
6.7761	741\\
6.2891	744\\
5.7837	747\\
5.295	750\\
4.7983	753\\
4.3188	756\\
3.8561	759\\
3.4013	762\\
2.9483	765\\
2.4814	768\\
2.0158	771\\
1.5561	774\\
1.1052	777\\
0.6431	780\\
0.1359	783\\
}--cycle;
\addplot [plotstyle12]
  table[row sep=crcr]{%
0.1753	783\\
0.7576	780\\
1.2922	777\\
1.7915	774\\
2.2805	771\\
2.7657	768\\
3.2639	765\\
3.7639	762\\
4.2622	759\\
4.7514	756\\
5.2439	753\\
5.7563	750\\
6.2775	747\\
6.8054	744\\
7.3297	741\\
7.8495	738\\
8.3602	735\\
8.8641	732\\
9.3627	729\\
9.8784	726\\
10.3987	723\\
10.9126	720\\
11.4111	717\\
11.9181	714\\
12.4559	711\\
12.9865	708\\
13.5082	705\\
14.0333	702\\
14.5477	699\\
15.067	696\\
15.5895	693\\
16.1078	690\\
16.6183	687\\
17.1197	684\\
17.6224	681\\
18.1547	678\\
18.681	675\\
19.1853	672\\
19.6777	669\\
20.1872	666\\
20.7139	663\\
21.2456	660\\
21.7701	657\\
22.2821	654\\
22.7898	651\\
23.2871	648\\
23.7905	645\\
24.3083	642\\
24.8303	639\\
25.3486	636\\
25.8738	633.0361\\
26.4097	630.0602\\
26.9435	627.0964\\
27.4732	624.1325\\
27.9978	621.1687\\
28.5247	618.2048\\
29.0557	615.241\\
29.577	612.2771\\
30.0945	609.3133\\
30.6112	606.3494\\
31.1298	603.3855\\
31.6524	600.4217\\
32.1788	597.4578\\
32.7073	594.494\\
33.2288	591.5663\\
33.7426	588.6386\\
34.2462	585.7108\\
34.7608	582.7831\\
35.2958	579.8554\\
35.8428	576.9277\\
36.3891	574\\
36.9201	571.1084\\
37.4391	568.2169\\
37.9541	565.3253\\
38.4824	562.4337\\
39.0089	559.5422\\
39.5365	556.6506\\
40.0594	553.759\\
40.573	550.8675\\
41.0902	547.9759\\
41.632	545.0843\\
42.1726	542.2169\\
42.693	539.3614\\
43.2011	536.506\\
43.7176	533.6506\\
44.2404	530.7952\\
44.7625	527.9398\\
45.2904	525.0843\\
45.8358	522.2289\\
46.386	519.3735\\
46.9204	516.5181\\
47.4437	513.6627\\
47.9744	510.8072\\
48.5093	507.9518\\
49.0504	505.0964\\
49.5815	502.241\\
50.1057	499.3855\\
50.6433	496.5301\\
51.1757	493.6747\\
51.6988	490.8434\\
52.2218	488.0241\\
52.756	485.2048\\
53.2994	482.3855\\
53.837	479.5663\\
54.3821	476.7711\\
54.9348	474.0241\\
55.4975	471.3133\\
56.0448	468.5904\\
56.5874	465.8795\\
57.1242	463.1687\\
57.6599	460.4578\\
58.2041	457.747\\
58.74	455.0361\\
59.2589	452.3253\\
59.7724	449.6145\\
60.3068	446.9036\\
60.8486	444.1928\\
61.3859	441.4819\\
61.9109	438.8072\\
62.4483	436.1325\\
62.9952	433.4578\\
63.5493	430.7831\\
64.0952	428.1084\\
64.6309	425.4337\\
65.1659	422.759\\
65.7009	420.1084\\
66.2562	417.494\\
66.8086	414.8795\\
67.3416	412.2651\\
67.8829	409.6627\\
68.4243	407.0482\\
68.9618	404.4458\\
69.4948	401.8434\\
70.0285	399.241\\
70.5756	396.6386\\
71.1168	394.0361\\
71.6367	391.4337\\
72.1571	388.8434\\
72.6792	386.2771\\
73.2109	383.747\\
73.7519	381.2169\\
74.2923	378.6867\\
74.835	376.1566\\
75.3936	373.6265\\
75.9605	371.1325\\
76.5182	368.6627\\
77.0701	366.2048\\
77.6146	363.747\\
78.1506	361.3012\\
78.6935	358.8795\\
79.2466	356.4578\\
79.8033	354.0361\\
80.3673	351.6145\\
80.9171	349.1928\\
81.4753	346.8072\\
82.0357	344.4458\\
82.5909	342.1687\\
83.137	339.8795\\
83.6978	337.6145\\
84.2562	335.4337\\
84.8007	333.2771\\
85.3443	331.1566\\
85.8845	329.0964\\
86.4247	327.0482\\
86.9688	325.012\\
87.5079	323.0482\\
88.0507	321.0964\\
88.6018	319.1566\\
89.1579	317.2289\\
89.7138	315.3494\\
90.2653	313.494\\
90.8143	311.7108\\
91.3611	309.9759\\
91.9091	308.253\\
92.4558	306.5663\\
93.1937	304.3614\\
93.9389	302.2048\\
94.6792	300.1205\\
95.4292	298.0723\\
96.169	296.0241\\
96.8912	294.012\\
97.6031	292.0361\\
98.3221	290.0723\\
99.0576	288.241\\
99.7866	286.4217\\
100.5288	284.6386\\
101.2842	282.8916\\
102.0298	281.1687\\
102.7678	279.506\\
103.5173	277.8675\\
104.2597	276.2651\\
105.0126	274.6867\\
105.7639	273.2048\\
106.4944	271.759\\
107.2328	270.3494\\
107.9698	268.9398\\
108.717	267.5663\\
109.4669	266.253\\
110.2106	264.9518\\
110.9595	263.6867\\
111.7289	262.4578\\
112.4865	261.2892\\
113.2344	260.1687\\
113.9897	259.0602\\
114.7397	258.0361\\
115.489	257.0602\\
116.2364	256.1446\\
116.9753	255.3373\\
117.7038	254.6386\\
118.4259	254.0241\\
119.1613	253.4217\\
119.9017	252.8313\\
120.639	252.253\\
121.3619	251.7108\\
122.0962	251.2048\\
122.836	250.7229\\
123.5684	250.253\\
124.2989	249.7952\\
125.033	249.3735\\
125.762	248.988\\
126.4897	248.6024\\
127.2237	248.2289\\
127.9642	247.9277\\
128.7043	247.6145\\
129.4512	247.3253\\
130.1964	247.0843\\
130.935	246.8554\\
131.6782	246.6506\\
132.4345	246.4578\\
133.1853	246.3494\\
133.9177	246.2892\\
134.6569	246.241\\
135.383	246.2169\\
136.1072	246.2048\\
136.836	246.2048\\
137.565	246.2048\\
138.2952	246.2048\\
139.0287	246.2048\\
139.7588	246.2048\\
140.4868	246.2048\\
};



\addplot[plotstyle13]
table[row sep=crcr] {%
x	y\\
0.2343	783\\
0.9543	780\\
1.6257	777\\
2.2397	774\\
2.8293	771\\
3.4059	768\\
3.979	765\\
4.5752	762\\
5.2014	759\\
5.8297	756\\
6.4511	753\\
7.0533	750\\
7.6477	747\\
8.2516	744\\
8.8674	741\\
9.5014	738\\
10.118	735\\
10.6974	732\\
11.2803	729\\
11.8769	726\\
12.4863	723\\
13.0802	720\\
13.667	717\\
14.2759	714\\
14.8887	711\\
15.4927	708\\
16.1105	705\\
16.7381	702\\
17.3499	699\\
17.9416	696\\
18.5592	693\\
19.1893	690\\
19.7898	687\\
20.3566	684\\
20.9272	681\\
21.5147	678\\
22.0874	675\\
22.6478	672\\
23.2203	669\\
23.8188	666\\
24.4151	663\\
25.0035	660\\
25.5864	657\\
26.1839	654\\
26.7841	651\\
27.3809	648\\
27.9742	645\\
28.5597	642\\
29.1655	639\\
29.7649	636\\
30.386	633\\
31.0256	630\\
31.6461	627\\
32.275	624\\
32.9091	621.2423\\
33.5229	618.6057\\
34.1439	615.9692\\
34.7909	613.3326\\
35.4242	610.6961\\
36.0692	608.0595\\
36.7352	605.423\\
37.3567	602.7864\\
37.9369	600.1499\\
38.5311	597.5133\\
39.1322	594.8768\\
39.7254	592.2402\\
40.3149	589.6037\\
40.9042	586.9671\\
41.5278	584.3306\\
42.175	581.694\\
42.8137	579.0575\\
43.4254	576.4209\\
44.0205	573.7844\\
44.6373	571.1478\\
45.2538	568.5113\\
45.8629	565.8995\\
46.4846	563.3118\\
47.1065	560.7364\\
47.7146	558.1718\\
48.329	555.6165\\
48.933	553.1069\\
49.5319	550.6153\\
50.1321	548.1395\\
50.7199	545.6776\\
51.3027	543.2279\\
51.8977	540.7889\\
52.5	538.3594\\
53.101	535.9382\\
53.7239	533.5244\\
54.3534	531.1391\\
54.9776	528.777\\
55.5994	526.427\\
56.3888	523.3105\\
57.1726	520.2107\\
57.7873	517.8955\\
58.3955	515.5877\\
59.1766	512.5209\\
59.9775	509.4645\\
60.7847	506.4171\\
61.4096	504.137\\
62.0347	501.8609\\
62.8381	498.8321\\
63.4577	496.5644\\
64.2692	493.5456\\
65.0697	490.5415\\
65.882	487.5643\\
66.7001	484.5953\\
67.3344	482.3839\\
67.9898	480.1779\\
68.651	477.9968\\
69.2999	475.822\\
69.9466	473.6654\\
70.7983	470.8205\\
71.6435	468.0523\\
72.4584	465.3067\\
73.2784	462.5818\\
74.0686	459.8758\\
74.8673	457.1872\\
75.7155	454.5145\\
76.5718	451.8655\\
77.392	449.26\\
78.2543	446.6716\\
79.096	444.099\\
79.9403	441.5408\\
80.7649	438.9961\\
81.5759	436.4637\\
82.4165	433.9604\\
83.2406	431.4969\\
84.067	429.0754\\
84.8824	426.6705\\
85.7118	424.3069\\
86.5646	421.9694\\
87.3923	419.6486\\
88.2194	417.3434\\
89.0657	415.0527\\
89.8976	412.7757\\
90.7427	410.545\\
91.5884	408.3293\\
92.4406	406.1682\\
93.3122	404.0405\\
94.1638	401.9389\\
95.0415	399.8541\\
95.9229	397.8172\\
96.8053	395.8054\\
97.6921	393.8346\\
98.551	391.8819\\
99.3895	389.9768\\
100.2253	388.0901\\
101.0736	386.2509\\
101.9314	384.4803\\
102.7822	382.7911\\
103.6196	381.1338\\
104.4724	379.5307\\
105.3216	378.0076\\
106.1454	376.5639\\
106.9688	375.1677\\
107.8178	373.8327\\
108.6709	372.545\\
109.4996	371.2978\\
110.3217	370.1024\\
111.1907	368.9759\\
112.0441	367.9127\\
112.8861	366.8899\\
113.7351	365.8949\\
114.6207	364.9742\\
115.4829	364.0975\\
116.3623	363.2678\\
117.2545	362.4939\\
118.1355	361.7711\\
118.9939	361.0802\\
119.8558	360.4282\\
120.7543	359.8063\\
121.6479	359.2252\\
122.5072	358.6792\\
123.374	358.209\\
124.2273	357.7747\\
125.0914	357.3713\\
125.9334	356.99\\
126.7821	356.6482\\
127.6229	356.3401\\
128.4758	356.0619\\
129.3077	355.8105\\
130.1434	355.5805\\
130.9869	355.3809\\
131.8203	355.2083\\
132.6612	355.0552\\
133.5071	354.9289\\
134.3393	354.825\\
135.1655	354.7416\\
136.03	354.6814\\
136.908	354.6391\\
137.7719	354.6156\\
138.6226	354.6117\\
139.4494	354.6236\\
140.2747	354.6491\\
141.1365	354.6866\\
141.996	354.7359\\
142.8415	354.7957\\
143.7119	354.8618\\
144.5926	354.9336\\
145.4595	355.0132\\
146.3129	355.1038\\
147.1674	355.2054\\
148.0175	355.3176\\
148.8605	355.4405\\
149.7161	355.5638\\
150.5869	355.6827\\
151.4695	355.7992\\
152.3276	355.9075\\
153.1844	356.0185\\
154.0526	356.1328\\
154.9057	356.254\\
155.7765	356.361\\
156.6403	356.4682\\
157.5183	356.5635\\
158.3935	356.6199\\
159.2538	356.6528\\
160.1277	356.6807\\
161.0321	356.71\\
163.753	356.7175\\
163.753	93.7644\\
144.5591	93.7644\\
143.5991	93.9217\\
142.6406	94.0768\\
141.6625	94.3213\\
140.6671	94.8338\\
139.6833	95.5185\\
138.6981	96.283\\
137.7152	97.1541\\
136.723	98.0422\\
135.532	99.1445\\
134.5736	100.2316\\
133.6145	101.4702\\
132.8301	102.5322\\
132.0175	103.611\\
131.2064	104.679\\
130.4216	105.7363\\
129.4496	107.0423\\
128.4844	108.4336\\
127.7097	109.6051\\
126.9239	110.9407\\
126.1372	112.2878\\
125.3404	113.7197\\
124.5234	115.3086\\
123.718	117.0516\\
122.9389	118.898\\
122.1501	121.0146\\
121.3536	123.1848\\
120.5673	125.3602\\
119.7643	127.6568\\
118.9309	129.9798\\
118.1261	132.3073\\
117.3399	134.7035\\
116.5332	137.1267\\
115.737	139.6411\\
114.9679	142.201\\
114.1908	144.7393\\
113.4012	147.3206\\
112.6246	149.9439\\
111.8541	152.6297\\
111.0664	155.3751\\
110.2922	158.1191\\
109.5142	160.8593\\
108.7143	163.6974\\
107.9306	166.7765\\
107.1688	169.872\\
106.4241	173.0027\\
105.65	176.1472\\
104.887	179.3049\\
104.149	182.4743\\
103.4195	185.7321\\
102.6629	189.0594\\
102.086	191.58\\
101.5249	194.141\\
100.9641	196.7435\\
100.3983	199.3872\\
99.8198	202.015\\
99.2442	204.6449\\
98.6793	207.3135\\
98.1111	210.0577\\
97.5318	212.8227\\
96.9624	215.6263\\
96.3931	218.4323\\
95.8111	221.2579\\
95.2347	224.0853\\
94.6693	226.9493\\
94.111	229.8504\\
93.5524	232.7354\\
92.9928	235.7223\\
92.4442	238.7639\\
91.8941	241.8478\\
91.3316	244.9353\\
90.7358	248.0257\\
90.1202	251.1867\\
89.5264	254.4222\\
88.9405	257.6808\\
88.3656	260.963\\
87.7833	264.2348\\
87.2236	267.5295\\
86.6665	270.831\\
86.1066	274.1223\\
85.5575	277.4362\\
85.014	280.757\\
84.4596	284.084\\
83.901	287.4346\\
83.3545	290.7757\\
82.8172	294.1068\\
82.262	297.4594\\
81.7021	300.8032\\
81.1423	304.2031\\
80.5632	307.5946\\
79.9768	310.9936\\
79.4018	314.4171\\
78.8315	317.833\\
78.2454	321.2408\\
77.642	324.6402\\
77.0399	328.0306\\
76.4327	331.4117\\
75.8434	334.7828\\
75.2671	338.1756\\
74.6771	341.5752\\
74.1012	344.9655\\
73.5464	348.3617\\
72.9832	351.7808\\
72.4189	355.223\\
71.8598	358.6743\\
71.3078	362.1187\\
70.7562	365.5559\\
70.2017	368.9854\\
69.6337	372.4067\\
69.0496	375.8193\\
68.4576	379.2228\\
67.8601	382.6164\\
67.2812	386.0308\\
66.7212	389.4522\\
66.1696	392.8651\\
65.6032	396.2688\\
65.0318	399.6627\\
64.4461	403.0462\\
63.8519	406.4185\\
63.2778	409.779\\
62.7127	413.1268\\
62.1508	416.5056\\
61.5843	419.9057\\
61.0151	423.3127\\
60.4659	426.726\\
59.9072	430.1476\\
59.3522	433.5784\\
58.8189	437.0151\\
58.2825	440.4357\\
57.7284	443.8637\\
57.1486	447.2873\\
56.5774	450.7364\\
56.0342	454.1826\\
55.4923	457.6258\\
54.9452	461.0655\\
54.3975	464.5017\\
53.847	467.9338\\
53.2933	471.3615\\
52.7496	474.7844\\
52.1941	478.202\\
51.6529	481.6137\\
51.1184	485.0191\\
50.569	488.4173\\
49.9994	491.8076\\
49.443	495.1892\\
48.8873	498.5609\\
48.3219	501.9218\\
47.756	505.2705\\
47.2019	508.6202\\
46.6428	511.9895\\
46.0913	515.3515\\
45.5598	518.7051\\
45.0296	522.0492\\
44.4929	525.3826\\
43.9449	528.7038\\
43.3855	532.0112\\
42.8254	535.3027\\
42.2555	538.5762\\
41.6738	541.8764\\
41.1207	545.1672\\
40.57	548.4473\\
40.0169	551.715\\
39.4598	554.9827\\
38.9251	558.2739\\
38.4023	561.565\\
37.8833	564.8562\\
37.362	568.1474\\
36.8304	571.4385\\
36.2831	574.7297\\
35.7364	578.0208\\
35.1913	581.312\\
34.6498	584.6032\\
34.0813	587.8943\\
33.5049	591.1855\\
32.9551	594.4766\\
32.3973	597.7678\\
31.828	601.0589\\
31.2446	604.3501\\
30.6622	607.6413\\
30.1204	610.9324\\
29.5861	614.2236\\
29.0577	617.5147\\
28.539	620.8059\\
28.0183	624\\
27.4899	627\\
26.9581	630\\
26.4239	633\\
25.89	636\\
25.3556	639\\
24.8187	642\\
24.2711	645\\
23.7312	648\\
23.1867	651\\
22.6545	654\\
22.1223	657\\
21.5938	660\\
21.0732	663\\
20.5672	666\\
20.0392	669\\
19.496	672\\
18.9666	675\\
18.4636	678\\
17.9551	681\\
17.4316	684\\
16.9089	687\\
16.3885	690\\
15.8609	693\\
15.3301	696\\
14.7932	699\\
14.2568	702\\
13.7204	705\\
13.1934	708\\
12.672	711\\
12.1598	714\\
11.6247	717\\
10.8838	721\\
10.3509	724\\
9.8208	727\\
9.2997	730\\
8.7594	733\\
8.2223	736\\
7.7015	739\\
7.1827	742\\
6.657	745\\
6.1357	748\\
5.6122	751\\
5.0882	754\\
4.5705	757\\
4.0671	760\\
3.563	763\\
3.0442	766\\
2.5223	769\\
2.0203	772\\
1.5291	775\\
1.0455	778\\
0.5274	781\\
}--cycle;
\addplot [plotstyle14]
  table[row sep=crcr]{%
0.1902	783\\
0.8335	780\\
1.4157	777\\
1.9664	774\\
2.5069	771\\
3.0495	768\\
3.599	765\\
4.1545	762\\
4.718	759\\
5.2861	756\\
5.8558	753\\
6.4214	750\\
6.9797	747\\
7.541	744\\
8.1122	741\\
8.6869	738\\
9.2589	735\\
9.8189	732\\
10.378	729\\
10.9366	726\\
11.5075	723\\
12.0753	720\\
12.6458	717\\
13.2179	714\\
13.7803	711\\
14.343	708\\
14.9155	705\\
15.4975	702\\
16.0715	699\\
16.6359	696\\
17.21	693\\
17.7889	690\\
18.3493	687\\
18.8941	684\\
19.4411	681\\
19.9891	678\\
20.527	675\\
21.0719	672\\
21.6297	669\\
22.193	666\\
22.7441	663\\
23.2987	660\\
23.8543	657\\
24.4192	654\\
24.9854	651\\
25.556	648\\
26.1226	645\\
26.6892	642\\
27.2606	639\\
27.8275	636\\
28.4049	633\\
28.9918	630\\
29.568	627\\
30.1466	624\\
30.724	621.0241\\
31.2903	618.0602\\
31.865	615.0964\\
32.4557	612.1325\\
33.0432	609.1687\\
33.6569	606.2048\\
34.2816	603.241\\
34.877	600.2771\\
35.446	597.3133\\
36.018	594.3494\\
36.6068	591.3855\\
37.1876	588.4217\\
37.7531	585.4578\\
38.3203	582.494\\
38.9054	579.5301\\
39.5027	576.5663\\
40.0878	573.6024\\
40.6544	570.6386\\
41.2114	567.6747\\
41.7812	564.7108\\
42.3568	561.747\\
42.9399	558.8072\\
43.5273	555.8795\\
44.1136	552.9518\\
44.6942	550.0241\\
45.2922	547.0964\\
45.8792	544.2048\\
46.4587	541.3133\\
47.0385	538.4217\\
47.6064	535.5301\\
48.1662	532.6386\\
48.7288	529.747\\
49.2956	526.8554\\
49.8719	523.9639\\
50.4629	521.0723\\
51.0547	518.2048\\
51.6498	515.3494\\
52.2434	512.494\\
52.8199	509.6386\\
53.388	506.7831\\
53.9722	503.9277\\
54.5559	501.0723\\
55.1225	498.2169\\
55.6854	495.3614\\
56.2629	492.506\\
56.8345	489.6506\\
57.4184	486.7952\\
58.0083	483.9398\\
58.5907	481.0843\\
59.1652	478.2289\\
59.746	475.3735\\
60.3235	472.5181\\
60.9093	469.6627\\
61.5017	466.8313\\
62.0822	464\\
62.6549	461.1807\\
63.237	458.3494\\
63.8376	455.5301\\
64.4495	452.7229\\
65.0493	449.9277\\
65.6575	447.1446\\
66.2612	444.3735\\
66.8621	441.6265\\
67.4606	438.9157\\
68.0544	436.2048\\
68.6595	433.494\\
69.2532	430.7831\\
69.8359	428.0723\\
70.4181	425.3614\\
71.0037	422.6506\\
71.6074	419.9398\\
72.216	417.241\\
72.8222	414.5663\\
73.435	411.8916\\
74.0516	409.2169\\
74.6489	406.5422\\
75.2428	403.8675\\
75.832	401.1928\\
76.4122	398.5181\\
76.9974	395.8434\\
77.596	393.1807\\
78.1887	390.5422\\
78.7739	387.9277\\
79.3721	385.3253\\
79.972	382.7229\\
80.5665	380.1325\\
81.1792	377.5663\\
81.8023	375\\
82.4151	372.4337\\
83.0263	369.8675\\
83.6311	367.3012\\
84.2337	364.7349\\
84.8342	362.1687\\
85.4401	359.6265\\
86.0484	357.0964\\
86.6453	354.5663\\
87.2414	352.0843\\
87.8486	349.6024\\
88.4403	347.1446\\
89.0324	344.6867\\
89.6395	342.2289\\
90.249	339.7952\\
90.8499	337.3735\\
91.4559	334.9639\\
92.0711	332.5783\\
92.6726	330.1928\\
93.2723	327.8193\\
93.8776	325.4699\\
94.4788	323.1205\\
95.0861	320.7952\\
95.703	318.494\\
96.3336	316.253\\
96.9529	314.0723\\
97.5466	311.9036\\
98.1366	309.747\\
98.7326	307.6265\\
99.3286	305.5542\\
99.9262	303.5663\\
100.5078	301.5783\\
101.1017	299.6265\\
101.7089	297.7108\\
102.3185	295.8072\\
102.9221	293.9277\\
103.5157	292.0602\\
104.1112	290.2289\\
104.7185	288.4217\\
105.3256	286.6747\\
106.1349	284.3976\\
106.9362	282.1325\\
107.7385	279.9036\\
108.5568	277.747\\
109.3736	275.6265\\
110.1871	273.5663\\
110.9985	271.5904\\
111.8044	269.6627\\
112.6231	267.7349\\
113.4353	265.8554\\
114.2652	263.988\\
115.0928	262.1566\\
115.9182	260.3976\\
116.7469	258.7952\\
117.5589	257.2048\\
118.3824	255.6506\\
119.1926	254.0843\\
119.9988	252.6024\\
120.8171	251.1446\\
121.6332	249.7349\\
122.4332	248.3373\\
123.243	246.9518\\
124.0657	245.6145\\
124.8821	244.3494\\
125.6982	243.0723\\
126.5306	241.8554\\
127.3594	240.6506\\
128.1699	239.494\\
129.0008	238.3855\\
129.8356	237.2892\\
130.6562	236.2651\\
131.4754	235.3855\\
132.2944	234.5542\\
133.1133	233.8193\\
133.9428	233.1446\\
134.7617	232.506\\
135.5796	231.9036\\
136.4004	231.3614\\
137.2262	230.8675\\
138.0494	230.3855\\
138.8677	229.9036\\
139.6997	229.4217\\
140.5292	228.9398\\
141.3446	228.4699\\
142.1564	228.0241\\
142.9765	227.6386\\
143.8069	227.2892\\
144.6311	226.988\\
145.4601	226.6867\\
146.2853	226.3976\\
147.1073	226.1205\\
147.9359	225.8795\\
148.763	225.6627\\
149.6009	225.4819\\
150.4315	225.3855\\
151.2477	225.3373\\
152.071	225.2892\\
152.9128	225.241\\
153.7599	225.241\\
154.5918	225.241\\
};



\addplot[plotstyle15]
table[row sep=crcr] {%
x	y\\
0.2574	783\\
0.9871	780\\
1.6378	777\\
2.261	774\\
2.8787	771\\
3.5098	768\\
4.1411	765\\
4.8055	762\\
5.5101	759\\
6.2017	756\\
6.8693	753\\
7.5053	750\\
8.1438	747\\
8.8266	744\\
9.5032	741\\
10.1581	738\\
10.8183	735\\
11.4787	732\\
12.125	729\\
12.7626	726\\
13.4138	723\\
14.0639	720\\
14.7086	717\\
15.3453	714\\
15.982	711\\
16.6309	708\\
17.27	705\\
17.9195	702\\
18.5789	699\\
19.2402	696\\
19.8862	693\\
20.5241	690\\
21.1698	687\\
21.8368	684\\
22.4792	681\\
23.1197	678\\
23.7753	675\\
24.4238	672\\
25.0867	669\\
25.7742	666\\
26.4546	663\\
27.1328	660\\
27.781	657\\
28.4159	654\\
29.0681	651\\
29.7062	648\\
30.3346	645\\
30.97	642\\
31.5826	639\\
32.2345	636\\
32.898	633\\
33.5744	630\\
34.2456	627\\
34.9257	624\\
35.6008	621\\
36.2654	618\\
36.9599	615.1211\\
37.6777	612.4846\\
38.3633	609.848\\
39.0257	607.2115\\
39.6863	604.5749\\
40.3471	601.9384\\
41.0269	599.3018\\
41.6897	596.6653\\
42.3516	594.0287\\
43.0184	591.3922\\
43.6946	588.7556\\
44.3694	586.1191\\
45.0192	583.4825\\
45.6553	580.846\\
46.3156	578.2094\\
46.9941	575.5729\\
47.6647	572.9363\\
48.3543	570.2998\\
49.0714	567.6632\\
49.7793	565.0267\\
50.502	562.3901\\
51.2078	559.7535\\
51.9039	557.117\\
52.5827	554.4804\\
53.2616	551.8439\\
53.9561	549.2073\\
54.6261	546.5708\\
55.2869	543.9456\\
55.9416	541.3356\\
56.583	538.759\\
57.2253	536.2214\\
57.8722	533.7021\\
58.5531	531.1991\\
59.2496	528.7107\\
59.9478	526.2354\\
60.633	523.7718\\
61.3333	521.3294\\
62.0335	518.9231\\
62.7265	516.5327\\
63.4255	514.1565\\
64.1007	511.7932\\
64.777	509.4413\\
65.4432	507.0999\\
66.2699	503.9924\\
67.1251	500.8996\\
68.0004	497.8195\\
68.8796	494.7508\\
69.5713	492.4558\\
70.2769	490.1659\\
70.9913	487.8807\\
71.7116	485.5998\\
72.4167	483.3228\\
73.1026	481.0495\\
73.7876	478.7795\\
74.4844	476.5125\\
75.2044	474.2484\\
75.9066	471.9869\\
76.7892	468.9754\\
77.6298	466.0513\\
78.5168	463.1444\\
79.2212	460.9746\\
79.9298	458.813\\
80.6437	456.6591\\
81.3703	454.5421\\
82.0882	452.4352\\
83.0335	449.6699\\
83.9088	446.9347\\
84.7793	444.2187\\
85.689	441.5296\\
86.6541	438.8875\\
87.5875	436.2653\\
88.5015	433.6613\\
89.3596	431.0741\\
90.2311	428.5025\\
91.1272	425.9452\\
92.0295	423.4012\\
92.9837	420.8694\\
93.9293	418.3752\\
94.8813	415.9209\\
95.8487	413.5017\\
96.8389	411.0988\\
97.7686	408.711\\
98.6993	406.3632\\
99.6165	404.0402\\
100.5079	401.7328\\
101.4206	399.44\\
102.3038	397.211\\
103.1649	395.033\\
104.0719	392.8914\\
105.013	390.7694\\
105.9525	388.6657\\
106.8679	386.6353\\
107.7831	384.6341\\
108.6879	382.6434\\
109.5928	380.712\\
110.5722	378.8011\\
111.5467	376.9095\\
112.5247	375.0433\\
113.4744	373.2247\\
114.4144	371.4724\\
115.3482	369.7676\\
116.3072	368.1066\\
117.2269	366.4892\\
118.1361	364.9628\\
119.0419	363.5442\\
119.9777	362.1812\\
120.9062	360.8554\\
121.8216	359.558\\
122.732	358.3124\\
123.6525	357.0928\\
124.5671	355.9257\\
125.461	354.8408\\
126.3592	353.801\\
127.3016	352.8273\\
128.2535	351.8868\\
129.161	350.994\\
130.0746	350.1635\\
131.0239	349.3747\\
131.9733	348.6108\\
132.9182	347.9018\\
133.8489	347.2273\\
134.7792	346.5866\\
135.7062	345.999\\
136.6582	345.4661\\
137.6402	344.9804\\
138.5897	344.5418\\
139.5382	344.128\\
140.4678	343.7564\\
141.3725	343.4175\\
142.3004	343.1102\\
143.2198	342.8239\\
144.1521	342.5656\\
145.0914	342.3339\\
146.0659	342.1345\\
146.9828	341.9698\\
147.8944	341.8289\\
148.799	341.7079\\
149.9053	341.584\\
151.0189	341.4951\\
152.1293	341.4397\\
153.0307	341.4173\\
153.9272	341.4128\\
154.8527	341.4239\\
155.7739	341.4505\\
156.7142	341.4912\\
157.6687	341.5402\\
158.6155	341.5966\\
159.5463	341.6628\\
160.4704	341.7299\\
161.4057	341.8101\\
162.389	341.9013\\
163.3277	342.0036\\
164.2394	342.1167\\
165.1688	342.2404\\
166.1134	342.3646\\
167.0748	342.488\\
168.0254	342.6052\\
168.9346	342.7228\\
169.8494	342.8307\\
170.81	342.9456\\
171.7628	343.0676\\
172.698	343.1803\\
173.6395	343.2652\\
174.5623	343.3308\\
175.484	343.3856\\
176.4224	343.4124\\
177.3809	343.4406\\
178.2994	343.4702\\
178.5259	82.9318\\
158.9365	82.9318\\
157.8601	83.0895\\
156.7798	83.2451\\
155.7008	83.4594\\
154.626	83.8199\\
153.5476	84.386\\
152.4776	85.1804\\
151.4212	86.0525\\
150.3619	86.9135\\
149.2918	87.8767\\
148.4202	88.7168\\
147.5529	89.6595\\
146.6784	90.6752\\
145.8145	91.7628\\
144.9547	92.8398\\
143.9006	94.1707\\
142.8576	95.4844\\
141.9998	96.5228\\
141.1463	97.6234\\
140.2932	98.8429\\
139.4214	100.0996\\
138.5134	101.5424\\
137.6183	103.119\\
136.7525	104.7518\\
135.8889	106.4426\\
135.0237	108.4291\\
134.1472	110.422\\
133.2536	112.5621\\
132.3806	114.7775\\
131.5242	117.0903\\
130.6761	119.3839\\
129.8272	121.6577\\
128.9654	123.9111\\
128.142	126.3453\\
127.3054	128.8919\\
126.4361	131.4583\\
125.5864	134.0449\\
124.7399	136.6133\\
123.9021	139.2228\\
123.0556	141.8722\\
122.2062	144.6242\\
121.3498	147.3726\\
120.4982	150.1574\\
119.6399	153.0799\\
118.7693	156.141\\
117.9051	159.2977\\
117.0405	162.4894\\
116.3939	164.9058\\
115.7456	167.3272\\
115.0942	169.8301\\
114.445	172.2808\\
113.8064	174.7741\\
113.17	177.271\\
112.5386	179.8482\\
111.9213	182.4478\\
111.3113	185.0509\\
110.6676	187.6566\\
110.0056	190.3399\\
109.3608	193.0074\\
108.7421	195.7695\\
108.1297	198.6048\\
107.4789	201.4466\\
106.8213	204.2741\\
106.1926	207.122\\
105.5769	209.9725\\
104.9517	212.8068\\
104.3168	215.6408\\
103.6722	218.4591\\
103.0338	221.3651\\
102.4099	224.3783\\
101.7747	227.4823\\
101.1188	230.5907\\
100.4787	233.7379\\
99.8374	236.889\\
99.1991	240.0408\\
98.5412	243.2696\\
97.8895	246.5382\\
97.2722	249.8134\\
96.6502	253.0953\\
96.0122	256.3664\\
95.3934	259.6264\\
94.7942	262.8747\\
94.1907	266.1762\\
93.5784	269.4522\\
92.9701	272.7165\\
92.3516	275.9849\\
91.7245	279.3245\\
91.1164	282.6539\\
90.4833	285.9726\\
89.831	289.2802\\
89.2072	292.5923\\
88.5787	295.9417\\
87.9563	299.3134\\
87.328	302.725\\
86.7036	306.1284\\
86.0713	309.5232\\
85.4287	312.9089\\
84.7954	316.301\\
84.1587	319.7164\\
83.5235	323.1234\\
82.905	326.5216\\
82.2922	329.9104\\
81.6788	333.3046\\
81.0419	336.7054\\
80.4072	340.1614\\
79.7846	343.6109\\
79.161	347.0535\\
78.5622	350.4887\\
77.9421	353.9162\\
77.3152	357.3355\\
76.699	360.7461\\
76.0787	364.1474\\
75.4501	367.5388\\
74.8167	370.9197\\
74.203	374.2895\\
73.5794	377.6626\\
72.9448	381.0558\\
72.3362	384.4388\\
71.7278	387.811\\
71.1194	391.1715\\
70.5126	394.5503\\
69.8996	397.9341\\
69.271	401.3225\\
68.6549	404.7324\\
68.0606	408.1344\\
67.4444	411.528\\
66.8424	414.9126\\
66.2652	418.2874\\
65.6907	421.7121\\
65.1232	425.1631\\
64.5429	428.6116\\
63.9414	432.0575\\
63.3316	435.5004\\
62.7405	438.9401\\
62.1714	442.3764\\
61.5797	445.809\\
60.982	449.2375\\
60.3762	452.6617\\
59.7855	456.081\\
59.2123	459.4951\\
58.634	462.9034\\
58.0475	466.3053\\
57.4608	469.7003\\
56.8813	473.0876\\
56.2872	476.4664\\
55.6907	479.8358\\
55.0966	483.1948\\
54.4866	486.5423\\
53.9057	489.8769\\
53.3279	493.1973\\
52.732	496.5019\\
52.1312	499.8185\\
51.5242	503.1381\\
50.9245	506.4459\\
50.3319	509.7406\\
49.7545	513.0208\\
49.1635	516.2846\\
48.5546	519.5302\\
47.9411	522.7849\\
47.3271	526.0544\\
46.7088	529.3328\\
46.1057	532.624\\
45.5379	535.9151\\
44.9944	539.2063\\
44.4373	542.4975\\
43.8519	545.7886\\
43.2742	549.0798\\
42.6926	552.3709\\
42.1024	555.6621\\
41.5435	558.9533\\
40.9875	562.2444\\
40.4252	565.5356\\
39.8503	568.8267\\
39.2631	572.1179\\
38.6879	575.409\\
38.1066	578.7002\\
37.485	581.9914\\
36.8776	585.2825\\
36.2993	588.5737\\
35.715	591.8648\\
35.1095	595.156\\
34.4877	598.4472\\
33.8929	601.7383\\
33.3354	605.0295\\
32.7709	608.3206\\
32.1925	611.6118\\
31.6136	614.9029\\
31.0479	618\\
30.4835	621\\
29.9291	624\\
29.3622	627\\
28.7851	630\\
28.1976	633\\
27.6292	636\\
27.0742	639\\
26.5029	642\\
25.9263	645\\
25.329	648\\
24.7512	651\\
24.1981	654\\
23.6296	657\\
23.0664	660\\
22.4839	663\\
21.9005	666\\
21.3269	669\\
20.7546	672\\
20.2003	675\\
19.6543	678\\
19.0931	681\\
18.5338	684\\
17.9835	687\\
17.4235	690\\
16.8572	693\\
16.301	696\\
15.7277	699\\
15.16	702\\
14.6118	705\\
14.0323	708\\
13.4485	711\\
12.8702	714\\
12.3004	717\\
11.7519	720\\
11.2108	723\\
10.6765	726\\
10.1275	729\\
9.5552	732\\
8.979	735\\
8.4072	738\\
7.85	741\\
7.3061	744\\
6.7545	747\\
6.1732	750\\
5.609	753\\
5.0464	756\\
4.4986	759\\
3.937	762\\
3.3769	765\\
2.8382	768\\
2.2987	771\\
1.7779	774\\
1.251	777\\
0.7352	780\\
0.1561	783\\
}--cycle;
\addplot [plotstyle16]
  table[row sep=crcr]{%
0.2068	783\\
0.8612	780\\
1.4444	777\\
2.0195	774\\
2.5887	771\\
3.174	768\\
3.759	765\\
4.3713	762\\
5.0044	759\\
5.624	756\\
6.2391	753\\
6.8392	750\\
7.4491	747\\
8.0663	744\\
8.6766	741\\
9.2827	738\\
9.8987	735\\
10.517	732\\
11.1262	729\\
11.7196	726\\
12.3123	723\\
12.9079	720\\
13.5045	717\\
14.1078	714\\
14.7153	711\\
15.3316	708\\
15.9409	705\\
16.5398	702\\
17.1533	699\\
17.7706	696\\
18.3717	693\\
18.9738	690\\
19.5767	687\\
20.1853	684\\
20.7862	681\\
21.387	678\\
21.9878	675\\
22.5892	672\\
23.2068	669\\
23.8373	666\\
24.4693	663\\
25.0996	660\\
25.7053	657\\
26.307	654\\
26.9096	651\\
27.5176	648\\
28.1305	645\\
28.7365	642\\
29.3284	639\\
29.9318	636\\
30.5478	633\\
31.1798	630\\
31.8039	627\\
32.4274	624\\
33.0422	621\\
33.6566	618\\
34.2868	615.012\\
34.9351	612.0482\\
35.5671	609.0843\\
36.1805	606.1205\\
36.7896	603.1566\\
37.4174	600.1928\\
38.0682	597.2289\\
38.7023	594.2651\\
39.3255	591.3012\\
39.948	588.3373\\
40.5898	585.3735\\
41.238	582.4096\\
41.8536	579.4458\\
42.4592	576.4819\\
43.083	573.5181\\
43.7096	570.5542\\
44.3261	567.5904\\
44.9489	564.6265\\
45.5869	561.6627\\
46.2359	558.6988\\
46.8881	555.7349\\
47.5298	552.7711\\
48.1706	549.8072\\
48.7885	546.8434\\
49.3998	543.8795\\
50.0309	540.9157\\
50.6675	537.9518\\
51.307	535\\
51.9414	532.0602\\
52.5688	529.1446\\
53.1944	526.253\\
53.8133	523.3614\\
54.4425	520.4699\\
55.0871	517.5783\\
55.736	514.6867\\
56.3821	511.7952\\
57.0327	508.9157\\
57.6807	506.0602\\
58.3161	503.2048\\
58.9561	500.3494\\
59.5986	497.494\\
60.2339	494.6386\\
60.8652	491.7831\\
61.4749	488.9277\\
62.0754	486.0723\\
62.6967	483.2169\\
63.3172	480.3614\\
63.9338	477.506\\
64.56	474.6506\\
65.2097	471.7952\\
65.866	468.9398\\
66.5267	466.0843\\
67.1774	463.2289\\
67.8084	460.3735\\
68.4438	457.5181\\
69.0933	454.6627\\
69.752	451.8072\\
70.4002	448.9518\\
71.0246	446.0964\\
71.632	443.2651\\
72.2361	440.4819\\
72.866	437.6988\\
73.5227	434.9157\\
74.173	432.1325\\
74.8375	429.3494\\
75.5135	426.5904\\
76.1812	423.8434\\
76.8406	421.1084\\
77.4938	418.3976\\
78.1225	415.6867\\
78.7517	412.9759\\
79.4008	410.2651\\
80.0637	407.5783\\
80.7354	404.9036\\
81.4032	402.2289\\
82.0644	399.5542\\
82.7092	396.8795\\
83.3374	394.2048\\
83.9764	391.5301\\
84.6195	388.8554\\
85.2559	386.1807\\
85.9071	383.506\\
86.5764	380.8313\\
87.2506	378.1566\\
87.9233	375.5301\\
88.5867	372.9157\\
89.2566	370.3133\\
89.9344	367.7108\\
90.6176	365.1084\\
91.282	362.506\\
91.9469	359.9277\\
92.6189	357.3614\\
93.27	354.7952\\
93.9179	352.2289\\
94.5749	349.6627\\
95.2234	347.1325\\
95.8603	344.6265\\
96.498	342.1566\\
97.1593	339.6988\\
97.8294	337.241\\
98.4858	334.7831\\
99.1521	332.3253\\
99.8059	329.9277\\
100.4506	327.5422\\
101.1006	325.1566\\
101.741	322.759\\
102.3782	320.4096\\
103.0464	318.0602\\
103.733	315.7108\\
104.4094	313.3614\\
105.0854	311.0241\\
105.7733	308.6988\\
106.4531	306.4096\\
107.1259	304.1807\\
107.7992	301.9639\\
108.4736	299.759\\
109.1569	297.5904\\
109.8184	295.4337\\
110.4711	293.3494\\
111.1283	291.3494\\
111.7946	289.4217\\
112.4647	287.494\\
113.1258	285.5783\\
113.7803	283.6627\\
114.4354	281.759\\
115.1055	279.8795\\
115.7777	278\\
116.4268	276.1325\\
117.2964	273.747\\
118.1774	271.4337\\
119.0672	269.1807\\
119.9529	266.9639\\
120.8357	264.7831\\
121.7091	262.6747\\
122.5992	260.6145\\
123.5121	258.5783\\
124.4209	256.5783\\
125.3232	254.6265\\
126.2181	252.6988\\
127.1159	250.8313\\
128.0144	249.0361\\
128.9325	247.3373\\
129.8409	245.7229\\
130.7434	244.1325\\
131.6376	242.5663\\
132.5185	241.0723\\
133.3917	239.6145\\
134.2803	238.1928\\
135.1704	236.759\\
136.0704	235.3494\\
136.9629	233.988\\
137.8558	232.6988\\
138.7412	231.494\\
139.6173	230.2892\\
140.489	229.0843\\
141.3617	227.8916\\
142.2477	226.759\\
143.1381	225.6867\\
144.023	224.6747\\
144.9053	223.7108\\
145.7931	222.8675\\
146.6911	222.0843\\
147.6096	221.3253\\
148.5378	220.6506\\
149.4428	220.0602\\
150.3364	219.4819\\
151.2269	218.988\\
152.1187	218.506\\
153.0234	218.0241\\
153.9177	217.5422\\
154.8065	217.0602\\
155.6972	216.5783\\
156.6066	216.1205\\
157.5174	215.6988\\
158.4346	215.3253\\
159.3232	214.988\\
160.2011	214.6867\\
161.0987	214.3976\\
162.0029	214.1084\\
162.8978	213.8313\\
163.7986	213.6386\\
164.6966	213.494\\
165.5829	213.3855\\
166.4816	213.3253\\
167.3948	213.2771\\
168.2901	213.2289\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
0.2834	783\\
1.1052	780\\
1.8075	777\\
2.4653	774\\
3.1202	771\\
3.8126	768\\
4.5407	765\\
5.2967	762\\
6.0141	759\\
6.7079	756\\
7.4295	753\\
8.1536	750\\
8.8577	747\\
9.55	744\\
10.2279	741\\
10.9151	738\\
11.5957	735\\
12.2749	732\\
12.9661	729\\
13.6423	726\\
14.3504	723\\
15.0414	720\\
15.7243	717\\
16.4526	714\\
17.1839	711\\
17.8769	708\\
18.5478	705\\
19.2293	702\\
19.9124	699\\
20.5677	696\\
21.2104	693\\
21.8468	690\\
22.5026	687\\
23.1956	684\\
23.8914	681\\
24.5736	678\\
25.2441	675\\
25.9114	672\\
26.5942	669\\
27.2941	666\\
27.9796	663\\
28.6735	660\\
29.3734	657\\
30.0991	654\\
30.8378	651\\
31.5444	648\\
32.2339	645\\
32.9236	642\\
33.64	639\\
34.3483	636\\
35.0516	633\\
35.7879	630\\
36.5041	627\\
37.2246	624\\
37.9623	621\\
38.6901	618\\
39.4265	615\\
40.1585	612.1211\\
40.9018	609.4846\\
41.6616	606.848\\
42.3932	604.2115\\
43.1289	601.5749\\
43.8466	598.9384\\
44.5643	596.3018\\
45.2489	593.6653\\
45.906	591.0287\\
46.5931	588.3922\\
47.2921	585.7556\\
47.9844	583.1191\\
48.6502	580.4825\\
49.3037	577.846\\
49.9795	575.2094\\
50.6999	572.5729\\
51.3797	569.9363\\
52.026	567.2998\\
52.7072	564.6632\\
53.3823	562.0267\\
54.0847	559.3901\\
54.7947	556.7535\\
55.4948	554.117\\
56.2009	551.4804\\
56.917	548.8439\\
57.6718	546.2073\\
58.4223	543.5708\\
59.1288	540.9456\\
59.8551	538.3508\\
60.595	535.7665\\
61.3141	533.1916\\
62.0364	530.6251\\
62.7495	528.0662\\
63.4315	525.5142\\
64.1322	522.9682\\
64.8351	520.4388\\
65.5284	517.9647\\
66.2343	515.5211\\
66.9481	513.0961\\
67.8795	509.8886\\
68.6098	507.5004\\
69.3394	505.1255\\
70.0707	502.7626\\
70.8052	500.4106\\
71.7655	497.2898\\
72.6896	494.1845\\
73.6619	491.0928\\
74.3949	488.7819\\
75.1512	486.4773\\
75.9183	484.1783\\
76.8818	481.1209\\
77.6261	478.8334\\
78.3777	476.55\\
79.3555	473.5116\\
80.1105	471.237\\
80.8662	468.9656\\
81.6245	466.6972\\
82.3895	464.4316\\
83.3879	461.4456\\
84.364	458.4802\\
85.311	455.5348\\
86.2942	452.632\\
87.2837	449.744\\
88.2727	446.91\\
89.2825	444.082\\
90.2711	441.3008\\
91.2996	438.5583\\
92.3204	435.8444\\
93.3086	433.1793\\
94.3173	430.5355\\
95.2709	427.9113\\
96.2466	425.3052\\
97.2278	422.7158\\
98.2112	420.1419\\
99.2328	417.5822\\
100.2355	415.0445\\
101.2253	412.538\\
102.2497	410.0918\\
103.2603	407.6638\\
104.2776	405.2527\\
105.3379	402.8574\\
106.4391	400.4767\\
107.4737	398.1266\\
108.4861	395.8088\\
109.5113	393.5061\\
110.535	391.2937\\
111.564	389.1272\\
112.5803	386.9819\\
113.5991	384.8432\\
114.6213	382.7843\\
115.5955	380.7637\\
116.5834	378.7648\\
117.6036	376.8096\\
118.5845	374.8836\\
119.5897	372.978\\
120.6355	371.0917\\
121.7052	369.2459\\
122.7597	367.4411\\
123.7666	365.67\\
124.7841	363.9554\\
125.8485	362.2835\\
126.9405	360.6536\\
128.2449	358.7115\\
129.2548	357.2568\\
130.2673	355.8892\\
131.3158	354.5531\\
132.3421	353.2558\\
133.3545	352.004\\
134.3827	350.7785\\
135.4205	349.6267\\
136.4248	348.5365\\
137.4276	347.4967\\
138.4609	346.501\\
139.5235	345.5589\\
140.6737	344.6648\\
141.7915	343.8177\\
142.8709	343.0217\\
143.9408	342.2621\\
144.9971	341.5374\\
146.0401	340.8732\\
147.0828	340.2436\\
148.2051	339.6392\\
149.2374	339.0898\\
150.2583	338.5875\\
151.2978	338.117\\
152.3714	337.6866\\
153.4022	337.3088\\
154.3996	336.9611\\
155.3934	336.6473\\
156.4033	336.367\\
157.4096	336.1091\\
158.4206	335.8816\\
159.471	335.6887\\
160.4694	335.5261\\
161.5163	335.384\\
162.5761	335.2619\\
163.5963	335.1593\\
164.6751	335.0811\\
165.7814	335.0266\\
166.8391	334.992\\
167.841	334.9764\\
168.8692	334.9715\\
169.8828	334.9889\\
170.8997	335.0207\\
171.9589	335.0635\\
173.0021	335.1155\\
174.0637	335.1785\\
175.1042	335.2461\\
176.137	335.3188\\
177.1559	335.4027\\
178.2094	335.4969\\
179.2477	335.6028\\
180.2643	335.7195\\
181.2869	335.8372\\
182.2959	335.9618\\
183.3156	336.0923\\
184.3371	336.2085\\
185.3216	336.3289\\
186.3345	336.4391\\
187.3732	336.5564\\
188.4081	336.6755\\
189.4243	336.7687\\
190.478	336.8441\\
191.5158	336.8992\\
192.5022	336.9379\\
193.5323	336.9653\\
194.0701	77.4783\\
171.7704	77.4783\\
170.5897	77.6337\\
169.6168	77.7869\\
168.4115	78.1198\\
167.2089	78.6272\\
166.2476	79.1875\\
165.0716	80.0332\\
163.9009	80.8972\\
162.9485	81.6658\\
161.9864	82.4548\\
161.0408	83.4031\\
160.0967	84.3976\\
159.1448	85.3822\\
158.2147	86.4654\\
157.2728	87.5379\\
156.3144	88.6228\\
155.3459	89.6734\\
154.3904	90.7127\\
153.4554	91.8178\\
152.5146	93.038\\
151.5503	94.3465\\
150.6065	95.7407\\
149.6679	97.2937\\
148.7335	98.9291\\
147.7903	100.7115\\
146.8597	102.5798\\
145.9611	104.55\\
145.0555	106.573\\
144.1353	108.7178\\
143.205	111.0065\\
142.3042	113.299\\
141.3773	115.5716\\
140.4351	117.8238\\
139.5374	120.1218\\
138.6225	122.5763\\
137.6982	125.0972\\
136.7483	127.6177\\
135.7797	130.1583\\
134.8361	132.8044\\
133.8822	135.4477\\
132.9462	138.2137\\
132.0223	141.1228\\
131.0916	144.0278\\
130.1555	147.0305\\
129.2449	150.1508\\
128.3408	153.2866\\
127.4149	156.4164\\
126.6948	158.8307\\
126.0016	161.3095\\
125.0896	164.5914\\
124.3987	167.0739\\
123.7076	169.599\\
123.0143	172.1471\\
122.3252	174.718\\
121.6234	177.3303\\
120.8919	179.9838\\
120.1637	182.6402\\
119.4646	185.3183\\
118.7805	188.0359\\
118.064	190.7934\\
117.3445	193.6272\\
116.6571	196.4823\\
115.9616	199.3225\\
115.2523	202.1835\\
114.5753	205.0287\\
113.8873	207.8713\\
113.1852	210.7191\\
112.4926	213.6388\\
111.7861	216.6832\\
111.1018	219.7319\\
110.4253	222.854\\
109.7475	226.0158\\
109.0664	229.1653\\
108.3639	232.354\\
107.6675	235.5816\\
106.9817	238.7986\\
106.3117	242.0553\\
105.6548	245.3179\\
105.007	248.6037\\
104.3486	251.8789\\
103.6641	255.1429\\
102.9932	258.3952\\
102.3431	261.6518\\
101.6654	264.9131\\
101.001	268.179\\
100.3504	271.4325\\
99.7025	274.6895\\
99.0446	277.9998\\
98.3593	281.3271\\
97.6432	284.6319\\
96.9014	287.9247\\
96.209	291.2212\\
95.5212	294.5702\\
94.8177	297.9744\\
94.1174	301.37\\
93.4392	304.7566\\
92.7845	308.1824\\
92.1288	311.6004\\
91.481	315.0102\\
90.816	318.4112\\
90.14	321.8031\\
89.4588	325.1853\\
88.7775	328.5572\\
88.1314	331.95\\
87.5035	335.3649\\
86.8761	338.8033\\
86.2305	342.2343\\
85.5566	345.6573\\
84.8511	349.0721\\
84.1848	352.4779\\
83.5362	355.8744\\
82.8938	359.2609\\
82.2376	362.6368\\
81.6037	366.0014\\
80.9482	369.3541\\
80.2745	372.7092\\
79.6238	376.0832\\
78.9842	379.4462\\
78.3234	382.8123\\
77.6476	386.1983\\
76.98	389.5881\\
76.3496	392.9548\\
75.7256	396.3564\\
75.0991	399.7499\\
74.4433	403.1346\\
73.775	406.5559\\
73.0894	409.9715\\
72.4003	413.3946\\
71.7795	416.8135\\
71.1633	420.2578\\
70.5299	423.6993\\
69.9194	427.1377\\
69.296	430.5727\\
68.6455	434.0042\\
67.9536	437.4317\\
67.2429	440.855\\
66.5694	444.2736\\
65.9236	447.6872\\
65.2785	451.0954\\
64.6365	454.4975\\
63.9783	457.8931\\
63.3134	461.2815\\
62.6546	464.662\\
62.0387	468.0338\\
61.4199	471.396\\
60.806	474.7478\\
60.1658	478.0878\\
59.4974	481.415\\
58.8543	484.728\\
58.2144	488.0252\\
57.5861	491.305\\
56.9526	494.5656\\
56.3145	497.8343\\
55.6758	501.1476\\
55.025	504.4551\\
54.3922	507.7563\\
53.7531	511.0504\\
53.0909	514.3366\\
52.4391	517.6141\\
51.82	520.8819\\
51.1893	524.1387\\
50.5654	527.4299\\
49.9742	530.721\\
49.373	534.0122\\
48.7589	537.3034\\
48.1323	540.5945\\
47.5139	543.8857\\
46.8941	547.1768\\
46.245	550.468\\
45.6001	553.7591\\
44.9762	557.0503\\
44.3682	560.3415\\
43.7593	563.6326\\
43.1343	566.9238\\
42.4938	570.2149\\
41.8395	573.5061\\
41.1999	576.7973\\
40.5718	580.0884\\
39.9349	583.3796\\
39.2814	586.6707\\
38.6305	589.9619\\
38.0017	593.253\\
37.3918	596.5442\\
36.7985	599.8354\\
36.2117	603.1265\\
35.6162	606.4177\\
35.0136	609.7088\\
34.3864	613\\
33.7431	616\\
33.1185	619\\
32.5149	622\\
31.902	625\\
31.2911	628\\
30.7053	631\\
30.1146	634\\
29.4947	637\\
28.8613	640\\
28.2455	643\\
27.6446	646\\
27.0319	649\\
26.4103	652\\
25.5925	656\\
24.9752	659\\
24.3514	662\\
23.7326	665\\
23.1124	668\\
22.4982	671\\
21.8803	674\\
21.2609	677\\
20.6464	680\\
20.0313	683\\
19.4106	686\\
18.797	689\\
18.1965	692\\
17.6075	695\\
16.9993	698\\
16.3843	701\\
15.7953	704\\
15.2025	707\\
14.6132	710\\
14.0362	713\\
13.4525	716\\
12.8415	719\\
12.2319	722\\
11.6429	725\\
11.0477	728\\
10.4733	731\\
9.8916	734\\
9.2825	737\\
8.6443	740\\
8.0013	743\\
7.3909	746\\
6.7909	749\\
6.2125	752\\
5.6417	755\\
5.0523	758\\
4.462	761\\
3.891	764\\
3.3062	767\\
2.7185	770\\
2.1369	773\\
1.569	776\\
1.0011	779\\
0.3424	782\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
0.2272	783\\
0.9555	780\\
1.594	777\\
2.2071	774\\
2.8203	771\\
3.462	768\\
4.1182	765\\
4.7831	762\\
5.4332	759\\
6.077	756\\
6.726	753\\
7.3744	750\\
8.0226	747\\
8.6723	744\\
9.3284	741\\
9.9942	738\\
10.6441	735\\
11.2779	732\\
11.9099	729\\
12.542	726\\
13.1928	723\\
13.8393	720\\
14.4875	717\\
15.149	714\\
15.8018	711\\
16.441	708\\
17.0726	705\\
17.7074	702\\
18.3519	699\\
18.9874	696\\
19.6034	693\\
20.2193	690\\
20.8548	687\\
21.5103	684\\
22.1682	681\\
22.8131	678\\
23.4594	675\\
24.1037	672\\
24.7508	669\\
25.4077	666\\
26.0628	663\\
26.721	660\\
27.38	657\\
28.0495	654\\
28.7269	651\\
29.3913	648\\
30.0399	645\\
30.6856	642\\
31.3572	639\\
32.0265	636\\
32.6812	633\\
33.3445	630\\
33.9968	627\\
34.6654	624\\
35.3385	621\\
36.004	618\\
36.6921	615\\
37.3798	612.012\\
38.057	609.0482\\
38.7391	606.0843\\
39.4	603.1205\\
40.0612	600.1566\\
40.7208	597.1928\\
41.3865	594.2289\\
42.0493	591.2651\\
42.7049	588.3012\\
43.3712	585.3373\\
44.0376	582.3735\\
44.6987	579.4096\\
45.3524	576.4458\\
46.0052	573.4819\\
46.6618	570.5181\\
47.3311	567.5542\\
47.9745	564.5904\\
48.6035	561.6265\\
49.2602	558.6627\\
49.9239	555.6988\\
50.594	552.7349\\
51.256	549.7711\\
51.9185	546.8072\\
52.5824	543.8434\\
53.2462	540.8795\\
53.9214	537.9157\\
54.5956	534.9518\\
55.2649	532\\
55.9408	529.0723\\
56.6232	526.1446\\
57.3147	523.2169\\
58.0025	520.2892\\
58.6754	517.3614\\
59.337	514.4337\\
60.0111	511.506\\
60.6815	508.5904\\
61.3468	505.7229\\
62.0147	502.8675\\
62.686	500.012\\
63.3546	497.1566\\
64.0451	494.3012\\
64.7406	491.4458\\
65.4213	488.5904\\
66.0915	485.7349\\
66.7678	482.8795\\
67.4375	480.0241\\
68.1119	477.1687\\
68.8087	474.3133\\
69.5032	471.4578\\
70.1949	468.6024\\
70.902	465.747\\
71.5968	462.8916\\
72.3029	460.0361\\
73.0339	457.1807\\
73.7443	454.3253\\
74.4313	451.4699\\
75.1166	448.6145\\
75.8041	445.759\\
76.4971	442.9036\\
77.1862	440.0482\\
77.8794	437.2289\\
78.602	434.3976\\
79.2987	431.5783\\
79.9881	428.7711\\
80.6747	425.988\\
81.3637	423.2048\\
82.0407	420.4337\\
82.7373	417.6867\\
83.4549	414.9277\\
84.1584	412.1807\\
84.8606	409.4699\\
85.5686	406.759\\
86.286	404.0482\\
86.9909	401.3735\\
87.6896	398.6988\\
88.3851	396.0241\\
89.0685	393.3494\\
89.753	390.6747\\
90.4519	388\\
91.1575	385.3253\\
91.8711	382.6506\\
92.5847	379.9759\\
93.2879	377.3012\\
93.973	374.6386\\
94.6611	371.988\\
95.3636	369.3735\\
96.0956	366.7711\\
96.8118	364.1687\\
97.5316	361.5663\\
98.2463	358.9639\\
98.9803	356.3614\\
99.7202	353.759\\
100.4388	351.1687\\
101.165	348.6024\\
101.8985	346.0361\\
102.631	343.4699\\
103.3547	340.988\\
104.0986	338.5181\\
104.8514	336.0602\\
105.5868	333.6024\\
106.3075	331.1325\\
107.0166	328.7108\\
107.7176	326.3133\\
108.4082	323.9277\\
109.1114	321.5422\\
109.8278	319.1687\\
110.532	316.8193\\
111.2384	314.4699\\
111.9517	312.1205\\
112.6625	309.7711\\
113.3883	307.4217\\
114.1206	305.1084\\
114.8525	302.8072\\
115.5856	300.5301\\
116.3069	298.2651\\
117.0415	296.0361\\
117.7767	293.8313\\
118.5214	291.6386\\
119.2699	289.4819\\
120.0042	287.3855\\
120.7373	285.3253\\
121.4604	283.3373\\
122.1932	281.4096\\
122.9303	279.4819\\
123.6574	277.5663\\
124.3978	275.6506\\
125.1202	273.7711\\
125.8522	271.8795\\
126.6087	270.0361\\
127.3416	268.2289\\
128.3008	265.9036\\
129.0392	264.1807\\
129.7881	262.4819\\
130.5422	260.8072\\
131.2949	259.1687\\
132.0751	257.5542\\
132.8434	255.9639\\
133.8445	253.9036\\
134.8381	251.8795\\
135.8346	249.8675\\
136.8357	247.9398\\
137.8007	246.0602\\
138.8143	244.1807\\
139.8022	242.3735\\
140.7815	240.6386\\
141.7601	238.9518\\
142.7529	237.2892\\
143.7549	235.759\\
144.7279	234.2651\\
145.7034	232.7952\\
146.6891	231.3976\\
147.6565	230\\
148.6254	228.6386\\
149.5953	227.3373\\
150.5648	226.1325\\
151.5451	224.9277\\
152.5388	223.7229\\
153.504	222.5181\\
154.4963	221.3614\\
155.5092	220.3012\\
156.4952	219.2771\\
157.455	218.3012\\
158.4364	217.3855\\
159.4128	216.5301\\
160.391	215.759\\
161.3848	215.0241\\
162.3868	214.3976\\
163.3955	213.7711\\
164.3839	213.241\\
165.3689	212.747\\
166.3662	212.2651\\
167.3699	211.7711\\
168.3715	211.2892\\
169.3417	210.8072\\
170.3247	210.3494\\
171.3074	209.9157\\
172.2855	209.4819\\
173.278	209.1205\\
174.2511	208.7831\\
175.2249	208.4819\\
176.2108	208.1928\\
177.1992	207.9157\\
178.1896	207.6867\\
179.193	207.5181\\
180.1959	207.3976\\
181.1825	207.3133\\
182.1615	207.2651\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
0.2839	783\\
1.1289	780\\
1.8712	777\\
2.5953	774\\
3.3047	771\\
4.0321	768\\
4.7852	765\\
5.5053	762\\
6.2503	759\\
7.0164	756\\
7.7524	753\\
8.4636	750\\
9.2266	747\\
10.0299	744\\
10.8038	741\\
11.5737	738\\
12.3147	735\\
13.0453	732\\
13.7885	729\\
14.5057	726\\
15.2461	723\\
16.0041	720\\
16.7344	717\\
17.4308	714\\
18.1455	711\\
18.9168	708\\
19.669	705\\
20.4176	702\\
21.1618	699\\
21.9006	696\\
22.6465	693\\
23.3754	690\\
24.0854	687\\
24.8332	684\\
25.5953	681\\
26.3784	678\\
27.1377	675\\
27.8809	672\\
28.6571	669\\
29.4202	666\\
30.1545	663\\
30.8861	660\\
31.6087	657\\
32.3418	654\\
33.0637	651\\
33.773	648\\
34.4965	645\\
35.2388	642\\
36.0208	639\\
36.7939	636\\
37.5642	633\\
38.3087	630\\
39.0476	627\\
39.8021	624\\
40.5742	621\\
41.3362	618\\
42.0869	615\\
42.807	612\\
43.5392	609.2423\\
44.2654	606.6057\\
44.9842	603.9692\\
45.7192	601.3326\\
46.4797	598.6961\\
47.218	596.0595\\
47.9443	593.423\\
48.666	590.7864\\
49.4208	588.1499\\
50.1743	585.5133\\
50.9183	582.8768\\
51.6846	580.2402\\
52.4634	577.6037\\
53.2295	574.9671\\
53.9803	572.3306\\
54.7032	569.694\\
55.4582	567.0575\\
56.2193	564.4209\\
56.9633	561.7844\\
57.6971	559.1478\\
58.4455	556.5113\\
59.2288	553.8747\\
59.9996	551.2381\\
60.7736	548.6016\\
61.5715	545.965\\
62.3562	543.3285\\
63.1329	540.6919\\
63.9335	538.0794\\
64.7191	535.4883\\
65.4807	532.9072\\
66.2536	530.3352\\
67.0228	527.7713\\
67.7985	525.2148\\
68.5928	522.6649\\
69.3736	520.1209\\
70.1604	517.6051\\
70.9678	515.0979\\
71.7485	512.6256\\
72.5451	510.1912\\
73.3607	507.774\\
74.3776	504.5753\\
75.3468	501.401\\
76.3532	498.2482\\
77.3623	495.1143\\
78.3622	491.997\\
79.3716	488.8943\\
80.3836	485.8046\\
81.4044	482.7264\\
82.2069	480.4245\\
83.2018	477.3635\\
84.204	474.3108\\
85.2511	471.2657\\
86.2751	468.2274\\
87.3345	465.1951\\
88.1587	462.9246\\
89.0031	460.6878\\
90.0611	457.7158\\
91.0959	454.7548\\
92.1661	451.8038\\
92.9867	449.5965\\
93.8208	447.4037\\
94.9052	444.5147\\
95.9697	441.6811\\
97.0664	438.8653\\
97.917	436.7738\\
99.0376	434.0269\\
100.1191	431.3281\\
101.1598	428.6613\\
102.2078	426.0155\\
103.2672	423.3893\\
104.2837	420.7811\\
105.3318	418.1896\\
106.4215	415.6135\\
107.5536	413.0603\\
108.6579	410.5495\\
109.7921	408.0817\\
110.929	405.6414\\
112.0418	403.219\\
113.125	400.813\\
114.198	398.4225\\
115.2904	396.0546\\
116.4055	393.7273\\
117.5866	391.4159\\
118.7707	389.1863\\
119.9098	387.0026\\
121.0197	384.8493\\
122.1526	382.7244\\
123.2328	380.6685\\
124.3146	378.6439\\
125.4097	376.6415\\
126.515	374.6914\\
127.6009	372.7635\\
128.6978	370.8563\\
129.8264	368.9688\\
130.9318	367.122\\
132.0052	365.3092\\
133.0712	363.5379\\
134.2515	361.8079\\
135.4268	360.1197\\
136.6113	358.4589\\
137.7594	356.9024\\
138.9253	355.391\\
140.0562	353.9377\\
141.157	352.57\\
142.248	351.2493\\
143.3037	349.9627\\
144.4237	348.7274\\
145.5551	347.5295\\
146.6761	346.3938\\
147.7677	345.3318\\
148.8787	344.3143\\
150.0424	343.33\\
151.1776	342.3911\\
152.306	341.5168\\
153.4391	340.6948\\
154.5057	339.8998\\
155.6257	339.1444\\
156.7963	338.45\\
157.915	337.7993\\
158.954	337.1789\\
160.0325	336.5912\\
161.1506	336.0623\\
162.2398	335.5691\\
163.38	335.1106\\
164.5551	334.6825\\
165.7136	334.2931\\
166.8678	333.9447\\
168.0336	333.6352\\
169.1941	333.3562\\
170.2871	333.1088\\
171.4178	332.8937\\
172.5427	332.7079\\
173.634	332.548\\
174.744	332.4102\\
175.8548	332.2922\\
176.9795	332.1945\\
178.1459	332.1264\\
179.3384	332.0789\\
180.5266	332.0505\\
181.6779	332.0404\\
182.8715	332.0477\\
184.0825	332.0699\\
185.2219	332.1048\\
186.3676	332.1529\\
187.555	332.2089\\
188.7594	332.2709\\
189.9528	332.3408\\
191.0851	332.4164\\
192.2241	332.5038\\
193.3554	332.6022\\
194.5199	332.7116\\
195.6359	332.8286\\
196.7447	332.9465\\
198.1089	333.1078\\
199.2565	333.2359\\
200.3621	333.3527\\
201.4864	333.4687\\
202.6217	333.5829\\
203.8109	333.6888\\
204.9817	333.785\\
206.1179	333.8802\\
207.2786	333.94\\
208.4098	333.9966\\
209.5516	334.0233\\
209.8447	74.8372\\
184.0739	74.8372\\
182.7949	74.9914\\
181.5143	75.3253\\
180.2353	75.8045\\
178.9529	76.4537\\
177.7033	77.2123\\
176.4333	78.0769\\
175.4004	78.8459\\
174.1272	79.8875\\
173.0729	80.8622\\
172.0385	81.855\\
171.0313	82.865\\
170.0031	83.9192\\
168.9857	84.9897\\
167.949	86.0492\\
166.9301	87.1229\\
165.6817	88.4659\\
164.4554	89.8966\\
163.4521	91.1587\\
162.4222	92.6071\\
161.4128	94.1156\\
160.4183	95.6828\\
159.4302	97.4292\\
158.4498	99.255\\
157.4456	101.1585\\
156.4386	103.1161\\
155.4221	105.1257\\
154.3519	107.3487\\
153.3014	109.6452\\
152.2791	111.9221\\
151.257	114.201\\
150.2162	116.5041\\
149.1809	118.8526\\
148.1723	121.3336\\
147.1561	123.8362\\
146.1391	126.4239\\
145.1351	129.0317\\
144.1758	131.8056\\
143.1806	134.6845\\
142.1694	137.5607\\
141.1194	140.4747\\
140.0774	143.4257\\
139.0422	146.5144\\
138.2514	148.8755\\
137.2246	152.0013\\
136.2049	155.1205\\
135.3895	157.586\\
134.5973	160.0761\\
133.8309	162.5908\\
133.0355	165.0904\\
132.2415	167.6126\\
131.2721	170.9968\\
130.5401	173.6339\\
129.7832	176.2958\\
129.0447	178.9423\\
128.2806	181.6102\\
127.5477	184.2809\\
126.8207	187.046\\
126.0771	189.8145\\
125.3504	192.6772\\
124.6114	195.5072\\
123.8505	198.3761\\
123.1024	201.2296\\
122.3505	204.1028\\
121.5911	206.978\\
120.855	209.9434\\
120.1297	212.9474\\
119.4069	215.9897\\
118.6687	219.035\\
117.9224	222.2233\\
117.197	225.3831\\
116.503	228.5826\\
115.7776	231.7874\\
115.0245	235.0151\\
114.289	238.2482\\
113.5503	241.5044\\
112.837	244.7662\\
112.1039	248.0511\\
111.3361	251.3251\\
110.5758	254.5879\\
109.8729	257.8387\\
109.1657	261.0771\\
108.4524	264.3359\\
107.7307	267.5991\\
107.0207	270.8496\\
106.3098	274.0868\\
105.6125	277.3762\\
104.9223	280.6867\\
104.2244	283.9853\\
103.5298	287.2871\\
102.8194	290.5927\\
102.0732	293.9354\\
101.3438	297.3329\\
100.6591	300.7215\\
99.9745	304.1168\\
99.2551	307.5355\\
98.5247	310.946\\
97.8139	314.3479\\
97.0822	317.7406\\
96.3554	321.1237\\
95.6384	324.4966\\
94.9512	327.8588\\
94.2539	331.2575\\
93.5639	334.6619\\
92.8816	338.0733\\
92.1975	341.492\\
91.5155	344.9022\\
90.8282	348.3034\\
90.1349	351.695\\
89.4388	355.0765\\
88.7561	358.4473\\
88.0579	361.8066\\
87.3442	365.1538\\
86.6532	368.4881\\
85.9738	371.8552\\
85.2844	375.211\\
84.5691	378.601\\
83.8714	381.9816\\
83.1663	385.3521\\
82.4798	388.7414\\
81.7735	392.1374\\
81.0268	395.5719\\
80.3087	399.0015\\
79.6322	402.4259\\
78.9768	405.8447\\
78.2961	409.2574\\
77.5878	412.6638\\
76.9091	416.0779\\
76.2468	419.5172\\
75.5523	422.9533\\
74.8443	426.386\\
74.1708	429.815\\
73.5062	433.24\\
72.8258	436.6606\\
72.134	440.0765\\
71.4255	443.4873\\
70.7218	446.8925\\
70.0308	450.2916\\
69.356	453.684\\
68.6886	457.0692\\
67.9964	460.4463\\
67.2992	463.8147\\
66.5976	467.1735\\
65.8756	470.5216\\
65.1343	473.8581\\
64.4432	477.1816\\
63.7745	480.491\\
63.0901	483.7847\\
62.3861	487.0612\\
61.6671	490.3479\\
60.9927	493.6479\\
60.3286	496.9394\\
59.6617	500.2508\\
58.9964	503.5563\\
58.2943	506.8552\\
57.6054	510.1467\\
56.9513	513.4301\\
56.2942	516.7045\\
55.623	519.9687\\
54.9573	523.2358\\
54.2954	526.5269\\
53.6112	529.8181\\
52.9236	533.1092\\
52.234	536.4004\\
51.5665	539.6916\\
50.8861	542.9827\\
50.1786	546.2739\\
49.4858	549.565\\
48.8181	552.8562\\
48.1382	556.1474\\
47.4462	559.4385\\
46.7592	562.7297\\
46.0914	566.0208\\
45.4175	569.312\\
44.7447	572.6032\\
44.054	575.8943\\
43.3533	579.1855\\
42.6746	582.4766\\
42.0022	585.7678\\
41.3436	589.0589\\
40.7075	592.3501\\
40.0774	595.6413\\
39.4424	598.9324\\
38.7911	602.2236\\
38.1406	605.5147\\
37.4615	608.8059\\
36.7669	612\\
36.0748	615\\
35.3836	618\\
34.7264	621\\
34.079	624\\
33.4183	627\\
32.7868	630\\
32.1475	633\\
31.4901	636\\
30.8393	639\\
30.1828	642\\
29.5316	645\\
28.8894	648\\
28.2568	651\\
27.6168	654\\
26.9518	657\\
26.2733	660\\
25.624	663\\
24.9806	666\\
24.338	669\\
23.7156	672\\
23.0826	675\\
22.4478	678\\
21.8025	681\\
21.1525	684\\
20.5225	687\\
19.8953	690\\
19.2743	693\\
18.6502	696\\
18.0215	699\\
17.384	702\\
16.7328	705\\
16.0877	708\\
15.4661	711\\
14.8465	714\\
14.1942	717\\
13.5409	720\\
12.8971	723\\
12.2697	726\\
11.6476	729\\
11.0112	732\\
10.3383	735\\
9.6685	738\\
8.7821	742\\
8.1361	745\\
7.5124	748\\
6.8905	751\\
6.2505	754\\
5.5985	757\\
4.9498	760\\
4.3066	763\\
3.6771	766\\
3.0522	769\\
2.4261	772\\
1.8297	775\\
1.2196	778\\
0.6119	781\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
0.2297	783\\
0.9771	780\\
1.648	777\\
2.3116	774\\
2.9679	771\\
3.648	768\\
4.3357	765\\
5.0141	762\\
5.7059	759\\
6.4164	756\\
7.1108	753\\
7.7798	750\\
8.4718	747\\
9.1892	744\\
9.904	741\\
10.6211	738\\
11.3265	735\\
12.0283	732\\
12.7181	729\\
13.3877	726\\
14.0716	723\\
14.7725	720\\
15.4643	717\\
16.1386	714\\
16.8058	711\\
17.5023	708\\
18.2009	705\\
18.9008	702\\
19.5917	699\\
20.2754	696\\
20.9604	693\\
21.6354	690\\
22.3039	687\\
22.9929	684\\
23.6989	681\\
24.4131	678\\
25.1101	675\\
25.7983	672\\
26.4975	669\\
27.2004	666\\
27.8893	663\\
28.5797	660\\
29.2802	657\\
29.9793	654\\
30.6602	651\\
31.3312	648\\
32.014	645\\
32.7108	642\\
33.4301	639\\
34.142	636\\
34.8559	633\\
35.5478	630\\
36.2329	627\\
36.9406	624\\
37.6503	621\\
38.3599	618\\
39.0809	615\\
39.787	612\\
40.5004	609.0241\\
41.203	606.0602\\
41.8876	603.0964\\
42.5808	600.1325\\
43.2786	597.1687\\
43.9627	594.2048\\
44.6439	591.241\\
45.3341	588.2771\\
46.0477	585.3133\\
46.7638	582.3494\\
47.4862	579.3855\\
48.2146	576.4217\\
48.9405	573.4578\\
49.6605	570.494\\
50.3698	567.5301\\
51.0747	564.5663\\
51.7982	561.6024\\
52.5187	558.6386\\
53.2245	555.6747\\
53.9379	552.7108\\
54.6658	549.747\\
55.3976	546.7831\\
56.1168	543.8193\\
56.8486	540.8554\\
57.5913	537.8916\\
58.3258	534.9277\\
59.0451	531.9639\\
59.7782	529.0241\\
60.5067	526.0964\\
61.216	523.1687\\
61.9295	520.241\\
62.6585	517.3133\\
63.3975	514.3855\\
64.1273	511.4578\\
64.8511	508.5301\\
65.5766	505.6265\\
66.3174	502.7229\\
67.0673	499.8434\\
67.8176	496.988\\
68.5676	494.1325\\
69.285	491.2771\\
69.9997	488.4217\\
70.7339	485.5663\\
71.4754	482.7108\\
72.2065	479.8554\\
72.927	477\\
73.6519	474.1446\\
74.3638	471.2892\\
75.0823	468.4337\\
75.8015	465.5783\\
76.5499	462.7229\\
77.3002	459.8675\\
78.0138	457.012\\
78.726	454.1566\\
79.4475	451.3012\\
80.1763	448.4458\\
80.9137	445.5904\\
81.6564	442.7349\\
82.3925	439.8795\\
83.156	437.0482\\
83.9164	434.2289\\
84.6475	431.4096\\
85.364	428.5904\\
86.1042	425.7711\\
86.8676	422.9518\\
87.6594	420.1325\\
88.4248	417.3494\\
89.1678	414.5783\\
89.9206	411.8313\\
90.6773	409.0843\\
91.4589	406.3373\\
92.2244	403.6265\\
92.9844	400.9157\\
93.7316	398.241\\
94.4809	395.5663\\
95.2187	392.8916\\
95.9559	390.2169\\
96.7011	387.5422\\
97.4312	384.8675\\
98.1545	382.1928\\
98.8978	379.5181\\
99.6516	376.8434\\
100.4197	374.1807\\
101.1787	371.5301\\
101.9438	368.8916\\
102.7152	366.2892\\
103.5029	363.6867\\
104.2864	361.0843\\
105.0644	358.4819\\
105.8248	355.8795\\
106.5911	353.2771\\
107.3606	350.6747\\
108.108	348.0964\\
108.8746	345.5301\\
109.6813	342.9639\\
110.4983	340.4458\\
111.2978	337.9639\\
112.0671	335.494\\
112.8325	333.0361\\
113.6015	330.5783\\
114.3688	328.1446\\
115.1268	325.759\\
115.8847	323.3735\\
116.6573	320.988\\
117.4268	318.6145\\
118.1939	316.2651\\
118.9533	313.9157\\
119.7427	311.5663\\
120.5412	309.2169\\
121.3317	306.8675\\
122.1039	304.5422\\
122.8838	302.2289\\
123.6438	299.9398\\
124.4244	297.6627\\
125.2296	295.4096\\
126.022	293.1687\\
126.8224	290.9639\\
127.64	288.747\\
128.437	286.6386\\
129.2412	284.5422\\
130.0306	282.4819\\
130.8236	280.4578\\
131.6166	278.506\\
132.405	276.5663\\
133.1807	274.6506\\
133.9575	272.7349\\
134.7468	270.8554\\
135.5295	268.9639\\
136.3311	267.1446\\
137.1119	265.3373\\
138.1513	263.0241\\
139.2077	260.747\\
140.0219	259.0482\\
140.8222	257.3494\\
141.8668	255.2048\\
142.9581	253.0964\\
144.0316	251.0241\\
145.0857	248.9639\\
145.9267	247.4458\\
147.0303	245.5422\\
148.0844	243.6506\\
149.1322	241.7711\\
150.1938	239.9398\\
151.2717	238.2048\\
152.3453	236.506\\
153.4265	234.8434\\
154.5105	233.1928\\
155.5656	231.6145\\
156.6476	230.1446\\
157.7417	228.6988\\
158.8213	227.3133\\
159.872	225.9518\\
160.9592	224.6747\\
162.0364	223.4337\\
163.0927	222.2169\\
164.1632	221.012\\
165.2412	219.8072\\
166.3458	218.6506\\
167.4414	217.6145\\
168.5417	216.6145\\
169.6336	215.6506\\
170.7007	214.7349\\
171.7985	213.8675\\
172.8905	213.0964\\
173.9659	212.3614\\
175.0547	211.6627\\
176.156	211.0602\\
177.2458	210.5181\\
178.3367	210.012\\
179.4049	209.506\\
180.4863	209.0241\\
181.5721	208.5422\\
182.6582	208.0602\\
183.726	207.6024\\
184.7845	207.1687\\
185.8576	206.7349\\
186.9443	206.3373\\
188.0106	206\\
189.0879	205.6867\\
190.1625	205.3976\\
191.2549	205.1446\\
192.3514	204.9277\\
193.4329	204.7229\\
194.5236	204.6024\\
195.6023	204.494\\
196.6824	204.4458\\
};




==> figures/evaluation/explanation_size_over_cum_time/explanation_size_over_cum_time_levels_12.tikz <==

\addplot[plotstyle1]
table[row sep=crcr] {%
x	y\\
0.3332	1023\\
2.6701	1018\\
4.8557	1013\\
6.8372	1008\\
8.8261	1003\\
11.0974	998\\
12.9661	993\\
14.8082	988\\
16.6763	983\\
18.4789	978\\
20.2993	973\\
22.2407	968\\
24.1993	963\\
26.2529	958\\
28.5173	953\\
30.7463	948\\
33.0014	943\\
35.4677	938\\
37.8411	933\\
40.2667	928\\
43.0241	923\\
45.5376	918\\
48.2243	913\\
50.8168	908\\
53.3949	903\\
56.0173	898\\
58.7808	893\\
61.6918	888\\
64.4355	883\\
67.2795	878\\
70.2443	873\\
73.3174	868\\
76.835	863\\
80.5983	858\\
84.8514	853\\
89.5071	848\\
94.5066	843\\
99.8949	838\\
105.346	833\\
110.7853	828\\
116.311	823\\
121.9593	818\\
127.7545	813.236\\
134.9082	808.6975\\
142.237	804.5209\\
149.5538	800.4237\\
156.9675	796.4884\\
164.6064	792.5718\\
172.6129	788.6639\\
180.9511	784.7608\\
189.4591	780.8605\\
197.9739	776.9621\\
206.4292	773.2372\\
215.0083	769.615\\
223.8762	766.0489\\
233.0093	762.5247\\
242.2706	758.8549\\
251.7321	755.3894\\
261.4291	751.9436\\
271.334	748.5136\\
281.5502	745.0964\\
291.8711	741.6897\\
302.3427	738.2917\\
313.0729	734.9012\\
324.071	731.5168\\
335.2194	728.1378\\
346.5135	724.7634\\
356.0483	721.9544\\
365.7409	719.1479\\
375.5337	716.3436\\
385.4962	713.5413\\
395.6222	710.7408\\
405.772	707.9419\\
416.1011	705.1444\\
426.574	702.3483\\
437.1813	699.5534\\
447.9617	696.7596\\
458.884	693.9669\\
469.7939	691.1751\\
480.8646	688.3841\\
492.0604	685.6459\\
503.2056	682.9965\\
514.4622	680.3615\\
525.9291	677.7398\\
537.4631	675.1306\\
549.1541	672.5331\\
560.9605	669.9464\\
572.8586	667.3699\\
584.906	664.8029\\
597.056	662.2448\\
609.3139	659.6951\\
621.7542	657.1533\\
634.2456	654.6188\\
646.8728	652.0912\\
659.5773	649.5702\\
672.3485	647.0554\\
685.3055	644.5464\\
698.2019	642.1672\\
711.0836	639.8028\\
724.1542	637.4524\\
737.3561	635.1154\\
750.6608	632.791\\
764.0427	630.4786\\
777.4856	628.2724\\
790.9576	626.108\\
804.5804	623.9618\\
815.546	622.2572\\
826.5938	620.5632\\
837.7088	618.8062\\
848.9305	617.1316\\
860.1786	615.4665\\
871.5426	613.8105\\
882.9913	612.2297\\
894.3807	610.6833\\
905.8878	609.1493\\
917.4232	607.6273\\
929.0548	606.117\\
940.7343	604.6178\\
952.5564	603.1294\\
964.453	601.6515\\
976.4099	600.1837\\
988.4409	598.7256\\
1000.4842	597.2769\\
1012.6301	595.8374\\
1024.8212	594.4067\\
1037.0571	592.9845\\
1049.5097	591.5706\\
1061.8651	590.2448\\
1074.2326	588.9303\\
1086.5988	587.6267\\
1099.0063	586.3337\\
1111.6168	585.0267\\
1124.1117	583.7909\\
1136.5243	582.605\\
1149.0259	581.4314\\
1161.6016	580.27\\
1174.1431	579.1203\\
1186.8753	577.982\\
1199.5174	576.8903\\
1212.1331	575.847\\
1224.814	574.8167\\
1237.6123	573.7991\\
1250.3624	572.7939\\
1263.302	571.8007\\
1276.2493	570.7525\\
1289.2545	569.7821\\
1302.3826	568.8229\\
1315.5669	567.8745\\
1328.7555	566.9366\\
1341.9272	566.0723\\
1355.0263	565.2203\\
1368.2416	564.3802\\
1381.4732	563.5518\\
1394.7327	562.7348\\
1408.1612	561.9288\\
1421.5586	561.1337\\
1435.0097	560.3491\\
1448.5542	559.5749\\
1462.1124	558.8106\\
1475.7707	558.0562\\
1489.2543	557.3659\\
1502.7759	556.6868\\
1516.3311	556.0187\\
1530.0013	555.3614\\
1543.6955	554.7146\\
1557.4637	554.0781\\
1571.2821	553.4517\\
1585.1457	552.8469\\
1598.851	552.2884\\
1612.5524	551.7278\\
1626.3437	551.1904\\
1640.1409	550.6636\\
1654.1489	550.158\\
1667.9465	549.6842\\
1681.6942	549.2324\\
1695.4972	548.7916\\
1709.3658	548.3616\\
1723.165	547.9814\\
1736.8758	547.602\\
1750.7377	547.2527\\
1764.3998	546.9323\\
1778.0831	546.6323\\
1791.7311	546.3436\\
1805.3825	546.066\\
1822.4842	545.7344\\
1836.0905	545.5102\\
1849.7363	545.2969\\
1863.3079	545.0945\\
1876.988	544.9027\\
1890.7327	544.7214\\
1904.4156	544.5504\\
1918.2463	544.3896\\
1932.0706	544.2388\\
1945.93	544.0979\\
1959.7296	543.9684\\
1973.4803	543.8588\\
1987.269	543.7632\\
2000.9671	543.6772\\
2014.7297	543.6006\\
2028.5259	543.5333\\
2042.437	543.4752\\
2056.3572	543.4278\\
2069.9633	543.3924\\
2083.6666	543.3674\\
2097.2893	543.3534\\
2110.7391	543.3484\\
2124.0918	543.3514\\
2137.4202	543.3609\\
2150.4464	543.3745\\
2163.3294	543.3861\\
2175.9534	543.3945\\
2188.5856	543.406\\
2201.2417	543.42\\
2213.9571	543.4364\\
2226.5006	543.4553\\
2239.2856	543.4767\\
2252.0424	543.5004\\
2264.7293	543.5266\\
2277.4249	543.5552\\
2290.1064	543.5863\\
2302.9469	543.6197\\
2318.8726	543.665\\
2343.8377	543.665\\
2343.8377	64.415\\
1320.4662	64.415\\
1308.2745	65.1256\\
1296.0922	65.8265\\
1283.8246	66.5176\\
1271.6393	67.1991\\
1259.3343	67.8707\\
1247.1395	68.5325\\
1234.8842	69.9963\\
1223.9049	72.0911\\
1213.0508	74.7241\\
1202.0421	77.8876\\
1192.6625	80.8705\\
1183.2067	84.1467\\
1173.6596	87.4023\\
1164.0968	90.6368\\
1154.5885	93.8498\\
1145.0435	97.2621\\
1135.5347	100.887\\
1126.0124	104.4896\\
1116.4548	108.0693\\
1106.9354	111.6255\\
1097.3857	115.1578\\
1087.6837	118.6656\\
1078.0976	122.5856\\
1068.5042	126.4809\\
1058.8682	130.4217\\
1049.1149	134.4086\\
1041.0336	138.0186\\
1032.9134	141.6119\\
1024.8	145.4694\\
1016.7044	149.3098\\
1008.5815	153.202\\
1000.1848	157.2856\\
992.0197	161.4222\\
983.7278	165.6096\\
975.5427	169.7131\\
967.2982	174.0726\\
958.8848	178.4849\\
948.9461	183.7586\\
940.7066	188.1353\\
932.4875	192.4951\\
924.2689	196.8375\\
916.0097	201.4294\\
907.7318	206.0725\\
899.4767	210.6999\\
891.2015	215.311\\
882.9096	219.9052\\
874.6462	224.4822\\
866.4266	229.0413\\
858.2292	233.5819\\
849.9195	238.1034\\
841.6524	242.9294\\
833.3793	247.7389\\
825.1379	252.5312\\
816.8338	257.3193\\
808.5938	262.076\\
800.2428	266.8137\\
791.8894	271.5318\\
783.4034	276.2297\\
775.1741	281.0945\\
768.5352	285.0734\\
761.9308	289.0407\\
753.6965	293.9833\\
745.4685	298.9068\\
738.8592	302.8927\\
732.1866	307.0515\\
725.5591	311.2575\\
718.9293	315.3966\\
712.3131	319.5249\\
705.7312	323.6419\\
699.0437	327.9297\\
692.4379	332.2696\\
685.8507	336.6011\\
679.27	340.9238\\
672.7375	345.2374\\
666.1948	349.5418\\
659.5536	353.8364\\
653.0141	358.121\\
646.479	362.3953\\
639.9982	366.6589\\
633.5261	370.9113\\
627.0695	375.1523\\
620.6133	379.3814\\
614.0954	383.5981\\
607.5783	387.8603\\
601.153	392.2284\\
594.7584	396.6456\\
588.3754	401.0533\\
581.9304	405.4587\\
575.5961	409.8473\\
569.2826	414.2254\\
562.9821	418.5926\\
556.6756	422.9484\\
550.4048	427.2925\\
544.1155	431.6814\\
537.8533	436.2325\\
531.5979	440.7759\\
525.3576	445.3114\\
519.1516	449.8386\\
512.9621	454.3572\\
506.8009	458.8669\\
499.1252	464.4907\\
492.9441	469.1489\\
486.7494	473.8594\\
480.578	478.5661\\
474.4746	483.2688\\
468.3853	487.9673\\
462.3291	492.6614\\
456.2992	497.3509\\
450.2474	502.0356\\
444.2681	506.7152\\
438.318	511.3894\\
432.3926	516.058\\
426.4976	520.7207\\
420.6474	525.3771\\
414.7998	530.0269\\
408.9733	534.6698\\
403.1814	539.3053\\
397.4148	543.9331\\
391.6653	548.5526\\
385.9786	553.1635\\
380.304	557.7652\\
374.5937	562.412\\
368.8944	567.2196\\
363.2341	572.0266\\
357.6345	576.8331\\
352.0104	581.639\\
346.4044	586.4442\\
340.8457	591.2488\\
335.3538	596.0526\\
329.8829	600.8556\\
324.4513	605.6577\\
318.9061	610.459\\
313.5314	615.2592\\
308.1498	620.0584\\
302.8433	624.8564\\
297.5759	629.6531\\
292.3288	634.4484\\
287.104	639.2423\\
281.9926	644.0345\\
276.8336	648.8249\\
271.7603	653.6133\\
266.6182	658.3995\\
261.5658	663.1833\\
256.5126	667.9644\\
251.4656	672.7425\\
246.4707	677.5172\\
241.5186	682.2882\\
236.5782	687.0549\\
231.6573	691.8168\\
226.7113	696.5731\\
221.7726	701.3233\\
216.8985	706.0661\\
212.0011	710.8006\\
207.0142	715.5253\\
202.1479	720.1393\\
197.2953	724.8378\\
192.4189	729.52\\
187.5375	734.1828\\
182.6583	738.822\\
177.8748	743.4324\\
172.9819	748.0579\\
168.1514	752.7689\\
163.5584	757.5296\\
159.0583	762.2895\\
154.5876	767.0481\\
150.1187	771.8052\\
145.6908	776.56\\
141.3372	781.3114\\
136.9935	786.0574\\
132.6269	790.7943\\
128.2509	795.4673\\
124.1799	800.1705\\
120.0889	804.8\\
116.0184	809.3762\\
111.8585	814\\
106.8314	819\\
101.8514	824\\
97.2589	829\\
92.7882	834\\
88.5431	839\\
84.4739	844\\
80.5891	849\\
76.6929	854\\
73.2816	859\\
69.99	864\\
67.0075	869\\
63.8578	874\\
61.051	879\\
58.4068	884\\
55.8172	889\\
53.2619	894\\
50.6175	899\\
48.1168	904\\
45.6503	909\\
43.2432	914\\
40.9327	919\\
38.6115	924\\
36.4031	929\\
34.1556	934\\
31.9001	939\\
29.8714	944\\
27.809	949\\
25.767	954\\
23.7145	959\\
21.7731	964\\
19.7968	969\\
17.9376	974\\
16.104	979\\
14.2093	984\\
12.3714	989\\
10.5628	994\\
8.8959	999\\
7.2361	1004\\
5.4751	1009\\
3.812	1014\\
2.0761	1019\\
}--cycle;
\addplot [plotstyle2]
  table[row sep=crcr]{%
0.3193	1023\\
2.1375	1019\\
3.7266	1015\\
5.1807	1011\\
6.7252	1007\\
8.2017	1003\\
9.7741	999\\
11.2408	995\\
12.6755	991\\
14.1393	987\\
15.6308	983\\
17.1105	979\\
18.5697	975\\
20.0406	971\\
21.61	967\\
23.1818	963\\
24.7594	959\\
26.4574	955\\
28.2063	951\\
29.9132	947\\
31.6463	943\\
33.4437	939\\
35.2703	935\\
37.1743	931\\
39.0822	927\\
41.0508	923\\
42.9905	919\\
44.9128	915\\
46.9807	911\\
48.9745	907\\
51.012	903\\
53.0551	899\\
55.2167	895\\
57.3203	891\\
59.5648	887\\
61.6859	883\\
63.8916	879\\
66.1541	875\\
68.6323	871\\
71.0807	867\\
73.7372	863\\
76.5474	859\\
79.5619	855\\
82.8316	851\\
86.3187	847\\
89.8928	843\\
93.6764	839\\
97.5635	835\\
101.4846	831\\
105.459	827\\
109.5791	823\\
113.8215	819\\
118.1336	815\\
122.5598	811.12\\
126.9951	807.32\\
131.4706	803.6\\
135.9771	799.92\\
140.5366	796.2\\
145.1949	792.52\\
149.8489	788.84\\
154.6034	785.16\\
159.4633	781.48\\
164.4213	777.8\\
169.4438	774.12\\
174.5174	770.44\\
179.6425	766.76\\
184.8657	763.08\\
190.1487	759.52\\
195.3825	756\\
200.6588	752.48\\
206.0468	748.96\\
211.4988	745.44\\
216.9712	741.92\\
222.4907	738.4\\
228.1026	734.84\\
233.6987	731.32\\
239.368	727.8\\
245.1056	724.28\\
250.8736	720.76\\
256.715	717.24\\
262.6123	713.72\\
268.5512	710.2\\
274.5681	706.68\\
280.5735	703.16\\
286.6832	699.64\\
292.8645	696.12\\
299.1338	692.6\\
305.3829	689.08\\
311.7217	685.56\\
318.1134	682.04\\
324.5096	678.52\\
330.9981	675\\
337.5491	671.48\\
344.1669	667.96\\
350.8649	664.44\\
357.5983	660.92\\
364.3999	657.4\\
371.2561	653.88\\
378.1732	650.36\\
385.1189	646.84\\
392.1791	643.32\\
399.2829	639.8\\
406.4584	636.28\\
413.6093	632.76\\
420.8472	629.24\\
428.1221	625.72\\
435.4714	622.28\\
442.7714	618.92\\
450.0973	615.56\\
457.5036	612.2\\
464.9838	608.84\\
472.4913	605.48\\
480.0723	602.12\\
487.7079	598.76\\
495.3739	595.4\\
503.0891	592.04\\
510.8687	588.68\\
518.7151	585.32\\
526.5872	581.96\\
534.5467	578.6\\
542.5325	575.24\\
550.5554	571.88\\
558.6404	568.52\\
566.7571	565.16\\
574.9461	561.8\\
583.1697	558.44\\
591.4393	555.08\\
599.6779	551.88\\
607.8736	548.68\\
616.17	545.48\\
624.5265	542.28\\
632.9133	539.08\\
641.3547	535.88\\
649.8385	532.68\\
658.3766	529.52\\
666.8546	526.48\\
675.3866	523.44\\
683.9852	520.4\\
692.6285	517.36\\
701.288	514.32\\
710.0099	511.24\\
718.8514	508.2\\
727.6564	505.16\\
736.5291	502.12\\
745.4671	499.16\\
754.4334	496.28\\
763.4243	493.4\\
772.4098	490.52\\
781.4489	487.64\\
790.5198	484.76\\
799.6641	481.88\\
808.8754	479\\
818.155	476.12\\
827.4433	473.24\\
836.7528	470.36\\
846.0689	467.48\\
855.4478	464.6\\
864.8918	461.72\\
874.3958	458.84\\
883.9146	456.08\\
893.3791	453.36\\
902.8839	450.64\\
912.4264	447.92\\
921.9981	445.16\\
931.5822	442.48\\
941.0756	439.92\\
950.6195	437.36\\
960.194	434.8\\
969.7975	432.24\\
979.4446	429.68\\
989.059	427.16\\
998.7211	424.76\\
1008.4485	422.36\\
1018.1672	419.96\\
1027.8736	417.56\\
1037.6173	415.16\\
1047.3819	412.72\\
1057.2111	410.32\\
1067.0572	407.92\\
1076.9611	405.52\\
1086.8781	403.12\\
1096.7979	400.84\\
1106.6408	398.6\\
1116.5032	396.36\\
1126.3985	394.12\\
1136.3334	391.88\\
1146.3515	389.64\\
1156.3476	387.4\\
1166.4013	385.16\\
1176.4548	382.92\\
1186.5372	380.68\\
1196.6589	378.44\\
1206.7245	376.32\\
1216.7574	374.24\\
1226.8172	372.16\\
1236.9397	370.08\\
1247.068	368\\
1257.278	365.92\\
1267.5577	363.84\\
1277.8007	361.76\\
1287.9408	359.84\\
1298.0512	357.92\\
1308.2743	355.96\\
1318.4411	354.04\\
1328.7898	352.12\\
1338.9877	350.32\\
1349.0988	348.56\\
1359.2234	346.8\\
1369.4036	345.04\\
1379.5782	343.4\\
1389.6703	341.8\\
1399.844	340.16\\
1409.925	338.72\\
1419.997	337.24\\
1429.9984	335.8\\
1440.0379	334.36\\
1450.0019	332.92\\
1460.1361	331.56\\
1470.1172	330.28\\
1480.1488	329\\
1490.1126	327.72\\
1500.169	326.44\\
1510.1948	325.16\\
1520.2681	323.88\\
1530.3625	322.6\\
1540.4403	321.32\\
1550.531	320.08\\
1560.6006	318.88\\
1570.6372	317.76\\
1580.7331	316.64\\
1590.7292	315.52\\
1600.8065	314.4\\
1610.9382	313.28\\
1621.0262	312.16\\
1631.0578	311.16\\
1641.0311	310.16\\
1651.0223	309.24\\
1660.8564	308.44\\
1670.6848	307.72\\
1680.5011	307.08\\
1690.1701	306.56\\
1699.7404	306.16\\
1709.1751	305.92\\
1718.5164	305.76\\
1727.902	305.6\\
1737.3372	305.44\\
1746.6911	305.28\\
1756.104	305.12\\
1765.5373	304.96\\
1774.8905	304.8\\
1784.375	304.64\\
1793.7112	304.48\\
1803.1141	304.32\\
1812.6126	304.16\\
1822.0408	304.04\\
1831.3048	304.04\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
0.3299	1023\\
0.6575	1022\\
1.0468	1021\\
1.4402	1020\\
1.842	1019\\
2.2339	1018\\
2.6002	1017\\
2.9494	1016\\
3.2862	1015\\
3.617	1014\\
3.9432	1013\\
4.2768	1012\\
4.6089	1011\\
4.9403	1010\\
5.279	1009\\
5.6125	1008\\
5.9462	1007\\
6.269	1006\\
6.5947	1005\\
6.9145	1004\\
7.2425	1003\\
7.5704	1002\\
7.8936	1001\\
8.218	1000\\
8.5447	999\\
8.8678	998\\
9.2054	997\\
9.539	996\\
9.8663	995\\
10.1965	994\\
10.5335	993\\
10.8821	992\\
11.2401	991\\
11.5988	990\\
11.947	989\\
12.2858	988\\
12.6223	987\\
12.9547	986\\
13.2858	985\\
13.6178	984\\
13.9513	983\\
14.2842	982\\
14.6223	981\\
14.966	980\\
15.305	979\\
15.6332	978\\
15.9733	977\\
16.315	976\\
16.6664	975\\
17.0147	974\\
17.3592	973\\
17.7101	972\\
18.0612	971\\
18.4052	970\\
18.7413	969\\
19.0708	968\\
19.4096	967\\
19.7518	966\\
20.0954	965\\
20.4393	964\\
20.7866	963\\
21.1384	962\\
21.4814	961\\
21.8241	960\\
22.1866	959\\
22.5452	958\\
22.913	957\\
23.2882	956\\
23.6555	955\\
24.0105	954\\
24.3546	953\\
24.7064	952\\
25.0627	951\\
25.4143	950\\
25.7614	949\\
26.1069	948\\
26.4532	947\\
26.791	946\\
27.144	945\\
27.5107	944\\
27.8679	943\\
28.2201	942\\
28.5727	941\\
28.9235	940\\
29.2722	939\\
29.6128	938\\
29.9599	937\\
30.312	936\\
30.6801	935\\
31.0513	934\\
31.4231	933\\
31.7767	932\\
32.1311	931\\
32.4801	930\\
32.827	929\\
33.1761	928\\
33.5267	927\\
33.8761	926\\
34.2286	925\\
34.5775	924\\
34.9254	923\\
35.2772	922\\
35.6323	921\\
35.9778	920\\
36.3352	919\\
36.6821	918\\
37.0285	917\\
37.3846	916\\
37.7482	915\\
38.1102	914\\
38.4696	913\\
38.8228	912\\
39.1772	911\\
39.5234	910\\
39.8819	909\\
40.2347	908\\
40.6045	907\\
40.9683	906\\
41.3274	905\\
41.6835	904\\
42.0342	903\\
42.3902	902\\
42.7497	901\\
43.1032	900\\
43.4758	899\\
44.2281	897.3513\\
44.9687	895.7657\\
45.6927	894.6427\\
46.434	893.5287\\
47.1822	892.4167\\
47.9185	891.3055\\
48.658	890.225\\
49.4016	889.2272\\
50.151	888.198\\
50.8958	887.2358\\
51.9968	885.8972\\
53.0538	884.5982\\
54.1214	883.4516\\
55.1934	882.3827\\
56.6326	881.3564\\
58.0607	880.3977\\
59.5284	879.766\\
61.2723	879.2004\\
63.0934	878.7527\\
64.8622	878.472\\
66.7369	878.2789\\
68.61	878.3009\\
70.4794	878.3706\\
72.4227	878.503\\
74.2291	878.6707\\
76.1326	878.879\\
77.9783	878.9977\\
79.8449	879.1989\\
82.0332	879.2488\\
84.2449	879.3729\\
86.082	879.3474\\
87.9541	879.4171\\
90.1798	879.4215\\
93.4727	879.4411\\
95.3262	879.4425\\
97.1923	879.3708\\
99.4531	879.3899\\
114.097	879.431\\
117.3643	879.4619\\
127.8426	879.5038\\
129.6881	879.4756\\
131.5647	879.5026\\
147.7039	879.5026\\
156.8819	879.4379\\
159.396	879.4303\\
293.9202	879.4727\\
297.5944	879.4593\\
366.5994	879.4555\\
366.5994	821.7445\\
286.7966	821.7445\\
283.3455	821.8207\\
153.0196	821.8873\\
150.5158	822.0097\\
141.3673	822.0821\\
125.5128	822.0974\\
122.4363	822.2844\\
112.4123	822.3362\\
109.1983	822.4581\\
95.2033	822.569\\
93.1073	822.7492\\
91.3396	823.0375\\
89.211	823.2789\\
87.1139	823.3529\\
84.2908	823.5385\\
82.4449	823.8526\\
80.3452	824.0671\\
78.4978	824.5969\\
76.7036	824.8437\\
74.895	825.4703\\
73.4721	826.2258\\
72.051	827.1667\\
70.6297	828.0493\\
69.5538	829.0307\\
68.0668	829.7934\\
66.9147	830.8294\\
65.7842	831.8988\\
64.7306	833.0761\\
63.6797	834.6133\\
63.0045	835.9534\\
62.3275	837.2207\\
61.6078	838.648\\
60.9025	840.0499\\
60.2089	841.6286\\
59.5187	843.2625\\
58.8366	845.1332\\
58.1686	846.8796\\
57.4836	848.6013\\
56.7791	850.2944\\
56.0459	852.0216\\
55.3385	853.7849\\
54.6502	855.8108\\
53.9681	857.6561\\
53.2855	859.4597\\
52.5947	861.3334\\
51.8978	863.2923\\
51.5626	864.3754\\
51.2287	865.5084\\
50.896	866.6364\\
50.5557	867.6451\\
50.2152	868.7618\\
49.8684	869.9322\\
49.5321	871.0994\\
49.1933	872.2628\\
48.8463	873.422\\
48.4952	874.5761\\
48.1464	875.7242\\
47.7969	876.9036\\
47.4416	878.042\\
47.0878	879.2146\\
46.7263	880.3728\\
46.366	881.4915\\
46.0203	882.655\\
45.6856	883.8099\\
45.3507	885.0145\\
45.0114	886.2189\\
44.6674	887.4233\\
44.3196	888.6274\\
43.9702	889.8313\\
43.6144	891.0347\\
43.2564	892.2373\\
42.8965	893.4382\\
42.5355	894.6343\\
42.1901	895.6892\\
41.8544	896.8087\\
41.5123	897.844\\
41.1718	899\\
40.8395	900\\
40.4979	901\\
40.1559	902\\
39.813	903\\
39.4643	904\\
39.1123	905\\
38.777	906\\
38.4554	907\\
38.1302	908\\
37.7987	909\\
37.4669	910\\
37.1402	911\\
36.8112	912\\
36.4807	913\\
36.149	914\\
35.8142	915\\
35.4799	916\\
35.1401	917\\
34.7999	918\\
34.4531	919\\
34.0986	920\\
33.7417	921\\
33.3915	922\\
33.0376	923\\
32.6905	924\\
32.3534	925\\
32.0165	926\\
31.6781	927\\
31.3322	928\\
30.9761	929\\
30.6136	930\\
30.2536	931\\
29.8909	932\\
29.5587	933\\
29.2296	934\\
28.9001	935\\
28.5661	936\\
28.2289	937\\
27.8882	938\\
27.5642	939\\
27.2337	940\\
26.9106	941\\
26.5793	942\\
26.2553	943\\
25.9168	944\\
25.5663	945\\
25.2193	946\\
24.8733	947\\
24.5326	948\\
24.2162	949\\
23.9038	950\\
23.5916	951\\
23.2697	952\\
22.9425	953\\
22.6188	954\\
22.2916	955\\
21.959	956\\
21.6205	957\\
21.2926	958\\
20.9616	959\\
20.6198	960\\
20.2917	961\\
19.9599	962\\
19.6346	963\\
19.3116	964\\
19.0027	965\\
18.6871	966\\
18.3642	967\\
18.0359	968\\
17.7059	969\\
17.3914	970\\
17.0693	971\\
16.7475	972\\
16.4219	973\\
16.0857	974\\
15.744	975\\
15.4103	976\\
15.072	977\\
14.7362	978\\
14.4104	979\\
14.0761	980\\
13.7466	981\\
13.4222	982\\
13.0942	983\\
12.7616	984\\
12.4281	985\\
12.1167	986\\
11.8062	987\\
11.4813	988\\
11.1527	989\\
10.8248	990\\
10.4962	991\\
10.1703	992\\
9.8526	993\\
9.5429	994\\
9.2352	995\\
8.922	996\\
8.6038	997\\
8.2813	998\\
7.9677	999\\
7.6464	1000\\
7.3251	1001\\
7.0187	1002\\
6.7123	1003\\
6.4041	1004\\
6.097	1005\\
5.7961	1006\\
5.4973	1007\\
5.2003	1008\\
4.9043	1009\\
4.6072	1010\\
4.3074	1011\\
4.0104	1012\\
3.7115	1013\\
3.4033	1014\\
3.0986	1015\\
2.7936	1016\\
2.4699	1017\\
2.1183	1018\\
1.7369	1019\\
1.3521	1020\\
0.9727	1021\\
0.5884	1022\\
0.297	1023\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
0.3135	1023\\
0.623	1022\\
1.0098	1021\\
1.3962	1020\\
1.7895	1019\\
2.1761	1018\\
2.5351	1017\\
2.8715	1016\\
3.1924	1015\\
3.5101	1014\\
3.8274	1013\\
4.1436	1012\\
4.4581	1011\\
4.7738	1010\\
5.0917	1009\\
5.4064	1008\\
5.7218	1007\\
6.0326	1006\\
6.3459	1005\\
6.6593	1004\\
6.9774	1003\\
7.2946	1002\\
7.6094	1001\\
7.9322	1000\\
8.2562	999\\
8.5746	998\\
8.9046	997\\
9.2305	996\\
9.5508	995\\
9.8697	994\\
10.1931	993\\
10.5262	992\\
10.8682	991\\
11.2118	990\\
11.5498	989\\
11.8836	988\\
12.2143	987\\
12.5357	986\\
12.857	985\\
13.1897	984\\
13.5227	983\\
13.8532	982\\
14.1845	981\\
14.5211	980\\
14.8577	979\\
15.1847	978\\
15.5226	977\\
15.8627	976\\
16.2052	975\\
16.5502	974\\
16.8905	973\\
17.2288	972\\
17.5652	971\\
17.8983	970\\
18.2236	969\\
18.5534	968\\
18.8869	967\\
19.2194	966\\
19.5491	965\\
19.8754	964\\
20.2106	963\\
20.5491	962\\
20.8866	961\\
21.2219	960\\
21.5741	959\\
21.9189	958\\
22.2667	957\\
22.6236	956\\
22.9736	955\\
23.3147	954\\
23.6485	953\\
23.988	952\\
24.3272	951\\
24.6591	950\\
24.9888	949\\
25.3198	948\\
25.6632	947\\
26.0052	946\\
26.3551	945\\
26.7137	944\\
27.0616	943\\
27.3997	942\\
27.7417	941\\
28.0786	940\\
28.4182	939\\
28.7505	938\\
29.0944	937\\
29.4391	936\\
29.7901	935\\
30.1404	934\\
30.4909	933\\
30.8338	932\\
31.1924	931\\
31.5469	930\\
31.9015	929\\
32.2541	928\\
32.6024	927\\
32.9463	926\\
33.291	925\\
33.634	924\\
33.9815	923\\
34.3344	922\\
34.687	921\\
35.0382	920\\
35.3941	919\\
35.741	918\\
36.0843	917\\
36.4322	916\\
36.7812	915\\
37.1296	914\\
37.4751	913\\
37.817	912\\
38.1587	911\\
38.4952	910\\
38.8403	909\\
39.1824	908\\
39.5299	907\\
39.8726	906\\
40.2199	905\\
40.5739	904\\
40.9236	903\\
41.273	902\\
41.6238	901\\
41.9713	900\\
42.3238	899\\
42.6826	898.04\\
43.0413	897.08\\
43.3948	896.12\\
43.7521	895.2\\
44.1113	894.32\\
44.4745	893.44\\
44.8368	892.56\\
45.2021	891.68\\
45.5646	890.8\\
45.9248	889.92\\
46.2774	889.04\\
46.6346	888.16\\
46.984	887.28\\
47.6984	885.6\\
48.4307	883.96\\
49.1621	882.32\\
49.8822	880.68\\
50.5951	879.08\\
51.2858	877.48\\
51.9831	875.92\\
52.6751	874.48\\
53.3686	873\\
54.0712	871.72\\
54.7758	870.52\\
55.4818	869.4\\
56.1811	868.28\\
56.8831	867\\
57.604	865.96\\
58.334	864.96\\
59.0327	864\\
59.7205	863.04\\
60.4135	862.08\\
61.1215	861.04\\
61.8332	860.16\\
62.5285	859.32\\
63.5919	858.16\\
64.6855	857.12\\
65.7535	856.12\\
67.2108	855.32\\
68.6971	854.6\\
70.2479	854.04\\
72.0649	853.48\\
73.909	853\\
75.7124	852.48\\
77.5443	852.12\\
79.3605	851.96\\
81.1772	851.8\\
83.0156	851.68\\
84.8119	851.52\\
86.6806	851.48\\
88.8267	851.4\\
90.6266	851.36\\
92.4211	851.28\\
94.2429	851.16\\
96.0723	851.04\\
97.8745	851\\
100.0068	851\\
102.1035	851\\
104.1969	851\\
106.2922	851\\
108.3658	851\\
110.4276	851\\
112.5356	850.96\\
114.3576	850.96\\
116.4782	850.92\\
118.6284	850.92\\
120.7791	850.92\\
122.8751	850.92\\
124.9701	850.92\\
127.1055	850.84\\
129.2539	850.8\\
131.359	850.8\\
133.467	850.8\\
135.5245	850.8\\
137.6234	850.8\\
139.758	850.8\\
141.8781	850.8\\
144.0093	850.8\\
146.1276	850.76\\
148.2183	850.76\\
150.3142	850.76\\
152.1315	850.76\\
154.2311	850.72\\
156.0362	850.72\\
158.1415	850.68\\
160.2472	850.68\\
162.3688	850.68\\
164.5041	850.68\\
166.6146	850.68\\
168.7378	850.68\\
170.8793	850.68\\
173.0041	850.68\\
175.1141	850.68\\
177.203	850.68\\
179.3243	850.68\\
181.4482	850.68\\
183.5446	850.68\\
185.6261	850.68\\
187.7211	850.68\\
189.8302	850.68\\
191.9294	850.68\\
194.0227	850.68\\
196.1394	850.68\\
198.2496	850.68\\
200.3411	850.68\\
202.4325	850.68\\
204.5415	850.68\\
206.6456	850.68\\
208.7247	850.68\\
210.794	850.68\\
212.8647	850.68\\
215.0014	850.68\\
217.1179	850.68\\
219.1976	850.68\\
221.2819	850.68\\
223.3859	850.68\\
225.5055	850.68\\
227.5996	850.68\\
229.6656	850.68\\
231.787	850.68\\
233.9179	850.68\\
236.0062	850.68\\
238.091	850.68\\
240.1942	850.68\\
242.3028	850.68\\
244.3988	850.68\\
246.5095	850.68\\
248.595	850.68\\
250.6733	850.68\\
252.7867	850.68\\
254.8826	850.68\\
256.9667	850.68\\
259.1203	850.68\\
261.2466	850.68\\
263.343	850.68\\
265.4322	850.68\\
267.5493	850.68\\
269.6672	850.68\\
271.817	850.68\\
273.9478	850.68\\
276.0591	850.68\\
278.1801	850.68\\
280.2923	850.68\\
282.4342	850.68\\
284.5549	850.68\\
286.7024	850.68\\
288.8122	850.64\\
290.9664	850.64\\
293.084	850.6\\
295.1907	850.6\\
297.3213	850.6\\
299.4414	850.6\\
301.5292	850.6\\
303.6541	850.6\\
305.7604	850.6\\
307.8631	850.6\\
309.9966	850.6\\
312.0978	850.6\\
314.1888	850.6\\
316.3088	850.6\\
318.4093	850.6\\
320.5324	850.6\\
322.6552	850.6\\
324.7784	850.6\\
326.8553	850.6\\
328.9511	850.6\\
331.0776	850.6\\
333.1909	850.6\\
335.2865	850.6\\
337.4052	850.6\\
339.517	850.6\\
341.6399	850.6\\
343.756	850.6\\
345.8801	850.6\\
348.0066	850.6\\
350.1058	850.6\\
352.1758	850.6\\
354.2666	850.6\\
356.3771	850.6\\
358.4865	850.6\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
0.3512	1023\\
1.1706	1021\\
2.0639	1019\\
2.8998	1017\\
3.698	1015\\
4.4415	1013\\
5.1763	1011\\
5.9676	1009\\
6.746	1007\\
7.4657	1005\\
8.2223	1003\\
8.9926	1001\\
9.7529	999\\
10.5021	997\\
11.2236	995\\
11.9304	993\\
12.668	991\\
13.4435	989\\
14.2567	987\\
15.0565	985\\
15.8192	983\\
16.6322	981\\
17.4333	979\\
18.1903	977\\
18.9701	975\\
19.7519	973\\
20.5351	971\\
21.3123	969\\
22.0595	967\\
22.8041	965\\
23.5826	963\\
24.3817	961\\
25.1749	959\\
25.9601	957\\
26.7411	955\\
27.5032	953\\
28.2995	951\\
29.1019	949\\
29.8893	947\\
30.6512	945\\
31.4117	943\\
32.2117	941\\
33.0079	939\\
33.7995	937\\
34.5962	935\\
35.4498	933\\
36.318	931\\
37.1735	929\\
37.9981	927\\
38.8084	925\\
39.6573	923\\
40.4852	921\\
41.2847	919\\
42.0705	917\\
42.8828	915\\
43.6978	913\\
44.5073	911\\
45.2989	909\\
46.1024	907\\
46.8932	905\\
47.7123	903\\
48.5723	901\\
49.4284	899\\
50.2713	897\\
51.0878	895.5508\\
51.8872	893.8928\\
52.7027	892.4511\\
53.9667	890.5558\\
55.2104	888.7382\\
56.4398	887.0264\\
57.7346	885.3338\\
59.0268	883.7151\\
60.3379	882.121\\
61.6688	880.4458\\
62.9828	878.8831\\
64.2744	877.4235\\
65.5618	875.9513\\
66.8441	874.5725\\
68.1874	873.2362\\
69.5146	872.0125\\
70.7668	870.8224\\
72.4329	869.3671\\
74.2362	868.1272\\
76.025	866.9467\\
77.8328	865.9871\\
79.6105	864.9764\\
81.3518	864.0573\\
83.7344	863.2563\\
85.957	862.3729\\
88.2619	861.8235\\
90.4933	861.3894\\
92.8795	860.8885\\
95.1845	860.5566\\
97.9103	860.5021\\
100.6379	860.489\\
102.9367	860.5852\\
105.302	860.4913\\
107.6592	860.4386\\
110.1488	860.6086\\
112.4552	860.8829\\
115.1652	861.0336\\
117.5547	861.1691\\
119.8982	861.409\\
122.4002	861.7032\\
124.7765	861.9639\\
127.1701	862.3503\\
129.4982	862.5947\\
131.8155	862.7921\\
134.2656	862.8965\\
136.736	862.9563\\
139.2535	862.9826\\
141.7631	863.0331\\
144.18	863.0982\\
146.5134	863.1293\\
148.8003	863.2101\\
151.2429	863.3793\\
153.7014	863.5088\\
156.0025	863.523\\
158.4254	863.5747\\
160.8544	863.6219\\
165.1413	863.5884\\
168.2838	863.5822\\
172.2984	863.5899\\
174.9412	863.5304\\
177.4025	863.6058\\
179.7873	863.6719\\
182.1689	863.6749\\
186.7806	863.6429\\
189.5418	863.7006\\
196.0427	863.743\\
200.9604	863.7195\\
203.6231	863.7399\\
209.4536	863.7082\\
212.1607	863.6448\\
216.6785	863.705\\
230.8112	863.6739\\
233.9242	863.6307\\
240.7103	863.6356\\
245.1857	863.6978\\
253.6551	863.7073\\
265.3213	863.7372\\
268.0516	863.8098\\
286.9244	863.779\\
294.1542	863.7692\\
320.1353	863.8063\\
341.2947	863.816\\
368.8238	863.7606\\
419.2412	863.7709\\
458.1975	863.8083\\
458.1975	749.0717\\
377.2748	749.0717\\
331.9305	749.1891\\
307.2397	749.2794\\
288.7236	749.304\\
266.0245	749.3937\\
259.5759	749.5108\\
243.8108	749.581\\
240.296	749.7468\\
229.7222	749.8628\\
222.156	749.9727\\
219.7772	750.0622\\
212.101	750.2844\\
209.3022	750.3693\\
196.386	750.4061\\
193.177	750.455\\
189.9236	750.7355\\
184.6707	750.7718\\
182.2029	750.9301\\
178.5745	751.0005\\
173.283	751.217\\
170.9583	751.6788\\
166.0906	751.8771\\
163.6883	752.3036\\
161.3117	752.5542\\
158.9552	753.1456\\
154.8006	753.2101\\
151.43	753.4578\\
147.7808	753.7716\\
145.3164	754.1652\\
142.8876	754.6815\\
140.4515	755.0512\\
138.0069	755.7975\\
135.9343	756.5006\\
133.5013	756.8707\\
131.3962	757.5755\\
129.2666	758.221\\
127.1644	758.9293\\
125.1651	759.7148\\
122.7313	760.2858\\
120.644	761.3293\\
118.6008	762.4535\\
116.9833	763.6534\\
115.3616	764.8976\\
113.7463	766.2968\\
112.5498	767.5059\\
111.3534	768.7155\\
110.0683	769.8933\\
108.3286	771.4688\\
106.5322	773.0009\\
105.1606	774.2619\\
103.8298	775.7145\\
102.5366	777.0714\\
101.2394	778.3605\\
99.9839	780.0044\\
98.6517	781.4546\\
97.369	782.6837\\
96.121	784.3748\\
94.8569	785.9463\\
93.6051	787.4508\\
92.3705	789.0878\\
91.1342	790.8562\\
89.9066	792.6683\\
88.6155	794.4635\\
87.7889	796.0395\\
86.9129	797.5115\\
86.0245	799.2303\\
85.1135	800.758\\
84.2423	802.3905\\
83.4356	803.9085\\
82.6165	805.4565\\
81.7759	807.1104\\
80.9494	808.6309\\
80.1273	810.3542\\
79.2888	812.0122\\
78.4245	813.6237\\
77.5896	815.3783\\
76.7789	817.1429\\
75.9662	818.8566\\
75.129	820.6751\\
74.3079	822.7252\\
73.4661	824.6102\\
72.6629	826.6449\\
71.8311	828.5128\\
70.9908	830.5337\\
70.1492	832.6394\\
69.2778	834.5987\\
68.411	836.6371\\
67.5801	838.7326\\
66.7833	840.7729\\
65.9314	842.7488\\
65.063	844.9475\\
64.2375	847.0837\\
63.398	849.2649\\
62.5358	851.5075\\
61.7153	853.8441\\
60.9057	856.1192\\
60.1029	858.4965\\
59.3203	860.8136\\
58.5203	863.178\\
57.7021	865.5542\\
56.8679	867.8293\\
56.0859	870.1646\\
55.2815	872.5249\\
54.4501	874.8787\\
53.6444	877.2234\\
52.843	879.6136\\
52.0198	881.9956\\
51.1874	884.3632\\
50.4082	886.7242\\
49.6098	889.0812\\
48.7788	891.4261\\
47.9574	893.6892\\
47.1661	895.8087\\
46.3904	898\\
45.615	900\\
44.8252	902\\
44.0286	904\\
43.263	906\\
42.52	908\\
41.7493	910\\
40.9372	912\\
40.1613	914\\
39.3886	916\\
38.6075	918\\
37.8622	920\\
37.0966	922\\
36.3177	924\\
35.5295	926\\
34.754	928\\
34.0016	930\\
33.2549	932\\
32.4823	934\\
31.6976	936\\
30.9653	938\\
30.2014	940\\
29.4164	942\\
28.6314	944\\
27.8754	946\\
27.1392	948\\
26.3818	950\\
25.6171	952\\
24.8588	954\\
24.1338	956\\
23.4328	958\\
22.7118	960\\
21.9995	962\\
21.2773	964\\
20.5532	966\\
19.8313	968\\
19.125	970\\
18.408	972\\
17.7083	974\\
17.0147	976\\
16.3206	978\\
15.6063	980\\
14.9039	982\\
14.1919	984\\
13.4861	986\\
12.7668	988\\
12.0764	990\\
11.363	992\\
10.6457	994\\
9.9359	996\\
9.2496	998\\
8.5676	1000\\
7.8547	1002\\
7.1371	1004\\
6.4427	1006\\
5.7775	1008\\
5.1205	1010\\
4.4521	1012\\
3.7657	1014\\
3.0989	1016\\
2.3714	1018\\
1.5082	1020\\
0.6451	1022\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
0.3399	1023\\
1.1249	1021\\
2.0058	1019\\
2.8276	1017\\
3.5652	1015\\
4.2755	1013\\
4.981	1011\\
5.7097	1009\\
6.4287	1007\\
7.1241	1005\\
7.8557	1003\\
8.6063	1001\\
9.3294	999\\
10.0457	997\\
10.7576	995\\
11.4665	993\\
12.1972	991\\
12.9273	989\\
13.6949	987\\
14.4471	985\\
15.1835	983\\
15.9449	981\\
16.6997	979\\
17.4317	977\\
18.1682	975\\
18.9036	973\\
19.6518	971\\
20.3957	969\\
21.1267	967\\
21.8592	965\\
22.6098	963\\
23.3678	961\\
24.1229	959\\
24.8756	957\\
25.6161	955\\
26.3695	953\\
27.1506	951\\
27.934	949\\
28.6977	947\\
29.4539	945\\
30.2153	943\\
31.0097	941\\
31.7969	939\\
32.5667	937\\
33.3396	935\\
34.1614	933\\
34.971	931\\
35.7767	929\\
36.57	927\\
37.3622	925\\
38.1811	923\\
38.9833	921\\
39.757	919\\
40.5324	917\\
41.3304	915\\
42.1205	913\\
42.926	911\\
43.7222	909\\
44.4961	907\\
45.2679	905\\
46.0697	903\\
46.8978	901\\
47.717	899\\
48.5223	897\\
49.3267	895.12\\
50.1252	893.2\\
50.9497	891.36\\
51.7792	889.56\\
52.5939	887.76\\
53.4068	885.96\\
54.2308	884.2\\
55.0531	882.44\\
55.8905	880.68\\
56.7364	878.96\\
57.5703	877.24\\
58.4095	875.56\\
59.2579	873.88\\
60.1044	872.12\\
60.9535	870.44\\
61.7823	868.8\\
62.595	867.12\\
63.4349	865.44\\
64.2709	863.88\\
65.1292	862.28\\
65.9977	860.68\\
66.8698	859.28\\
67.7192	857.68\\
68.5676	856.28\\
69.38	854.96\\
70.2114	853.52\\
71.104	852.16\\
71.9734	850.88\\
72.8308	849.56\\
73.7171	848.24\\
74.6023	846.96\\
75.4453	845.8\\
76.3082	844.52\\
77.1666	843.36\\
78.0033	842.08\\
78.8656	841.04\\
79.7393	840\\
80.6349	838.96\\
81.5228	837.96\\
82.8243	836.52\\
83.6802	835.44\\
85.0011	834.08\\
86.2987	832.8\\
87.5812	831.48\\
88.9875	830.2\\
89.8962	829.2\\
91.2561	828\\
92.542	826.84\\
94.2901	825.68\\
95.6042	824.8\\
97.3328	823.72\\
99.1	822.76\\
100.4017	821.88\\
102.2084	820.96\\
104.0319	819.92\\
105.8957	819\\
107.6886	818.24\\
109.481	817.4\\
111.3027	816.64\\
113.1322	815.88\\
114.9513	815.24\\
116.7377	814.52\\
118.5173	813.84\\
120.7213	813.16\\
122.9213	812.56\\
125.1004	812.08\\
127.3114	811.72\\
129.5573	811.4\\
131.7987	811.08\\
134.0837	810.68\\
136.3961	810.36\\
138.6587	810.12\\
140.8517	809.96\\
143.0122	809.76\\
145.2696	809.4\\
147.5116	809.24\\
149.6765	809.12\\
151.9052	808.96\\
154.1375	808.76\\
156.363	808.68\\
158.5254	808.56\\
161.115	808.48\\
163.3101	808.4\\
165.8648	808.32\\
168.4547	808.08\\
170.6737	808\\
172.8423	807.88\\
175.0591	807.76\\
177.6481	807.76\\
180.2018	807.64\\
182.3888	807.48\\
184.581	807.48\\
187.1183	807.44\\
189.6987	807.36\\
192.2416	807.32\\
194.8157	807.24\\
197.3723	807.24\\
199.9163	807.2\\
202.4881	807.12\\
205.0647	807.08\\
207.6066	807.04\\
210.1616	807.04\\
212.717	807.04\\
215.2632	807.04\\
217.7771	807.04\\
220.2778	807\\
222.8141	807\\
225.3664	806.96\\
227.9557	806.96\\
230.5106	806.92\\
233.0602	806.88\\
235.5909	806.84\\
238.1187	806.84\\
240.6464	806.84\\
243.194	806.8\\
245.3743	806.8\\
247.9385	806.8\\
250.4757	806.8\\
253.0284	806.76\\
255.5805	806.72\\
258.1736	806.68\\
260.755	806.68\\
263.2909	806.68\\
265.879	806.68\\
268.4244	806.68\\
270.937	806.68\\
273.4739	806.64\\
276.0477	806.64\\
278.6002	806.64\\
281.1765	806.6\\
283.7193	806.6\\
286.3115	806.6\\
288.8571	806.6\\
291.4656	806.6\\
294.0239	806.6\\
296.5709	806.6\\
299.1419	806.6\\
301.6993	806.6\\
304.2293	806.6\\
306.7955	806.56\\
309.3558	806.56\\
311.5478	806.56\\
313.7264	806.56\\
316.3076	806.56\\
318.8877	806.56\\
321.061	806.56\\
323.6278	806.56\\
325.8205	806.52\\
328.4275	806.52\\
330.9988	806.52\\
333.1766	806.52\\
335.7401	806.52\\
338.2772	806.52\\
340.8168	806.52\\
343.3722	806.52\\
345.897	806.52\\
348.4758	806.52\\
351.0475	806.48\\
353.6398	806.48\\
356.239	806.48\\
358.8074	806.48\\
361.3992	806.48\\
363.9759	806.48\\
366.5515	806.48\\
369.0794	806.48\\
371.6197	806.48\\
374.1722	806.48\\
376.7173	806.48\\
379.2445	806.48\\
381.8026	806.48\\
384.3829	806.48\\
386.9394	806.48\\
389.5177	806.48\\
392.0889	806.48\\
394.6451	806.48\\
397.2	806.48\\
399.7879	806.44\\
402.3664	806.44\\
404.9575	806.44\\
407.5259	806.44\\
410.0782	806.44\\
412.6508	806.44\\
415.2005	806.44\\
417.767	806.44\\
420.3589	806.44\\
422.9168	806.44\\
425.4573	806.44\\
428.0213	806.44\\
430.5465	806.44\\
433.108	806.44\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
0.3794	1023\\
1.7476	1020\\
3.1443	1017\\
4.3587	1014\\
5.6091	1011\\
6.8859	1008\\
8.1017	1005\\
9.3656	1002\\
10.6744	999\\
11.918	996\\
13.1585	993\\
14.4172	990\\
15.6095	987\\
16.8418	984\\
18.1798	981\\
19.3809	978\\
20.6674	975\\
21.9628	972\\
23.2555	969\\
24.5009	966\\
25.8164	963\\
27.1146	960\\
28.4762	957\\
29.7807	954\\
31.1918	951\\
32.5715	948\\
33.9085	945\\
35.2684	942\\
36.6661	939\\
37.9457	936\\
39.2794	933\\
40.5933	930\\
41.9628	927\\
43.328	924\\
44.6214	921\\
45.9366	918\\
47.3127	915\\
48.6366	912\\
50.1089	909\\
51.6416	906\\
53.015	903\\
54.419	900\\
55.8909	897\\
57.2751	894\\
58.7069	891.236\\
60.1961	889\\
62.1862	886.3337\\
63.6022	884.178\\
65.5179	881.5781\\
67.0418	879.3085\\
69.1564	876.5806\\
71.1742	874.108\\
73.2204	871.6719\\
75.2608	869.1763\\
77.3228	866.7422\\
79.3891	864.3906\\
81.5023	862.222\\
83.6093	859.8349\\
85.6383	857.7133\\
87.7278	855.574\\
89.931	853.4517\\
92.0185	851.4758\\
94.1162	849.4404\\
96.3399	847.4146\\
98.5749	845.4729\\
100.6865	843.6081\\
102.8401	841.778\\
105.0164	839.9317\\
107.1401	838.1925\\
109.3183	836.4666\\
112.0366	834.4944\\
114.7965	832.7065\\
117.4549	830.8329\\
120.0891	828.6855\\
122.8504	827.0204\\
125.6879	825.2777\\
128.5755	823.7242\\
131.4587	822.1884\\
134.3289	820.7278\\
137.1385	819.6269\\
140.0721	818.334\\
143.4001	817.0119\\
146.8386	815.8462\\
150.1459	814.8413\\
153.1704	813.9292\\
156.1955	813.1136\\
159.7412	812.1868\\
163.2997	811.3189\\
166.3705	810.3492\\
169.8705	809.5627\\
173.4326	808.9781\\
176.5398	808.43\\
180.1545	807.9317\\
183.4543	807.5349\\
186.7303	807.2081\\
189.9704	806.9483\\
193.2728	806.5908\\
196.7042	806.2873\\
200.0496	806.1313\\
203.3329	805.8928\\
207.1014	805.6241\\
210.4435	805.4975\\
214.1957	805.4913\\
217.4255	805.4861\\
220.7274	805.5695\\
223.9688	805.5613\\
227.3832	805.3433\\
230.7572	805.4314\\
234.2037	805.5536\\
237.5999	805.5313\\
241.0168	805.5758\\
244.3748	805.6287\\
247.817	805.604\\
251.3656	805.7225\\
254.8132	805.7801\\
258.1151	805.7394\\
261.3842	805.834\\
264.8214	805.9284\\
268.2088	805.9599\\
271.5237	806.0839\\
274.9213	806.1677\\
278.3984	806.2152\\
281.9962	806.3112\\
285.4464	806.3405\\
288.9534	806.5404\\
292.292	806.699\\
295.739	806.8321\\
299.1137	807.032\\
302.4521	807.2198\\
305.726	807.406\\
309.0095	807.5617\\
312.5142	807.7272\\
316.1948	807.8683\\
319.6333	808.0491\\
323.1579	808.2571\\
326.7393	808.4269\\
330.3269	808.5988\\
333.6857	808.7887\\
337.0924	808.9764\\
340.7102	809.1917\\
344.1359	809.3086\\
347.6272	809.4944\\
351.1642	809.7663\\
354.6064	810.0567\\
358.0663	810.2649\\
361.4297	810.4976\\
364.8665	810.6937\\
368.3687	810.9999\\
371.9222	811.2456\\
375.4829	811.5232\\
378.9546	811.854\\
382.4556	812.1626\\
385.9493	812.4919\\
389.4941	812.8053\\
393.0387	813.098\\
396.6015	813.4435\\
400.0867	813.7944\\
403.6286	814.1518\\
407.1422	814.4113\\
410.7081	814.7122\\
414.3594	814.9748\\
417.9168	815.2269\\
421.4633	815.5073\\
424.9595	815.737\\
428.6383	816.1237\\
432.2155	816.4633\\
435.8492	816.8591\\
439.4441	817.2419\\
443.0197	817.6469\\
446.6749	817.9792\\
451.576	818.0375\\
457.6255	818.0139\\
463.6474	817.995\\
467.0421	817.9918\\
473.6776	817.9909\\
479.694	817.9902\\
483.1118	817.9156\\
487.8509	817.9139\\
491.2099	817.8933\\
494.5461	817.8933\\
507.2048	817.8989\\
527.7084	817.9048\\
531.7722	817.911\\
562.8683	817.9094\\
599.8307	817.9911\\
636.3866	817.9543\\
636.3866	556.2857\\
470.1825	556.2857\\
443.6217	556.3289\\
420.886	556.4906\\
417.5248	556.6552\\
402.8803	556.6552\\
393.7901	556.7411\\
390.4144	556.8807\\
385.6143	556.9661\\
378.7003	557.2098\\
373.9082	557.2891\\
367.1968	557.525\\
362.9073	557.6661\\
359.5703	557.7786\\
356.4185	558.8345\\
353.2121	559.9588\\
349.9245	561.1367\\
346.7528	562.4315\\
343.4837	563.2163\\
340.1459	564.2085\\
336.7585	565.2989\\
333.4323	566.4687\\
330.5314	567.4398\\
327.233	568.5768\\
323.9433	569.622\\
320.5782	570.8279\\
317.1758	571.852\\
313.8132	572.9301\\
310.8957	573.9626\\
307.9723	575.0427\\
305.095	576.0421\\
302.119	576.9424\\
298.7815	577.9299\\
295.8165	578.8421\\
292.9214	579.8111\\
289.9916	580.7714\\
286.9545	581.761\\
284.0242	582.8433\\
280.9049	583.7844\\
277.9777	584.7261\\
274.9207	585.9829\\
271.9386	587.1953\\
268.9536	588.2177\\
265.9659	589.4945\\
262.96	590.7144\\
259.9583	591.5802\\
256.9326	592.4445\\
253.9136	593.5629\\
250.904	594.7439\\
247.817	595.6852\\
244.6223	596.8088\\
241.5309	598.2265\\
238.3334	599.5093\\
235.1836	600.5518\\
232.1294	601.9349\\
228.9335	603.366\\
225.8038	604.6929\\
222.6284	606.2383\\
220.0273	607.8543\\
217.3563	609.6229\\
214.6944	611.2185\\
212.0278	613.2089\\
209.2772	614.9761\\
206.6527	616.9166\\
204.5397	618.8332\\
201.776	620.8369\\
199.5017	622.9987\\
196.7502	625.1505\\
194.5638	626.9341\\
192.4606	629.1948\\
190.3541	631.2803\\
188.2346	633.2225\\
186.065	635.5729\\
183.8952	637.823\\
181.6101	640.0906\\
179.5305	642.4287\\
177.4396	644.5376\\
175.1812	646.5575\\
173.5316	648.7229\\
171.9175	650.7708\\
169.8298	653.3904\\
168.2325	655.4096\\
166.6172	657.4887\\
164.9902	659.6791\\
163.2832	661.6683\\
161.6207	663.9387\\
159.9172	666.29\\
158.2576	668.7536\\
156.5714	671.2809\\
154.9555	673.5741\\
153.3085	675.9282\\
151.6379	678.6005\\
150.0655	681.2232\\
148.4001	684.1871\\
146.8274	686.7705\\
145.1331	689.7007\\
143.545	692.4999\\
141.9685	695.1472\\
140.3993	697.9581\\
138.7318	700.7908\\
137.1296	703.5333\\
135.5913	706.3332\\
134.0923	709.1315\\
132.5864	711.9823\\
131.0947	714.8953\\
129.5295	717.7943\\
127.9288	720.6825\\
126.4032	723.5532\\
124.8162	726.4883\\
123.2779	729.466\\
121.7156	732.3122\\
120.1566	735.3029\\
118.6395	738.2109\\
117.0205	741.2097\\
115.4601	744.1696\\
113.8208	747.2023\\
112.2762	750.2384\\
110.648	753.4923\\
109.0684	756.5044\\
107.4449	759.6543\\
105.9447	762.7671\\
104.4232	765.9843\\
102.859	769.243\\
101.39	772.3346\\
99.8831	775.5135\\
98.3343	778.7334\\
96.8547	782.0314\\
95.8711	784.3284\\
94.8898	786.5908\\
93.9168	788.9386\\
92.9602	791.2845\\
91.9577	793.5353\\
90.984	795.8205\\
90.0153	798.1019\\
89.074	800.4759\\
88.0634	802.7131\\
87.1024	805.0421\\
86.1575	807.3701\\
85.1816	809.6932\\
84.2317	812.0622\\
83.2765	814.3034\\
82.267	816.6639\\
81.3042	818.9718\\
80.3088	821.2733\\
79.3337	823.5473\\
78.4263	825.8352\\
77.5419	828.1379\\
76.6494	830.4924\\
75.7123	832.8439\\
74.6973	835.1639\\
73.7451	837.4432\\
72.8369	839.729\\
71.9316	842.066\\
71.0776	844.3971\\
70.1619	846.7114\\
69.2115	849.0312\\
68.2906	851.3975\\
66.8775	854.7819\\
66.001	857.1281\\
65.1386	859.4829\\
64.252	861.812\\
63.3322	864.158\\
62.4492	866.4594\\
61.5669	868.761\\
60.6892	871.0915\\
59.789	873.3931\\
58.9058	875.6922\\
58.0043	878.0724\\
57.096	880.4513\\
56.2465	882.7063\\
55.4018	885.0676\\
54.5235	887.4\\
53.6607	889.6881\\
52.7717	892\\
51.3651	895\\
50.0427	898\\
48.737	901\\
47.4384	904\\
46.1577	907\\
44.8601	910\\
43.5868	913\\
42.3404	916\\
41.0611	919\\
39.7885	922\\
38.5279	925\\
37.2921	928\\
36.0186	931\\
34.7871	934\\
33.481	937\\
32.2347	940\\
31.0023	943\\
29.8091	946\\
28.6124	949\\
27.4096	952\\
26.1726	955\\
24.9677	958\\
23.8267	961\\
22.6312	964\\
21.466	967\\
20.3262	970\\
19.2155	973\\
18.0845	976\\
16.945	979\\
15.7946	982\\
14.6168	985\\
13.4895	988\\
12.3872	991\\
11.2658	994\\
10.1381	997\\
8.9976	1000\\
7.8941	1003\\
6.7876	1006\\
5.7039	1009\\
4.5726	1012\\
3.5184	1015\\
2.4565	1018\\
1.1251	1021\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
0.362	1023\\
1.1864	1021\\
2.1386	1019\\
2.9902	1017\\
3.7335	1015\\
4.4952	1013\\
5.2806	1011\\
6.0854	1009\\
6.8635	1007\\
7.629	1005\\
8.4117	1003\\
9.2195	1001\\
10.026	999\\
10.8225	997\\
11.6081	995\\
12.4007	993\\
13.1967	991\\
13.9678	989\\
14.7359	987\\
15.5133	985\\
16.3469	983\\
17.1832	981\\
17.9643	979\\
18.7521	977\\
19.5682	975\\
20.3745	973\\
21.1794	971\\
21.9742	969\\
22.7734	967\\
23.5914	965\\
24.4251	963\\
25.2499	961\\
26.0775	959\\
26.9208	957\\
27.7523	955\\
28.6217	953\\
29.5011	951\\
30.3616	949\\
31.2198	947\\
32.0543	945\\
32.9031	943\\
33.7887	941\\
34.6532	939\\
35.4976	937\\
36.3734	935\\
37.2402	933\\
38.0892	931\\
38.9543	929\\
39.8413	927\\
40.7056	925\\
41.5635	923\\
42.4153	921\\
43.2777	919\\
44.1554	917\\
45.0345	915\\
45.8963	913\\
46.767	911\\
47.7022	909\\
48.6527	907\\
49.5574	905\\
50.4415	903\\
51.344	901\\
52.2602	899\\
53.181	897\\
54.0929	895\\
55.0222	893\\
55.9659	891.04\\
56.8853	889.12\\
57.8439	887.28\\
58.7786	885.44\\
59.6596	883.56\\
60.5743	881.72\\
61.5124	879.88\\
62.4308	878.04\\
63.3935	876.12\\
64.3385	874.32\\
65.3157	872.48\\
66.29	870.64\\
67.2349	868.88\\
68.196	867.08\\
69.1478	865.28\\
70.0816	863.52\\
71.0536	861.76\\
72.0275	859.92\\
73.014	858.16\\
73.9974	856.44\\
74.9695	854.68\\
75.9242	852.96\\
76.9055	851.24\\
77.8786	849.52\\
78.891	847.76\\
79.9162	846.08\\
80.8928	844.36\\
81.8411	842.64\\
82.8089	840.96\\
83.8071	839.32\\
84.8466	837.6\\
85.878	835.96\\
86.8779	834.32\\
87.9128	832.64\\
88.9097	831\\
89.9203	829.28\\
90.9716	827.64\\
92.0005	825.96\\
93.0413	824.32\\
94.0929	822.76\\
95.0811	821.08\\
96.1132	819.48\\
97.1339	817.88\\
98.681	815.48\\
99.7099	813.84\\
101.248	811.48\\
102.263	809.88\\
103.8263	807.6\\
105.3987	805.4\\
106.9851	803.24\\
108.5455	801.16\\
110.1569	798.96\\
111.6998	796.8\\
113.205	794.56\\
114.851	792.44\\
116.4618	790.48\\
118.1323	788.28\\
119.7544	786.24\\
121.4439	784.28\\
123.0867	782.32\\
124.7698	780.32\\
126.3731	778.44\\
128.0222	776.52\\
129.634	774.76\\
131.2564	772.88\\
132.9464	771.04\\
134.5465	769.28\\
136.1881	767.52\\
137.8208	765.76\\
139.4164	764\\
141.0239	762.32\\
142.5987	760.68\\
144.2341	759\\
145.9511	757.36\\
147.6761	755.72\\
149.3717	754.04\\
151.0614	752.52\\
152.7314	750.88\\
154.4866	749.16\\
156.1442	747.6\\
157.9096	745.84\\
159.5955	744.36\\
161.3056	742.8\\
163.5548	741\\
165.8666	739.2\\
167.6244	737.84\\
169.4348	736.44\\
171.7188	734.8\\
174.1693	733.32\\
176.5571	731.72\\
178.903	730.24\\
181.2739	728.8\\
183.6809	727.28\\
186.1787	726\\
188.6148	724.84\\
190.9595	723.64\\
193.3668	722.36\\
195.7141	721.2\\
198.1301	719.88\\
200.5123	718.88\\
202.7963	717.8\\
205.1506	716.84\\
207.563	715.76\\
209.9093	714.8\\
212.9487	713.56\\
215.4833	712.64\\
218.5215	711.64\\
221.5459	710.72\\
224.5858	709.8\\
227.678	708.84\\
230.6811	708\\
233.7552	707.16\\
236.8304	706.36\\
239.8726	705.68\\
242.8162	705\\
245.7503	704.44\\
248.8108	703.92\\
251.7799	703.36\\
254.6946	703.04\\
257.7861	702.56\\
260.8765	701.96\\
263.9257	701.48\\
266.9803	701.04\\
270.0134	700.72\\
272.9325	700.36\\
275.9647	699.92\\
278.8532	699.56\\
281.7791	699.36\\
284.6578	699.08\\
287.5763	698.68\\
290.5816	698.28\\
293.6683	697.88\\
296.6319	697.48\\
299.659	697\\
302.7322	696.6\\
305.7203	696.28\\
308.6786	696\\
311.6499	695.64\\
314.6684	695.28\\
317.6499	694.96\\
320.6172	694.68\\
323.587	694.4\\
326.5732	694.12\\
329.4776	693.92\\
332.3708	693.72\\
335.3295	693.4\\
338.2797	693.16\\
341.2693	692.76\\
344.2564	692.56\\
347.2327	692.28\\
350.1757	692.04\\
353.1172	691.84\\
356.1341	691.6\\
359.091	691.32\\
362.0348	691.12\\
364.9501	690.92\\
367.8946	690.68\\
370.8871	690.4\\
373.8512	690.16\\
376.8903	689.88\\
379.8811	689.6\\
382.8255	689.4\\
385.7633	689.28\\
388.7172	689.04\\
391.6796	688.76\\
394.6429	688.52\\
397.6178	688.32\\
400.5385	688.12\\
403.4953	687.92\\
406.4294	687.88\\
409.3065	687.84\\
412.1682	687.84\\
415.0739	687.76\\
417.9132	687.68\\
420.8036	687.64\\
423.6627	687.64\\
426.533	687.6\\
429.4213	687.6\\
432.3321	687.56\\
435.2925	687.44\\
438.1795	687.44\\
441.0525	687.36\\
443.9228	687.36\\
446.8468	687.32\\
450.2382	687.32\\
453.0867	687.32\\
455.9542	687.28\\
458.8228	687.28\\
461.6839	687.28\\
464.5419	687.28\\
467.4116	687.28\\
470.3128	687.28\\
473.1871	687.24\\
476.0824	687.24\\
478.9565	687.2\\
481.8196	687.2\\
484.6816	687.2\\
487.5155	687.2\\
490.4302	687.2\\
493.3023	687.2\\
496.1472	687.2\\
498.9826	687.2\\
501.8444	687.2\\
504.7353	687.16\\
507.6539	687.16\\
510.5304	687.16\\
513.4011	687.16\\
516.2977	687.16\\
519.2505	687.16\\
522.1724	687.16\\
525.0275	687.16\\
527.8679	687.16\\
530.7119	687.16\\
533.6234	687.16\\
536.4989	687.12\\
539.4326	687.12\\
542.3022	687.12\\
545.1642	687.12\\
548.5616	687.12\\
551.4403	687.12\\
554.3147	687.12\\
557.151	687.12\\
559.9977	687.12\\
562.8351	687.12\\
565.71	687.12\\
};



\addplot[plotstyle9]
table[row sep=crcr] {%
x	y\\
0.4453	1023\\
2.6351	1019\\
4.5869	1015\\
6.5839	1011\\
8.4935	1007\\
10.5278	1003\\
12.4679	999\\
14.5493	995\\
16.5461	991\\
18.5273	987\\
20.5699	983\\
22.6352	979\\
24.6416	975\\
26.6371	971\\
28.5927	967\\
30.5412	963\\
32.5387	959\\
34.4547	955\\
36.4997	951\\
38.51	947\\
40.5101	943\\
42.6624	939\\
44.7539	935\\
46.8345	931\\
49.0226	927\\
51.1887	923\\
53.3858	919\\
55.5519	915\\
57.7729	911\\
59.9802	907\\
62.071	903\\
64.209	899\\
66.3385	895\\
68.4386	891\\
70.555	887\\
72.6807	883\\
74.9136	879.7079\\
77.1394	876.4158\\
79.3057	872.6517\\
81.541	869.3596\\
84.3722	865.5394\\
87.1817	861.7192\\
90.066	857.9347\\
92.9697	854.3195\\
95.9381	850.7702\\
98.8897	847.4655\\
101.7661	844.3513\\
104.651	841.1174\\
107.6268	838.161\\
110.5239	835.0462\\
113.3654	832.164\\
116.3313	829.3021\\
119.3299	826.4555\\
122.3961	823.6204\\
125.3665	820.6674\\
128.2957	817.8375\\
131.8894	814.6218\\
135.0777	811.8536\\
138.1626	809.1333\\
141.7168	805.8564\\
144.8207	802.9901\\
148.0648	799.966\\
151.2479	796.9411\\
154.3547	794.1324\\
157.7388	791.1581\\
160.9855	788.3737\\
164.2596	785.8249\\
167.7759	783.3621\\
171.2426	780.6257\\
174.6051	778.0769\\
178.0647	775.5467\\
182.0542	772.734\\
185.9945	769.9433\\
190.2092	767.312\\
194.4032	764.5237\\
198.3958	761.7485\\
202.3568	759.2923\\
206.6393	756.6739\\
210.8499	754.2075\\
215.0779	751.8706\\
218.7811	749.7062\\
223.0509	747.497\\
227.353	745.1779\\
231.7396	742.925\\
236.1415	740.6515\\
240.6189	738.5396\\
245.247	736.4701\\
249.8524	734.5186\\
254.1649	732.7944\\
258.794	730.8919\\
263.7294	729.2041\\
268.4486	727.6473\\
273.5649	726.1472\\
278.1698	724.8244\\
282.7853	723.4731\\
287.4073	722.2789\\
292.1347	721.0522\\
296.9068	719.7327\\
301.7611	718.5323\\
306.7227	717.2902\\
311.8886	716.1307\\
317.0376	715.0779\\
322.2307	714.0129\\
327.6784	712.9283\\
333.0429	711.7571\\
338.5256	710.7997\\
344.1185	709.7266\\
349.6994	708.7432\\
355.1882	707.9765\\
360.5669	707.2786\\
365.9968	706.6376\\
371.5101	705.9675\\
376.9985	705.4047\\
382.4324	704.7819\\
387.9229	704.1986\\
393.4482	703.6015\\
398.9618	702.8812\\
404.5809	702.1672\\
410.1537	701.6981\\
415.74	701.2341\\
421.5027	700.7704\\
426.1729	700.447\\
430.8337	700.1726\\
435.5401	699.8621\\
440.2441	699.5977\\
444.9514	699.3552\\
449.6002	699.107\\
454.324	698.7915\\
459.0564	698.6045\\
463.8483	698.363\\
468.6209	698.1439\\
473.4241	698.0274\\
478.1634	697.8535\\
482.9104	697.7479\\
487.7072	697.5792\\
492.5127	697.4327\\
497.2174	697.354\\
502.0182	697.2731\\
506.844	697.1796\\
511.666	697.1112\\
516.3922	697.0428\\
521.2363	696.9935\\
525.9701	696.9253\\
530.7063	696.8798\\
535.55	696.8379\\
540.4289	696.6832\\
545.3794	696.5937\\
550.1208	696.5736\\
555.967	696.5788\\
560.6434	696.5711\\
565.4413	696.5754\\
570.2211	696.4678\\
574.8621	696.5159\\
579.5373	696.5389\\
585.3002	696.6186\\
590.0077	696.6721\\
594.665	696.7411\\
599.3747	696.8098\\
604.0353	696.9041\\
608.7631	696.8725\\
613.5081	696.9408\\
618.1599	697.0039\\
622.9493	697.0809\\
627.6461	697.1584\\
632.3578	697.2768\\
636.9888	697.3735\\
641.7993	697.4314\\
647.5659	697.4947\\
653.3038	697.6474\\
659.0588	697.7974\\
663.7022	697.9027\\
669.4831	698.0034\\
674.1513	698.1213\\
678.8309	698.1894\\
684.5128	698.3182\\
689.1652	698.4202\\
694.7182	698.5453\\
700.4007	698.5812\\
706.0605	698.7023\\
711.679	698.8385\\
717.3848	698.9832\\
722.9719	699.1324\\
728.6423	699.2632\\
735.3846	699.2566\\
740.9748	699.2575\\
746.4778	699.1813\\
752.0573	699.2366\\
759.7986	699.2629\\
773.0572	699.2912\\
787.3647	699.3483\\
792.9148	699.3279\\
798.4564	699.3162\\
814.1125	699.3088\\
820.8173	699.2501\\
827.5324	699.2796\\
833.1143	699.2395\\
856.2152	699.2395\\
865.0543	699.2141\\
870.5023	699.1458\\
876.0869	699.1458\\
881.6372	699.1639\\
887.1286	699.1483\\
895.8875	699.0987\\
901.3237	699.0451\\
906.8944	699.0171\\
912.4332	699.0358\\
918.0003	699.0114\\
924.8027	699.0255\\
924.8027	305.8545\\
619.8847	305.8545\\
614.1105	306.0842\\
609.057	306.2594\\
600.7663	306.4213\\
595.6298	306.7056\\
589.8169	306.9342\\
582.143	307.0259\\
568.3016	307.0805\\
561.9926	307.4404\\
549.2237	307.8112\\
543.4239	308.1121\\
535.8512	308.3317\\
527.0206	308.5488\\
521.9655	309.0034\\
516.9197	309.2987\\
511.1745	309.7034\\
506.7298	310.7341\\
502.258	311.6568\\
497.8272	312.9206\\
493.2838	314.0168\\
488.7101	315.3163\\
484.2573	316.5406\\
479.789	317.9893\\
475.3175	319.5966\\
470.8577	321.0927\\
466.4295	322.5126\\
461.8761	324.0638\\
457.3222	325.9065\\
452.8821	327.7742\\
448.4284	330.1319\\
443.9418	332.0493\\
439.389	334.2159\\
434.9237	336.1942\\
430.4624	338.3867\\
425.9799	340.4211\\
421.5099	342.6345\\
417.5462	344.6089\\
413.5753	346.6875\\
409.7147	349.0264\\
405.671	351.488\\
402.3503	354.0842\\
398.4281	357.0303\\
394.4824	360.0071\\
391.1365	362.8772\\
387.8265	365.7552\\
384.5344	368.5116\\
381.2439	371.3739\\
377.9453	374.2473\\
374.5531	377.3853\\
371.1853	380.2794\\
367.8858	383.5304\\
364.6845	386.6561\\
361.4788	390.2162\\
358.1731	393.7714\\
354.8021	397.2051\\
352.144	400.304\\
348.7871	403.8423\\
346.114	406.8579\\
343.3857	410.0674\\
339.9541	413.7784\\
337.1819	416.742\\
334.4073	419.8859\\
331.67	422.9555\\
328.9276	426.0293\\
326.0992	429.3126\\
323.1937	432.9616\\
320.3118	436.3985\\
317.6364	439.7562\\
314.9663	443.1224\\
312.2665	446.3483\\
309.5452	449.3644\\
306.8334	452.4325\\
304.0808	455.8065\\
301.3155	458.9694\\
298.6119	462.1897\\
295.8469	465.2831\\
293.0196	468.5368\\
290.2203	472.2959\\
287.3694	476.2721\\
284.5283	480.3077\\
281.603	484.0826\\
278.7625	487.6317\\
275.9264	491.685\\
273.249	495.6536\\
270.5106	499.564\\
267.6602	503.7248\\
264.8287	507.8298\\
262.13	511.9195\\
259.4933	516.0105\\
256.8546	520.1911\\
254.3037	524.3922\\
251.733	528.5211\\
249.1083	532.4483\\
246.4407	536.6533\\
243.8173	540.7983\\
241.1502	544.9987\\
238.5235	548.9892\\
235.8109	553.0713\\
232.9741	557.0967\\
230.1596	561.2915\\
227.6079	565.342\\
225.173	569.4428\\
222.659	573.5167\\
220.0415	577.5719\\
217.5057	581.8238\\
214.948	586.0199\\
212.5053	590.1735\\
209.9571	594.3378\\
208.0658	597.6194\\
205.5699	601.6895\\
203.6008	604.9652\\
200.9603	609.0479\\
198.4247	613.1832\\
195.8076	617.4703\\
193.3593	621.7625\\
191.5429	625.0821\\
189.7233	628.3881\\
187.3415	632.5912\\
184.7806	636.9261\\
182.8174	640.2426\\
180.3475	644.6228\\
178.4852	648.0069\\
175.911	652.4051\\
174.1038	655.8095\\
172.2809	659.2188\\
170.4712	662.579\\
168.6155	665.9778\\
166.8732	669.3696\\
165.1416	672.7058\\
163.2399	676.0356\\
161.4535	679.4643\\
159.6989	682.8263\\
157.9572	686.2531\\
156.1875	689.7631\\
154.3727	693.1221\\
152.6378	696.4746\\
150.887	699.894\\
149.1572	703.3601\\
147.4041	706.7351\\
145.7345	710.2142\\
143.9952	713.7618\\
142.3234	717.2411\\
140.6378	720.6244\\
138.938	724.1076\\
137.1806	727.487\\
134.9671	731.9537\\
133.2705	735.474\\
131.5656	738.9035\\
129.8896	742.2921\\
128.2152	745.824\\
126.5234	749.341\\
124.8155	752.8682\\
123.2065	756.4633\\
121.6073	759.9864\\
119.9344	763.5799\\
118.2388	767.0978\\
116.5637	770.6505\\
114.7711	774.017\\
113.1308	777.4665\\
110.9155	781.991\\
109.229	785.5734\\
107.579	789.1524\\
105.9294	792.7274\\
104.3236	796.2979\\
102.7088	799.8629\\
101.1051	803.4214\\
99.4609	806.9722\\
97.8219	810.5136\\
96.2123	813.919\\
94.6034	817.4311\\
93.0484	820.9249\\
90.9917	825.4087\\
89.4309	828.8338\\
87.7803	832.2552\\
86.2017	835.645\\
84.6598	839.0456\\
83.0588	842.4805\\
81.5283	845.9009\\
79.889	849.3011\\
78.3726	852.7684\\
76.8775	856.1927\\
75.3681	859.6606\\
73.8168	863.1285\\
72.2602	866.5964\\
70.0925	870.9083\\
68.0358	875.2202\\
65.9371	879.6881\\
63.8623	884\\
61.8468	888\\
59.8271	892\\
57.8701	896\\
55.9814	900\\
53.9978	904\\
52.0206	908\\
50.1585	912\\
48.2378	916\\
46.3357	920\\
44.4879	924\\
42.5618	928\\
40.6775	932\\
38.83	936\\
36.9257	940\\
35.1324	944\\
33.2781	948\\
31.437	952\\
29.6636	956\\
27.9294	960\\
26.1246	964\\
24.3644	968\\
22.554	972\\
20.8073	976\\
19.0638	980\\
17.3773	984\\
15.638	988\\
13.828	992\\
12.152	996\\
10.3343	1000\\
8.6227	1004\\
6.9965	1008\\
5.3842	1012\\
3.7176	1016\\
1.8946	1020\\
}--cycle;
\addplot [plotstyle10]
  table[row sep=crcr]{%
0.4231	1023\\
1.9765	1020\\
3.4614	1017\\
4.8344	1014\\
6.1875	1011\\
7.5051	1008\\
8.8651	1005\\
10.2231	1002\\
11.6355	999\\
13.1009	996\\
14.4821	993\\
15.8902	990\\
17.2986	987\\
18.7235	984\\
20.1017	981\\
21.5448	978\\
22.9415	975\\
24.3443	972\\
25.7773	969\\
27.1461	966\\
28.5612	963\\
29.991	960\\
31.3589	957\\
32.7409	954\\
34.1956	951\\
35.636	948\\
37.0882	945\\
38.5358	942\\
40.0327	939\\
41.522	936\\
43.0059	933\\
44.4999	930\\
46.0262	927\\
47.5647	924\\
49.0653	921\\
50.6069	918\\
52.1366	915\\
53.6791	912\\
55.2178	909\\
56.7514	906\\
58.278	903\\
59.8325	900\\
61.3327	897\\
62.8428	894\\
64.3939	891\\
65.9329	888\\
67.4796	885\\
69.0421	882\\
70.6981	879.12\\
72.3129	876.2\\
73.908	873.24\\
75.5112	870.32\\
77.1663	867.4\\
78.814	864.52\\
80.4043	861.64\\
82.0003	858.76\\
83.6056	855.92\\
85.2449	853.04\\
86.9236	850.28\\
88.5988	847.48\\
90.2671	844.68\\
91.9351	842\\
93.61	839.28\\
95.3011	836.64\\
96.9101	834\\
98.5495	831.32\\
100.2342	828.68\\
101.9195	826.04\\
103.5901	823.36\\
105.2872	820.72\\
106.9553	818.08\\
108.6135	815.44\\
110.3274	812.8\\
112.0237	810.16\\
113.7454	807.52\\
115.5111	804.88\\
117.2537	802.24\\
118.9701	799.64\\
120.6694	797.12\\
122.4157	794.56\\
124.1859	791.96\\
125.9279	789.44\\
127.7419	786.8\\
129.5016	784.2\\
131.2219	781.6\\
132.9339	779.04\\
134.6912	776.4\\
136.4288	773.8\\
138.2321	771.2\\
140.0422	768.56\\
141.8932	765.96\\
143.6567	763.32\\
145.3995	760.72\\
147.2817	758.28\\
149.1362	755.68\\
150.978	753.12\\
152.7753	750.48\\
154.6007	747.96\\
156.4642	745.44\\
158.3832	743\\
160.289	740.52\\
162.2337	737.96\\
164.1021	735.52\\
166.0485	733.12\\
167.9668	730.56\\
169.8477	728.12\\
171.7186	725.76\\
173.5914	723.36\\
175.5301	721\\
177.4301	718.64\\
179.3689	716.32\\
181.3343	713.96\\
183.3009	711.52\\
185.2009	709.16\\
187.1421	706.8\\
189.1049	704.48\\
191.0203	702.16\\
193.6268	699.16\\
195.71	696.8\\
197.7469	694.44\\
200.3378	691.64\\
202.9576	688.68\\
204.9527	686.4\\
206.9706	684.12\\
209.0458	681.92\\
211.7267	679.08\\
214.4695	676.28\\
217.204	673.4\\
219.9517	670.6\\
222.6777	667.76\\
225.4266	664.88\\
228.1699	662.12\\
231.0054	659.32\\
233.7843	656.48\\
236.6299	653.88\\
239.3159	651.28\\
242.003	648.64\\
244.9037	645.96\\
247.9616	643.28\\
250.9231	640.76\\
253.897	638.2\\
256.9046	635.72\\
260.0847	633.08\\
263.2309	630.48\\
266.4107	627.84\\
269.5701	625.4\\
272.7481	622.84\\
275.9249	620.24\\
279.1687	617.64\\
282.435	615.12\\
285.7757	612.56\\
289.265	610.04\\
292.7387	607.52\\
296.1783	605.16\\
299.6173	602.72\\
302.3142	600.84\\
305.9208	598.64\\
309.506	596.36\\
313.1514	593.96\\
315.8961	592.04\\
319.5359	589.8\\
323.177	587.64\\
326.7504	585.84\\
330.2701	583.88\\
333.7963	582.08\\
337.3854	580.2\\
340.9671	578.28\\
344.475	576.56\\
348.0354	574.76\\
351.5542	572.88\\
355.123	571\\
358.6945	569\\
362.3622	566.92\\
366.0419	564.92\\
369.6927	563.12\\
373.2411	561.4\\
376.9265	559.68\\
380.6171	557.88\\
384.3564	556.32\\
388.0315	554.64\\
391.7524	552.96\\
395.4315	551.32\\
399.116	549.8\\
402.797	548.12\\
406.5001	546.6\\
410.2112	545.08\\
413.9115	543.56\\
417.5861	542.08\\
421.2595	540.76\\
424.9389	539.4\\
428.6648	538.12\\
432.4342	536.76\\
436.1537	535.52\\
439.8128	534.36\\
443.5574	533.2\\
447.2661	532.04\\
451.0069	530.84\\
454.7016	529.64\\
458.4529	528.48\\
462.1309	527.44\\
465.85	526.4\\
469.5283	525.44\\
473.3159	524.2\\
477.1251	523.32\\
481.7292	522.4\\
486.2824	521.48\\
490.8822	520.6\\
494.6033	519.84\\
499.1386	519.12\\
503.6412	518.32\\
508.1432	517.64\\
512.674	516.96\\
517.2039	516.16\\
521.7121	515.56\\
526.303	514.76\\
530.8469	514.16\\
535.3706	513.32\\
539.9425	512.56\\
544.4615	512.12\\
549.0392	511.36\\
553.5912	510.76\\
558.0769	510.24\\
562.5671	509.8\\
567.0053	509.36\\
571.4947	508.88\\
576.0067	508.4\\
580.5245	507.88\\
584.983	507.44\\
589.43	507\\
593.8285	506.64\\
598.2936	506.24\\
602.699	505.92\\
607.1483	505.52\\
611.5662	505.2\\
615.9757	504.96\\
620.3979	504.6\\
624.7693	504.4\\
629.1793	504.28\\
633.5081	504.16\\
637.881	504.08\\
642.2341	503.96\\
646.5706	503.92\\
650.8929	503.92\\
655.2458	503.88\\
659.5582	503.84\\
663.8958	503.84\\
668.2782	503.72\\
672.6172	503.64\\
677.0994	503.56\\
681.449	503.56\\
685.786	503.56\\
690.2197	503.4\\
694.6157	503.36\\
698.9735	503.24\\
703.3174	503.16\\
707.6362	503.16\\
711.9702	503.16\\
716.2803	503.16\\
720.6025	503.12\\
724.9527	503.12\\
729.3106	503.08\\
733.6713	503.04\\
738.0827	502.92\\
742.4665	502.84\\
746.7579	502.76\\
751.0784	502.72\\
755.4447	502.68\\
759.803	502.6\\
764.16	502.56\\
768.5481	502.52\\
772.9803	502.44\\
};



\addplot[plotstyle11]
table[row sep=crcr] {%
x	y\\
0.4682	1023\\
3.242	1018\\
5.5226	1013\\
7.9375	1008\\
10.2581	1003\\
12.7295	998\\
15.1528	993\\
17.5053	988\\
19.9182	983\\
22.3637	978\\
24.8647	973\\
27.4015	968\\
29.946	963\\
32.4846	958\\
35.1071	953\\
37.7253	948\\
40.4051	943\\
43.0752	938\\
45.8614	933\\
48.5095	928\\
51.149	923\\
53.8303	918\\
56.5176	913\\
59.3139	908\\
62.06	903\\
64.7887	898\\
67.6445	893\\
70.4703	888\\
73.3175	883\\
76.0159	878\\
78.8279	873\\
81.7269	868\\
84.4885	863\\
87.275	858\\
90.0408	853\\
92.8806	848\\
95.7609	843\\
98.7727	838\\
101.8565	833\\
104.7906	828\\
107.7049	823\\
110.622	818\\
113.6081	813.236\\
116.5218	809.4158\\
120.1515	805.1895\\
123.7655	801.2164\\
127.5475	797.1426\\
131.4324	793.2238\\
135.3442	789.3148\\
139.1282	785.411\\
142.8229	781.5104\\
146.6197	777.6118\\
150.5365	773.8476\\
154.2465	770.2144\\
158.0778	766.64\\
161.9919	763.1096\\
166.1028	759.4347\\
170.0817	755.9655\\
174.2481	752.5167\\
178.423	749.0843\\
182.5834	745.6651\\
186.5074	742.2568\\
190.521	738.8575\\
194.6408	735.4658\\
198.6079	732.0805\\
202.7643	728.7007\\
206.9764	725.3255\\
211.3046	721.9544\\
216.0028	718.5869\\
220.7353	715.2225\\
225.4622	711.8608\\
230.2418	708.5015\\
235.0951	705.1444\\
239.9907	701.7892\\
245.0587	698.4358\\
249.5838	695.6424\\
254.0067	692.8501\\
258.5591	690.0586\\
263.3209	687.268\\
267.9839	684.5844\\
272.7035	681.9922\\
277.6534	679.3623\\
282.67	676.7455\\
287.824	674.1408\\
293.1181	671.5475\\
298.5253	668.9648\\
303.9754	666.4685\\
309.3737	664.1188\\
314.8363	661.7378\\
320.376	659.4857\\
325.9476	657.2297\\
331.5967	654.9327\\
337.3371	652.7156\\
343.1029	650.5178\\
349.0235	648.3031\\
355.0202	646.1393\\
360.9888	644.0294\\
366.9592	641.9378\\
372.988	639.8226\\
379.0053	637.7633\\
385.0391	635.7195\\
391.0745	633.6905\\
397.1703	631.6755\\
403.2637	629.6737\\
409.5446	627.6846\\
415.8688	625.7074\\
422.197	623.6701\\
428.5961	621.7559\\
434.958	619.9199\\
441.4474	618.1209\\
446.7247	616.6771\\
452.0627	615.2634\\
457.4656	613.9014\\
462.8094	612.5287\\
468.1928	611.2107\\
473.5706	609.9051\\
479.1197	608.5865\\
484.6443	607.3033\\
490.2187	606.0313\\
495.834	604.77\\
501.4885	603.5191\\
507.1615	602.2783\\
512.7864	601.0472\\
518.5226	599.8255\\
524.2256	598.6129\\
530.0155	597.4091\\
537.3127	595.9163\\
543.2178	594.6962\\
549.1442	593.5182\\
555.0804	592.3155\\
560.9912	591.2243\\
566.8599	590.1435\\
572.7535	589.0728\\
578.7277	588.012\\
584.7191	586.9606\\
590.6567	585.9513\\
596.6139	585.0022\\
602.6014	584.0643\\
608.5976	583.1855\\
614.5211	582.3344\\
620.4681	581.5125\\
626.4483	580.6863\\
632.4794	579.8554\\
638.5224	579.0821\\
644.5668	578.3053\\
650.7418	577.4788\\
656.7859	576.7863\\
662.8132	576.1042\\
668.9444	575.4173\\
675.1182	574.669\\
681.3075	574.0054\\
687.482	573.4257\\
693.6607	572.8231\\
699.8488	572.2319\\
706.0451	571.6841\\
712.2331	571.1939\\
718.4461	570.7193\\
724.5785	570.2722\\
730.6917	569.7688\\
736.9136	569.2913\\
743.1641	568.8262\\
749.3728	568.3731\\
755.6572	567.9412\\
761.8775	567.5713\\
768.0741	567.2478\\
774.2668	566.9439\\
780.4612	566.6428\\
786.6032	566.3708\\
792.7748	566.1182\\
798.8457	565.8988\\
805.0002	565.683\\
811.1116	565.5076\\
817.1483	565.3449\\
823.2118	565.1992\\
829.2884	565.0589\\
835.3565	564.9389\\
841.2976	564.8256\\
847.196	564.7552\\
853.107	564.6759\\
859.0973	564.6064\\
865.1012	564.4746\\
870.9881	564.4347\\
876.7294	564.418\\
882.4013	564.4067\\
888.305	564.3871\\
894.0147	564.3938\\
899.7539	564.4026\\
905.4923	564.4229\\
911.2222	564.45\\
916.9318	564.4765\\
922.7322	564.517\\
928.4468	564.4881\\
934.1939	564.5419\\
939.9445	564.6023\\
945.7235	564.6579\\
951.5131	564.7243\\
957.2903	564.7962\\
963.0314	564.8736\\
968.8455	564.9636\\
974.597	565.0448\\
980.4289	565.1404\\
986.2273	565.2479\\
992.1037	565.3528\\
997.9323	565.463\\
1003.7822	565.5878\\
1009.63	565.6989\\
1015.5139	565.8095\\
1021.3082	565.901\\
1027.0181	565.9617\\
1032.636	565.975\\
1038.2494	566.0022\\
1043.8653	566.0441\\
1049.5131	566.0514\\
1055.1152	566.0658\\
1088.5791	566.0589\\
1096.9717	566.0437\\
1096.9717	123.2363\\
737.3195	123.2363\\
717.5339	123.3011\\
711.7429	123.6359\\
706.0296	123.9178\\
700.3188	124.1983\\
694.5075	125.208\\
688.5793	127.0068\\
682.5982	128.7273\\
676.6958	130.4321\\
670.725	132.3704\\
664.8202	134.0422\\
658.8085	135.6976\\
652.8638	137.4221\\
646.8181	139.0436\\
641.6476	140.5643\\
636.4702	142.074\\
630.4984	143.8844\\
624.5564	145.6767\\
618.5281	147.3729\\
613.3332	149.1062\\
608.0581	150.6053\\
602.7689	152.6268\\
597.5118	155.3241\\
592.308	157.6971\\
587.2055	160.2611\\
582.1157	163.2724\\
577.0156	166.3351\\
571.8805	169.4467\\
566.7641	172.8212\\
562.4965	175.6637\\
558.176	178.7786\\
553.7804	182.0902\\
549.4335	185.3122\\
545.1009	188.5883\\
540.6488	192.3195\\
536.2171	196.0882\\
531.8303	199.9087\\
527.4313	203.7394\\
523.077	207.3368\\
518.698	210.8524\\
514.2964	214.4759\\
509.8403	218.4238\\
505.4454	222.479\\
500.8906	226.4532\\
496.4771	230.611\\
492.0879	234.8878\\
487.7548	239.0763\\
483.3883	243.1189\\
479.838	246.775\\
476.3576	250.3844\\
472.8497	253.8538\\
469.3662	257.4426\\
465.919	261.0194\\
462.463	264.5206\\
458.9663	268.0726\\
455.4613	271.6125\\
451.9004	275.3974\\
448.2811	279.1711\\
444.6596	283.0608\\
441.0585	287.1318\\
437.5021	291.1933\\
433.9321	295.2451\\
430.3744	299.2869\\
426.775	303.3183\\
423.1048	307.4151\\
419.4308	311.679\\
415.8682	315.9807\\
412.3214	320.2295\\
408.6999	324.47\\
405.1445	328.7019\\
401.5473	332.9248\\
397.9234	337.1384\\
394.3845	341.3425\\
390.8081	345.5367\\
387.2121	349.7207\\
383.5841	353.8941\\
380.011	358.0565\\
376.4142	362.2076\\
372.8674	366.4036\\
369.3347	370.5319\\
365.8558	374.7644\\
362.3305	378.8694\\
358.855	383.1407\\
355.397	387.4023\\
351.936	391.6536\\
348.4869	395.9543\\
345.0955	400.2441\\
341.6724	404.6419\\
338.2666	409.1603\\
334.9082	413.6631\\
331.5907	418.1586\\
328.2545	422.6463\\
324.9136	427.1259\\
321.6347	431.5972\\
318.4377	436.0596\\
315.2274	440.513\\
312.0252	444.9567\\
308.7286	449.3905\\
305.3717	453.8139\\
302.1083	458.2677\\
298.7691	462.6701\\
295.4126	467.0607\\
292.1304	471.484\\
288.8652	475.8968\\
285.6403	480.2986\\
282.3674	484.6889\\
278.9898	489.0673\\
275.7701	493.4831\\
272.6163	497.8876\\
269.4556	502.1768\\
266.1829	506.5022\\
262.8855	510.9212\\
259.6822	515.2732\\
256.4977	519.7197\\
253.3726	524.3234\\
250.3521	528.9747\\
247.2672	533.6192\\
244.2834	538.2564\\
241.4731	542.8859\\
238.7216	547.5073\\
235.9082	552.1202\\
233.3143	556.6156\\
230.5817	561.21\\
227.7916	566.0177\\
225.1239	570.8249\\
222.5766	575.6315\\
220.0815	580.4376\\
217.43	585.243\\
214.8896	590.0477\\
212.4398	594.8517\\
209.8869	599.6549\\
207.427	604.4573\\
204.9845	609.2588\\
202.5422	614.0592\\
200.2053	618.8587\\
197.8014	623.657\\
195.4105	628.454\\
193.0642	633.2497\\
190.6204	638.044\\
188.1111	642.8366\\
185.716	647.6275\\
183.3002	652.4164\\
180.7701	657.2032\\
178.1666	661.9876\\
175.6568	666.7694\\
173.1648	671.5483\\
170.7068	676.3239\\
168.2786	681.0958\\
165.8295	685.8636\\
163.3927	690.6268\\
161.0302	695.3846\\
158.6624	700.1364\\
156.2738	704.8811\\
153.8869	709.6178\\
151.5743	714.3451\\
149.1975	718.9625\\
146.8386	723.6646\\
144.4065	728.3511\\
142.003	733.0191\\
139.5729	737.6646\\
137.2437	742.2828\\
134.8746	746.8674\\
132.5138	751.5786\\
130.2452	756.3395\\
127.8657	761.0996\\
125.4014	765.8586\\
123.1053	770.6161\\
120.8032	775.3716\\
118.6046	780.124\\
116.4082	784.8716\\
114.2526	789.6113\\
112.0875	794.2861\\
109.8262	798.9991\\
107.6353	803.6494\\
105.3671	808.2202\\
103.1923	812.844\\
101.0239	817\\
98.2422	822\\
95.5514	827\\
92.7778	832\\
89.9669	837\\
87.2446	842\\
84.5481	847\\
81.8577	852\\
79.189	857\\
76.6342	862\\
74.0515	867\\
71.4653	872\\
68.9228	877\\
66.5064	882\\
64.0418	887\\
61.4988	892\\
58.929	897\\
56.4528	902\\
54.0265	907\\
51.5613	912\\
49.0244	917\\
46.5526	922\\
44.0557	927\\
41.6352	932\\
39.2446	937\\
36.8762	942\\
34.4792	947\\
32.1531	952\\
29.7865	957\\
27.4627	962\\
25.2256	967\\
22.9463	972\\
20.5719	977\\
18.333	982\\
16.1783	987\\
13.9413	992\\
11.7964	997\\
9.7412	1002\\
7.6011	1007\\
5.5107	1012\\
3.3174	1017\\
0.7663	1022\\
}--cycle;
\addplot [plotstyle12]
  table[row sep=crcr]{%
0.4277	1023\\
2.5664	1019\\
4.3913	1015\\
6.1842	1011\\
8.0155	1007\\
9.7869	1003\\
11.592	999\\
13.4351	995\\
15.221	991\\
17.0907	987\\
18.9095	983\\
20.7564	979\\
22.7071	975\\
24.6515	971\\
26.571	967\\
28.4752	963\\
30.4243	959\\
32.3736	955\\
34.3888	951\\
36.3659	947\\
38.4081	943\\
40.4007	939\\
42.4801	935\\
44.5248	931\\
46.5493	927\\
48.6054	923\\
50.6382	919\\
52.7503	915\\
54.842	911\\
56.9431	907\\
59.0126	903\\
61.0845	899\\
63.2187	895\\
65.404	891\\
67.5438	887\\
69.6629	883\\
71.712	879\\
73.7771	875\\
75.9851	871\\
78.1721	867\\
80.308	863\\
82.443	859\\
84.5747	855\\
86.7759	851\\
89.0015	847\\
91.2377	843\\
93.4988	839\\
95.8523	835\\
98.1901	831\\
100.4776	827\\
102.6917	823\\
104.9826	819\\
107.2773	815\\
109.5405	811.12\\
111.8071	807.32\\
114.1446	803.6\\
116.4749	799.92\\
118.7628	796.2\\
121.1164	792.52\\
123.4612	788.84\\
125.8924	785.16\\
128.35	781.48\\
130.7156	777.8\\
133.1997	774.12\\
135.6392	770.44\\
138.0158	766.76\\
140.4996	763.08\\
142.997	759.52\\
145.3698	756\\
147.8387	752.48\\
150.3162	748.96\\
152.8423	745.44\\
155.3564	741.92\\
157.9211	738.4\\
160.4143	734.84\\
162.9232	731.32\\
165.5025	727.8\\
168.0765	724.28\\
170.6672	720.76\\
173.2542	717.24\\
175.8159	713.72\\
178.3382	710.2\\
180.8839	706.68\\
183.5172	703.16\\
186.0885	699.64\\
188.6894	696.12\\
191.3778	692.6\\
193.9788	689.08\\
196.588	685.56\\
199.2241	682.04\\
201.9581	678.52\\
204.7338	675\\
207.4878	671.48\\
210.2729	667.96\\
213.0243	664.44\\
215.7771	660.92\\
218.6281	657.4\\
221.4668	653.88\\
224.3513	650.36\\
227.2541	646.84\\
230.1511	643.32\\
233.2731	639.8\\
236.3697	636.28\\
239.3709	632.76\\
242.4999	629.24\\
245.7772	625.72\\
249.0563	622.28\\
252.2132	618.96\\
255.499	615.64\\
258.8913	612.28\\
262.2506	608.92\\
265.7267	605.56\\
269.3693	602.2\\
273.0282	598.84\\
276.7136	595.48\\
280.4896	592.2\\
284.2532	589.08\\
288.0568	585.92\\
291.8878	582.8\\
295.7109	579.76\\
299.5064	576.68\\
303.3476	573.56\\
307.288	570.48\\
311.2553	567.4\\
315.1799	564.32\\
319.1704	561.24\\
323.1883	558.12\\
327.2478	555.08\\
331.3211	552.04\\
335.3479	549\\
339.413	545.92\\
343.4954	542.88\\
347.5372	539.84\\
351.5438	536.8\\
355.5509	533.76\\
359.6102	530.72\\
363.6948	527.68\\
367.8424	524.64\\
372.0227	521.6\\
376.226	518.56\\
380.4366	515.48\\
384.7228	512.44\\
388.9418	509.56\\
393.2208	506.68\\
397.5558	503.84\\
401.9204	500.96\\
406.3186	498.12\\
410.7805	495.36\\
415.2082	492.56\\
419.644	489.84\\
424.1029	487.12\\
428.6503	484.36\\
433.2265	481.64\\
437.8083	478.92\\
442.4247	476.2\\
447.0484	473.48\\
451.6607	470.76\\
456.2519	468.04\\
460.9352	465.32\\
465.5766	462.6\\
470.2558	459.88\\
474.9667	457.16\\
479.6814	454.4\\
484.4663	451.68\\
489.2694	448.96\\
494.0634	446.4\\
498.7681	443.84\\
503.5097	441.28\\
508.2499	438.72\\
513.0321	436.16\\
517.8253	433.64\\
522.6013	431.24\\
527.3991	428.92\\
532.1453	426.64\\
536.8981	424.4\\
541.5885	422.24\\
546.2865	420.08\\
551.0419	417.84\\
555.7885	415.68\\
560.5735	413.56\\
565.3979	411.28\\
570.2238	409.24\\
574.9542	407.28\\
579.7487	405.24\\
584.5634	403.12\\
589.4363	401.12\\
594.3332	399.2\\
599.2176	397.32\\
604.0674	395.4\\
608.9468	393.56\\
613.8181	391.8\\
618.6784	390.12\\
623.498	388.52\\
628.3018	386.84\\
633.1562	385.04\\
638.0307	383.28\\
642.903	381.52\\
647.8165	379.8\\
652.7102	378.12\\
657.5478	376.64\\
662.3757	375.2\\
667.2107	373.76\\
672.0604	372.32\\
676.858	370.92\\
681.6219	369.68\\
686.4	368.36\\
691.1521	367.24\\
695.8955	366.12\\
700.6225	365\\
705.3652	363.92\\
710.1107	362.84\\
714.7848	361.92\\
719.4686	361.08\\
724.1213	360.24\\
728.8822	359.32\\
733.6294	358.36\\
738.3431	357.64\\
743.017	357.12\\
747.5901	356.64\\
752.2562	356\\
756.863	355.52\\
761.4492	355.04\\
765.9988	354.52\\
770.5547	354.04\\
775.1429	353.56\\
779.748	353.04\\
784.3329	352.52\\
788.9068	352.04\\
793.5157	351.56\\
798.1527	351.12\\
802.7479	350.72\\
807.324	350.24\\
811.9283	349.8\\
816.5258	349.36\\
821.1002	348.92\\
825.6943	348.44\\
830.3113	347.96\\
834.9328	347.52\\
839.5302	347.08\\
844.1711	346.6\\
848.7873	346.2\\
853.4291	345.68\\
858.0425	345.36\\
863.6685	345.08\\
869.2137	345\\
874.7666	344.88\\
880.3122	344.8\\
885.9139	344.72\\
891.5064	344.68\\
897.0689	344.68\\
902.5889	344.68\\
908.1183	344.68\\
913.6413	344.64\\
919.2165	344.64\\
};



\addplot[plotstyle13]
table[row sep=crcr] {%
x	y\\
0.476	1023\\
3.2909	1018\\
5.7138	1013\\
8.1224	1008\\
10.4764	1003\\
12.9883	998\\
15.4694	993\\
17.9944	988\\
20.4908	983\\
22.9345	978\\
25.4623	973\\
28.022	968\\
30.612	963\\
33.131	958\\
35.7761	953\\
38.5003	948\\
41.0842	943\\
43.6736	938\\
46.3071	933\\
49.0121	928\\
51.8224	923\\
54.5709	918\\
57.3898	913\\
60.2998	908\\
63.0889	903\\
65.8907	898\\
68.7064	893\\
71.6093	888\\
74.4682	883\\
77.3155	878\\
80.2373	873\\
83.1455	868\\
86.0429	863\\
88.9433	858\\
91.9509	853\\
94.927	848\\
97.9506	843\\
100.9376	838\\
103.8825	833\\
106.9669	828\\
109.9699	823\\
113.1444	818\\
116.2462	813.236\\
120.0149	808.6975\\
123.8889	804.5209\\
127.534	800.4237\\
131.2352	796.4884\\
135.0336	792.5718\\
138.8738	788.6639\\
142.6537	784.7608\\
146.5886	780.8605\\
150.5423	776.9621\\
154.5046	773.2372\\
158.2913	769.615\\
162.3396	766.0489\\
166.2361	762.5247\\
170.1434	758.8549\\
174.329	755.3894\\
178.3465	751.9436\\
182.9129	747.9432\\
187.2002	744.5279\\
191.4034	741.1228\\
195.7291	737.7262\\
200.0715	734.3367\\
204.3711	730.9533\\
208.5964	727.5751\\
212.8852	724.2014\\
217.065	720.8316\\
221.3587	717.4651\\
225.6648	714.1016\\
230.1301	710.7408\\
235.0372	707.3823\\
240.1018	704.0258\\
245.234	700.6712\\
250.5977	697.3183\\
255.965	693.9669\\
260.5426	691.1751\\
265.2902	688.3841\\
270.0988	685.6459\\
275.0656	682.9965\\
280.1609	680.3615\\
285.3651	677.7398\\
290.6211	675.1306\\
295.9707	672.5331\\
301.3254	669.9464\\
306.7491	667.3699\\
312.279	664.8029\\
317.7951	662.2448\\
323.4532	659.6951\\
329.1561	657.1533\\
334.8636	654.6188\\
340.41	652.0912\\
346.2517	649.5702\\
352.2608	647.0554\\
358.2848	644.5464\\
364.2391	642.1672\\
370.1976	639.8028\\
376.264	637.4524\\
382.219	635.1154\\
388.1796	632.791\\
394.2669	630.4786\\
400.4191	628.2724\\
406.5869	626.108\\
412.9049	623.9618\\
419.2987	621.8327\\
425.7535	619.7201\\
432.2096	617.5493\\
438.6996	615.4665\\
445.1819	613.4197\\
450.5068	611.8419\\
455.8469	610.2986\\
461.2748	608.7677\\
466.7176	607.2487\\
472.222	605.7411\\
477.7229	604.2867\\
483.165	602.8879\\
488.6628	601.5032\\
494.1492	600.132\\
499.6981	598.7741\\
505.2862	597.4288\\
510.8878	596.0959\\
516.5168	594.775\\
522.1402	593.4656\\
527.7955	592.1674\\
533.5617	590.8801\\
539.3251	589.6032\\
545.1701	588.3365\\
550.9954	587.0797\\
556.8793	585.8324\\
562.7473	584.65\\
568.6447	583.4978\\
574.5371	582.3575\\
580.4381	581.2285\\
586.4223	580.1107\\
592.4653	579.0036\\
598.448	577.9593\\
604.4068	576.9449\\
610.4301	575.9431\\
616.4787	574.9535\\
622.5665	573.9757\\
628.661	573.0095\\
634.8512	571.9879\\
640.929	571.0435\\
647.1084	570.1096\\
653.3366	569.2016\\
659.5752	568.3514\\
665.7548	567.5132\\
671.9843	566.6869\\
678.202	565.872\\
684.5024	565.0684\\
690.7755	564.2758\\
697.0816	563.4937\\
703.3897	562.7221\\
709.7448	561.9606\\
716.0879	561.209\\
722.5664	560.4671\\
728.9823	559.7476\\
735.3646	559.0779\\
741.8227	558.3678\\
748.2776	557.7193\\
754.7382	557.0812\\
761.233	556.4533\\
767.7594	555.8354\\
774.2989	555.2272\\
780.8332	554.6518\\
787.293	554.1101\\
793.7912	553.5663\\
800.3183	553.0453\\
806.7632	552.5346\\
813.2926	552.055\\
819.7885	551.5961\\
826.2344	551.1589\\
832.706	550.7325\\
839.2226	550.326\\
845.6709	549.9589\\
852.1597	549.5926\\
858.5458	549.2645\\
865.0372	548.956\\
871.3972	548.6675\\
877.8073	548.3902\\
884.2061	548.1387\\
890.5122	547.9132\\
896.7859	547.7099\\
903.0951	547.5248\\
909.3373	547.3585\\
915.5995	547.2028\\
921.9247	547.0576\\
928.2049	546.9227\\
934.5089	546.8025\\
940.8282	546.6917\\
947.0586	546.6033\\
953.2562	546.5144\\
959.4459	546.4449\\
965.6694	546.3873\\
971.8318	546.3407\\
978.0502	546.3049\\
984.2485	546.2773\\
990.3687	546.2608\\
996.4984	546.2528\\
1002.6132	546.2531\\
1008.8075	546.2618\\
1014.9427	546.2763\\
1021.0713	546.2765\\
1027.214	546.2959\\
1033.1395	546.3147\\
1039.0851	546.338\\
1044.9803	546.3622\\
1050.9206	546.3796\\
1056.8836	546.3984\\
1062.7888	546.4197\\
1068.6491	546.4435\\
1074.5363	546.4697\\
1081.9039	546.506\\
1087.8706	546.5213\\
1093.8029	546.5554\\
1099.7669	546.592\\
1105.7751	546.631\\
1111.7089	546.6725\\
1117.6249	546.7164\\
1129.3549	546.7164\\
1129.3549	74.5636\\
757.1973	74.5636\\
751.173	75.1988\\
745.2233	75.8266\\
739.1509	76.4469\\
733.2188	77.2033\\
727.2537	77.8087\\
721.3283	78.4065\\
715.3259	79.0778\\
709.1252	80.1599\\
702.8872	81.3936\\
697.5822	83.3237\\
692.1696	85.5036\\
686.7803	87.9072\\
681.2842	90.292\\
675.9069	92.7351\\
670.4428	95.3145\\
664.8554	97.8751\\
659.3463	100.7173\\
653.9049	103.4683\\
648.5441	106.5009\\
643.1892	109.6624\\
637.8652	112.8007\\
632.5098	115.9152\\
627.128	119.0777\\
622.5854	121.9987\\
618.1419	125.0498\\
613.6002	128.3014\\
609.1305	131.6066\\
604.479	134.8948\\
599.9326	138.5211\\
595.4379	142.0604\\
590.8443	145.9357\\
586.2646	149.7942\\
581.7381	153.705\\
577.2279	157.7387\\
572.6309	161.8955\\
568.1286	166.1036\\
563.6158	170.2282\\
559.0905	174.5416\\
554.5512	178.9768\\
549.9886	183.3967\\
545.4339	187.8007\\
540.9181	192.1884\\
536.3748	196.5886\\
531.7919	201.0769\\
528.04	204.8174\\
524.339	208.5482\\
520.641	212.2692\\
516.96	215.9801\\
513.2717	219.6807\\
509.5272	223.3708\\
505.8453	227.0499\\
502.154	230.7179\\
498.4438	234.3745\\
494.7558	238.0193\\
491.0347	241.6521\\
487.3294	245.4022\\
483.6363	249.271\\
479.878	253.1292\\
476.1096	256.9903\\
472.393	260.8269\\
468.7053	264.6521\\
464.9492	268.4654\\
461.2721	272.2667\\
457.5925	276.0555\\
453.9266	279.8315\\
450.255	283.8471\\
446.502	287.852\\
442.7672	291.8458\\
439.0774	295.8284\\
435.4118	299.7992\\
431.7732	303.758\\
428.1278	307.953\\
424.4808	312.1386\\
420.8057	316.3144\\
417.1502	320.4801\\
413.5114	324.6354\\
409.8743	328.78\\
406.1465	332.9134\\
402.493	337.0354\\
398.8549	341.1455\\
395.1866	345.2434\\
391.5129	349.3287\\
387.8497	353.4009\\
384.1358	357.4596\\
380.4646	361.5043\\
376.8603	365.594\\
373.2479	369.8493\\
369.6106	374.0932\\
366.0054	378.3252\\
362.4289	382.5451\\
358.7829	386.7523\\
355.2658	391.1226\\
351.9014	395.5421\\
348.5139	399.9523\\
345.0794	404.3599\\
341.7028	408.7511\\
338.285	413.1319\\
334.7725	417.5018\\
331.2677	421.8606\\
327.7287	426.2076\\
324.1204	430.5425\\
320.5117	435.0954\\
316.9736	439.6407\\
313.6032	444.1782\\
310.2629	448.7076\\
306.8713	453.2284\\
303.4764	457.7403\\
300.1488	462.243\\
296.81	466.7923\\
293.5962	471.5046\\
290.2822	476.2132\\
286.9855	480.9179\\
283.6281	485.6186\\
280.1618	490.3149\\
276.9517	495.0067\\
273.7584	499.6939\\
270.5135	504.376\\
267.3022	509.053\\
264.0894	513.7244\\
260.9004	518.3901\\
257.7289	523.0497\\
254.6117	527.7029\\
251.6573	532.3492\\
248.6809	536.9885\\
245.6333	541.6202\\
242.7766	546.2439\\
239.875	550.8592\\
237.1109	555.4655\\
234.4237	560.0624\\
231.7522	564.8159\\
229.0027	569.6232\\
226.2049	574.4299\\
223.4769	579.2361\\
220.8839	584.0417\\
218.3517	588.8466\\
215.7457	593.6508\\
213.0344	598.4542\\
210.3533	603.2568\\
207.698	608.0585\\
205.2348	612.8592\\
202.8065	617.6589\\
200.2751	622.4575\\
197.781	627.2549\\
195.2668	632.051\\
192.7566	636.8456\\
190.1908	641.6386\\
187.6888	646.4299\\
185.1919	651.2193\\
182.7563	656.0067\\
180.332	660.7917\\
177.9132	665.5742\\
175.378	670.3538\\
172.919	675.1303\\
170.5225	679.9032\\
168.1569	684.6721\\
165.7504	689.4365\\
163.311	694.1957\\
160.8962	698.949\\
158.5093	703.6957\\
156.1325	708.4345\\
153.6579	713.1643\\
151.1202	717.7848\\
148.7768	722.4904\\
146.415	727.1811\\
144.0101	731.854\\
141.6981	736.5056\\
139.4011	741.1312\\
137.0353	745.7249\\
134.6934	750.3882\\
132.3078	755.1493\\
129.9737	759.9097\\
127.6865	764.669\\
125.3487	769.4269\\
122.9589	774.1829\\
120.6641	778.9362\\
118.346	783.6853\\
116.1193	788.4274\\
113.8304	793.1036\\
111.5906	797.8243\\
109.3883	802.4977\\
107.153	807.0642\\
104.913	811.6881\\
102.0463	817\\
99.2203	822\\
96.3809	827\\
93.6451	832\\
90.9795	837\\
88.2636	842\\
85.6858	847\\
83.1024	852\\
80.4456	857\\
77.8398	862\\
75.0881	867\\
72.3947	872\\
69.7997	877\\
67.2944	882\\
64.62	887\\
62.0256	892\\
59.5642	897\\
57.0467	902\\
54.5443	907\\
52.0757	912\\
49.6158	917\\
47.1944	922\\
44.7521	927\\
42.3659	932\\
39.8994	937\\
37.5076	942\\
35.0377	947\\
32.7395	952\\
30.2568	957\\
27.9016	962\\
25.5299	967\\
23.2057	972\\
20.9511	977\\
18.6678	982\\
16.3592	987\\
14.1122	992\\
11.9112	997\\
9.7861	1002\\
7.627	1007\\
5.4693	1012\\
3.3578	1017\\
0.7949	1022\\
}--cycle;
\addplot [plotstyle14]
  table[row sep=crcr]{%
0.438	1023\\
2.6013	1019\\
4.4765	1015\\
6.2983	1011\\
8.1044	1007\\
9.9126	1003\\
11.7719	999\\
13.6234	995\\
15.5239	991\\
17.4282	987\\
19.3471	983\\
21.2471	979\\
23.1509	975\\
25.0521	971\\
27.0425	967\\
29.0201	963\\
30.9668	959\\
32.9403	955\\
35.0315	951\\
37.0383	947\\
39.0421	943\\
41.0517	939\\
43.0877	935\\
45.1156	931\\
47.1658	927\\
49.2663	923\\
51.3361	919\\
53.4375	915\\
55.5483	911\\
57.7098	907\\
59.8238	903\\
61.9591	899\\
64.067	895\\
66.2082	891\\
68.39	887\\
70.6211	883\\
72.7746	879\\
74.955	875\\
77.177	871\\
79.4014	867\\
81.6753	863\\
83.8884	859\\
86.1342	855\\
88.3827	851\\
90.6193	847\\
92.8451	843\\
95.1133	839\\
97.3711	835\\
99.6437	831\\
101.9762	827\\
104.3042	823\\
106.7146	819\\
109.094	815\\
111.4775	811.12\\
113.858	807.32\\
116.2847	803.6\\
118.6271	799.92\\
120.9729	796.2\\
123.3375	792.52\\
125.7219	788.84\\
128.1448	785.16\\
130.5813	781.48\\
133.0214	777.8\\
135.4567	774.12\\
137.8863	770.44\\
140.3939	766.76\\
142.9176	763.08\\
145.415	759.52\\
147.8823	756\\
150.2834	752.48\\
152.7847	748.96\\
155.3068	745.44\\
157.8044	741.92\\
160.2784	738.4\\
162.8628	734.84\\
165.536	731.32\\
168.0661	727.8\\
170.5739	724.28\\
173.0728	720.76\\
175.7656	717.24\\
178.3229	713.72\\
180.9093	710.2\\
183.5203	706.68\\
186.2385	703.16\\
188.9371	699.64\\
191.603	696.12\\
194.207	692.6\\
196.8638	689.08\\
199.4991	685.56\\
202.2007	682.04\\
204.8574	678.52\\
207.5662	675\\
210.224	671.48\\
212.9293	667.96\\
215.6427	664.44\\
218.3729	660.92\\
221.2613	657.4\\
224.2885	653.88\\
227.3025	650.36\\
230.3903	646.84\\
233.4512	643.32\\
236.4983	639.8\\
239.6113	636.28\\
242.7778	632.76\\
246.0848	629.24\\
249.3429	625.72\\
252.595	622.28\\
255.9231	618.92\\
259.373	615.56\\
262.8644	612.2\\
266.4048	608.84\\
270.0221	605.48\\
273.6478	602.12\\
277.2734	598.76\\
281.006	595.4\\
284.7635	592.04\\
288.5882	588.68\\
292.3992	585.32\\
296.2599	581.96\\
300.1437	578.6\\
304.0253	575.24\\
307.9467	571.88\\
311.887	568.52\\
315.8341	565.16\\
319.8887	561.8\\
323.9378	558.44\\
327.9687	555.08\\
332.0134	551.88\\
336.0613	548.68\\
340.1639	545.48\\
344.2933	542.28\\
348.333	539.08\\
352.4181	535.88\\
356.6223	532.68\\
360.8815	529.52\\
365.145	526.48\\
369.3633	523.44\\
373.6499	520.4\\
377.9336	517.36\\
382.2144	514.32\\
386.4811	511.24\\
390.7872	508.2\\
395.0702	505.16\\
399.3537	502.12\\
403.7815	499.16\\
408.242	496.28\\
412.7347	493.4\\
417.266	490.52\\
421.8168	487.64\\
426.3713	484.76\\
430.9029	482.04\\
435.5011	479.32\\
440.0829	476.6\\
444.682	473.88\\
449.3058	471.16\\
453.9249	468.44\\
458.5525	465.72\\
463.1994	463\\
467.8775	460.28\\
472.5593	457.56\\
477.2528	454.84\\
481.9879	452.12\\
486.7445	449.4\\
491.4853	446.68\\
496.2494	444\\
501.0031	441.44\\
505.7981	438.88\\
510.5932	436.32\\
515.4359	433.76\\
520.3046	431.2\\
525.1713	428.68\\
529.9727	426.28\\
534.8003	423.88\\
539.6684	421.48\\
544.5636	419.08\\
549.4694	416.68\\
554.3924	414.24\\
559.3478	411.84\\
564.2814	409.44\\
569.2223	407.04\\
574.2051	404.76\\
579.1696	402.52\\
584.128	400.28\\
589.0969	398.04\\
594.0526	395.8\\
599.0463	393.56\\
604.061	391.32\\
609.062	389.08\\
614.074	386.84\\
619.1021	384.6\\
624.1599	382.36\\
629.2646	380.12\\
634.27	378\\
639.2956	375.92\\
644.3418	373.8\\
649.3803	371.72\\
654.4361	369.64\\
659.5256	367.56\\
664.6029	365.48\\
669.6785	363.4\\
674.737	361.48\\
679.7955	359.56\\
684.8408	357.6\\
689.9298	355.68\\
694.995	353.76\\
700.0471	351.96\\
705.096	350.2\\
710.153	348.44\\
715.2522	346.68\\
720.2905	345.04\\
725.3129	343.44\\
730.386	341.8\\
735.4629	340.36\\
740.4848	338.88\\
745.4507	337.44\\
750.4705	336\\
755.4032	334.72\\
760.3889	333.44\\
765.3449	332.28\\
770.2571	331.16\\
775.1671	330.04\\
780.0947	328.92\\
785.0134	327.8\\
789.9523	326.68\\
794.8886	325.6\\
799.8367	324.6\\
804.7426	323.64\\
809.6729	322.64\\
814.6461	321.68\\
819.5923	320.84\\
824.5348	319.92\\
829.4351	319.08\\
834.2955	318.28\\
839.1945	317.48\\
844.0807	316.68\\
848.93	315.88\\
853.8462	315.12\\
858.6891	314.48\\
863.5399	313.84\\
868.3283	313.48\\
873.0648	313.16\\
877.7836	312.84\\
883.6516	312.56\\
889.5286	312.36\\
895.3269	312.16\\
901.1186	311.96\\
906.9172	311.76\\
912.7505	311.48\\
918.6536	311.28\\
924.5238	311.08\\
930.3896	310.88\\
936.2526	310.68\\
942.1037	310.64\\
};



\addplot[plotstyle15]
table[row sep=crcr] {%
x	y\\
0.4861	1023\\
3.2521	1018\\
5.7374	1013\\
8.0669	1008\\
10.5595	1003\\
13.1265	998\\
15.5889	993\\
18.076	988\\
20.5467	983\\
23.167	978\\
25.6788	973\\
28.3873	968\\
30.9891	963\\
33.4554	958\\
35.8853	953\\
38.3682	948\\
40.9352	943\\
43.5066	938\\
46.2066	933\\
48.8795	928\\
51.5603	923\\
54.4065	918\\
57.1645	913\\
59.9832	908\\
62.8323	903\\
65.6804	898\\
68.3864	893\\
71.1354	888\\
73.8918	883\\
76.7231	878\\
79.4979	873\\
82.3588	868\\
85.1591	863\\
88.0851	858\\
91.0003	853\\
93.9259	848\\
96.9142	843\\
99.9146	838\\
102.9284	833\\
105.8908	828\\
108.8441	823\\
111.947	818\\
115.0622	813.236\\
118.7328	808.6975\\
122.4451	804.5209\\
126.2703	800.4237\\
130.2363	796.4884\\
134.1069	792.5718\\
137.9975	788.6639\\
141.9067	784.7608\\
145.8241	780.8605\\
149.6848	776.9621\\
153.581	773.2372\\
157.5285	769.615\\
161.5664	766.0489\\
165.4228	762.5247\\
169.3346	758.8549\\
173.4536	755.3894\\
177.7596	751.9436\\
182.1249	748.5136\\
186.4537	745.0964\\
190.4358	741.6897\\
194.5741	738.2917\\
198.8623	734.9012\\
203.064	731.5168\\
207.3825	728.1378\\
211.8913	724.7634\\
216.2561	721.3929\\
220.7295	718.026\\
225.2136	714.662\\
229.8188	711.3008\\
234.2983	707.9419\\
238.7483	704.5851\\
243.5607	701.2302\\
248.5964	697.877\\
253.8003	694.5254\\
259.1194	691.1751\\
264.6637	687.8261\\
269.5044	685.1148\\
274.3693	682.4684\\
279.3344	679.8361\\
284.3516	677.217\\
289.3877	674.6102\\
294.5783	672.0149\\
299.9434	669.4303\\
305.2907	666.8558\\
310.7743	664.2906\\
316.3125	661.7342\\
321.9318	659.1861\\
327.5981	656.6458\\
333.2524	654.1127\\
339.0423	651.5865\\
344.97	649.0668\\
350.9565	646.5531\\
356.9412	644.0693\\
362.9424	641.6931\\
368.9787	639.3316\\
374.9769	636.984\\
380.9845	634.6495\\
387.1791	632.3275\\
393.3784	630.0175\\
399.5867	627.838\\
405.7412	625.6774\\
411.9954	623.5346\\
418.242	621.4089\\
424.5572	619.2264\\
430.921	617.1316\\
437.314	615.0516\\
443.8075	613.0077\\
450.488	611.0687\\
455.8611	609.5316\\
461.2387	608.0067\\
466.66	606.4935\\
472.131	604.9915\\
477.6988	603.5005\\
483.2981	602.02\\
488.9525	600.5497\\
494.6333	599.1096\\
500.1783	597.7424\\
505.8406	596.3656\\
511.5358	595.0227\\
517.2299	593.6919\\
522.9385	592.3728\\
528.6973	591.065\\
534.4601	589.7681\\
540.3179	588.4539\\
546.2155	587.1771\\
552.1466	585.9103\\
558.1068	584.6717\\
564.018	583.5001\\
569.9894	582.3408\\
575.9308	581.1933\\
581.9871	580.0573\\
588.1115	578.9324\\
594.2696	577.8008\\
600.3012	576.7682\\
606.3694	575.7485\\
612.5287	574.7414\\
618.7218	573.7465\\
624.9288	572.7634\\
631.0504	571.7255\\
637.3258	570.7256\\
643.6864	569.7357\\
649.8821	568.7957\\
656.1724	567.866\\
662.4475	566.9933\\
668.699	566.148\\
674.9394	565.3146\\
681.232	564.4927\\
687.6488	563.6822\\
693.9982	562.8827\\
700.4071	562.0939\\
706.8503	561.2708\\
713.3123	560.5022\\
719.7782	559.7436\\
726.2417	558.9947\\
732.7203	558.2956\\
739.1828	557.6208\\
745.6252	556.9571\\
752.1736	556.304\\
758.6907	555.6136\\
765.2359	554.9808\\
771.777	554.3581\\
778.285	553.7451\\
784.7787	553.1893\\
791.293	552.6445\\
797.877	552.0971\\
804.4077	551.573\\
810.9956	551.0592\\
817.4963	550.5875\\
823.9957	550.1376\\
830.5014	549.6987\\
837.034	549.2705\\
843.5365	548.8819\\
850.081	548.5142\\
856.6373	548.1469\\
863.1169	547.8364\\
869.6063	547.5278\\
876.0822	547.2396\\
882.5231	546.9626\\
888.9956	546.6966\\
895.4548	546.4555\\
901.8442	546.2397\\
908.2405	546.0346\\
914.6404	545.8403\\
921.0487	545.6565\\
927.4967	545.483\\
933.9754	545.3198\\
940.3893	545.1866\\
946.6661	545.0722\\
952.89	544.9716\\
959.3142	544.8695\\
965.6316	544.7855\\
972.0116	544.7118\\
978.3229	544.6526\\
984.7086	544.5471\\
991.0023	544.5061\\
997.2454	544.4741\\
1003.493	544.4541\\
1009.7648	544.4421\\
1015.9845	544.4396\\
1022.1579	544.4449\\
1028.2811	544.4558\\
1034.3063	544.4715\\
1040.3451	544.4879\\
1046.3212	544.5071\\
1052.3225	544.5127\\
1058.2919	544.527\\
1064.2083	544.5438\\
1070.1895	544.5537\\
1076.0891	544.5754\\
1082.0352	544.5902\\
1088.0517	544.6167\\
1095.515	544.6533\\
1101.4634	544.6854\\
1107.4209	544.7199\\
1113.4045	544.7568\\
1119.4282	544.7962\\
1134.2346	544.8168\\
1134.2346	69.9832\\
755.445	69.9832\\
749.4453	70.6126\\
743.3672	71.2346\\
737.3924	71.8491\\
731.4309	72.5268\\
725.4837	73.1263\\
719.5117	73.789\\
713.4876	74.5245\\
707.3406	75.5962\\
701.1392	77.1442\\
695.7942	78.9187\\
690.3843	81.0779\\
684.9864	83.5375\\
679.5916	86.2939\\
674.1706	89.109\\
668.6742	91.9282\\
663.2159	94.7768\\
657.6899	97.7484\\
652.1377	100.5563\\
646.7217	103.7202\\
642.2065	106.7146\\
637.7346	109.6929\\
633.2768	112.655\\
628.7881	115.6003\\
623.4534	119.1124\\
619.0298	122.3849\\
614.5666	125.6404\\
610.137	128.8784\\
605.6579	132.1698\\
601.0886	135.5864\\
596.5685	139.1981\\
592.062	142.8634\\
587.5213	146.7232\\
582.8642	150.566\\
578.2207	154.4608\\
573.6442	158.6169\\
569.1105	162.7569\\
564.569	166.9479\\
560.0217	171.0549\\
555.4068	175.4872\\
550.8302	179.9041\\
546.1805	184.3052\\
541.6169	188.7229\\
537.0788	193.0915\\
532.539	197.4429\\
528.9092	201.1121\\
525.2426	204.8383\\
521.614	208.5547\\
517.9473	212.2611\\
514.2974	215.9931\\
510.6426	219.6789\\
506.864	223.3539\\
503.2298	227.0178\\
499.5852	230.6702\\
495.021	235.2192\\
491.3366	238.8448\\
487.6372	242.7177\\
483.8917	246.5803\\
480.1805	250.4322\\
476.4709	254.3146\\
472.8241	258.2005\\
469.1911	262.0204\\
465.5107	265.8285\\
461.8475	269.6244\\
458.1932	273.4079\\
454.5634	277.1785\\
450.8869	281.1071\\
447.2164	285.105\\
443.5541	289.0918\\
439.9172	293.0672\\
436.2863	297.0308\\
432.6804	300.9824\\
429.0396	305.0449\\
425.3458	309.2206\\
421.6566	313.3863\\
418.022	317.5944\\
414.2796	321.7403\\
410.5787	325.8752\\
406.9407	329.999\\
403.2979	334.1111\\
399.6271	338.2113\\
396.0055	342.3574\\
392.4576	346.4334\\
388.9549	350.6163\\
385.4586	354.9085\\
381.9716	359.1906\\
378.4771	363.4622\\
374.9735	367.723\\
371.4948	371.9727\\
368.014	376.2107\\
364.4885	380.4367\\
360.8923	384.6503\\
357.366	388.9095\\
353.843	393.3335\\
350.3564	397.7484\\
346.7228	402.1538\\
343.1537	406.5568\\
339.6443	410.9428\\
336.1513	415.3182\\
332.6564	419.6826\\
329.2401	424.0356\\
325.7357	428.3766\\
322.1652	432.8199\\
318.7035	437.369\\
315.2346	441.9105\\
311.7366	446.444\\
308.2656	450.9691\\
304.9043	455.4855\\
301.3995	459.9928\\
297.9374	464.4907\\
294.6063	469.1489\\
291.3336	473.8594\\
288.0559	478.5661\\
284.837	483.2688\\
281.6312	487.9673\\
278.4182	492.6614\\
275.2387	497.3509\\
272.0307	502.0356\\
268.8361	506.7152\\
265.6143	511.3894\\
262.4381	516.058\\
259.2297	520.7207\\
256.0806	525.3771\\
253.0925	530.0269\\
250.1145	534.6698\\
247.292	539.3053\\
244.5603	543.9331\\
241.7876	548.5526\\
239.0663	553.1635\\
236.2199	557.7652\\
233.4619	562.412\\
230.7043	567.2196\\
228.018	572.0266\\
225.3033	576.8331\\
222.5365	581.639\\
219.809	586.4442\\
217.0459	591.2488\\
214.5048	596.0526\\
211.8996	600.8556\\
209.4056	605.6577\\
206.8975	610.459\\
204.4361	615.2592\\
201.9032	620.0584\\
199.3686	624.8564\\
196.709	629.6531\\
194.0491	634.4484\\
191.4189	639.2423\\
188.892	644.0345\\
186.5222	648.8249\\
184.092	653.6133\\
181.6304	658.3995\\
178.9982	663.1833\\
176.6129	667.9644\\
174.1556	672.7425\\
171.711	677.5172\\
169.1744	682.2882\\
166.6488	687.0549\\
164.2589	691.8168\\
161.7418	696.5731\\
159.2687	701.3233\\
156.8696	706.0661\\
154.4477	710.8006\\
152.0262	715.5253\\
149.6085	720.1393\\
147.3405	724.8378\\
145.0248	729.52\\
142.6852	734.1828\\
140.3368	738.822\\
138.0262	743.4324\\
135.6663	748.0579\\
133.4102	752.7689\\
131.1432	757.5296\\
128.8155	762.2895\\
126.5584	767.0481\\
124.1806	771.8052\\
121.9325	776.56\\
119.6548	781.3114\\
117.3046	786.0574\\
114.9594	790.7943\\
112.6812	795.4673\\
110.5434	800.1705\\
108.341	804.8\\
106.1017	809.3762\\
103.6432	814\\
100.8286	819\\
98.1003	824\\
95.3462	829\\
92.6565	834\\
90.0144	839\\
87.1262	844\\
84.5218	849\\
81.7763	854\\
79.0318	859\\
76.4968	864\\
73.9675	869\\
71.3976	874\\
68.8162	879\\
66.2308	884\\
63.6211	889\\
61.1142	894\\
58.509	899\\
55.9518	904\\
53.4493	909\\
50.9477	914\\
48.4994	919\\
46.0662	924\\
43.6933	929\\
41.305	934\\
38.8528	939\\
36.3502	944\\
34.0205	949\\
31.6992	954\\
29.4713	959\\
27.2564	964\\
24.9968	969\\
22.703	974\\
20.491	979\\
18.1912	984\\
15.7521	989\\
13.3756	994\\
11.1369	999\\
8.9099	1004\\
6.8117	1009\\
4.6253	1014\\
2.4708	1019\\
}--cycle;
\addplot [plotstyle16]
  table[row sep=crcr]{%
0.4446	1023\\
2.6096	1019\\
4.4819	1015\\
6.2971	1011\\
8.0988	1007\\
9.9477	1003\\
11.8905	999\\
13.746	995\\
15.6893	991\\
17.6406	987\\
19.6076	983\\
21.5667	979\\
23.4589	975\\
25.4053	971\\
27.406	967\\
29.3424	963\\
31.2181	959\\
33.0848	955\\
34.9824	951\\
36.9218	947\\
38.8867	943\\
40.9217	939\\
42.965	935\\
45.0086	931\\
47.0343	927\\
49.0577	923\\
51.1724	919\\
53.2565	915\\
55.38	911\\
57.4893	907\\
59.6521	903\\
61.8174	899\\
63.948	895\\
66.0586	891\\
68.1403	887\\
70.3266	883\\
72.4887	879\\
74.6381	875\\
76.7925	871\\
78.946	867\\
81.0815	863\\
83.2776	859\\
85.5328	855\\
87.812	851\\
90.0388	847\\
92.2962	843\\
94.6652	839\\
96.9415	835\\
99.1879	831\\
101.4742	827\\
103.7488	823\\
106.0809	819\\
108.4734	815\\
110.8803	811.12\\
113.2666	807.32\\
115.6	803.6\\
117.9309	799.92\\
120.3387	796.2\\
122.8361	792.52\\
125.274	788.84\\
127.742	785.16\\
130.1857	781.48\\
132.6472	777.8\\
135.0682	774.12\\
137.5181	770.44\\
139.9821	766.76\\
142.3888	763.08\\
144.8737	759.52\\
147.3218	756\\
149.8047	752.48\\
152.3361	748.96\\
154.829	745.44\\
157.2302	741.92\\
159.6969	738.4\\
162.2747	734.84\\
164.861	731.32\\
167.4874	727.8\\
170.154	724.28\\
172.8844	720.76\\
175.5573	717.24\\
178.1642	713.72\\
180.7721	710.2\\
183.3422	706.68\\
186.0129	703.16\\
188.6096	699.64\\
191.2899	696.12\\
194.0237	692.6\\
196.6595	689.08\\
199.3439	685.56\\
202.062	682.04\\
204.82	678.52\\
207.6411	675\\
210.4607	671.48\\
213.2358	667.96\\
216.0734	664.44\\
218.8145	660.92\\
221.54	657.4\\
224.2502	653.88\\
227.0891	650.36\\
229.9867	646.84\\
233.0032	643.32\\
236.0931	639.8\\
239.2065	636.28\\
242.338	632.76\\
245.4781	629.24\\
248.7146	625.72\\
252.0377	622.28\\
255.3802	618.92\\
258.724	615.56\\
262.1118	612.2\\
265.48	608.84\\
268.8644	605.48\\
272.412	602.12\\
276.0425	598.76\\
279.7197	595.4\\
283.4673	592.04\\
287.2455	588.68\\
291.0574	585.32\\
294.894	581.96\\
298.7628	578.6\\
302.6113	575.24\\
306.4749	571.88\\
310.3753	568.52\\
314.3211	565.16\\
318.3485	561.8\\
322.3688	558.44\\
326.4043	555.08\\
330.5421	551.88\\
334.712	548.68\\
338.8094	545.48\\
342.9118	542.28\\
347.0756	539.08\\
351.261	535.88\\
355.4762	532.68\\
359.731	529.52\\
363.9841	526.48\\
368.1523	523.44\\
372.3826	520.4\\
376.6377	517.36\\
380.8938	514.32\\
385.1828	511.24\\
389.5542	508.2\\
393.847	505.16\\
398.1823	502.12\\
402.5604	499.16\\
407.04	496.28\\
411.4997	493.4\\
415.9371	490.52\\
420.3801	487.64\\
424.8698	484.76\\
429.4024	481.88\\
433.9403	479\\
438.5164	476.12\\
443.1051	473.28\\
447.6471	470.56\\
452.2815	467.8\\
456.9628	465.08\\
461.6302	462.36\\
466.303	459.64\\
471.0159	456.92\\
475.7852	454.2\\
480.5326	451.44\\
485.316	448.72\\
490.1352	446\\
494.9436	443.32\\
499.6995	440.76\\
504.4987	438.2\\
509.2864	435.64\\
514.1464	433.08\\
519.0385	430.52\\
523.9568	427.96\\
528.7962	425.56\\
533.6511	423.16\\
538.5631	420.76\\
543.5019	418.36\\
548.4183	415.96\\
553.2918	413.52\\
558.2957	411.08\\
563.3289	408.64\\
568.2883	406.24\\
573.2926	403.84\\
578.2737	401.56\\
583.2304	399.32\\
588.175	397.08\\
593.131	394.84\\
598.2043	392.6\\
603.2326	390.36\\
608.266	388.12\\
613.319	385.84\\
618.3674	383.6\\
623.4289	381.36\\
628.4818	379.12\\
633.5332	377\\
638.5825	374.92\\
643.6211	372.84\\
648.7192	370.76\\
653.8243	368.64\\
658.9447	366.56\\
664.0509	364.48\\
669.1533	362.4\\
674.2207	360.48\\
679.295	358.56\\
684.4016	356.6\\
689.4845	354.68\\
694.6081	352.76\\
699.7238	350.96\\
704.8221	349.2\\
709.9251	347.44\\
715.0004	345.68\\
720.0525	344.04\\
725.1372	342.44\\
730.2176	340.8\\
735.2936	339.36\\
740.3143	337.88\\
745.3244	336.44\\
750.3321	335\\
755.3429	333.56\\
760.3337	332.2\\
765.3162	330.92\\
770.3107	329.64\\
775.3021	328.36\\
780.2786	327.08\\
785.3018	325.8\\
790.3486	324.52\\
795.3316	323.4\\
800.3325	322.36\\
805.2899	321.36\\
810.3323	320.32\\
815.3391	319.32\\
820.3429	318.32\\
825.3078	317.36\\
830.3512	316.36\\
835.297	315.4\\
840.2128	314.44\\
845.1274	313.6\\
850.0746	312.76\\
854.9956	312\\
859.8579	311.36\\
864.7102	310.8\\
869.5036	310.32\\
874.2797	309.96\\
879.0258	309.64\\
883.7676	309.36\\
889.6465	309.16\\
895.4782	308.92\\
901.325	308.72\\
907.157	308.48\\
913.0481	308.28\\
918.895	308.08\\
924.7646	307.88\\
930.6763	307.68\\
936.5638	307.48\\
942.4395	307.4\\
948.2454	307.4\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
0.4565	1023\\
3.224	1018\\
5.7411	1013\\
8.2091	1008\\
10.7271	1003\\
13.1919	998\\
15.63	993\\
18.243	988\\
20.7033	983\\
23.3506	978\\
26.0014	973\\
28.4692	968\\
31.0622	963\\
33.6392	958\\
36.4175	953\\
38.9961	948\\
41.6667	943\\
44.2218	938\\
46.7988	933\\
49.5001	928\\
52.26	923\\
54.9308	918\\
57.6505	913\\
60.3924	908\\
63.1601	903\\
65.9268	898\\
68.8124	893\\
71.5882	888\\
74.3977	883\\
77.1916	878\\
80.1778	873\\
83.2783	868\\
86.2036	863\\
89.1328	858\\
92.1227	853\\
95.1219	848\\
98.0771	843\\
101.0188	838\\
103.9801	833\\
107.0453	828\\
110.0103	823\\
113.0605	818\\
116.2557	813.236\\
120.013	808.6975\\
123.7953	804.5209\\
127.6877	800.4237\\
131.6685	796.4884\\
135.514	792.5718\\
139.2353	788.6639\\
143.0878	784.7608\\
146.9172	780.8605\\
150.848	776.9621\\
154.9741	773.2372\\
158.9203	769.615\\
162.891	766.0489\\
166.9011	762.5247\\
170.9625	758.8549\\
174.9391	755.3894\\
179.0788	751.9436\\
183.249	748.5136\\
187.4443	745.0964\\
191.5285	741.6897\\
195.6437	738.2917\\
199.6998	734.9012\\
203.8467	731.5168\\
208.1377	728.1378\\
212.5649	724.7634\\
216.9807	721.3929\\
221.7263	718.026\\
226.6491	714.662\\
231.6656	711.3008\\
236.6415	707.9419\\
241.4915	704.5851\\
246.5354	701.2302\\
251.5628	697.877\\
256.5226	694.5254\\
261.5652	691.1751\\
266.5522	687.8261\\
271.5711	684.5844\\
276.7561	681.4138\\
282.2384	678.2631\\
287.0401	675.6515\\
292.0213	673.0517\\
297.1091	670.4629\\
302.3085	667.8844\\
307.7673	665.3156\\
313.3889	662.7558\\
319.0324	660.2044\\
324.6037	657.661\\
330.2285	655.1251\\
336.0603	652.5962\\
341.7662	650.0739\\
347.5825	647.5579\\
353.4313	645.0477\\
359.2869	642.6418\\
365.1996	640.2745\\
371.1261	637.9214\\
377.1266	635.5818\\
383.1394	633.2549\\
389.0934	630.9401\\
395.1007	628.7075\\
401.2002	626.5394\\
407.3411	624.3896\\
413.5748	622.2572\\
419.8494	620.1413\\
426.2955	617.9677\\
432.68	615.8819\\
439.1686	613.8105\\
445.7908	611.8419\\
452.4684	609.9148\\
457.9338	608.3868\\
463.4538	606.8707\\
468.9971	605.366\\
474.6386	603.8723\\
480.3323	602.3892\\
486.0255	600.9163\\
491.7812	599.4534\\
497.5883	598.0001\\
503.4553	596.5762\\
509.2868	595.141\\
515.1257	593.7347\\
520.9689	592.3783\\
526.7859	591.0539\\
532.6315	589.7407\\
538.5931	588.4147\\
544.5947	587.0977\\
550.5976	585.7644\\
556.6598	584.4895\\
562.6614	583.3006\\
568.6682	582.1244\\
574.6733	580.9602\\
580.722	579.779\\
586.7529	578.6375\\
592.7653	577.5071\\
598.8005	576.4592\\
604.8227	575.4246\\
610.8729	574.4028\\
616.9693	573.3935\\
623.0385	572.3964\\
629.2455	571.4112\\
635.4715	570.3705\\
641.6998	569.4076\\
647.9277	568.4557\\
654.2146	567.5145\\
660.4973	566.6149\\
666.7742	565.7585\\
673.0344	564.9141\\
679.3202	564.0815\\
685.6555	563.2605\\
691.9966	562.4506\\
698.4084	561.6516\\
704.865	560.8634\\
711.2239	560.0855\\
717.6764	559.3177\\
724.0897	558.5599\\
730.5773	557.8386\\
736.9886	557.1552\\
743.4097	556.483\\
749.8552	555.8216\\
756.2679	555.1708\\
762.769	554.5304\\
769.2929	553.9002\\
775.8608	553.2799\\
782.384	552.705\\
788.9143	552.1531\\
795.5053	551.5987\\
802.0759	551.0677\\
808.6221	550.5471\\
815.1144	550.0582\\
821.6737	549.6017\\
828.1635	549.1563\\
834.694	548.7218\\
841.2521	548.3174\\
847.6994	547.9437\\
854.1922	547.5704\\
860.6143	547.2454\\
867.0654	546.9312\\
873.4454	546.6375\\
879.8408	546.355\\
886.2731	546.0836\\
892.6931	545.8302\\
899.0303	545.6093\\
905.3372	545.3993\\
911.6036	545.2\\
918.0359	545.0114\\
924.4075	544.8332\\
930.8542	544.6653\\
937.3244	544.5076\\
943.7938	544.3598\\
950.3436	544.2218\\
956.7521	544.0949\\
963.1647	543.9924\\
969.5493	543.8997\\
975.961	543.8165\\
982.4204	543.7426\\
988.9703	543.678\\
995.3983	543.6226\\
1001.8151	543.5795\\
1008.1929	543.5465\\
1014.5583	543.5241\\
1020.8802	543.5132\\
1027.1581	543.5105\\
1033.3423	543.5151\\
1039.3144	543.523\\
1045.2707	543.534\\
1051.2391	543.5449\\
1057.3218	543.5551\\
1063.2816	543.5682\\
1069.3721	543.5831\\
1075.3968	543.6005\\
1081.3657	543.6203\\
1087.3594	543.6426\\
1093.3864	543.6675\\
1099.3755	543.6946\\
1105.3651	543.7241\\
1111.3643	543.756\\
1117.4805	543.7904\\
1123.4944	543.8271\\
1135.2897	543.8271\\
1135.2897	64.8129\\
749.0369	64.8129\\
742.9693	65.4356\\
736.923	66.051\\
730.9521	66.6589\\
724.9527	67.3397\\
718.9696	67.9328\\
712.9759	68.5987\\
706.9908	69.4168\\
700.8396	70.477\\
695.3645	71.8479\\
690.0039	74.0068\\
684.6735	76.5458\\
679.3331	79.4605\\
673.9227	82.5908\\
668.403	85.8574\\
663.7092	88.5636\\
658.2649	91.7916\\
652.811	95.0737\\
648.1671	97.9504\\
643.6959	100.9703\\
639.2154	103.9747\\
634.6682	106.9632\\
630.1866	109.9356\\
625.6372	112.8915\\
621.0053	115.8307\\
616.4704	118.7528\\
612.0107	122.022\\
607.4908	125.2742\\
603.0232	128.5088\\
598.469	131.7967\\
593.9613	135.2095\\
589.4966	138.8171\\
584.9559	142.4782\\
580.2618	146.3334\\
575.6492	150.1715\\
571.0977	154.0614\\
566.5582	158.2123\\
561.9833	162.3469\\
557.3122	166.5323\\
552.7092	170.6337\\
548.0725	175.0598\\
543.3734	179.4704\\
538.7476	183.8651\\
534.1097	188.2434\\
529.5094	192.6048\\
525.0001	196.9488\\
520.4795	201.5424\\
516.8587	205.2597\\
512.3626	209.8921\\
507.8679	214.5084\\
503.3858	219.108\\
498.8972	223.6904\\
494.5244	228.2551\\
490.129	232.8015\\
485.6991	237.3291\\
481.3043	242.0962\\
477.7654	245.9497\\
474.1749	249.7923\\
470.5913	253.6239\\
467.0299	257.4577\\
463.5049	261.2665\\
459.9539	265.0634\\
456.4153	268.8479\\
452.0644	273.5607\\
447.6717	278.2529\\
444.0841	282.2425\\
440.5826	286.221\\
437.1122	290.2398\\
433.6207	294.1956\\
430.0999	298.1394\\
426.5426	302.0705\\
422.9972	306.2356\\
419.4702	310.5023\\
415.8943	314.7053\\
412.3978	318.8993\\
408.9168	323.0261\\
405.3752	327.1417\\
401.8994	331.3053\\
398.4293	335.579\\
394.9277	339.9038\\
391.519	344.1599\\
388.0919	348.4666\\
384.6424	352.7637\\
381.229	357.0508\\
377.8191	361.3277\\
374.4095	365.594\\
370.9814	369.8493\\
367.5888	374.0932\\
364.2153	378.3252\\
360.8306	382.5451\\
357.4239	386.7523\\
354.0309	391.1226\\
350.6971	395.5421\\
347.2952	399.9523\\
343.8823	404.3599\\
340.5264	408.7511\\
337.0976	413.1319\\
333.6756	417.5018\\
330.2812	421.8606\\
326.9255	426.2076\\
323.5803	430.5425\\
320.3443	435.0954\\
317.1679	439.6407\\
313.8918	444.1782\\
310.6237	448.7076\\
307.3594	453.2284\\
304.0438	457.7403\\
300.9037	462.243\\
297.6278	466.7923\\
294.3265	471.5046\\
291.0043	476.2132\\
287.7087	480.9179\\
284.4532	485.6186\\
281.2109	490.3149\\
277.9357	495.0067\\
274.6713	499.6939\\
271.4655	504.376\\
268.2222	509.053\\
264.9605	513.7244\\
261.7426	518.3901\\
258.5417	523.0497\\
255.4783	527.7029\\
252.4348	532.3492\\
249.2505	536.9885\\
246.1535	541.6202\\
242.9665	546.2439\\
239.8319	550.8592\\
236.9551	555.4655\\
233.8659	560.0624\\
230.9648	564.8159\\
228.1043	569.6232\\
225.3596	574.4299\\
222.6024	579.2361\\
220.0393	584.0417\\
217.413	588.8466\\
214.8251	593.6508\\
212.3025	598.4542\\
209.6909	603.2568\\
207.1604	608.0585\\
204.6488	612.8592\\
202.023	617.6589\\
199.5181	622.4575\\
196.9976	627.2549\\
194.3659	632.051\\
191.8222	636.8456\\
189.1813	641.6386\\
186.6702	646.4299\\
184.232	651.2193\\
181.7734	656.0067\\
179.2348	660.7917\\
176.7705	665.5742\\
174.2953	670.3538\\
171.9198	675.1303\\
169.5731	679.9032\\
167.1762	684.6721\\
164.6607	689.4365\\
162.1383	694.1957\\
159.6591	698.949\\
157.2844	703.6957\\
154.9124	708.4345\\
152.5415	713.1643\\
150.1302	717.7848\\
147.7476	722.4904\\
145.3847	727.1811\\
143.0855	731.854\\
140.6933	736.5056\\
138.3725	741.1312\\
136.0179	745.7249\\
133.7197	750.3882\\
131.3635	755.1493\\
128.9792	759.9097\\
126.7366	764.669\\
124.4723	769.4269\\
122.1967	774.1829\\
119.8921	778.9362\\
117.6247	783.6853\\
115.3085	788.4274\\
113.0536	793.1036\\
110.7883	797.8243\\
108.5489	802.4977\\
106.3242	807.0642\\
104.0777	811.6881\\
101.3709	817\\
98.6816	822\\
95.9692	827\\
93.2672	832\\
90.623	837\\
87.9125	842\\
85.1814	847\\
82.5626	852\\
79.9029	857\\
77.2756	862\\
74.7118	867\\
72.1746	872\\
69.6145	877\\
67.0792	882\\
64.5012	887\\
61.9308	892\\
59.4124	897\\
57.0413	902\\
54.6728	907\\
52.2675	912\\
49.8203	917\\
47.3344	922\\
44.8405	927\\
42.3876	932\\
39.9326	937\\
37.4691	942\\
35.1087	947\\
32.7793	952\\
30.3877	957\\
28.1001	962\\
25.7407	967\\
23.3867	972\\
21.1953	977\\
18.96	982\\
16.73	987\\
14.4842	992\\
12.1975	997\\
9.9417	1002\\
7.7651	1007\\
5.5253	1012\\
3.3484	1017\\
0.8016	1022\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
0.4302	1023\\
2.5736	1019\\
4.484	1015\\
6.3408	1011\\
8.2452	1007\\
10.1159	1003\\
11.9774	999\\
13.8819	995\\
15.7985	991\\
17.731	987\\
19.6046	983\\
21.56	979\\
23.5169	975\\
25.4237	971\\
27.3497	967\\
29.3463	963\\
31.287	959\\
33.3116	955\\
35.3604	951\\
37.3135	947\\
39.3242	943\\
41.341	939\\
43.3346	935\\
45.3575	931\\
47.4482	927\\
49.5454	923\\
51.5913	919\\
53.6967	915\\
55.7529	911\\
57.7989	907\\
59.8639	903\\
61.908	899\\
64.0227	895\\
66.1796	891\\
68.3171	887\\
70.4663	883\\
72.6193	879\\
74.8051	875\\
77.0406	871\\
79.2882	867\\
81.4868	863\\
83.6837	859\\
85.9715	855\\
88.1829	851\\
90.4584	847\\
92.7194	843\\
94.9824	839\\
97.2254	835\\
99.4702	831\\
101.8089	827\\
104.0754	823\\
106.3645	819\\
108.7224	815\\
111.0508	811.12\\
113.4476	807.32\\
115.7919	803.6\\
118.2439	799.92\\
120.6465	796.2\\
123.1293	792.52\\
125.5922	788.84\\
127.9961	785.16\\
130.3864	781.48\\
132.7834	777.8\\
135.1911	774.12\\
137.5904	770.44\\
140.073	766.76\\
142.5664	763.08\\
145.0887	759.52\\
147.6279	756\\
150.11	752.48\\
152.6216	748.96\\
155.08	745.44\\
157.6203	741.92\\
160.1785	738.4\\
162.7032	734.84\\
165.2175	731.32\\
167.7779	727.8\\
170.3989	724.28\\
172.9997	720.76\\
175.6949	717.24\\
178.2998	713.72\\
180.846	710.2\\
183.4093	706.68\\
185.9412	703.16\\
188.5427	699.64\\
191.1505	696.12\\
193.8246	692.6\\
196.4882	689.08\\
199.1533	685.56\\
201.9289	682.04\\
204.7296	678.52\\
207.5792	675\\
210.5296	671.48\\
213.3883	667.96\\
216.3686	664.44\\
219.2879	660.92\\
222.2154	657.4\\
225.0877	653.88\\
228.0671	650.36\\
230.997	646.84\\
233.9851	643.32\\
236.9415	639.8\\
239.9095	636.28\\
242.9714	632.76\\
245.9998	629.24\\
249.1283	625.72\\
252.2823	622.28\\
255.4808	618.92\\
258.6754	615.56\\
262.0827	612.2\\
265.5278	608.84\\
269.0379	605.48\\
272.6091	602.12\\
276.1525	598.76\\
279.7881	595.4\\
283.4963	592.04\\
287.3426	588.68\\
291.2115	585.32\\
295.0791	581.96\\
298.9235	578.6\\
302.8037	575.24\\
306.7024	571.88\\
310.6662	568.52\\
314.5703	565.16\\
318.5334	561.8\\
322.5396	558.44\\
326.5262	555.08\\
330.4908	551.88\\
334.4329	548.68\\
338.4739	545.48\\
342.4719	542.28\\
346.5219	539.08\\
350.554	535.88\\
354.5267	532.68\\
358.5503	529.52\\
362.65	526.48\\
366.7819	523.44\\
370.9362	520.4\\
375.1368	517.36\\
379.3371	514.32\\
383.5686	511.24\\
387.8558	508.2\\
392.1146	505.16\\
396.3906	502.12\\
400.707	499.16\\
405.0653	496.28\\
409.454	493.4\\
413.8674	490.52\\
418.3299	487.64\\
422.8176	484.76\\
427.3678	481.88\\
431.913	479\\
436.4903	476.12\\
441.0817	473.24\\
445.7141	470.36\\
450.3476	467.52\\
455.0193	464.68\\
459.6818	461.8\\
464.3435	459.08\\
469.0298	456.36\\
473.6893	453.64\\
478.4189	450.84\\
483.225	448.12\\
488.0113	445.32\\
492.7873	442.64\\
497.5691	440.08\\
502.3285	437.52\\
507.081	434.92\\
511.8492	432.36\\
516.6211	429.8\\
521.4227	427.28\\
526.1921	424.88\\
530.9255	422.48\\
535.7217	420.08\\
540.57	417.68\\
545.3688	415.28\\
550.2453	412.84\\
555.1513	410.44\\
560.0556	408.04\\
564.9542	405.64\\
569.8718	403.24\\
574.7524	400.96\\
579.6863	398.72\\
584.5669	396.48\\
589.461	394.24\\
594.4076	392\\
599.3982	389.76\\
604.3946	387.52\\
609.4011	385.28\\
614.3902	383.04\\
619.43	380.8\\
624.4652	378.56\\
629.4841	376.44\\
634.5133	374.36\\
639.5643	372.28\\
644.6404	370.2\\
649.7057	368.12\\
654.8362	366.04\\
659.9637	363.96\\
665.1011	361.88\\
670.1993	359.96\\
675.3441	358.04\\
680.4773	356.08\\
685.5991	354.16\\
690.6796	352.24\\
695.7483	350.44\\
700.8662	348.68\\
705.9551	346.92\\
711.1009	345.16\\
716.1769	343.52\\
721.1837	341.92\\
726.2319	340.28\\
731.2777	338.84\\
736.2981	337.36\\
741.2669	335.92\\
746.2665	334.48\\
751.3025	333.04\\
756.2697	331.68\\
761.2722	330.4\\
766.2771	329.12\\
771.2722	327.84\\
776.2403	326.56\\
781.2409	325.28\\
786.2848	324\\
791.3207	322.72\\
796.3438	321.44\\
801.465	320.2\\
806.5087	319\\
811.5154	317.88\\
816.5327	316.76\\
821.579	315.64\\
826.6771	314.52\\
831.7879	313.4\\
836.8269	312.28\\
841.8169	311.28\\
846.7913	310.28\\
851.7523	309.36\\
856.6618	308.56\\
861.564	307.84\\
866.449	307.28\\
871.2614	306.92\\
875.9997	306.6\\
880.7452	306.32\\
886.6308	306.08\\
891.3652	305.88\\
896.0973	305.72\\
901.9862	305.52\\
907.8627	305.32\\
912.6	305.12\\
918.4668	304.92\\
923.1934	304.76\\
927.9227	304.6\\
932.7232	304.44\\
938.6197	304.32\\
944.5196	304.32\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
0.4592	1023\\
3.2387	1018\\
5.7183	1013\\
8.0297	1008\\
10.4354	1003\\
12.8926	998\\
15.3025	993\\
17.7821	988\\
20.1477	983\\
22.6249	978\\
25.1326	973\\
27.6739	968\\
30.2666	963\\
32.9001	958\\
35.5624	953\\
38.2451	948\\
40.9761	943\\
43.6071	938\\
46.275	933\\
48.9464	928\\
51.6367	923\\
54.2958	918\\
57.1587	913\\
59.9452	908\\
62.7568	903\\
65.6548	898\\
68.4992	893\\
71.375	888\\
74.1228	883\\
77.1379	878\\
79.9221	873\\
82.7255	868\\
85.55	863\\
88.487	858\\
91.5314	853\\
94.5424	848\\
97.6143	843\\
100.7111	838\\
103.7369	833\\
106.8006	828\\
109.8628	823\\
112.8377	818\\
115.8822	813.236\\
119.6308	808.6975\\
123.4397	804.5209\\
127.1102	800.4237\\
130.8961	796.4884\\
134.6072	792.5718\\
138.5997	788.6639\\
142.3647	784.7608\\
146.1335	780.8605\\
150.0992	776.9621\\
153.9926	773.2372\\
158.0033	769.615\\
161.83	766.0489\\
165.8398	762.5247\\
170.0125	758.8549\\
174.0843	755.3894\\
178.0679	751.9436\\
182.1431	748.5136\\
186.8142	744.5279\\
191.3665	740.5561\\
195.4233	737.1608\\
199.4816	733.7724\\
203.5525	730.3899\\
207.8837	727.0125\\
212.3148	723.6395\\
216.6083	720.2703\\
221.1967	716.9043\\
225.8931	713.5413\\
230.6534	710.1809\\
235.6182	706.8227\\
240.4314	703.4666\\
245.5151	700.1123\\
250.7014	696.7596\\
255.891	693.4085\\
261.4111	690.0586\\
266.1944	687.268\\
271.0055	684.5844\\
275.7767	681.9408\\
280.7858	679.3113\\
285.9821	676.6947\\
291.2699	674.0903\\
296.6583	671.4971\\
302.1246	668.9146\\
307.6833	666.342\\
313.2943	663.7786\\
318.883	661.224\\
324.4928	658.6775\\
330.2626	656.1386\\
336.0659	653.607\\
341.8076	651.0821\\
347.7159	648.5636\\
353.7769	646.0511\\
359.9112	643.5929\\
366.0096	641.2197\\
372.0591	638.861\\
378.2394	636.516\\
384.3744	634.1841\\
390.6078	631.8646\\
396.8736	629.58\\
403.1406	627.4044\\
409.496	625.2474\\
415.8967	623.1081\\
422.3549	620.9857\\
428.8143	618.8062\\
435.3648	616.7144\\
441.9492	614.6374\\
448.6246	612.6182\\
455.3434	610.6833\\
460.7662	609.1493\\
466.2381	607.6273\\
471.7602	606.117\\
477.3119	604.6178\\
482.9037	603.1294\\
488.6428	601.6515\\
494.3767	600.1837\\
500.1756	598.7256\\
505.9509	597.2769\\
511.7891	595.8374\\
517.6153	594.4067\\
523.5008	592.9845\\
529.4554	591.5706\\
535.3324	590.2448\\
541.253	588.9303\\
547.2127	587.6267\\
553.1303	586.3337\\
559.1405	585.0267\\
565.0955	583.7909\\
570.9185	582.605\\
576.8797	581.4314\\
582.9073	580.27\\
588.941	579.1203\\
595.0499	577.982\\
601.1621	576.8903\\
607.271	575.847\\
613.3674	574.8167\\
619.4262	573.7991\\
625.5477	572.7939\\
631.7127	571.8007\\
637.887	570.7525\\
644.1079	569.7821\\
650.3289	568.8229\\
656.6194	567.8745\\
662.9313	566.9366\\
669.2091	566.0723\\
675.4392	565.2203\\
681.7274	564.3802\\
688.0653	563.5518\\
694.3749	562.7348\\
700.781	561.9288\\
707.22	561.1337\\
713.6286	560.3491\\
720.0864	559.5749\\
726.5428	558.8106\\
733.0346	558.0562\\
739.4979	557.3659\\
745.9343	556.6868\\
752.4392	556.0187\\
758.9875	555.3614\\
765.4739	554.7146\\
772.0167	554.0781\\
778.5928	553.4517\\
785.1919	552.8469\\
791.7187	552.2884\\
798.2324	551.7278\\
804.7781	551.1904\\
811.3239	550.6636\\
817.8459	550.158\\
824.382	549.6842\\
830.9013	549.2324\\
837.4153	548.7916\\
843.9249	548.3616\\
850.4481	547.9814\\
856.9487	547.602\\
863.4838	547.2527\\
869.8917	546.9323\\
876.3366	546.6323\\
882.78	546.3436\\
889.1833	546.066\\
895.621	545.7994\\
902.0429	545.5652\\
908.42	545.3492\\
914.7949	545.1441\\
921.2458	544.9496\\
927.6966	544.7657\\
934.1383	544.5922\\
940.606	544.4288\\
947.0683	544.2756\\
953.5893	544.1322\\
960.149	543.9962\\
966.7608	543.8842\\
973.1885	543.7862\\
979.6434	543.6978\\
986.122	543.6189\\
992.597	543.5493\\
999.0447	543.4889\\
1005.5142	543.4376\\
1011.9768	543.4019\\
1018.3303	543.3729\\
1024.7402	543.3559\\
1031.0823	543.3489\\
1037.3994	543.3499\\
1043.677	543.3584\\
1049.9418	543.3706\\
1056.0434	543.3842\\
1062.0742	543.392\\
1068.1281	543.4029\\
1074.153	543.4163\\
1080.1729	543.4321\\
1086.1859	543.4504\\
1092.209	543.4711\\
1098.1919	543.4943\\
1104.2268	543.5198\\
1110.2412	543.5479\\
1116.233	543.5783\\
1122.2658	543.6112\\
1128.3368	543.6464\\
1143.2634	543.665\\
1143.2634	64.415\\
753.6889	64.415\\
747.8012	65.0373\\
741.8706	65.6521\\
735.9198	66.2596\\
729.9798	66.8596\\
724.0457	67.4521\\
718.0701	68.0371\\
712.0501	68.6939\\
705.9617	69.9963\\
699.8555	72.0911\\
694.5864	74.3266\\
689.3066	76.9412\\
683.9252	79.8522\\
678.5625	83.0569\\
673.2207	86.3194\\
667.8825	89.561\\
662.4484	92.7812\\
657.059	96.1247\\
651.7115	99.6812\\
647.2561	102.6912\\
642.6368	105.6854\\
637.2937	109.2573\\
631.9513	112.8056\\
626.6046	116.3298\\
622.1233	119.3206\\
617.681	122.5856\\
613.235	125.8335\\
608.7452	129.0638\\
604.2641	132.3473\\
599.7059	135.8963\\
595.1983	139.4299\\
590.696	143.1569\\
586.065	147.0076\\
581.546	150.8411\\
576.9735	154.7959\\
572.4565	158.9423\\
567.9039	163.0722\\
563.3608	167.253\\
558.833	171.4178\\
554.1785	175.8394\\
549.5743	180.2454\\
545.0017	184.6353\\
540.4287	189.0086\\
535.9012	193.365\\
531.323	197.7038\\
527.5668	201.4294\\
523.8863	205.1451\\
520.1725	208.8509\\
516.4953	212.5463\\
512.7606	216.2312\\
509.0697	219.9052\\
504.4914	224.4822\\
499.9069	229.0413\\
495.3157	233.5819\\
490.6559	238.1034\\
486.9523	241.9655\\
483.2199	245.8171\\
479.5161	249.6579\\
475.7673	253.4875\\
472.0632	257.3193\\
468.4131	261.1261\\
464.6843	264.9209\\
461.0365	268.7033\\
457.3656	272.473\\
453.6679	276.2297\\
449.9399	280.098\\
446.2296	284.0797\\
442.5262	288.05\\
438.8504	292.0086\\
435.2009	295.955\\
431.5969	299.8891\\
427.9703	303.9333\\
424.3202	308.1463\\
420.675	312.2933\\
417.0723	316.4297\\
413.4463	320.5552\\
409.7724	324.6694\\
406.1702	329.0155\\
402.5511	333.3533\\
398.9058	337.6826\\
395.3157	342.0031\\
391.7514	346.3144\\
388.1709	350.6163\\
384.6334	354.9085\\
381.0906	359.1906\\
377.5032	363.4622\\
373.9454	367.723\\
370.3987	371.9727\\
366.8778	376.2107\\
363.3794	380.4367\\
359.8645	384.6503\\
356.2817	388.9095\\
352.6539	393.3335\\
349.1049	397.7484\\
345.5215	402.1538\\
341.959	406.5568\\
338.4709	410.9428\\
334.9577	415.3182\\
331.422	419.6826\\
327.8775	424.0356\\
324.3344	428.3766\\
320.6806	432.8199\\
317.1723	437.369\\
313.7202	441.9105\\
310.2388	446.444\\
306.953	450.9691\\
303.6779	455.4855\\
300.3896	459.9928\\
297.1046	464.4907\\
293.8054	469.1489\\
290.4606	473.8594\\
287.0473	478.5661\\
283.6938	483.2688\\
280.3268	487.9673\\
277.0341	492.6614\\
273.7249	497.3509\\
270.3951	502.0356\\
267.1831	506.7152\\
264.0369	511.3894\\
260.8771	516.058\\
257.6353	520.7207\\
254.3881	525.3771\\
251.2749	530.0269\\
248.2588	534.6698\\
245.2618	539.3053\\
242.2728	543.9331\\
239.3188	548.5526\\
236.6116	553.1635\\
234.0062	557.7652\\
231.1581	562.412\\
228.4496	567.2196\\
225.6689	572.0266\\
222.9681	576.8331\\
220.2696	581.639\\
217.5679	586.4442\\
214.8297	591.2488\\
212.136	596.0526\\
209.4577	600.8556\\
206.8846	605.6577\\
204.3885	610.459\\
201.9019	615.2592\\
199.3438	620.0584\\
196.8466	624.8564\\
193.7683	630.8521\\
191.3137	635.6471\\
188.1568	641.6386\\
185.7264	646.4299\\
183.2964	651.2193\\
180.8412	656.0067\\
178.3588	660.7917\\
175.8233	665.5742\\
173.3585	670.3538\\
170.8815	675.1303\\
168.3544	679.9032\\
165.9499	684.6721\\
163.5833	689.4365\\
161.1708	694.1957\\
158.8121	698.949\\
156.4649	703.6957\\
154.1545	708.4345\\
151.7291	713.1643\\
149.3999	717.7848\\
147.0781	722.4904\\
144.7276	727.1811\\
142.3203	731.854\\
139.8661	736.5056\\
137.5441	741.1312\\
135.2465	745.7249\\
132.9812	750.3882\\
130.7112	755.1493\\
128.383	759.9097\\
126.1609	764.669\\
123.9502	769.4269\\
121.5918	774.1829\\
119.3631	778.9362\\
117.177	783.6853\\
114.855	788.4274\\
112.5883	793.1036\\
110.4092	797.8243\\
108.2214	802.4977\\
106.1205	807.0642\\
103.9285	811.6881\\
101.1271	817\\
98.4903	822\\
95.886	827\\
93.2077	832\\
90.4021	837\\
87.742	842\\
85.006	847\\
82.5055	852\\
79.9476	857\\
77.4019	862\\
74.7764	867\\
72.1374	872\\
69.3917	877\\
66.8094	882\\
64.2365	887\\
61.6611	892\\
59.0737	897\\
56.7049	902\\
54.2934	907\\
51.8861	912\\
49.4296	917\\
46.9335	922\\
44.5398	927\\
42.1748	932\\
39.7325	937\\
37.3765	942\\
35.0139	947\\
32.7325	952\\
30.3887	957\\
28.0384	962\\
25.6744	967\\
23.3581	972\\
21.0052	977\\
18.7032	982\\
16.4759	987\\
14.2509	992\\
11.9302	997\\
9.6655	1002\\
7.5175	1007\\
5.4522	1012\\
3.3659	1017\\
0.8109	1022\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
0.4338	1023\\
2.5857	1019\\
4.453	1015\\
6.2685	1011\\
8.016	1007\\
9.841	1003\\
11.6942	999\\
13.6018	995\\
15.4949	991\\
17.3614	987\\
19.2037	983\\
21.0903	979\\
23.056	975\\
24.987	971\\
26.9318	967\\
28.9147	963\\
30.8926	959\\
32.9309	955\\
34.9244	951\\
36.914	947\\
38.9337	943\\
40.9465	939\\
42.9446	935\\
44.9758	931\\
47.0256	927\\
49.0318	923\\
51.0923	919\\
53.1902	915\\
55.3209	911\\
57.3903	907\\
59.4836	903\\
61.5958	899\\
63.7477	895\\
65.8999	891\\
68.0713	887\\
70.2082	883\\
72.4477	879\\
74.6445	875\\
76.8298	871\\
79.0293	867\\
81.2112	863\\
83.4276	859\\
85.6631	855\\
87.8904	851\\
90.0865	847\\
92.4043	843\\
94.7141	839\\
97.0315	835\\
99.3568	831\\
101.6596	827\\
103.9067	823\\
106.1634	819\\
108.4499	815\\
110.7983	811.12\\
113.1347	807.32\\
115.4763	803.6\\
117.8205	799.92\\
120.1305	796.2\\
122.5644	792.52\\
124.9432	788.84\\
127.262	785.16\\
129.7293	781.48\\
132.2021	777.8\\
134.5376	774.12\\
136.9133	770.44\\
139.3725	766.76\\
141.8171	763.08\\
144.2556	759.52\\
146.7498	756\\
149.2456	752.48\\
151.7281	748.96\\
154.2388	745.44\\
156.7481	741.92\\
159.275	738.4\\
161.8504	734.84\\
164.4118	731.32\\
166.9084	727.8\\
169.399	724.28\\
171.9547	720.76\\
174.5116	717.24\\
176.9956	713.72\\
179.5198	710.2\\
182.0936	706.68\\
184.7032	703.16\\
187.3052	699.64\\
189.9236	696.12\\
192.4946	692.6\\
195.1604	689.08\\
197.8337	685.56\\
200.5644	682.04\\
203.2302	678.52\\
205.9605	675\\
208.7125	671.48\\
211.4913	667.96\\
214.3799	664.44\\
217.2097	660.92\\
220.0976	657.4\\
223.0152	653.88\\
225.9471	650.36\\
228.9833	646.84\\
232.0703	643.32\\
235.1479	639.8\\
238.1934	636.28\\
241.3515	632.76\\
244.5838	629.24\\
247.8457	625.72\\
251.2037	622.28\\
254.4172	618.92\\
257.6886	615.56\\
261.1449	612.2\\
264.7282	608.84\\
268.3197	605.48\\
271.9665	602.12\\
275.6572	598.76\\
279.4691	595.4\\
283.3123	592.04\\
287.1534	588.68\\
290.9746	585.32\\
294.7781	581.96\\
298.6856	578.6\\
302.653	575.24\\
306.6102	571.88\\
310.6207	568.52\\
314.5887	565.16\\
318.654	561.8\\
322.7562	558.44\\
326.8549	555.08\\
330.956	551.88\\
335.0335	548.68\\
339.0935	545.48\\
343.2015	542.28\\
347.375	539.08\\
351.5896	535.88\\
355.8285	532.68\\
360.1404	529.52\\
364.435	526.48\\
368.7237	523.44\\
373.0692	520.4\\
377.3852	517.36\\
381.7229	514.32\\
386.0598	511.24\\
390.4663	508.2\\
394.8951	505.16\\
399.316	502.12\\
403.8054	499.16\\
408.2487	496.28\\
412.6974	493.4\\
417.18	490.52\\
421.7235	487.64\\
426.2532	484.76\\
430.8383	481.88\\
435.4753	479\\
440.1003	476.12\\
444.8025	473.24\\
449.4668	470.36\\
454.1593	467.48\\
458.902	464.6\\
463.6459	461.72\\
468.4052	458.84\\
473.1983	456.08\\
477.9642	453.36\\
482.7565	450.64\\
487.5257	447.92\\
492.3602	445.16\\
497.148	442.48\\
501.8783	439.92\\
506.6649	437.36\\
511.4899	434.8\\
516.3643	432.24\\
521.267	429.68\\
526.1974	427.16\\
531.0997	424.76\\
535.9826	422.36\\
540.8327	419.96\\
545.7489	417.56\\
550.6718	415.16\\
555.5832	412.72\\
560.568	410.32\\
565.533	407.92\\
570.5314	405.52\\
575.5402	403.12\\
580.549	400.84\\
585.5234	398.6\\
590.4871	396.36\\
595.4895	394.12\\
600.4739	391.88\\
605.4817	389.64\\
610.5889	387.4\\
615.6495	385.16\\
620.7171	382.92\\
625.7969	380.68\\
630.9081	378.44\\
635.9908	376.32\\
641.0169	374.24\\
646.0675	372.16\\
651.1808	370.08\\
656.2584	368\\
661.3621	365.92\\
666.5042	363.84\\
671.6427	361.76\\
676.7202	359.84\\
681.7991	357.92\\
686.8864	355.96\\
691.9743	354.04\\
697.0468	352.12\\
702.149	350.32\\
707.2049	348.56\\
712.3245	346.8\\
717.3906	345.04\\
722.454	343.4\\
727.5072	341.8\\
732.6007	340.16\\
737.6328	338.72\\
742.6218	337.24\\
747.6584	335.8\\
752.636	334.36\\
757.6295	332.92\\
762.6286	331.56\\
767.6038	330.28\\
772.5738	329\\
777.5747	327.72\\
782.5693	326.44\\
787.5728	325.16\\
792.6732	323.88\\
797.6844	322.6\\
802.7257	321.32\\
807.7877	320.08\\
812.8848	318.88\\
817.9211	317.76\\
822.9563	316.64\\
827.985	315.52\\
832.9807	314.4\\
837.9971	313.28\\
843.0146	312.16\\
848.0498	311.16\\
853.0264	310.16\\
857.991	309.24\\
862.9089	308.44\\
867.8487	307.72\\
872.7339	307.08\\
877.6103	306.56\\
882.4254	306.16\\
888.3502	305.88\\
894.2852	305.68\\
900.182	305.48\\
906.0691	305.28\\
911.9418	305.08\\
917.806	304.88\\
923.7113	304.68\\
929.5722	304.48\\
935.4593	304.28\\
941.3502	304.08\\
947.1853	304.04\\
};




==> figures/evaluation/explanation_size_over_cum_time/explanation_size_over_cum_time_levels_13.tikz <==

\addplot[plotstyle1]
table[row sep=crcr] {%
x	y\\
3.6831	1023\\
30.596	1017\\
65.0763	1011\\
97.972	1006\\
133.7242	1001\\
171.5823	996\\
211.1856	991\\
253.5304	986\\
297.5458	981\\
344.2028	976\\
393.3753	971\\
443.9034	966\\
496.4992	961\\
551.3793	956\\
607.7914	951\\
666.4134	946\\
726.5064	941\\
787.9217	936\\
850.3882	931\\
915.098	926\\
981.0446	921\\
1049.261	916\\
1119.2852	911\\
1189.9839	906.236\\
1275.1331	901.6517\\
1363.0003	897.0675\\
1452.0344	892.4832\\
1557.6688	886.899\\
1650.5925	882.3147\\
1745.6619	877.7305\\
1841.8025	873.1462\\
1941.1885	868.562\\
2040.9619	863.9778\\
2141.706	859.3935\\
2244.1581	854.8093\\
2346.9846	850.225\\
2451.8251	845.6408\\
2540.1778	841.8206\\
2629.5805	838.0004\\
2719.349	834.1802\\
2810.7519	830.36\\
2903.0973	826.5398\\
2996.4713	822.7196\\
3089.7662	818.8993\\
3203.5666	814.3151\\
3298.6796	810.4949\\
3395.029	806.6747\\
3492.0971	802.8545\\
3589.9315	799.0343\\
3688.6557	795.2141\\
3786.8703	791.3939\\
3885.8574	787.5737\\
3985.5088	783.7535\\
4086.3435	779.9333\\
4186.31	776.1131\\
4288.0207	772.2929\\
4389.8024	768.5731\\
4491.9228	764.941\\
4595.3046	761.3332\\
4698.5635	757.7479\\
4803.018	754.1293\\
4909.2658	750.5794\\
5015.621	747.0473\\
5122.7169	743.5318\\
5230.1705	740.0315\\
5338.2682	736.5453\\
5447.3438	733.0722\\
5556.567	729.6112\\
5667.4327	726.1615\\
5778.8411	722.7224\\
5890.8616	719.293\\
6003.1199	715.8727\\
6116.5335	712.4608\\
6230.4722	709.057\\
6344.7689	705.6605\\
6460.4211	702.271\\
6577.0266	698.888\\
6694.5823	695.5111\\
6812.4898	692.1399\\
6931.5169	688.7741\\
7075.2541	684.8635\\
7195.3055	681.6734\\
7316.2416	678.5014\\
7438.4053	675.3067\\
7560.9481	672.1652\\
7684.6214	669.0391\\
7807.7068	665.9274\\
7932.235	662.8294\\
8058.4406	659.7444\\
8184.5309	656.6717\\
8312.016	653.6106\\
8439.3786	650.5605\\
8567.1024	647.5209\\
8694.9262	644.4912\\
8824.2294	641.4709\\
8980.8317	637.8583\\
9138.2454	634.2579\\
9270.4149	631.2662\\
9429.1976	627.6861\\
9562.6047	624.7105\\
9696.8397	621.7418\\
9831.7682	618.7794\\
9967.0416	615.8232\\
10102.9196	612.8729\\
10239.6906	609.9282\\
10375.9655	606.9888\\
10513.5727	604.0545\\
10651.8716	601.1252\\
10791.2577	598.3909\\
10931.3296	595.7569\\
11071.8364	593.1124\\
11212.6284	590.5166\\
11353.597	587.9398\\
11495.2467	585.3811\\
11638.7797	582.8398\\
11810.5711	579.8123\\
11955.0529	577.307\\
12100.6076	574.817\\
12244.7141	572.3418\\
12391.6256	569.8808\\
12538.8666	567.4333\\
12686.6721	564.999\\
12834.0848	562.5773\\
12983.4523	560.2163\\
13133.4936	557.9446\\
13284.0231	555.6903\\
13434.2551	553.4528\\
13586.1781	551.2315\\
13737.55	549.0259\\
13890.5449	546.8353\\
14043.4388	544.7055\\
14195.6878	542.6384\\
14349.3909	540.6134\\
14504.1187	538.6067\\
14659.5165	536.6176\\
14814.4047	534.6456\\
14939.9732	533.0799\\
15065.5245	531.5244\\
15191.3835	529.9789\\
15316.8526	528.4431\\
15443.9062	526.9168\\
15570.2897	525.3996\\
15730.345	523.5157\\
15858.8311	522.0184\\
15986.9572	520.5295\\
16115.9058	519.0488\\
16245.3478	517.5761\\
16375.0578	516.1111\\
16505.3368	514.6537\\
16636.7429	513.2037\\
16766.7883	511.7609\\
16897.7909	510.325\\
17029.3516	508.896\\
17260.7859	506.4111\\
17394.0404	504.9999\\
17528.6503	503.5949\\
17662.4758	502.1959\\
17796.8521	500.8028\\
17931.5138	499.4154\\
18067.3581	498.0528\\
18203.2539	496.7552\\
18338.8002	495.5233\\
18475.0122	494.3776\\
18612.0834	493.2627\\
18783.9182	491.8857\\
18921.1067	490.797\\
19094.0942	489.452\\
19233.1762	488.3883\\
19373.1889	487.3353\\
19512.1618	486.2929\\
19652.2752	485.2607\\
19792.1267	484.2386\\
19932.3523	483.2264\\
20073.5744	482.2238\\
20215.2879	481.2307\\
20357.5865	480.2468\\
20499.2138	479.3047\\
20641.8106	478.4055\\
20820.2002	477.3278\\
20962.9907	476.5637\\
21106.4328	475.828\\
21249.9832	475.1048\\
21430.7281	474.2178\\
21576.0943	473.5216\\
21721.7944	472.8371\\
21868.1009	472.1642\\
22050.099	471.3389\\
22232.2858	470.5577\\
22378.9906	470.0439\\
22525.0982	469.5687\\
22671.8601	469.1195\\
22819.2112	468.6825\\
22965.8893	468.2575\\
23114.4384	467.8444\\
23298.426	467.3738\\
23446.0329	467.0316\\
23593.9937	466.7009\\
23742.14	466.3815\\
23891.1013	466.1125\\
24038.9438	465.8819\\
24187.5343	465.7068\\
24336.684	465.5314\\
24484.6041	465.3903\\
24671.5377	465.2452\\
24857.1883	465.1463\\
25005.4786	465.0745\\
25154.9635	465.0199\\
25304.382	464.9811\\
25453.0454	464.9471\\
25601.7449	464.9177\\
25751.3906	464.9055\\
25900.8562	464.8957\\
26051.2167	464.8885\\
26237.9919	464.8885\\
26237.9919	-3.6885\\
20639.5681	-3.6885\\
20508.1459	-3.2979\\
20376.9559	-2.9113\\
20246.2668	-2.2993\\
20114.839	-1.5411\\
19982.3184	-0.7903\\
19824.2374	0.4723\\
19692.9015	1.5754\\
19560.573	2.9597\\
19429.6631	4.5486\\
19272.3184	6.7669\\
19141.3439	8.753\\
19010.1818	11.2185\\
18853.5163	14.5752\\
18722.5768	17.3529\\
18591.8632	20.177\\
18461.1213	23.2625\\
18329.5883	26.3294\\
18198.5812	29.3775\\
18068.0569	32.4726\\
17937.3471	35.6823\\
17806.1352	39.5411\\
17675.3308	43.5158\\
17570.6015	46.6829\\
17466.2614	49.8384\\
17362.0712	52.9822\\
17232.3111	56.8952\\
17127.8261	60.012\\
16997.1307	63.8904\\
16893.3146	67.1074\\
16789.4745	70.6345\\
16685.6578	74.2153\\
16556.2017	78.8681\\
16452.1099	82.6819\\
16348.6698	86.4864\\
16245.3738	90.2815\\
16142.4662	94.0668\\
16039.2271	97.8422\\
15910.6465	102.5472\\
15807.7601	106.2995\\
15704.4971	110.0412\\
15601.8912	113.7721\\
15499.4975	117.4919\\
15397.4614	121.2004\\
15295.4494	124.8973\\
15193.603	128.5824\\
15091.7363	132.3167\\
14990.2232	136.2848\\
14888.4848	140.4272\\
14786.57	144.7446\\
14685.0108	149.1172\\
14583.4962	153.4841\\
14482.0587	157.8451\\
14380.2062	162.2001\\
14279.0965	166.5489\\
14177.34	170.8914\\
14076.6798	175.2274\\
13975.9589	179.5566\\
13876.3819	183.8791\\
13776.4499	188.1945\\
13677.0252	192.5026\\
13577.4019	196.8034\\
13477.997	201.0965\\
13378.9806	205.3818\\
13279.7503	209.659\\
13181.3115	213.9281\\
13082.2928	218.1886\\
12984.031	222.4404\\
12886.0997	226.6832\\
12788.306	230.9169\\
12690.6113	235.1411\\
12592.7582	239.3556\\
12495.3554	243.5601\\
12397.8096	247.7544\\
12300.7177	251.9381\\
12203.2844	256.111\\
12107.0786	260.2728\\
12010.3918	264.4231\\
11913.5606	268.5616\\
11816.2398	272.7446\\
11719.5504	276.9168\\
11623.5936	281.2502\\
11527.5857	285.5742\\
11431.8609	289.8885\\
11335.5906	294.1927\\
11240.4214	298.4867\\
11145.3753	302.77\\
11050.119	307.0425\\
10955.5286	311.3037\\
10860.5141	315.6656\\
10766.1526	320.1312\\
10672.1849	324.5888\\
10577.671	329.0383\\
10483.7899	333.4792\\
10390.0885	337.9115\\
10273.0882	343.4392\\
10178.9683	347.8508\\
10086.2252	352.2527\\
9992.3641	356.6447\\
9899.5241	361.0264\\
9807.3583	365.3975\\
9691.5057	370.8458\\
9598.8239	375.1917\\
9506.3094	379.5257\\
9414.7318	383.8476\\
9322.3075	388.157\\
9231.1453	392.5052\\
9139.4299	396.7895\\
9048.8793	401.3293\\
8958.143	406.0255\\
8866.8474	410.7185\\
8775.6843	415.4082\\
8686.157	420.0946\\
8596.951	424.7775\\
8506.5002	429.4568\\
8417.0475	434.1323\\
8328.2796	438.8039\\
8240.1056	443.4715\\
8151.4169	448.1349\\
8062.8446	452.7939\\
7974.4388	457.4483\\
7886.2568	462.0981\\
7798.4723	466.7429\\
7711.8132	471.3826\\
7624.5127	476.0169\\
7538.3217	480.6457\\
7451.34	485.2688\\
7364.7688	489.8858\\
7279.1679	494.4965\\
7192.5114	499.1007\\
7106.6746	503.6981\\
7020.481	508.2883\\
6935.4266	512.8711\\
6850.2848	517.4461\\
6765.0934	522.013\\
6658.3718	527.7096\\
6574.6305	532.2569\\
6491.7956	536.7948\\
6408.7573	541.3229\\
6325.2128	545.8826\\
6241.629	550.3919\\
6159.447	554.89\\
6076.8643	559.3765\\
5995.539	563.9012\\
5913.5718	568.5202\\
5832.0353	573.1863\\
5751.5313	577.8489\\
5670.5768	582.5079\\
5589.9411	587.163\\
5510.5878	591.814\\
5431.381	596.4608\\
5352.6813	601.103\\
5274.0849	605.7405\\
5195.5397	610.3731\\
5117.9178	615.0003\\
5040.6134	619.6219\\
4962.3142	624.2376\\
4885.4902	628.8471\\
4808.2551	633.45\\
4732.7882	638.0458\\
4656.9251	642.6342\\
4581.9189	647.2147\\
4506.7176	651.7869\\
4432.032	656.3501\\
4357.5924	660.9039\\
4283.9133	665.4476\\
4210.5639	669.9806\\
4138.115	674.5022\\
4063.9944	679.0116\\
3990.9935	683.5406\\
3917.6058	688.0271\\
3845.1458	692.499\\
3772.2229	696.9554\\
3699.1782	701.3952\\
3626.3796	706.0191\\
3554.4172	710.6429\\
3481.5061	715.2667\\
3408.1932	719.8906\\
3336.8033	724.5144\\
3265.6218	729.1382\\
3194.8444	733.7621\\
3123.7305	738.3859\\
3052.4216	743.0098\\
2982.4403	747.6336\\
2912.5531	752.2574\\
2844.5034	756.8813\\
2776.5804	761.5051\\
2708.8947	766.1289\\
2641.4615	770.7528\\
2575.0439	775.3766\\
2509.9259	780.0004\\
2444.7499	784.6243\\
2380.5684	789.2481\\
2317.041	793.872\\
2253.8039	798.4958\\
2191.6666	803.1196\\
2130.4628	807.7435\\
2070.027	812.3673\\
2010.4882	816.9911\\
1951.0932	821.615\\
1892.2609	826.2388\\
1833.7242	830.8627\\
1776.1246	835.4865\\
1705.1587	841.2663\\
1635.4022	847.0461\\
1566.3951	852.8259\\
1499.3184	858.6057\\
1433.4088	864.3855\\
1369.252	870.1653\\
1305.4747	875.9451\\
1242.8188	881.5689\\
1181.7329	887.3487\\
1121.6628	893.1285\\
1061.9968	898.9083\\
1003.2916	904.6881\\
945.6314	910\\
888.8252	915\\
833.2738	920\\
779.164	925\\
726.3778	930\\
674.2291	935\\
624.0677	940\\
574.4643	945\\
526.9495	950\\
479.8236	955\\
434.6117	960\\
390.757	965\\
347.9246	970\\
306.5204	975\\
265.937	980\\
227.1487	985\\
190.6511	990\\
155.4626	995\\
121.9527	1000\\
90.7373	1005\\
56.8588	1011\\
27.6944	1017\\
2.7478	1023\\
}--cycle;
\addplot [plotstyle2]
  table[row sep=crcr]{%
3.2154	1023\\
19.4917	1019\\
38.9995	1015\\
60.9675	1011\\
85.0205	1007\\
110.9429	1003\\
138.4729	999\\
167.4827	995\\
197.3535	991\\
228.6271	987\\
261.0911	983\\
294.9591	979\\
330.1946	975\\
366.4833	971\\
403.6623	967\\
441.7549	963\\
480.8223	959\\
521.1368	955\\
562.5753	951\\
604.8013	947\\
648.1291	943\\
692.4784	939\\
737.4691	935\\
783.08	931\\
830.0342	927\\
877.6316	923\\
926.1998	919\\
975.9479	915\\
1026.6573	911\\
1077.8538	907\\
1129.3013	903.16\\
1181.8211	899.32\\
1235.0097	895.48\\
1288.6058	891.64\\
1342.6196	887.8\\
1397.5889	883.92\\
1453.2177	880.08\\
1509.9222	876.24\\
1567.1976	872.4\\
1625.3379	868.56\\
1684.0453	864.72\\
1744.0767	860.88\\
1804.6622	857.04\\
1865.9679	853.2\\
1928.0419	849.36\\
1990.3576	845.52\\
2053.455	841.68\\
2117.2758	837.84\\
2181.317	834\\
2245.9805	830.16\\
2311.2445	826.32\\
2377.3327	822.48\\
2443.9889	818.64\\
2511.5421	814.8\\
2579.844	810.96\\
2648.7669	807.12\\
2718.2296	803.28\\
2788.0753	799.44\\
2858.3716	795.6\\
2929.7279	791.76\\
3001.6171	787.92\\
3073.8464	784.08\\
3146.4492	780.24\\
3219.6913	776.4\\
3293.8809	772.56\\
3368.4372	768.72\\
3443.5337	764.88\\
3518.2211	761.04\\
3593.5153	757.2\\
3669.0456	753.36\\
3745.3692	749.52\\
3822.2207	745.68\\
3898.4877	741.84\\
3975.3938	738\\
4052.5276	734.24\\
4130.147	730.56\\
4207.3244	726.88\\
4285.0442	723.2\\
4363.0287	719.52\\
4441.5341	715.8\\
4520.621	712.12\\
4599.6059	708.44\\
4678.7927	704.76\\
4758.6591	701.08\\
4838.996	697.4\\
4919.7083	693.72\\
5000.5279	690.04\\
5082.0713	686.36\\
5163.6419	682.68\\
5246.2003	679\\
5329.1577	675.32\\
5412.6904	671.64\\
5496.418	667.96\\
5579.9296	664.28\\
5664.4513	660.6\\
5749.314	656.92\\
5834.0201	653.24\\
5919.3368	649.56\\
6005.4035	645.88\\
6092.0168	642.2\\
6179.1565	638.52\\
6266.7657	634.84\\
6354.4664	631.16\\
6443.1814	627.48\\
6531.5216	623.88\\
6620.9269	620.36\\
6709.7703	616.84\\
6799.7207	613.32\\
6890.2752	609.76\\
6981.0692	606.24\\
7071.7613	602.72\\
7162.7729	599.2\\
7254.2229	595.68\\
7346.9488	592.16\\
7439.4992	588.64\\
7533.0367	585.12\\
7625.9111	581.6\\
7720.0462	578.08\\
7813.9029	574.56\\
7908.1218	571.04\\
8002.4006	567.52\\
8096.9617	564\\
8192.0168	560.48\\
8287.4207	556.96\\
8383.5287	553.44\\
8479.3476	549.92\\
8576.0631	546.4\\
8673.2564	542.88\\
8770.4772	539.36\\
8868.0856	535.84\\
8966.0517	532.32\\
9064.0321	528.8\\
9162.7697	525.28\\
9261.582	521.76\\
9361.123	518.24\\
9460.1495	514.72\\
9559.7652	511.2\\
9660.0944	507.68\\
9760.9763	504.16\\
9861.6755	500.64\\
9962.6453	497.32\\
10064.3888	494.12\\
10166.2605	490.88\\
10268.8243	487.68\\
10371.1378	484.48\\
10473.6851	481.28\\
10576.6451	478.08\\
10680.1025	474.88\\
10783.3422	471.68\\
10887.0192	468.48\\
10991.693	465.28\\
11096.2429	462.08\\
11201.317	458.88\\
11305.6856	455.68\\
11411.4648	452.48\\
11517.3461	449.28\\
11623.2481	446.08\\
11729.2047	442.88\\
11835.4914	439.68\\
11942.623	436.56\\
12049.9744	433.48\\
12157.5667	430.44\\
12265.1796	427.4\\
12373.0075	424.36\\
12481.8039	421.32\\
12590.5055	418.28\\
12699.0432	415.24\\
12808.4154	412.2\\
12917.6695	409.24\\
13027.2308	406.32\\
13136.9965	403.44\\
13247.0757	400.56\\
13357.1343	397.68\\
13467.7965	394.8\\
13578.6591	391.92\\
13689.6489	389.04\\
13801.2329	386.16\\
13913.3315	383.28\\
14024.8485	380.4\\
14136.8069	377.52\\
14249.1739	374.64\\
14361.9114	371.76\\
14475.2143	368.88\\
14589.1535	366\\
14702.8341	363.12\\
14816.9268	360.24\\
14931.2833	357.36\\
15046.0645	354.48\\
15161.3816	351.6\\
15276.4408	348.72\\
15391.7957	345.84\\
15507.8503	342.96\\
15623.7395	340.08\\
15740.7809	337.2\\
15857.8291	334.32\\
15975.8968	331.44\\
16093.5514	328.56\\
16211.3039	325.68\\
16329.1968	322.8\\
16448.0157	319.96\\
16566.8898	317.2\\
16685.645	314.56\\
16804.549	312.08\\
16923.9938	309.68\\
17043.5439	307.28\\
17163.3512	304.88\\
17283.4225	302.48\\
17403.5564	300.08\\
17525.2568	297.68\\
17646.4386	295.28\\
17767.4642	292.88\\
17889.1779	290.48\\
18010.5277	288.08\\
18131.8904	285.68\\
18254.5724	283.28\\
18377.4463	280.88\\
18500.3713	278.48\\
18623.4593	276.2\\
18746.3673	273.96\\
18869.8355	271.8\\
18993.1833	269.84\\
19117.1295	267.92\\
19241.1472	266\\
19365.4893	264.08\\
19490.0659	262.16\\
19615.125	260.24\\
19740.2262	258.32\\
19866.0377	256.4\\
19991.0664	254.48\\
20116.3231	252.68\\
20241.5972	251.2\\
20367.158	249.72\\
20493.0829	248.28\\
20618.9622	246.84\\
20745.1524	245.4\\
20871.5264	243.96\\
20997.438	242.64\\
21123.6937	241.36\\
21249.959	240.08\\
21376.1609	238.8\\
21503.107	237.68\\
21629.2856	236.68\\
21756.4617	235.88\\
21883.1735	235.04\\
22009.2432	234.32\\
22137.2654	233.68\\
22264.0849	233.16\\
22390.9082	232.68\\
22518.2021	232.24\\
22645.4546	231.88\\
22773.0597	231.56\\
22899.7584	231.24\\
23026.8669	231\\
23154.1223	230.84\\
23281.4702	230.68\\
23408.5429	230.6\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
1.7291	1023\\
7.0511	1020\\
12.3462	1017\\
17.7025	1014.236\\
23.0511	1011.7079\\
28.4353	1009.4158\\
33.779	1007.1236\\
39.0868	1004.8315\\
44.5179	1002.5394\\
49.8916	1000.2473\\
55.4011	997.9551\\
60.9885	995.663\\
66.5345	993.3709\\
72.0418	991.0788\\
77.7261	988.8622\\
83.3876	986.6654\\
88.9455	984.5481\\
94.5684	982.385\\
100.2627	980.2301\\
105.9509	978.1676\\
113.3227	975.4433\\
120.9563	972.7418\\
126.6024	970.6187\\
134.3274	967.9393\\
141.959	965.2722\\
149.5971	962.615\\
157.3338	959.9658\\
165.0866	957.3233\\
172.8416	954.6862\\
180.7344	952.0833\\
188.5733	949.5485\\
196.4858	947.0246\\
204.2954	944.6169\\
212.1531	942.3269\\
220.1259	940.0776\\
228.1675	937.8905\\
236.0369	935.7644\\
244.0199	933.6064\\
251.8846	931.5048\\
259.7722	929.5336\\
267.9272	927.5519\\
275.9238	925.6392\\
283.9592	923.7522\\
291.8914	921.8594\\
299.9811	919.96\\
307.9896	918.2147\\
315.9921	916.3508\\
324.02	914.6831\\
332.1721	912.9783\\
340.2326	911.355\\
348.2649	909.6233\\
356.4808	907.9457\\
364.6156	906.3063\\
372.8815	904.7474\\
381.2311	903.2027\\
389.4366	901.6711\\
397.7824	900.1513\\
406.0355	898.5475\\
414.4358	897.068\\
424.8646	895.2482\\
435.1841	893.4434\\
445.5094	891.7396\\
455.9612	889.9837\\
466.2963	888.407\\
476.6781	886.89\\
487.2823	885.4326\\
497.6354	883.9774\\
507.9413	882.5993\\
518.4183	881.1971\\
528.8965	879.8176\\
539.3705	878.5439\\
549.6586	877.2613\\
560.2949	876.054\\
570.835	874.9777\\
581.4068	873.9497\\
591.6359	872.9624\\
601.9192	871.9758\\
612.3227	871.1378\\
622.8402	870.3372\\
633.458	869.4692\\
643.666	868.7096\\
654.0152	868.0161\\
664.5872	867.3502\\
675.0519	866.7303\\
685.2394	866.1321\\
695.7952	865.614\\
706.3934	864.9981\\
717.0153	864.5071\\
727.5505	864.0872\\
737.9924	863.7087\\
748.5649	863.3292\\
758.8579	863.0301\\
769.4084	862.6773\\
779.8776	862.4383\\
790.4908	862.2082\\
801.1847	861.9666\\
811.6431	861.7998\\
822.0156	861.6476\\
832.3875	861.5551\\
842.8928	861.3719\\
855.2513	861.3421\\
867.5437	861.3295\\
879.6654	861.3283\\
890.1699	861.3292\\
900.5226	861.3423\\
912.7966	861.4283\\
925.2107	861.5135\\
937.3779	861.5796\\
949.6852	861.6738\\
960.0887	861.7986\\
972.3101	861.9471\\
982.6587	862.0881\\
994.8279	862.2682\\
1005.2611	862.373\\
1017.5014	862.48\\
1029.7017	862.6645\\
1041.9509	862.8371\\
1054.2658	863.0263\\
1064.8004	863.1978\\
1076.6786	863.3643\\
1088.6918	863.5259\\
1100.8523	863.6718\\
1112.8909	863.8399\\
1125.3036	864.0388\\
1137.4342	864.1934\\
1149.5679	864.3603\\
1161.9786	864.487\\
1174.0666	864.5839\\
1186.3399	864.7748\\
1198.3718	864.9823\\
1210.4238	865.1973\\
1222.4271	865.4112\\
1234.6637	865.5445\\
1246.9136	865.7643\\
1259.2157	865.9995\\
1271.1587	866.2428\\
1283.105	866.4864\\
1295.1584	866.7442\\
1307.0314	867.0057\\
1319.2937	867.2771\\
1331.3702	867.5557\\
1343.2683	867.8335\\
1355.4789	868.1259\\
1367.4914	868.4251\\
1379.7731	868.7312\\
1391.939	869.044\\
1402.2308	869.3098\\
1414.2459	869.6348\\
1426.271	869.9663\\
1438.4133	870.3044\\
1449.0518	870.5874\\
1461.2442	870.9256\\
1471.5838	871.2259\\
1483.9197	871.5865\\
1496.2815	871.9533\\
1506.7993	872.2636\\
1517.0762	872.5782\\
1528.9845	872.8969\\
1540.9465	873.1548\\
1563.264	873.2745\\
1575.4091	873.2319\\
1591.7417	873.2837\\
1603.8254	873.3161\\
1622.1448	873.4475\\
1660.1528	873.5134\\
1706.9428	873.4846\\
1817.6345	873.5507\\
1833.7814	873.5328\\
1845.4652	873.4863\\
1921.8711	873.4863\\
2071.5046	873.4895\\
2071.5046	535.7905\\
1670.5703	535.7905\\
1602.5016	535.8737\\
1580.0722	535.9872\\
1484.6211	536.0493\\
1444.6968	536.1954\\
1411.696	536.2466\\
1399.5285	536.5383\\
1385.4475	536.7309\\
1373.5556	537.1048\\
1363.1566	537.3133\\
1347.3372	537.3655\\
1336.8254	537.8699\\
1326.0968	538.4472\\
1315.4014	539.3081\\
1304.8182	540.1631\\
1294.3287	541.0119\\
1283.858	541.8546\\
1273.3169	542.7756\\
1262.9845	543.6748\\
1252.8364	544.5756\\
1242.3953	545.3937\\
1231.9667	546.2052\\
1221.9028	547.0102\\
1211.8163	547.8086\\
1201.2719	548.6003\\
1190.994	549.3852\\
1180.6527	550.1633\\
1170.3944	550.9345\\
1160.1901	551.7712\\
1149.7709	552.5286\\
1139.1374	553.3412\\
1128.7152	554.3393\\
1118.1427	555.1489\\
1107.8988	555.8783\\
1097.3235	556.6003\\
1086.8534	557.3944\\
1076.5445	558.1729\\
1065.846	559.105\\
1054.9617	559.7976\\
1044.5035	560.5714\\
1034.031	561.3375\\
1023.4786	562.0071\\
1012.4958	562.6627\\
1001.9094	563.3481\\
991.2678	563.9936\\
980.9487	564.7869\\
970.5478	565.7846\\
960.1572	566.7615\\
949.7679	567.5432\\
939.1897	568.5155\\
928.2641	569.4803\\
917.8716	570.6464\\
907.1811	571.9365\\
898.1593	573.2073\\
887.3599	574.6005\\
876.8651	575.9741\\
867.93	577.3652\\
859.0302	578.7119\\
850.4334	580.2929\\
841.6779	581.7686\\
832.9754	583.269\\
824.1956	584.6954\\
815.7247	586.1053\\
806.8681	587.9476\\
797.9759	589.7913\\
790.7548	591.6014\\
781.9589	593.1438\\
774.948	595.1385\\
766.2472	597.3234\\
757.376	599.4628\\
750.3197	601.2979\\
743.4202	603.2022\\
736.2381	605.1665\\
729.3229	607.307\\
722.4761	609.5524\\
715.417	611.9889\\
708.7334	614.2103\\
701.8358	616.8866\\
694.7644	619.5133\\
689.4656	621.6787\\
682.6092	624.379\\
677.3051	626.5506\\
671.9134	628.9456\\
666.8365	631.1013\\
661.7848	633.3908\\
656.5746	635.7229\\
651.1909	638.0647\\
645.8846	640.4633\\
640.7106	642.7143\\
635.4845	645.0129\\
630.1316	647.3499\\
624.633	649.6982\\
619.3187	652.178\\
614.0684	654.5674\\
608.7014	656.9079\\
603.3497	659.4232\\
598.2106	661.9289\\
592.8829	664.4514\\
587.7509	667.0816\\
582.533	669.5839\\
577.2093	672.1953\\
571.9166	674.7966\\
566.6936	677.3285\\
561.0714	680.0247\\
555.5704	682.7828\\
550.3048	685.4014\\
544.8578	688.0199\\
539.4715	690.5012\\
534.0374	693.1523\\
528.693	695.9976\\
523.5107	698.7727\\
517.8797	701.5957\\
512.623	704.2805\\
506.9688	707.0938\\
501.3635	710.026\\
495.9442	713.115\\
490.4868	716.0287\\
485.2157	718.9883\\
479.829	722.0062\\
474.4099	725.0624\\
468.9586	727.9951\\
463.5405	731.0781\\
458.0212	734.2273\\
452.6479	737.2639\\
447.1186	740.3426\\
441.8195	743.4676\\
436.3862	746.5279\\
430.981	749.6345\\
425.7587	752.7237\\
420.3895	755.753\\
414.8585	758.8304\\
409.4584	762.0016\\
404.1759	765.2418\\
398.8405	768.4748\\
393.2952	771.7566\\
388.0627	775.151\\
382.6891	778.5405\\
377.3617	781.8654\\
372.0672	785.2435\\
366.6669	788.6613\\
363.0072	790.9469\\
359.352	793.2298\\
353.9939	796.6489\\
348.7336	800.0613\\
343.3587	803.4666\\
338.0971	806.8643\\
332.6461	810.2537\\
327.3595	813.649\\
322.0827	817.0217\\
316.483	820.3768\\
311.1498	823.765\\
305.9641	827.1095\\
300.5472	830.4614\\
295.2735	833.7823\\
290.1458	837.0892\\
284.8748	840.4286\\
279.4238	843.7309\\
274.0824	847.0468\\
268.6803	850.3806\\
265.1138	852.6781\\
259.8609	855.9626\\
254.5413	859.3208\\
249.2032	862.6889\\
243.8925	866.0794\\
238.4792	869.4168\\
233.1764	872.7352\\
227.6867	876.0502\\
224.0972	878.3536\\
218.5233	881.6756\\
213.2774	884.9781\\
207.9175	888.3664\\
202.7186	891.6836\\
197.3475	895.0331\\
191.8877	898.3597\\
186.5147	901.7437\\
181.2047	905.119\\
177.7896	907.4424\\
172.4692	910.7514\\
168.9589	913.1167\\
165.256	915.4306\\
161.6865	917.7938\\
158.2427	920.1559\\
154.6874	922.5167\\
151.1817	924.8762\\
147.6432	927.2342\\
144.1343	929.5905\\
140.5612	931.945\\
137.1925	934.2975\\
133.6611	936.6478\\
130.0774	938.9957\\
126.6161	941.3407\\
123.1378	943.6828\\
119.554	946.0213\\
115.9619	948.3307\\
112.4852	950.6647\\
109.0351	952.994\\
105.579	955.318\\
101.9778	957.636\\
98.3063	959.947\\
94.8299	962.2499\\
91.2392	964.5488\\
87.7252	966.8465\\
82.5639	970.2698\\
77.1996	973.6607\\
72.1197	977.0934\\
66.8724	980.4772\\
63.2224	982.7891\\
59.7127	985.101\\
56.2826	987.4129\\
52.8196	989.7249\\
49.2311	992.0368\\
45.7728	994.3487\\
42.4649	996.6606\\
38.9303	998.9725\\
35.4425	1001.2844\\
31.8959	1003.5964\\
28.4583	1005.9083\\
24.9386	1008.2202\\
21.5419	1010.5321\\
18.0956	1012.844\\
12.9716	1016\\
7.7951	1019\\
2.7182	1022\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
1.4929	1023\\
4.8129	1021\\
8.3053	1019\\
11.8025	1017\\
15.3293	1015.04\\
18.756	1013.04\\
22.2965	1011.12\\
25.7593	1009.2\\
29.3281	1007.28\\
32.8374	1005.36\\
36.4045	1003.44\\
39.9148	1001.52\\
43.4914	999.6\\
46.9404	997.68\\
50.4538	995.76\\
54.1103	993.84\\
57.6817	991.92\\
61.2696	990\\
64.8784	988.08\\
68.5184	986.16\\
72.1972	984.28\\
75.7498	982.4\\
79.3509	980.52\\
82.9897	978.68\\
86.6366	976.84\\
90.2213	975\\
93.8316	973.12\\
97.5463	971.24\\
101.2268	969.4\\
104.8436	967.56\\
108.5196	965.72\\
112.1326	963.88\\
115.7355	962.04\\
119.4056	960.2\\
123.0782	958.32\\
126.7719	956.48\\
130.4718	954.64\\
134.0952	952.8\\
137.8101	950.96\\
141.484	949.12\\
145.0791	947.28\\
148.8206	945.44\\
152.4885	943.6\\
156.2045	941.76\\
159.887	939.92\\
163.6121	938.08\\
167.264	936.24\\
171.0549	934.4\\
174.8467	932.6\\
178.5187	930.76\\
182.2886	929.04\\
186.0289	927.32\\
189.7326	925.48\\
193.4618	923.8\\
197.21	922.04\\
200.9716	920.36\\
204.7503	918.68\\
208.5187	917\\
212.2929	915.32\\
216.0426	913.68\\
219.8205	912\\
223.6403	910.36\\
227.2801	908.72\\
231.1158	907.08\\
234.9075	905.4\\
238.6971	903.76\\
242.5305	902.12\\
246.2742	900.52\\
250.0499	898.92\\
253.8291	897.32\\
257.6704	895.68\\
261.474	894.08\\
265.2326	892.48\\
269.0017	890.92\\
272.8019	889.32\\
276.4937	887.76\\
280.2858	886.12\\
284.0553	884.52\\
287.9383	882.96\\
291.7502	881.4\\
295.5499	879.88\\
299.2613	878.24\\
303.069	876.72\\
306.8078	875.2\\
310.5123	873.68\\
314.3531	872.16\\
318.1328	870.6\\
321.9184	869.08\\
325.6912	867.56\\
329.4912	866\\
333.3202	864.44\\
337.2021	862.88\\
341.0872	861.36\\
344.8094	859.84\\
348.6308	858.28\\
352.4484	856.76\\
356.4003	855.24\\
360.2053	853.72\\
364.097	852.2\\
367.897	850.68\\
371.7152	849.16\\
375.5956	847.64\\
379.4652	846.12\\
383.3504	844.6\\
387.2983	843.04\\
391.1573	841.52\\
394.9954	840.04\\
398.8561	838.56\\
402.7073	837.08\\
406.6411	835.6\\
410.3879	834.08\\
414.2396	832.6\\
420.1045	830.44\\
425.8745	828.32\\
431.6506	826.2\\
437.4826	824.08\\
443.3429	822.08\\
449.0687	820.12\\
454.9036	818.12\\
460.7911	816.12\\
466.6549	814.16\\
472.377	812.16\\
478.2277	810.2\\
484.0486	808.28\\
489.9767	806.28\\
495.8031	804.32\\
501.6532	802.44\\
507.4981	800.52\\
513.3134	798.64\\
519.0723	796.76\\
524.8902	794.96\\
530.8292	793.04\\
536.8103	791.24\\
542.7973	789.52\\
548.61	787.88\\
554.4621	786.16\\
560.1644	784.48\\
565.9706	782.76\\
571.7366	781.16\\
577.5531	779.68\\
583.3929	778.12\\
589.2053	776.56\\
595.2077	774.92\\
601.0251	773.32\\
606.819	771.84\\
612.5175	770.32\\
618.2741	768.8\\
624.0652	767.36\\
629.759	765.84\\
635.6003	764.4\\
641.2294	762.96\\
646.9704	761.52\\
652.856	760.2\\
658.5659	758.84\\
664.3991	757.4\\
670.4569	756.08\\
676.2499	754.76\\
682.101	753.48\\
689.7056	751.76\\
697.4284	750.08\\
703.2634	748.8\\
710.8099	747.12\\
718.3823	745.52\\
724.2405	744.24\\
731.8424	742.68\\
739.6041	741.24\\
747.4805	739.76\\
755.1651	738.4\\
762.6944	737.2\\
770.3326	735.88\\
777.8976	734.72\\
785.6268	733.56\\
793.2813	732.52\\
800.8588	731.52\\
810.3763	730.4\\
819.9391	729.32\\
829.4468	728.24\\
837.0787	727.24\\
846.6509	726.48\\
856.2452	725.44\\
865.8595	724.48\\
875.4117	723.64\\
884.6874	723.04\\
894.295	722.32\\
903.7661	721.6\\
913.2669	720.96\\
922.7644	720.32\\
932.2414	719.64\\
941.9641	719.08\\
951.4621	718.52\\
960.9708	718\\
970.7177	717.48\\
980.1852	717\\
989.7221	716.6\\
999.3373	716.16\\
1010.6824	715.8\\
1020.0773	715.4\\
1031.3604	715.12\\
1042.5593	714.76\\
1052.0749	714.4\\
1063.349	714.08\\
1074.716	713.84\\
1084.3217	713.64\\
1094.0264	713.4\\
1105.32	713.12\\
1116.755	712.88\\
1127.8884	712.56\\
1137.4993	712.36\\
1148.7527	712.08\\
1158.297	711.76\\
1169.6539	711.48\\
1181.104	711.2\\
1192.1615	710.96\\
1203.474	710.68\\
1214.6766	710.4\\
1225.8129	710.04\\
1235.4238	709.84\\
1246.6727	709.6\\
1257.6925	709.32\\
1268.9609	709.08\\
1280.0633	708.84\\
1291.3782	708.6\\
1302.7569	708.36\\
1313.9482	708.12\\
1324.986	707.88\\
1336.1739	707.64\\
1347.5755	707.4\\
1358.8522	707.08\\
1370.2466	706.84\\
1381.7122	706.56\\
1393.024	706.32\\
1402.6659	706.12\\
1412.3175	705.92\\
1423.6915	705.68\\
1434.9851	705.52\\
1446.355	705.36\\
1457.7907	705.32\\
1468.9425	705.24\\
1480.3311	705.12\\
1491.4255	705.04\\
1502.8776	704.96\\
1514.1824	704.92\\
1525.5089	704.88\\
1536.6631	704.88\\
1547.9791	704.88\\
1559.1832	704.84\\
1570.3624	704.84\\
1581.8468	704.84\\
1593.1353	704.84\\
1604.4938	704.8\\
1615.8216	704.8\\
1626.8223	704.8\\
1637.9276	704.8\\
1649.2933	704.8\\
1660.6862	704.8\\
1672.0113	704.8\\
1683.1259	704.8\\
1694.2202	704.8\\
1705.437	704.76\\
1716.6302	704.72\\
1727.8093	704.68\\
1738.9814	704.68\\
1750.3521	704.68\\
1761.601	704.68\\
1772.9357	704.68\\
1784.1083	704.68\\
1795.3341	704.68\\
1806.565	704.64\\
1817.8675	704.64\\
1829.1335	704.64\\
1840.3043	704.64\\
1851.4979	704.64\\
1862.8474	704.64\\
1874.0935	704.64\\
1885.5406	704.64\\
1896.8844	704.64\\
1908.1752	704.64\\
1919.7348	704.64\\
1931.1441	704.64\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
2.3265	1023\\
9.3464	1020\\
17.0191	1017\\
24.5924	1014\\
32.1864	1011\\
42.2634	1007.7079\\
52.2591	1004.4158\\
62.666	1001.3596\\
73.1243	998.3034\\
83.6495	995.2473\\
94.1861	992.1911\\
105.2154	989.1349\\
116.0526	986.0788\\
126.9466	983.0226\\
137.8477	979.9664\\
148.6901	976.9103\\
159.7589	973.9263\\
170.5508	971.0061\\
181.5495	968.0535\\
192.7327	965.2397\\
204.0716	962.4604\\
215.4778	959.6231\\
226.5681	956.8863\\
238.1445	954.1684\\
249.6238	951.3636\\
261.3788	948.6693\\
272.8338	945.9864\\
284.6086	943.3131\\
296.4062	940.648\\
307.7953	937.8689\\
319.9007	935.2139\\
331.808	932.594\\
343.609	930.0097\\
355.3177	927.466\\
367.3919	924.9289\\
379.105	922.3437\\
390.8638	919.9465\\
402.7072	917.6168\\
414.6102	915.3127\\
426.5866	913.0316\\
438.7442	910.8235\\
450.9139	908.5779\\
463.08	906.349\\
478.5123	903.6674\\
490.8271	901.4761\\
503.1179	899.2966\\
515.5044	897.1229\\
531.14	894.5401\\
546.8708	892.0314\\
562.7127	889.546\\
578.3363	887.0494\\
594.1208	884.5325\\
610.009	882.2152\\
625.8372	879.8813\\
642.0426	877.6364\\
658.3433	875.4309\\
674.2393	873.281\\
690.517	871.1021\\
706.5396	868.9109\\
722.551	866.8291\\
738.8609	864.8082\\
755.343	862.7166\\
771.663	860.7361\\
788.3403	858.6777\\
804.8556	856.6152\\
821.3521	854.7199\\
838.1738	852.8632\\
854.7284	851.0478\\
871.6972	849.2513\\
888.3283	847.3091\\
905.1834	845.5034\\
922.2157	843.7553\\
939.1538	841.9513\\
956.1899	840.2663\\
973.265	838.5968\\
990.621	836.9523\\
1007.3588	835.4269\\
1024.6206	833.8768\\
1041.7015	832.4488\\
1058.8633	830.9534\\
1075.8342	829.392\\
1093.1112	828.0211\\
1110.7947	826.6676\\
1128.1329	825.3573\\
1145.6254	824.0556\\
1162.8284	822.7879\\
1180.0219	821.6092\\
1197.723	820.4192\\
1214.7614	819.3091\\
1232.1404	818.2511\\
1249.498	817.2099\\
1266.785	816.2085\\
1284.0509	815.3074\\
1301.2265	814.3441\\
1318.4177	813.5054\\
1335.7082	812.6358\\
1353.2667	811.8424\\
1370.5583	811.157\\
1387.8977	810.3626\\
1405.5162	809.6403\\
1423.5928	808.975\\
1441.2334	808.3106\\
1459.0555	807.771\\
1476.9598	807.1901\\
1494.6272	806.7276\\
1512.2269	806.2906\\
1530.0852	805.7813\\
1547.8774	805.386\\
1565.8462	805.0349\\
1583.4841	804.6206\\
1601.1727	804.251\\
1618.6874	803.8136\\
1636.2119	803.5096\\
1653.9821	803.2716\\
1671.8708	803.0641\\
1689.8237	802.9037\\
1707.6957	802.6728\\
1725.432	802.4556\\
1743.1206	802.2777\\
1761.0832	802.1025\\
1778.8439	801.9921\\
1796.2455	801.9526\\
1813.9003	801.7449\\
1831.3676	801.7301\\
1849.1565	801.705\\
1866.991	801.6822\\
1888.3757	801.6988\\
1906.2654	801.6907\\
1924.3031	801.7241\\
1941.9734	801.7493\\
1959.5173	801.7871\\
1977.484	801.9055\\
1995.1981	801.9154\\
2012.8436	802.0296\\
2030.6903	802.1448\\
2048.6238	802.2515\\
2066.1205	802.3305\\
2083.7715	802.4439\\
2101.3219	802.554\\
2118.8864	802.7008\\
2136.4792	802.8205\\
2154.3453	802.9473\\
2172.5346	803.0174\\
2190.3145	803.1173\\
2207.6043	803.1991\\
2225.2125	803.264\\
2242.9614	803.3469\\
2260.7066	803.4416\\
2278.4204	803.536\\
2295.9104	803.6009\\
2313.7037	803.7308\\
2334.5148	803.8001\\
2352.2393	803.9083\\
2369.7693	804.022\\
2387.2537	804.1524\\
2404.8606	804.275\\
2422.2629	804.3917\\
2442.6623	804.5494\\
2460.2537	804.6856\\
2477.9198	804.8262\\
2495.8842	804.9649\\
2513.838	805.1089\\
2531.4477	805.2619\\
2552.0605	805.4512\\
2569.5284	805.6136\\
2587.6658	805.7685\\
2605.2716	805.9391\\
2622.8315	806.1147\\
2640.5806	806.2935\\
2658.4845	806.4712\\
2676.4255	806.5896\\
2693.8013	806.7802\\
2711.4477	806.9814\\
2728.8321	807.18\\
2746.6957	807.3825\\
2764.1351	807.5153\\
2781.6302	807.6826\\
2830.027	807.819\\
2899.7124	807.8617\\
2928.1431	807.8712\\
3096.6906	807.9139\\
3283.0115	807.9015\\
3395.542	807.9875\\
3441.1666	808.0307\\
3441.1666	401.8893\\
2772.5316	401.8893\\
2691.9577	402.0125\\
2536.8795	402.2585\\
2404.2608	402.3261\\
2381.9228	402.4488\\
2325.8037	402.5383\\
2296.3609	402.661\\
2277.3326	403.3614\\
2258.4841	404.1375\\
2241.5458	404.86\\
2222.5776	405.7824\\
2205.4535	406.4926\\
2188.4996	407.2888\\
2171.6169	408.1426\\
2152.2896	408.9506\\
2135.581	409.7177\\
2118.798	410.4664\\
2101.9984	411.1408\\
2083.0553	411.9198\\
2063.6378	412.7657\\
2046.9032	413.5738\\
2030.0509	414.222\\
2010.7013	414.9702\\
1991.3613	415.8645\\
1972.168	416.7638\\
1952.4893	417.4868\\
1933.3541	418.3599\\
1916.647	419.3892\\
1898.0722	420.428\\
1878.9902	421.3195\\
1861.8314	422.1731\\
1842.3409	423.008\\
1826.1312	424.0576\\
1809.4519	425.0489\\
1792.9623	426.2527\\
1776.1949	427.7716\\
1759.9929	429.1965\\
1743.3758	431.0201\\
1726.7861	432.6921\\
1710.2821	434.4685\\
1696.4535	436.7352\\
1679.9806	438.7111\\
1666.2263	440.6749\\
1652.2927	443.0026\\
1638.2705	444.9533\\
1623.9637	447.3938\\
1609.5887	449.5762\\
1595.132	452.237\\
1581.1942	454.4759\\
1567.1904	456.8778\\
1553.1675	459.255\\
1539.2578	461.4699\\
1525.2132	464.0951\\
1511.5276	466.6874\\
1497.6363	469.2079\\
1483.7786	472.1375\\
1472.5341	474.6991\\
1458.3584	477.5264\\
1444.0646	480.3505\\
1433.2312	482.8541\\
1421.7567	485.26\\
1407.8428	488.0426\\
1396.984	490.6044\\
1386.0378	493.3704\\
1375.245	496.0863\\
1364.2683	498.7189\\
1353.2039	501.4789\\
1341.8933	504.3529\\
1330.7777	507.2851\\
1319.7685	509.9672\\
1308.3765	512.7921\\
1297.1317	515.9225\\
1286.0198	518.9078\\
1274.5511	521.8324\\
1262.757	524.7427\\
1251.6209	527.7092\\
1240.5062	530.9077\\
1229.4292	534.0166\\
1218.4056	537.265\\
1207.1692	540.5824\\
1195.8982	544.0895\\
1184.6605	547.4304\\
1173.344	550.8651\\
1162.3527	554.0776\\
1151.2301	557.6692\\
1139.931	561.2445\\
1128.5917	564.8092\\
1117.4134	568.3689\\
1108.6806	571.1032\\
1097.6764	574.6381\\
1089.105	577.3552\\
1077.8152	581.0301\\
1069.0832	583.7899\\
1060.6595	586.6038\\
1052.3109	589.4729\\
1043.8702	592.2705\\
1035.6845	595.1008\\
1027.5478	598.0019\\
1019.2468	600.8176\\
1010.7048	603.749\\
1002.0835	606.6436\\
993.761	609.3844\\
985.1395	612.3893\\
976.5971	615.4402\\
968.2548	618.4842\\
960.0542	621.4606\\
951.8622	624.5389\\
943.4754	627.629\\
934.8941	630.7121\\
926.3969	633.881\\
918.191	636.9889\\
909.9168	640.1112\\
901.4432	643.1685\\
893.1674	646.2179\\
884.8691	649.4406\\
876.2304	652.5371\\
868.2928	655.6877\\
859.9111	658.8482\\
851.7044	662.1104\\
843.0933	665.4288\\
834.6789	668.7416\\
826.4613	672.0487\\
818.0479	675.3272\\
809.4479	678.6224\\
801.1075	681.9111\\
792.5396	685.2447\\
784.3865	688.5309\\
775.9928	691.8541\\
767.3532	695.116\\
758.9089	698.3727\\
750.7167	701.6779\\
742.4484	704.9768\\
734.2087	708.2108\\
726.1632	711.6138\\
717.8223	714.8934\\
709.4396	718.2856\\
701.0785	721.7223\\
692.8467	725.138\\
684.6142	728.5493\\
676.4785	731.921\\
668.1112	735.2739\\
659.7678	738.6318\\
651.7124	741.9819\\
643.5868	745.3239\\
635.4097	748.6994\\
627.1385	752.0161\\
618.9636	755.3779\\
610.7125	758.6783\\
602.5257	761.9775\\
594.3154	765.315\\
586.4349	768.6439\\
578.3029	771.9636\\
570.1578	775.2592\\
561.9484	778.6138\\
553.5732	782.0135\\
545.4224	785.296\\
537.187	788.6675\\
529.0484	792.0417\\
520.9114	795.3513\\
512.6628	798.8069\\
504.5481	802.2566\\
496.5691	805.6486\\
488.6333	809.0317\\
480.7662	812.4598\\
472.6255	815.8803\\
464.3722	819.3548\\
456.2882	822.8291\\
448.0027	826.2839\\
440.0211	829.7455\\
432.0378	833.1835\\
423.926	836.611\\
415.703	840.0453\\
407.613	843.4516\\
399.4409	846.8669\\
391.4076	850.2484\\
383.1596	853.6477\\
375.163	857.0006\\
367.288	860.4109\\
359.2342	863.7335\\
351.0464	867.1181\\
342.8443	870.4942\\
334.7184	873.8518\\
327.0151	877.254\\
319.0705	880.6509\\
311.248	884.1395\\
303.6178	887.6241\\
295.8569	891.1061\\
288.1289	894.6354\\
280.156	898.1219\\
272.2033	901.6465\\
264.4038	905.1669\\
256.556	908.6828\\
248.8671	912.1935\\
240.8746	915.6983\\
233.2113	919.1964\\
225.2291	922.6869\\
217.3489	926.1548\\
209.4856	929.6315\\
201.3817	933.0969\\
193.6912	936.5499\\
185.8356	939.9938\\
178.3004	943.4204\\
170.8845	946.8265\\
163.1771	950.2389\\
155.4411	953.674\\
147.742	957.0278\\
140.1291	960.4497\\
132.3353	963.9176\\
124.9567	967.3855\\
117.5283	970.8533\\
110.0876	974.3212\\
102.5803	977.7891\\
95.2097	981.257\\
87.6337	984.7249\\
80.0877	988.1927\\
72.4567	991.6606\\
65.0038	995.1285\\
57.7823	998.5964\\
50.4811	1002.0642\\
42.9027	1005.5321\\
35.4887	1008.6881\\
28.091	1012\\
20.7619	1015\\
13.3841	1018\\
6.0757	1021\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
2.0209	1023\\
8.9646	1020\\
13.9091	1018\\
18.9291	1016\\
23.9304	1014\\
28.8531	1012\\
36.4005	1009.08\\
43.8676	1006.12\\
51.3701	1003.24\\
58.9088	1000.36\\
66.4394	997.48\\
74.1662	994.6\\
81.8686	991.72\\
89.5554	988.84\\
97.4704	985.96\\
105.2632	983.08\\
113.0701	980.2\\
120.8483	977.32\\
128.7069	974.44\\
136.4443	971.56\\
144.4096	968.68\\
152.3317	965.84\\
160.3371	963.08\\
168.2454	960.24\\
176.217	957.44\\
184.1232	954.68\\
192.1375	951.92\\
200.305	949.16\\
208.4297	946.36\\
216.6392	943.6\\
224.8095	940.84\\
233.1866	938.04\\
241.4176	935.28\\
249.7104	932.52\\
258.0066	929.76\\
266.1721	927\\
274.5062	924.24\\
282.8426	921.48\\
291.1343	918.72\\
299.4725	915.92\\
307.8788	913.16\\
316.2279	910.44\\
324.5019	907.72\\
332.7953	905\\
341.1664	902.36\\
349.5783	899.72\\
358.0368	897.04\\
366.5475	894.44\\
375.049	891.84\\
383.5481	889.32\\
391.9162	886.72\\
400.4296	884.2\\
408.9971	881.64\\
417.533	879.12\\
426.1482	876.56\\
434.7702	874.04\\
443.503	871.48\\
452.1384	868.96\\
460.8564	866.44\\
469.4149	863.88\\
478.1719	861.36\\
486.8721	858.8\\
495.6433	856.24\\
504.3865	853.76\\
513.013	851.28\\
521.72	848.84\\
530.4597	846.4\\
539.3074	843.92\\
548.0251	841.44\\
556.8368	839.04\\
565.6539	836.6\\
574.5207	834.2\\
583.4134	831.88\\
592.3056	829.48\\
601.285	827.12\\
610.1728	824.8\\
619.102	822.48\\
627.9058	820.16\\
636.7318	817.84\\
645.759	815.56\\
654.7403	813.24\\
663.6347	810.92\\
672.5233	808.6\\
681.4651	806.28\\
690.4263	804\\
699.3144	801.72\\
708.3617	799.44\\
717.5161	797.12\\
726.484	794.84\\
735.5507	792.52\\
744.7094	790.2\\
753.7756	787.84\\
763.0253	785.56\\
772.1041	783.36\\
781.1689	781.08\\
790.3111	778.92\\
799.3927	776.72\\
808.4836	774.52\\
817.7826	772.36\\
827.1326	770.12\\
836.3574	767.92\\
845.4579	765.72\\
854.8318	763.52\\
864.1424	761.36\\
873.5586	759.2\\
882.8076	757\\
892.031	754.84\\
901.4006	752.68\\
910.7869	750.52\\
920.1563	748.4\\
929.4569	746.32\\
938.4952	744.28\\
947.7983	742.28\\
957.1286	740.2\\
966.4551	738.24\\
975.8092	736.28\\
985.1074	734.28\\
994.403	732.28\\
1003.7183	730.2\\
1013.1055	728.24\\
1022.4867	726.28\\
1031.872	724.32\\
1041.207	722.44\\
1050.6141	720.52\\
1060.0514	718.6\\
1069.6932	716.72\\
1079.0183	714.96\\
1088.4975	713.16\\
1097.8645	711.32\\
1107.3886	709.56\\
1116.7038	707.76\\
1125.9661	706\\
1135.269	704.28\\
1144.6457	702.52\\
1154.0567	700.8\\
1163.6566	699.12\\
1176.2061	696.88\\
1188.7779	694.72\\
1201.2951	692.52\\
1213.9099	690.36\\
1226.3245	688.28\\
1238.9119	686.08\\
1251.5955	684.08\\
1264.0547	682\\
1276.4935	680.12\\
1289.0227	678.12\\
1301.7431	676.04\\
1314.6487	674.08\\
1327.2434	672.2\\
1339.9554	670.28\\
1352.6075	668.6\\
1365.218	666.72\\
1378.0812	665.12\\
1390.9268	663.52\\
1403.7522	661.84\\
1416.4714	660.04\\
1429.1576	658.44\\
1442.0087	656.8\\
1454.6694	655.28\\
1467.3238	653.76\\
1479.9137	652.2\\
1492.4169	650.72\\
1504.9982	649.2\\
1517.3994	647.68\\
1529.9883	646.28\\
1542.6107	644.96\\
1558.6739	643.48\\
1571.3679	642.16\\
1584.1224	640.92\\
1596.9776	639.68\\
1612.7388	638.12\\
1625.653	636.84\\
1638.2401	635.6\\
1653.8865	634.32\\
1669.5568	632.92\\
1685.3127	631.6\\
1701.162	630.48\\
1717.0907	629.28\\
1733.0031	628.08\\
1748.9508	626.96\\
1765.1891	625.64\\
1781.114	624.56\\
1797.1029	623.36\\
1813.048	622.44\\
1828.9354	621.28\\
1844.6072	620.36\\
1860.4162	619.6\\
1876.3883	618.56\\
1891.9965	617.84\\
1907.6747	617.12\\
1923.292	616.52\\
1939.0945	615.8\\
1954.5639	615.28\\
1970.5474	614.72\\
1986.4049	614.2\\
2002.2521	613.88\\
2017.6387	613.44\\
2033.4154	613.08\\
2049.3448	612.84\\
2065.1224	612.56\\
2081.1746	612.24\\
2099.6629	611.88\\
2115.1753	611.56\\
2130.656	611.16\\
2146.4261	610.84\\
2162.1812	610.64\\
2177.9256	610.44\\
2193.5419	610.2\\
2209.2045	609.92\\
2227.7895	609.64\\
2246.5446	609.4\\
2262.4115	609.2\\
2278.3897	608.92\\
2294.1722	608.68\\
2309.9846	608.48\\
2328.4096	608.24\\
2344.1632	608.04\\
2360.2111	607.8\\
2375.9192	607.6\\
2391.7088	607.36\\
2407.4427	607.16\\
2423.492	606.88\\
2439.5133	606.6\\
2455.3117	606.4\\
2471.0462	606.16\\
2486.6253	605.96\\
2502.5899	605.76\\
2518.1299	605.56\\
2536.7573	605.32\\
2555.2321	605.24\\
2573.5347	605.24\\
2589.1554	605.2\\
2604.8934	605.2\\
2620.6085	605.2\\
2636.2666	605.2\\
2651.88	605.16\\
2667.9464	605.12\\
2684.026	605.12\\
2702.5724	605.12\\
2718.4822	605.12\\
2737.3455	605.12\\
2753.1695	605.12\\
2771.8665	605.12\\
2790.4933	605.12\\
2809.1365	605.12\\
2827.9163	605.08\\
2846.4578	605.08\\
2862.3435	605.08\\
2878.2734	605.08\\
2894.0745	605.08\\
2909.7421	605.08\\
2928.5026	605.08\\
2944.1373	605.08\\
2960.0641	605.08\\
2975.7733	605.08\\
2991.6452	605.04\\
3007.5119	605\\
3026.1353	605\\
3044.7333	605\\
3060.5802	605\\
3076.3499	605\\
3092.1556	604.96\\
3107.9017	604.96\\
3123.7829	604.96\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
3.0612	1023\\
15.6112	1019\\
28.6423	1015\\
41.8832	1011\\
55.0339	1007\\
68.5998	1003\\
82.0787	999\\
99.2683	995.1798\\
116.979	991.3596\\
134.4649	987.5394\\
152.3107	983.4832\\
170.2535	979.4271\\
188.7204	975.6069\\
207.4344	971.7867\\
226.0822	967.9664\\
244.7733	964.1462\\
264.2484	960.326\\
283.4874	956.5058\\
302.7948	952.6856\\
322.4732	949.0176\\
342.5127	945.2881\\
363.049	941.6202\\
383.6681	937.9069\\
404.1979	934.3271\\
424.8508	930.7695\\
445.3622	927.2301\\
465.8109	923.7058\\
486.7937	920.2844\\
507.9974	916.8835\\
529.2574	913.4998\\
550.652	910.0256\\
572.4349	906.6652\\
590.2405	903.7646\\
607.8945	900.8151\\
629.6969	897.2958\\
651.6496	893.7918\\
673.7227	890.6227\\
696.2866	887.4426\\
718.8124	884.318\\
741.8137	881.2559\\
764.5946	878.1713\\
787.2984	875.3369\\
809.9571	872.2615\\
832.7956	869.3076\\
856.0267	866.4247\\
879.1496	863.5684\\
902.5948	860.8565\\
925.6935	858.1697\\
949.4989	855.4332\\
973.1633	852.7133\\
997.008	850.0838\\
1020.7061	847.3939\\
1044.5242	844.7164\\
1068.7045	842.1305\\
1092.9274	839.5579\\
1117.5367	837.0476\\
1141.9318	834.4148\\
1166.1628	831.8156\\
1190.8546	829.3634\\
1215.5059	826.8349\\
1240.1714	824.2563\\
1265.1944	821.8675\\
1290.2963	819.493\\
1315.2373	817.1318\\
1340.029	814.6887\\
1365.3631	812.3504\\
1391.0671	810.0868\\
1416.4459	807.7028\\
1441.8941	805.4455\\
1467.728	803.267\\
1492.9977	801.154\\
1518.4098	799.1096\\
1543.9064	796.9704\\
1569.6102	795.0341\\
1595.0517	793.1231\\
1620.5224	791.1809\\
1646.7094	789.243\\
1672.4586	787.3627\\
1698.4067	785.4999\\
1724.7349	783.6294\\
1750.4184	781.7941\\
1776.4475	780.0164\\
1802.1767	778.2553\\
1828.7314	776.4235\\
1855.6717	774.6904\\
1882.2259	772.9281\\
1908.5594	771.1728\\
1934.9524	769.4778\\
1962.1783	767.7485\\
1988.747	766.0763\\
2015.7839	764.3644\\
2042.7123	762.7318\\
2069.6015	761.2049\\
2096.9722	759.6711\\
2124.5577	758.1543\\
2151.6937	756.6648\\
2179.1101	755.187\\
2206.1586	753.8309\\
2232.878	752.4501\\
2260.1433	751.0768\\
2287.8224	749.716\\
2315.6508	748.3674\\
2343.2592	747.0331\\
2370.8353	745.7343\\
2398.6884	744.5543\\
2426.374	743.3956\\
2454.1478	742.2325\\
2481.9628	741.1152\\
2510.0226	739.9718\\
2538.3508	738.8149\\
2566.2819	737.7526\\
2594.7178	736.6992\\
2622.742	735.695\\
2650.9812	734.7039\\
2679.7665	733.7697\\
2707.785	732.8358\\
2735.9319	731.8141\\
2764.6585	730.965\\
2793.2431	730.1098\\
2821.4808	729.3793\\
2850.1471	728.5738\\
2878.6139	727.9149\\
2907.1258	727.2269\\
2936.1032	726.4974\\
2964.215	725.8443\\
2992.6163	725.2593\\
3021.2686	724.6923\\
3049.8232	724.131\\
3078.3245	723.6702\\
3107.2767	723.1539\\
3136.3366	722.7188\\
3165.3661	722.3428\\
3193.8867	721.9931\\
3222.9697	721.6078\\
3251.931	721.2575\\
3280.5761	721.0264\\
3309.2871	720.787\\
3338.0021	720.5507\\
3366.6452	720.3887\\
3395.8973	720.2203\\
3424.7272	720.015\\
3453.3387	719.8146\\
3482.4275	719.6964\\
3511.6883	719.5926\\
3540.6648	719.524\\
3569.9884	719.4813\\
3598.8909	719.3994\\
3628.203	719.3536\\
3657.3333	719.3205\\
3686.6467	719.2792\\
3715.7231	719.3028\\
3745.0556	719.2621\\
3774.204	719.3115\\
3802.6956	719.3443\\
3832.0132	719.4007\\
3861.5099	719.4125\\
3890.4248	719.4713\\
3919.3988	719.5327\\
3948.8789	719.5897\\
3977.7713	719.6628\\
4006.6106	719.7237\\
4035.4005	719.7917\\
4064.0888	719.8597\\
4093.1905	719.9503\\
4122.1567	720.0351\\
4151.6004	720.1458\\
4180.6678	720.2607\\
4210.2783	720.3068\\
4239.0019	720.3917\\
4267.9994	720.4747\\
4297.5821	720.5124\\
4326.8401	720.6031\\
4355.6654	720.68\\
4385.016	720.7503\\
4414.0703	720.8394\\
4443.1373	720.9277\\
4471.6568	721.0244\\
4500.6417	721.125\\
4529.2654	721.2293\\
4558.4237	721.3374\\
4593.2469	721.4041\\
4634.5178	721.4722\\
4681.5103	721.4661\\
4710.3174	721.4781\\
4768.6829	721.4072\\
4827.4936	721.4305\\
5037.8012	721.4323\\
5090.6873	721.4076\\
5265.2882	721.3765\\
5353.2571	721.361\\
5353.2571	260.879\\
4263.2085	260.879\\
4129.1796	260.9435\\
4088.3277	260.9924\\
3927.6837	261.0477\\
3882.33	261.1295\\
3842.3515	261.2328\\
3811.392	261.4139\\
3780.3949	261.5449\\
3749.093	261.8533\\
3721.9865	262.1605\\
3695.1316	262.7707\\
3668.4481	263.3754\\
3641.8127	263.9747\\
3614.6388	264.6438\\
3582.8262	265.3297\\
3555.8491	266.0519\\
3524.9209	266.724\\
3498.4438	267.387\\
3471.3547	268.0883\\
3444.6742	268.906\\
3418.0338	270.1075\\
3391.7762	271.4409\\
3364.8147	272.5858\\
3337.741	273.9003\\
3311.1619	275.0257\\
3284.7464	276.1481\\
3257.9672	277.5891\\
3231.1311	278.8552\\
3204.2351	280.3687\\
3177.5868	281.8781\\
3150.7116	283.9007\\
3124.0238	285.8085\\
3097.4022	287.8481\\
3070.9567	290.5372\\
3044.0219	292.7253\\
3021.9024	294.9724\\
2998.6342	297.2068\\
2976.3978	299.7702\\
2953.8841	302.1083\\
2931.919	304.5347\\
2909.2122	307.0944\\
2886.6475	309.4893\\
2864.1728	312.1402\\
2841.2564	314.9166\\
2818.6013	317.5924\\
2796.37	320.3808\\
2773.4733	323.0155\\
2751.3774	325.946\\
2728.7698	328.6135\\
2706.5031	331.4692\\
2684.163	334.5071\\
2661.5795	337.7613\\
2639.0635	340.8692\\
2616.3833	344.2496\\
2598.1748	347.0861\\
2575.4463	350.4098\\
2552.8266	353.949\\
2534.9579	357.0828\\
2517.3367	360.141\\
2499.2927	362.9872\\
2481.3388	366.1124\\
2463.8164	369.0226\\
2445.7988	372.1041\\
2428.1034	375.3182\\
2410.315	378.5461\\
2392.1713	381.7676\\
2374.0545	385.4207\\
2355.8751	388.7548\\
2338.2137	392.1482\\
2320.3442	395.641\\
2302.6367	399.0599\\
2284.6701	402.6842\\
2266.5118	406.3244\\
2248.452	409.8567\\
2230.0661	413.6689\\
2212.3176	417.3111\\
2194.1581	421.0608\\
2176.125	424.7386\\
2158.7902	428.6445\\
2140.8907	432.6101\\
2122.7074	436.3831\\
2104.8187	440.1648\\
2087.3801	443.9784\\
2069.6246	447.8042\\
2052.2308	451.743\\
2034.5835	455.6118\\
2016.745	459.4657\\
1999.0572	463.3671\\
1981.3169	467.3454\\
1963.967	471.2864\\
1946.4486	475.4502\\
1928.59	479.5632\\
1910.8929	483.6591\\
1893.1339	487.7534\\
1875.2644	491.7192\\
1857.7015	495.7931\\
1840.0659	499.9752\\
1822.039	504.1495\\
1804.6837	508.1951\\
1787.3997	512.3753\\
1770.0594	516.6474\\
1752.2766	520.7882\\
1734.5658	525.1667\\
1721.496	528.5031\\
1703.8405	532.8702\\
1690.2434	536.1869\\
1672.772	540.6026\\
1659.7122	543.9442\\
1642.176	548.3472\\
1624.7749	552.7419\\
1607.5131	557.1614\\
1590.1103	561.5781\\
1572.792	565.9481\\
1559.7311	569.2951\\
1542.3916	573.65\\
1525.0544	577.9946\\
1507.6033	582.3283\\
1490.1476	586.6906\\
1472.5854	591.0238\\
1455.0448	595.3242\\
1437.973	599.7079\\
1420.8316	603.9849\\
1403.86	608.3391\\
1386.3176	612.6161\\
1369.3796	616.8533\\
1352.3499	621.0745\\
1335.3319	625.386\\
1318.3451	629.8504\\
1301.4315	634.2026\\
1284.5254	638.4849\\
1271.6262	641.8263\\
1254.6515	646.3145\\
1242.2229	649.739\\
1225.4468	654.1587\\
1213.0431	657.5932\\
1196.3752	662.1081\\
1183.5329	665.5309\\
1171.273	668.9913\\
1158.8407	672.4347\\
1146.1457	675.844\\
1133.6062	679.2474\\
1121.3625	682.692\\
1108.4521	686.1325\\
1095.8862	689.5687\\
1083.5146	693.0005\\
1071.1291	696.4693\\
1058.7526	699.9357\\
1046.2545	703.3566\\
1034.0624	706.7723\\
1021.7513	710.2367\\
1009.0466	713.6941\\
996.6333	717.2061\\
984.1182	720.7124\\
971.6604	724.1629\\
959.7851	727.6086\\
947.5499	731.105\\
935.3937	734.5968\\
923.2406	738.0836\\
911.253	741.5651\\
899.3195	745.0445\\
887.5815	748.5199\\
875.5435	751.9866\\
863.5547	755.4467\\
851.3091	758.9075\\
839.6543	762.3551\\
827.9845	765.8048\\
815.6603	769.2384\\
803.6291	772.6635\\
788.0223	777.2161\\
772.2203	781.7749\\
760.1956	785.1851\\
744.6852	789.7324\\
732.8819	793.154\\
717.291	797.7434\\
701.5126	802.2594\\
686.186	806.7087\\
670.7163	811.2803\\
655.3044	815.7703\\
639.8368	820.317\\
624.4447	824.7317\\
609.1595	829.2973\\
593.2311	833.8043\\
581.3662	837.2205\\
566.0128	841.671\\
550.948	846.1449\\
535.4076	850.6354\\
523.8702	854.1141\\
512.5591	857.5921\\
501.3639	861.0944\\
490.0796	864.5694\\
478.9577	868.0647\\
467.6976	871.5546\\
456.4798	875.0384\\
445.504	878.5156\\
434.2116	881.9854\\
419.6327	886.599\\
404.9637	891.199\\
390.822	895.7905\\
376.169	900.3723\\
361.4171	904.9251\\
346.9769	909.5211\\
332.6789	914.0692\\
318.282	918.6319\\
304.0004	923.2212\\
289.57	927.7323\\
275.5353	932.2663\\
261.7294	936.8901\\
247.812	941.514\\
230.5108	947.2938\\
216.7404	951.9176\\
203.0932	956.5414\\
189.4586	961.1653\\
175.6958	965.7891\\
161.9871	970.4129\\
148.2832	974.8808\\
134.8629	979.3487\\
121.5231	983.9725\\
108.1149	988.5964\\
94.7292	993.2202\\
81.6719	997.844\\
68.4852	1002\\
55.5843	1006\\
42.8136	1010\\
30.0942	1014\\
17.439	1018\\
4.7166	1022\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
2.6785	1023\\
11.6275	1020\\
21.3934	1017\\
31.0431	1014\\
40.7323	1011\\
50.4051	1008\\
60.334	1005\\
70.2029	1002\\
80.1739	999\\
90.1488	996.12\\
100.4678	993.24\\
110.7182	990.36\\
121.1617	987.48\\
131.2803	984.6\\
141.6901	981.72\\
152.0079	978.8\\
162.6059	975.92\\
173.1846	973\\
183.9305	970.12\\
194.7434	967.24\\
205.3825	964.36\\
216.13	961.48\\
226.7642	958.6\\
237.6421	955.72\\
248.7062	952.84\\
259.7616	949.96\\
270.6938	947.08\\
281.6322	944.2\\
292.5611	941.32\\
303.8449	938.56\\
315.2344	935.76\\
326.577	932.92\\
338.0793	930.04\\
349.6843	927.28\\
361.194	924.48\\
372.686	921.6\\
384.4982	918.84\\
396.1408	916.08\\
407.8364	913.28\\
419.3418	910.48\\
430.8882	907.68\\
442.2987	904.92\\
454.2391	902.16\\
466.1489	899.4\\
478.0068	896.64\\
489.979	893.88\\
502.0399	891.12\\
513.9813	888.36\\
526.008	885.56\\
538.1967	882.8\\
550.344	880\\
562.8241	877.2\\
575.3153	874.36\\
587.5391	871.68\\
599.8232	868.96\\
612.077	866.16\\
624.6269	863.48\\
637.1263	860.84\\
649.7859	858.16\\
662.3756	855.52\\
674.8165	852.92\\
687.3675	850.32\\
700.2057	847.68\\
712.7744	845.04\\
725.3903	842.44\\
737.8184	839.92\\
750.5347	837.36\\
763.3241	834.72\\
775.9645	832.12\\
788.7404	829.52\\
801.3992	826.96\\
814.4015	824.36\\
827.3777	821.8\\
840.2959	819.28\\
853.112	816.76\\
865.9527	814.24\\
879.2875	811.72\\
892.261	809.16\\
905.2052	806.64\\
918.359	804.08\\
931.5517	801.56\\
944.6068	799.04\\
957.6834	796.48\\
970.7782	793.92\\
983.8824	791.4\\
997.205	788.88\\
1010.6294	786.36\\
1023.9567	783.84\\
1037.1915	781.36\\
1050.8275	778.88\\
1064.3893	776.32\\
1077.9248	773.8\\
1091.5381	771.28\\
1105.0697	768.8\\
1118.5545	766.36\\
1132.0278	763.92\\
1145.756	761.4\\
1159.2828	758.88\\
1173.0542	756.44\\
1186.8233	754\\
1200.7636	751.56\\
1214.3996	749.12\\
1228.2439	746.72\\
1242.0151	744.32\\
1255.651	741.84\\
1269.3758	739.4\\
1283.4954	737\\
1297.5438	734.6\\
1311.1685	732.24\\
1325.1158	729.84\\
1339.027	727.48\\
1353.0002	725.08\\
1367.1979	722.76\\
1381.1317	720.44\\
1395.1175	718.2\\
1409.054	716\\
1423.0346	713.72\\
1436.9896	711.4\\
1451.142	709.16\\
1469.8673	706.28\\
1488.5493	703.4\\
1502.7429	701.24\\
1516.9671	699.04\\
1531.1697	696.8\\
1545.3366	694.64\\
1559.3991	692.44\\
1573.7832	690.24\\
1588.1495	688.08\\
1602.4925	685.88\\
1617.1035	683.68\\
1631.2486	681.52\\
1645.5619	679.36\\
1659.7824	677.2\\
1674.0843	675.04\\
1688.4672	672.88\\
1702.9114	670.64\\
1717.3984	668.48\\
1732.0333	666.32\\
1746.5692	664.12\\
1760.9528	661.92\\
1775.3677	659.76\\
1789.8878	657.6\\
1804.2789	655.44\\
1819.0825	653.24\\
1833.8577	651.08\\
1848.4963	648.92\\
1863.1668	646.8\\
1877.8881	644.6\\
1892.5876	642.44\\
1912.3179	639.76\\
1931.8011	637\\
1951.3393	634.32\\
1971.163	631.68\\
1990.8988	628.96\\
2010.6894	626.36\\
2030.3737	623.68\\
2050.1077	621.16\\
2069.6738	618.56\\
2089.2827	615.96\\
2109.4645	613.36\\
2129.1562	610.8\\
2149.1146	608.24\\
2168.8464	605.68\\
2188.7868	603.24\\
2208.8075	600.8\\
2228.8457	598.4\\
2248.6547	596\\
2268.5192	593.56\\
2288.3912	591.2\\
2308.5216	588.88\\
2328.9245	586.56\\
2349.2069	584.12\\
2369.0157	581.76\\
2389.3203	579.44\\
2409.8173	577.16\\
2429.7542	574.96\\
2450.3603	572.68\\
2470.8021	570.48\\
2491.1919	568.4\\
2511.4539	566\\
2531.5464	563.96\\
2551.9936	561.88\\
2572.3355	559.84\\
2592.7417	557.92\\
2613.1354	555.72\\
2633.6675	553.84\\
2654.0059	551.96\\
2674.248	550.08\\
2694.9559	548.24\\
2714.9803	546.48\\
2735.1493	544.68\\
2755.5601	542.96\\
2775.9158	541.24\\
2796.311	539.48\\
2816.7168	537.8\\
2837.3478	536.28\\
2857.8526	534.72\\
2878.5834	533.16\\
2899.3608	531.64\\
2924.9058	529.92\\
2945.4328	528.48\\
2966.0267	527.08\\
2986.5985	525.68\\
3012.0241	524.32\\
3037.748	522.8\\
3063.2296	521.28\\
3088.867	519.84\\
3114.7849	518.36\\
3140.3999	516.88\\
3166.0538	515.44\\
3192.0028	514.08\\
3217.9311	512.8\\
3243.76	511.52\\
3269.4603	510.28\\
3295.0768	509.08\\
3320.9784	507.84\\
3347.0555	506.72\\
3372.907	505.64\\
3398.5357	504.64\\
3424.2328	503.56\\
3449.6535	502.72\\
3475.2901	501.92\\
3501.1023	501.16\\
3526.8495	500.4\\
3552.3649	499.8\\
3578.1982	499.2\\
3604.0324	498.68\\
3629.7532	498.12\\
3655.3122	497.68\\
3680.7027	497.24\\
3706.159	496.8\\
3731.984	496.28\\
3757.6076	495.84\\
3783.3885	495.36\\
3809.0693	494.88\\
3834.7276	494.48\\
3860.3272	494.2\\
3886.2059	493.92\\
3911.9717	493.68\\
3937.6652	493.48\\
3963.1549	493.24\\
3989.0266	493\\
4014.9877	492.8\\
4040.7167	492.56\\
4066.4589	492.36\\
4091.8579	492.16\\
4117.3022	491.96\\
4143.1457	491.76\\
4168.8382	491.68\\
4194.8955	491.56\\
4220.8517	491.48\\
4246.4512	491.44\\
4271.8521	491.4\\
4297.6335	491.32\\
4323.3624	491.32\\
4349.2895	491.28\\
4375.3196	491.28\\
4400.8187	491.24\\
4426.7202	491.24\\
4452.2468	491.24\\
4477.9571	491.24\\
4504.0032	491.24\\
4529.675	491.24\\
4555.7161	491.24\\
4581.6997	491.2\\
4607.7552	491.2\\
4633.3033	491.16\\
4658.9763	491.16\\
4684.7644	491.16\\
4710.9227	491.16\\
4736.6052	491.16\\
4762.0282	491.16\\
4788.2461	491.12\\
4813.5135	491.12\\
4839.4935	491.12\\
};



\addplot[plotstyle9]
table[row sep=crcr] {%
x	y\\
4.2682	1023\\
20.1146	1019\\
36.8213	1015\\
53.4242	1011\\
70.6974	1007\\
87.9007	1003\\
105.5841	999\\
123.581	995\\
141.7468	991\\
159.8917	987\\
177.9164	983\\
196.5833	979\\
215.41	975\\
234.4007	971\\
258.5982	966.4719\\
283.3248	962.1798\\
308.0354	958.3596\\
333.0378	954.5394\\
358.6387	950.7192\\
384.4486	946.663\\
410.3859	942.8428\\
436.5918	938.7867\\
463.0424	934.9664\\
489.4817	931.1462\\
517.4088	927.326\\
545.0723	923.5058\\
573.0611	919.6856\\
601.1646	915.8654\\
629.6597	912.0452\\
658.2388	908.225\\
686.7898	904.4379\\
715.7444	900.653\\
744.4169	896.9096\\
773.7383	893.2187\\
803.2277	889.5951\\
833.0424	886.0564\\
862.8374	882.4822\\
892.9389	878.9986\\
923.2293	875.5402\\
953.9004	871.9338\\
984.5812	868.5056\\
1015.9378	865.1567\\
1046.9891	861.6639\\
1078.6681	858.2103\\
1110.3001	854.9003\\
1142.0093	851.532\\
1174.054	848.2091\\
1206.6009	844.859\\
1239.2227	841.5168\\
1271.568	838.1815\\
1304.6951	834.9245\\
1337.7432	831.6379\\
1371.3243	828.319\\
1405.2121	825.0424\\
1439.2168	821.7814\\
1473.3463	818.8089\\
1507.695	815.7852\\
1541.8367	812.9063\\
1575.8034	809.9241\\
1610.5911	807.0443\\
1645.2258	804.1986\\
1680.0369	801.3634\\
1715.3423	798.6106\\
1751.1807	795.8807\\
1786.4757	793.1719\\
1822.5945	790.4135\\
1858.5229	787.7401\\
1894.8438	785.0834\\
1930.8678	782.3679\\
1967.5645	779.589\\
2004.2907	776.8945\\
2041.4582	774.21\\
2078.6539	771.5388\\
2116.0586	768.9514\\
2153.5919	766.3745\\
2191.3559	763.7248\\
2228.7886	760.8371\\
2266.6466	758.2253\\
2305.2679	755.5921\\
2343.4206	753.075\\
2382.2505	750.5075\\
2428.6664	747.5532\\
2467.6612	745.1152\\
2506.0649	742.7165\\
2545.2744	740.2388\\
2584.4226	737.9185\\
2623.5243	735.6364\\
2663.0072	733.2621\\
2702.256	731.0541\\
2741.6324	728.7832\\
2780.9325	726.5738\\
2821.3684	724.509\\
2861.1834	722.4006\\
2901.0537	720.3975\\
2940.486	718.3467\\
2980.9776	716.35\\
3021.196	714.4037\\
3061.7919	712.2723\\
3102.7638	710.1591\\
3143.5878	708.294\\
3184.591	706.4069\\
3225.2659	704.5382\\
3265.9228	702.7212\\
3306.6694	700.9197\\
3347.7702	699.133\\
3388.5825	697.3604\\
3430.1375	695.5587\\
3471.4778	693.8114\\
3512.5225	692.0765\\
3554.3744	690.3535\\
3603.6595	688.3199\\
3645.4775	686.6599\\
3687.9384	685.0311\\
3730.2057	683.3623\\
3772.3519	681.7762\\
3814.5386	680.221\\
3857.1021	678.7013\\
3899.662	677.1703\\
3942.5414	675.6887\\
3985.7778	674.193\\
4027.8576	672.7494\\
4071.8195	671.2962\\
4115.0138	669.9059\\
4157.6156	668.4779\\
4201.0534	667.0455\\
4244.2056	665.5314\\
4288.4873	664.1668\\
4331.8672	662.8646\\
4374.9812	661.5377\\
4417.6951	660.2053\\
4461.0452	658.9699\\
4505.0355	657.8014\\
4549.3784	656.5216\\
4593.0883	655.3603\\
4637.7437	654.2761\\
4681.9778	653.1522\\
4726.5549	652.0378\\
4771.6483	651.0043\\
4816.9525	649.9458\\
4862.4097	648.9192\\
4907.1359	647.9281\\
4952.4194	646.9248\\
4997.7362	645.885\\
5043.3219	644.9799\\
5088.3892	644.096\\
5134.3436	643.2067\\
5179.8307	642.3607\\
5225.8902	641.6309\\
5271.2528	640.9563\\
5316.1497	640.2527\\
5362.2199	639.603\\
5408.4155	638.9047\\
5453.7086	638.175\\
5499.5508	637.6284\\
5545.7832	637.0413\\
5591.856	636.5539\\
5637.6741	636.1212\\
5683.9395	635.7459\\
5729.8352	635.3779\\
5776.0919	635.0184\\
5822.5857	634.5567\\
5868.512	634.2845\\
5914.6218	634.0478\\
5960.2016	633.7269\\
6006.674	633.5068\\
6053.0028	633.2848\\
6099.3198	633.1254\\
6145.3721	632.9763\\
6192.1353	632.8199\\
6239.0544	632.7047\\
6285.3268	632.5948\\
6331.7643	632.5395\\
6378.1983	632.4831\\
6424.9462	632.4386\\
6471.7629	632.4349\\
6518.3832	632.4353\\
6565.0324	632.4391\\
6612.0957	632.4582\\
6658.6976	632.4821\\
6705.5297	632.5079\\
6752.0011	632.5147\\
6798.8649	632.5205\\
6845.6341	632.5312\\
6891.8973	632.5496\\
6938.1614	632.5838\\
6994.0769	632.6374\\
7040.7089	632.6797\\
7097.1202	632.7226\\
7143.9299	632.7573\\
7191.559	632.7675\\
7238.4189	632.7616\\
7332.698	632.7654\\
7379.4902	632.7413\\
7435.8984	632.7413\\
7623.599	632.7214\\
7670.192	632.6672\\
7791.8091	632.6672\\
7866.9248	632.6731\\
8008.1469	632.6688\\
8008.1469	152.5312\\
6325.8061	152.5312\\
6283.1849	152.6824\\
6170.3896	152.7728\\
6014.868	152.9586\\
5949.8025	153.1787\\
5851.4396	153.3146\\
5808.8368	153.4725\\
5766.5372	153.6381\\
5724.3773	154.3245\\
5682.3627	154.8573\\
5639.5328	155.4657\\
5597.3009	156.2367\\
5554.2344	157.0632\\
5511.6518	157.7195\\
5468.9085	158.4493\\
5426.7163	159.5853\\
5383.8503	160.6531\\
5341.4962	161.717\\
5299.0358	163.2447\\
5256.2342	164.6851\\
5213.5452	166.2693\\
5171.1052	167.9729\\
5128.4586	169.8169\\
5086.5003	171.8553\\
5050.9693	173.9001\\
5008.1273	176.2026\\
4972.8141	178.7619\\
4937.5673	181.2396\\
4902.0477	183.9747\\
4866.9927	186.6983\\
4831.7377	189.2739\\
4796.4849	191.9724\\
4760.9116	194.6593\\
4724.9587	197.5563\\
4689.2541	200.5559\\
4653.9355	203.5418\\
4618.3704	206.5144\\
4582.7038	209.6783\\
4546.8516	212.8678\\
4511.592	216.4927\\
4476.1686	220.0234\\
4440.8071	223.7713\\
4412.7948	226.957\\
4377.5093	230.6273\\
4342.2491	234.4037\\
4306.7565	238.2091\\
4278.7503	241.3218\\
4250.4716	244.8028\\
4222.1506	248.301\\
4193.8469	251.9627\\
4165.9094	255.5801\\
4137.7932	259.1808\\
4109.4834	263.0178\\
4081.2859	266.8501\\
4053.5897	270.6009\\
4025.5769	274.3608\\
3997.4472	278.0628\\
3962.2765	282.8933\\
3933.7285	286.6844\\
3905.6349	290.3575\\
3877.308	294.1452\\
3848.7341	297.8039\\
3820.7314	301.5704\\
3793.2178	305.3313\\
3765.5216	309.2954\\
3737.6453	313.1661\\
3709.1807	317.0301\\
3681.3306	320.9292\\
3653.8939	324.879\\
3626.0721	328.9072\\
3598.6108	333.036\\
3570.9805	337.1132\\
3543.1801	341.2372\\
3515.6374	345.4036\\
3487.9946	349.6532\\
3460.5163	353.8134\\
3433.2914	357.9341\\
3405.6291	362.0174\\
3378.4408	366.1228\\
3350.8041	370.1895\\
3323.3006	374.247\\
3296.0617	378.4713\\
3269.0447	382.6344\\
3241.9882	386.7344\\
3214.4262	391.0049\\
3187.2613	395.2071\\
3159.9864	399.3438\\
3132.5752	403.5918\\
3105.5402	407.8613\\
3078.0327	412.1548\\
3051.2334	416.3807\\
3024.3919	420.7201\\
2997.4145	425.1133\\
2970.3014	429.4387\\
2943.3906	433.8175\\
2916.2934	438.1886\\
2889.3566	442.5518\\
2863.1121	446.9067\\
2836.6142	451.2922\\
2809.4059	455.6308\\
2782.7197	459.9603\\
2756.142	464.2803\\
2729.7347	468.5905\\
2703.2492	472.8905\\
2676.6665	477.2247\\
2650.341	481.546\\
2623.538	485.8154\\
2597.6377	490.194\\
2571.3424	494.4914\\
2545.236	498.6546\\
2519.5268	502.93\\
2493.5722	507.2416\\
2467.4473	511.4269\\
2441.4904	515.6676\\
2415.4544	519.8924\\
2390.0017	524.211\\
2364.5187	528.415\\
2338.7909	532.8791\\
2313.4112	537.2856\\
2288.2771	541.7346\\
2262.9699	546.1779\\
2237.8281	550.6435\\
2212.2401	555.0712\\
2187.2733	559.5456\\
2161.9618	564.0107\\
2136.9883	568.5635\\
2112.0649	573.1197\\
2086.848	577.6687\\
2061.8021	582.2101\\
2037.0358	586.8525\\
2011.9282	591.4872\\
1987.3972	596.0656\\
1963.1718	600.7449\\
1939.1277	605.3685\\
1914.4171	610.0429\\
1890.2017	614.7101\\
1866.1104	619.3735\\
1842.0704	624.036\\
1817.9778	628.692\\
1794.1176	633.3412\\
1770.0829	637.9904\\
1746.2327	642.6299\\
1722.4645	647.259\\
1698.3061	651.8857\\
1674.3112	656.5121\\
1650.4541	661.1189\\
1626.6695	665.7246\\
1603.4298	670.3127\\
1579.919	674.8897\\
1556.0805	679.4681\\
1532.9417	684.0227\\
1509.539	688.564\\
1486.5668	693.0911\\
1463.7259	697.6031\\
1440.7767	702.1214\\
1417.2374	706.6376\\
1393.8688	711.1029\\
1371.0593	715.6847\\
1348.2306	720.1207\\
1325.8728	724.5348\\
1302.5804	729.0085\\
1279.3077	733.479\\
1256.5673	737.9236\\
1234.0496	742.4551\\
1211.4847	747.121\\
1188.7639	751.8263\\
1166.2597	756.5283\\
1144.1844	761.1844\\
1116.4116	766.9652\\
1088.3028	772.8272\\
1066.1385	777.5116\\
1044.1896	782.1909\\
1022.0657	786.8204\\
1000.5116	791.4882\\
978.9976	796.1045\\
957.4775	800.7125\\
935.0552	805.2961\\
913.541	809.9236\\
892.2752	814.5103\\
871.0304	819.0853\\
849.5589	823.6953\\
828.3931	828.2998\\
807.095	832.8949\\
786.1319	837.4745\\
764.8566	842.0364\\
743.8009	846.5987\\
723.2738	851.1249\\
702.842	855.6259\\
681.9633	860.1773\\
661.3511	864.7218\\
640.9354	869.3029\\
620.7232	873.8821\\
600.8378	878.459\\
580.4991	883.0829\\
560.6607	887.7067\\
540.7045	892.3305\\
521.2736	896.9544\\
501.6948	901.5782\\
481.9455	906.202\\
462.1619	910.8259\\
442.6077	915.4497\\
423.7262	920.0736\\
404.9002	924.6974\\
385.9762	929.1653\\
367.3641	933.7891\\
348.5168	938.4129\\
330.1368	942.8808\\
311.8444	947.5047\\
293.4597	952.1285\\
275.4129	956.7523\\
257.6335	961.3762\\
240.0364	965.6881\\
222.454	970\\
204.886	974\\
187.3055	978\\
169.907	982\\
152.9002	986\\
136.1873	990\\
119.1866	994\\
102.4023	998\\
85.9964	1002\\
69.5528	1006\\
53.5494	1010\\
37.6144	1014\\
21.76	1018\\
3.2517	1023\\
}--cycle;
\addplot [plotstyle10]
  table[row sep=crcr]{%
3.7599	1023\\
15.0485	1020\\
27.0583	1017\\
39.3409	1014\\
51.4993	1011\\
63.9242	1008\\
76.3772	1005\\
89.1317	1002\\
101.9185	999\\
114.9919	996\\
127.988	993\\
141.2376	990\\
154.271	987\\
167.4117	984\\
180.7046	981\\
194.2736	978\\
207.9369	975\\
221.6222	972\\
235.4989	969.04\\
249.3173	966.08\\
263.3952	963.12\\
282.1054	959.28\\
300.9942	955.44\\
320.0847	951.6\\
334.7428	948.72\\
354.1551	944.88\\
368.8328	941.96\\
383.7339	939.08\\
398.5566	936.2\\
413.4939	933.32\\
428.3662	930.4\\
443.3843	927.52\\
458.3748	924.64\\
473.7602	921.76\\
489.5584	918.88\\
505.1351	916\\
520.9202	913.12\\
536.731	910.24\\
552.386	907.36\\
568.1428	904.48\\
584.0353	901.6\\
600.1758	898.72\\
616.1379	895.84\\
632.372	892.96\\
648.588	890.08\\
664.749	887.24\\
680.8638	884.4\\
697.0865	881.56\\
718.9568	877.8\\
735.684	875\\
757.692	871.28\\
779.8162	867.6\\
802.2852	863.88\\
824.7552	860.2\\
847.4242	856.52\\
870.1673	852.84\\
887.1459	850.04\\
904.4236	847.24\\
927.5473	843.56\\
950.366	839.92\\
973.6835	836.28\\
991.0221	833.48\\
1008.8654	830.72\\
1032.4456	827.08\\
1055.837	823.44\\
1073.4239	820.68\\
1091.1838	817.92\\
1115.0783	814.28\\
1133.1633	811.52\\
1151.1587	808.76\\
1169.308	806\\
1187.4621	803.24\\
1205.674	800.48\\
1229.9801	796.88\\
1254.3287	793.24\\
1272.8732	790.48\\
1291.4045	787.72\\
1310.0123	784.96\\
1328.68	782.24\\
1353.4328	778.72\\
1378.6547	775.32\\
1404.1366	771.88\\
1429.2162	768.48\\
1454.2385	765.12\\
1479.0982	761.64\\
1504.6258	758.24\\
1530.2552	754.88\\
1555.8989	751.48\\
1580.9888	748.08\\
1606.6177	744.72\\
1632.666	741.36\\
1658.387	738\\
1684.383	734.6\\
1710.697	731.24\\
1736.796	727.88\\
1763.0352	724.52\\
1789.4601	721.12\\
1815.9651	717.68\\
1842.6629	714.28\\
1869.2781	710.92\\
1895.9811	707.52\\
1922.8694	704.16\\
1949.827	700.76\\
1976.788	697.4\\
2003.8325	694.04\\
2030.9548	690.64\\
2058.234	687.16\\
2085.3429	683.76\\
2112.6857	680.4\\
2140.2817	677\\
2167.872	673.68\\
2195.8053	670.36\\
2223.4951	667\\
2251.4654	663.76\\
2279.7523	660.48\\
2307.614	657.28\\
2335.5012	654.04\\
2363.7826	650.8\\
2392.0874	647.6\\
2420.356	644.44\\
2448.7417	641.36\\
2477.1219	638.16\\
2505.3371	635.08\\
2533.818	631.92\\
2562.3949	628.84\\
2591.3974	625.84\\
2620.0987	622.84\\
2648.7923	619.88\\
2677.7912	616.96\\
2706.4354	614.08\\
2735.5238	611.12\\
2764.7238	608.16\\
2793.7155	605.24\\
2823.0716	602.32\\
2852.491	599.28\\
2882.2568	596.36\\
2911.7558	593.48\\
2941.3519	590.56\\
2970.9195	587.64\\
3000.2548	584.76\\
3029.7712	581.88\\
3059.5353	579\\
3089.5489	576.12\\
3119.2792	573.24\\
3149.0526	570.32\\
3178.792	567.44\\
3209.0646	564.56\\
3238.8434	561.68\\
3269.0334	558.8\\
3299.2131	555.96\\
3329.252	553.08\\
3359.2909	550.32\\
3389.7713	547.52\\
3420.3108	544.72\\
3450.87	541.96\\
3481.5434	539.2\\
3512.1015	536.52\\
3542.7344	533.8\\
3573.2807	531.04\\
3604.0148	528.4\\
3634.7893	525.68\\
3665.6213	523.08\\
3696.2525	520.44\\
3727.4491	517.84\\
3758.5688	515.24\\
3789.5365	512.6\\
3820.2738	509.96\\
3851.4069	507.28\\
3882.3806	504.6\\
3913.8633	501.92\\
3945.3761	499.36\\
3976.4928	496.8\\
4007.4791	494.2\\
4038.405	491.76\\
4069.6351	489.24\\
4101.048	486.8\\
4132.536	484.44\\
4164.3989	481.88\\
4195.6721	479.52\\
4227.4148	477.16\\
4259.2355	474.92\\
4291.1245	472.56\\
4323.0623	470.28\\
4355.3252	468\\
4387.6435	465.72\\
4419.8603	463.32\\
4452.0217	461.08\\
4483.8455	458.8\\
4515.8107	456.52\\
4547.9651	454.16\\
4580.328	451.92\\
4612.5477	449.76\\
4644.6195	447.56\\
4677.076	445.4\\
4709.6927	443.28\\
4742.0263	441.28\\
4774.462	439.44\\
4806.751	437.68\\
4838.8812	435.96\\
4871.1115	434.12\\
4903.7559	432.24\\
4936.1816	430.48\\
4968.4571	428.72\\
5000.966	427.12\\
5033.5203	425.44\\
5066.2981	423.92\\
5099.0581	422.48\\
5131.6415	421\\
5172.4911	419.36\\
5205.0577	418\\
5237.6677	416.64\\
5270.7904	415.28\\
5311.5843	413.76\\
5352.4763	412.24\\
5392.8358	410.88\\
5433.3227	409.32\\
5474.2146	407.88\\
5515.0765	406.44\\
5555.8347	405.12\\
5596.8987	404\\
5637.9477	402.84\\
5679.0491	401.96\\
5719.5999	401.08\\
5760.7697	400.24\\
5801.7769	399.48\\
5842.6918	398.8\\
5884.001	398.2\\
5925.1777	397.56\\
5966.2239	397\\
6007.2113	396.56\\
6048.63	396.12\\
6089.6938	395.68\\
6130.5105	395.32\\
6171.8123	394.96\\
6212.8571	394.72\\
6253.8178	394.4\\
6294.6592	394.12\\
6335.6479	393.84\\
6376.6754	393.64\\
6417.8404	393.36\\
6458.6916	393.16\\
6500.1979	393.12\\
6541.3547	393.08\\
6582.5392	393.04\\
6623.6605	393.04\\
6664.6463	392.96\\
6706.5164	392.96\\
6747.811	392.84\\
6788.8172	392.84\\
6829.7269	392.84\\
6870.9678	392.84\\
6912.1023	392.76\\
6953.2107	392.72\\
6994.2304	392.72\\
7035.1144	392.68\\
7076.4974	392.64\\
7117.5762	392.6\\
7158.6051	392.6\\
7199.4189	392.6\\
};



\addplot[plotstyle11]
table[row sep=crcr] {%
x	y\\
4.4806	1023\\
27.0518	1018\\
51.1185	1013\\
75.5421	1008\\
100.6887	1003\\
126.8419	998\\
153.2453	993\\
179.799	988\\
207.399	983\\
234.944	978\\
263.6517	973\\
292.6008	968\\
322.4694	963\\
353.3064	958\\
384.3447	953\\
416.0093	948\\
448.0819	943\\
480.37	938.236\\
512.2777	933.9438\\
545.0729	929.4158\\
578.7157	925.5956\\
612.8336	921.7753\\
647.4034	917.9551\\
682.471	913.899\\
717.5004	910.0788\\
753.207	906.2586\\
789.2753	902.4384\\
825.2722	898.6182\\
861.4507	894.798\\
898.1983	890.9778\\
935.343	887.1576\\
973.7957	883.3373\\
1011.8163	879.5171\\
1050.1123	875.6969\\
1089.8463	871.8767\\
1129.282	868.0565\\
1168.7082	864.2363\\
1208.3338	860.4161\\
1247.8516	856.6287\\
1288.1922	852.8085\\
1329.2142	848.9882\\
1370.2755	844.9665\\
1411.4845	841.2589\\
1453.4225	837.5642\\
1495.9084	833.8808\\
1538.4642	830.2605\\
1581.227	826.6575\\
1624.0873	823.1334\\
1667.1979	819.6325\\
1710.9966	816.0782\\
1755.0202	812.6118\\
1798.7431	809.1622\\
1842.5055	805.7279\\
1887.45	802.3072\\
1932.3766	798.8988\\
1977.0599	795.5016\\
2022.5161	792.1145\\
2068.7215	788.7367\\
2115.1744	785.3672\\
2161.1688	782.0054\\
2207.3228	778.6802\\
2254.2636	775.3317\\
2301.2007	771.9892\\
2348.3318	768.6522\\
2395.5377	765.4421\\
2443.0843	762.2402\\
2491.1373	759.2211\\
2538.9485	756.117\\
2587.5765	753.0644\\
2635.7258	750.1123\\
2683.6882	747.2306\\
2732.6172	744.3769\\
2781.7099	741.4512\\
2831.5123	738.5896\\
2881.5563	735.802\\
2931.4669	732.9228\\
2981.3547	730.1726\\
3031.7832	727.4413\\
3082.1868	724.6645\\
3132.4614	721.8375\\
3183.6758	719.0846\\
3235.2262	716.3436\\
3286.9558	713.6821\\
3338.5045	711.0339\\
3389.9228	708.3263\\
3442.1045	705.7006\\
3494.2857	703.0113\\
3547.626	700.4057\\
3600.3258	697.6559\\
3652.8738	695.0668\\
3705.5394	692.5366\\
3758.891	690.0162\\
3811.677	687.3969\\
3865.2147	684.9764\\
3918.7768	682.5419\\
3972.9119	680.1195\\
4027.2604	677.7417\\
4081.2902	675.378\\
4135.6556	672.9911\\
4190.7411	670.6518\\
4245.9312	668.3246\\
4300.5933	666.009\\
4355.1035	663.7044\\
4410.5437	661.4568\\
4465.5766	659.243\\
4521.1911	657.1133\\
4576.5178	655.0247\\
4632.6108	652.8561\\
4688.4976	650.82\\
4744.6824	648.803\\
4801.1506	646.7452\\
4857.2004	644.815\\
4912.945	642.9033\\
4969.3686	641.0092\\
5025.5643	639.0955\\
5082.451	637.196\\
5139.2347	635.3484\\
5196.1117	633.3818\\
5253.3345	631.5639\\
5310.3558	629.7182\\
5368.6599	627.8442\\
5426.1605	625.9651\\
5484.3741	624.1521\\
5541.8151	622.3941\\
5599.4109	620.6476\\
5656.9683	618.9122\\
5714.246	617.1874\\
5772.7561	615.4727\\
5831.3647	613.7679\\
5889.6238	612.0726\\
5947.9166	610.3864\\
6006.8811	608.709\\
6065.8551	607.0401\\
6136.413	605.143\\
6195.4402	603.5506\\
6254.3699	601.9881\\
6313.7496	600.414\\
6373.1859	598.8706\\
6433.4527	597.3366\\
6492.5423	595.788\\
6552.197	594.2958\\
6612.2263	592.8138\\
6672.6722	591.359\\
6732.5819	589.9135\\
6793.7406	588.4731\\
6853.7755	587.1317\\
6914.3089	585.8551\\
6974.8867	584.6159\\
7035.862	583.3648\\
7096.4641	582.1017\\
7157.7224	580.9497\\
7218.8189	579.7188\\
7279.6027	578.5602\\
7341.0898	577.3586\\
7402.0437	576.1816\\
7463.2278	575.1076\\
7525.1267	574.0445\\
7587.0807	573.0376\\
7648.8513	572.1525\\
7710.911	571.2688\\
7773.3154	570.3259\\
7834.9822	569.4602\\
7897.1345	568.7505\\
7959.2574	568.0313\\
8021.891	567.3944\\
8084.0974	566.7213\\
8147.1821	566.2027\\
8209.6229	565.7407\\
8271.7975	565.2573\\
8333.9827	564.6964\\
8409.4298	564.2205\\
8472.4814	563.636\\
8534.9634	563.2679\\
8597.9013	562.9779\\
8661.2515	562.7562\\
8723.8803	562.5474\\
8786.4364	562.3613\\
8849.3355	562.1791\\
8912.6329	562.0054\\
8975.5237	561.9022\\
9038.8801	561.8083\\
9102.5163	561.7285\\
9166.0902	561.6416\\
9229.5702	561.5918\\
9293.1979	561.565\\
9356.988	561.4868\\
9421.0059	561.4763\\
9484.5733	561.4556\\
9548.2694	561.4533\\
9611.2996	561.4539\\
9675.5226	561.446\\
9752.5762	561.466\\
9815.8139	561.4737\\
9892.2976	561.4777\\
10020.4588	561.4863\\
10186.7091	561.4916\\
10314.418	561.4971\\
10378.2173	561.4908\\
10531.0379	561.4846\\
10582.7445	85.6693\\
8375.7564	85.6693\\
8258.6206	85.7954\\
8199.5243	85.9429\\
8131.1383	85.9429\\
7993.5566	86.1884\\
7904.6969	86.3537\\
7825.2332	86.5223\\
7766.0783	86.774\\
7707.0246	87.354\\
7648.0613	88.0681\\
7589.1604	88.8611\\
7529.8893	89.746\\
7471.0659	90.7605\\
7411.8998	92.195\\
7352.4162	93.2836\\
7293.4188	94.7881\\
7234.309	96.3864\\
7175.3317	98.1119\\
7116.149	99.8346\\
7066.9284	101.7409\\
7017.7485	103.7187\\
6968.6071	105.6926\\
6919.5826	107.6438\\
6870.1125	109.6621\\
6821.0315	112.0921\\
6771.3828	114.764\\
6721.758	117.5395\\
6673.2219	120.2642\\
6624.2611	123.2944\\
6574.7469	126.1463\\
6526.1665	129.0883\\
6477.1008	132.0265\\
6427.8865	135.4486\\
6378.8126	138.8147\\
6329.8224	142.432\\
6280.7228	146.1123\\
6241.0015	149.2782\\
6201.9723	152.5107\\
6162.9516	155.8449\\
6123.9872	159.1275\\
6084.8034	162.4149\\
6045.9598	165.7454\\
6006.7519	169.3833\\
5968.0985	173.0839\\
5929.2731	176.7784\\
5890.8312	180.5891\\
5852.503	184.4964\\
5813.9493	188.3346\\
5775.5348	192.0623\\
5736.757	196.0103\\
5698.1922	199.7222\\
5659.7718	203.5365\\
5620.9217	207.3432\\
5581.9288	211.2163\\
5544.1474	214.9449\\
5505.9038	218.8009\\
5467.4528	222.7116\\
5428.9098	226.7404\\
5391.0439	230.9319\\
5353.026	235.201\\
5314.8811	239.4015\\
5276.9248	243.6582\\
5239.3616	247.9086\\
5201.5918	252.1523\\
5164.0235	256.5034\\
5125.6636	260.7348\\
5088.1974	265.0176\\
5050.9503	269.3531\\
5013.1764	273.6244\\
4975.6745	277.8894\\
4938.3818	282.148\\
4900.3393	286.461\\
4863.0648	290.7068\\
4825.7687	295.131\\
4788.6808	299.5498\\
4751.4506	303.9629\\
4714.4232	308.3704\\
4677.3078	312.7719\\
4640.874	317.1673\\
4603.6914	321.5564\\
4567.0092	325.939\\
4530.1493	330.3149\\
4493.3439	334.684\\
4456.4815	339.0459\\
4419.8549	343.4004\\
4383.1998	347.784\\
4337.8356	353.2077\\
4301.1708	357.5198\\
4264.7496	361.9218\\
4228.8129	366.2761\\
4192.51	370.5829\\
4156.3632	374.8263\\
4119.9235	379.1144\\
4084.0153	383.3926\\
4047.9149	387.7045\\
4012.1689	392.0076\\
3976.4389	396.2564\\
3940.3557	400.4942\\
3904.8329	404.7204\\
3869.0451	408.9348\\
3833.5907	413.2677\\
3797.4323	417.5675\\
3761.8041	421.8547\\
3726.2132	426.0253\\
3690.663	430.3353\\
3655.2544	434.5952\\
3620.2216	438.9561\\
3584.9147	443.3643\\
3550.3047	447.7086\\
3515.5033	452.2156\\
3480.9453	456.7728\\
3445.7893	461.323\\
3411.1981	465.8659\\
3376.2862	470.4013\\
3341.6665	474.9289\\
3306.879	479.4931\\
3272.6393	484.0054\\
3237.9839	488.5089\\
3203.7222	493.0032\\
3169.1184	497.5381\\
3135.3482	502.0144\\
3101.7704	506.5333\\
3068.029	511.0442\\
3033.9892	515.656\\
3000.075	520.2634\\
2966.0352	524.8099\\
2932.4672	529.4608\\
2897.9339	534.1059\\
2864.1096	538.754\\
2830.5637	543.3887\\
2797.2443	548.0232\\
2763.7786	552.6453\\
2730.4343	557.2602\\
2697.1971	561.8775\\
2663.7463	566.4779\\
2630.7793	571.0698\\
2597.8984	575.6528\\
2565.3921	580.2564\\
2532.6517	584.8233\\
2499.7772	589.4155\\
2467.2053	593.9827\\
2434.4143	598.5221\\
2401.6622	603.0497\\
2369.2034	607.5876\\
2337.3136	612.118\\
2305.2569	616.6097\\
2273.3061	621.0869\\
2241.6249	625.611\\
2209.593	630.0945\\
2177.9962	634.5294\\
2146.0381	638.9464\\
2114.7731	643.3443\\
2083.24	647.8058\\
2051.7726	652.2942\\
2020.7821	656.7789\\
1989.7593	661.1598\\
1959.1402	665.7165\\
1928.6929	670.1682\\
1897.8951	674.7608\\
1867.804	679.4508\\
1837.4903	684.1372\\
1807.4373	688.8199\\
1777.7613	693.4987\\
1748.1321	698.1228\\
1718.5043	702.7928\\
1689.1803	707.4579\\
1659.8032	712.1177\\
1630.7314	716.7718\\
1601.3874	721.4198\\
1572.5295	726.0612\\
1544.1036	730.6954\\
1515.5904	735.322\\
1479.6961	741.0932\\
1451.5133	745.6999\\
1423.1088	750.2963\\
1394.9872	754.8818\\
1367.2054	759.4652\\
1339.5118	764.0296\\
1312.7095	768.5799\\
1285.6037	773.1147\\
1258.4562	777.6595\\
1231.2657	782.1948\\
1204.3478	786.7196\\
1177.7281	791.2331\\
1151.2866	795.7762\\
1124.7194	800.3135\\
1098.516	804.7358\\
1072.3622	809.3596\\
1046.6661	813.9834\\
1021.2249	818.6072\\
995.7073	823.1839\\
970.6784	827.8077\\
945.478	832.4316\\
920.4471	837.0554\\
895.1656	841.6792\\
870.6467	846.3031\\
846.3447	850.9269\\
822.4117	855.5507\\
798.2633	860.1746\\
774.0623	864.7984\\
750.1138	869.4222\\
726.3237	874.0461\\
702.447	878.6699\\
679.2882	883.2938\\
656.1862	887.9176\\
632.6816	892.5414\\
609.3979	897.1653\\
587.0795	901.7891\\
564.8666	906.4129\\
542.6176	910.8808\\
520.532	915.5047\\
498.3447	920.1285\\
476.9971	924.7523\\
454.8945	929.2202\\
433.4568	933.5321\\
412.1228	937.844\\
385.4665	943\\
358.8246	948\\
332.5523	953\\
306.9137	958\\
281.8081	963\\
256.9344	968\\
232.8534	973\\
208.1661	978\\
183.6758	983\\
159.7753	988\\
136.703	993\\
113.9793	998\\
91.0854	1003\\
68.4579	1008\\
46.2848	1013\\
24.413	1018\\
3.5204	1023\\
}--cycle;
\addplot [plotstyle12]
  table[row sep=crcr]{%
4.0005	1023\\
21.3043	1019\\
39.4261	1015\\
57.9877	1011\\
76.8274	1007\\
95.8871	1003\\
115.4428	999\\
135.1296	995\\
154.8027	991\\
174.8856	987\\
195.5374	983\\
216.2876	979\\
237.4337	975\\
258.8633	971\\
280.1877	967\\
302.1388	963\\
324.3967	959\\
347.0796	955\\
370.0514	951\\
393.2793	947\\
416.7742	943\\
440.3918	939\\
463.7272	935.08\\
487.5247	931.2\\
511.5385	927.28\\
535.9443	923.44\\
560.4832	919.6\\
585.3366	915.76\\
610.2812	911.92\\
635.5336	908.04\\
660.782	904.2\\
686.3459	900.36\\
712.6244	896.52\\
738.5714	892.68\\
764.5466	888.84\\
790.9301	885\\
817.4114	881.16\\
844.0411	877.32\\
871.399	873.48\\
898.8642	869.64\\
926.1407	865.8\\
953.4933	861.96\\
981.5178	858.12\\
1009.902	854.28\\
1038.1549	850.44\\
1066.5525	846.6\\
1094.9506	842.76\\
1123.4258	838.92\\
1151.9619	835.12\\
1181.1197	831.28\\
1210.5754	827.44\\
1240.0895	823.56\\
1269.7088	819.8\\
1299.6934	816.08\\
1329.7649	812.36\\
1360.1957	808.6\\
1390.8118	804.88\\
1421.3138	801.16\\
1451.9985	797.48\\
1482.8284	793.8\\
1513.7423	790.12\\
1545.1378	786.4\\
1576.7756	782.72\\
1608.5371	779.04\\
1640.0454	775.36\\
1671.8234	771.68\\
1704.1308	768\\
1736.3752	764.32\\
1768.7121	760.64\\
1800.9073	756.96\\
1833.8889	753.28\\
1866.7168	749.6\\
1899.9198	745.92\\
1933.4296	742.24\\
1966.7286	738.56\\
1999.94	734.92\\
2033.5262	731.24\\
2067.5982	727.56\\
2101.3402	723.88\\
2135.5661	720.24\\
2169.7151	716.68\\
2204.0477	713.12\\
2238.5475	709.68\\
2273.2347	706.24\\
2308.0138	702.76\\
2343.2693	699.32\\
2378.1898	695.92\\
2413.153	692.56\\
2448.4982	689.2\\
2483.9257	685.84\\
2519.5325	682.4\\
2555.4318	679\\
2591.2762	675.64\\
2627.3995	672.28\\
2663.5014	668.84\\
2699.7822	665.48\\
2736.1666	662.12\\
2772.6926	658.76\\
2809.1031	655.28\\
2845.9193	651.92\\
2882.5915	648.52\\
2919.5954	645.12\\
2956.6645	641.76\\
2994.0343	638.4\\
3031.3294	635.04\\
3068.6023	631.64\\
3106.0673	628.28\\
3143.6556	624.92\\
3181.3858	621.52\\
3219.4776	618.12\\
3257.7119	614.72\\
3295.9107	611.36\\
3333.8635	608\\
3372.0559	604.72\\
3410.0624	601.44\\
3448.395	598.08\\
3486.4679	594.88\\
3524.7819	591.64\\
3563.574	588.44\\
3602.2821	585.2\\
3641.0453	582\\
3679.9846	578.8\\
3719.183	575.56\\
3758.4977	572.36\\
3797.7296	569.16\\
3837.2002	565.96\\
3876.596	562.76\\
3915.7278	559.56\\
3954.9759	556.36\\
3994.5132	553.32\\
4034.0572	550.16\\
4073.8524	547.16\\
4113.8224	544.16\\
4153.4744	541.2\\
4193.9702	538.2\\
4233.9526	535.24\\
4274.4132	532.32\\
4315.0394	529.36\\
4355.3538	526.4\\
4395.3031	523.52\\
4435.6181	520.64\\
4476.1397	517.76\\
4516.5273	514.84\\
4557.1549	511.96\\
4598.08	509.04\\
4638.6235	506.16\\
4679.7496	503.24\\
4720.4812	500.36\\
4761.5134	497.48\\
4802.4847	494.56\\
4844.1342	491.6\\
4885.3015	488.68\\
4926.6588	485.76\\
4968.0378	482.88\\
5009.5236	480\\
5051.0346	477.12\\
5092.3215	474.24\\
5133.7847	471.36\\
5175.3514	468.48\\
5217.0938	465.6\\
5258.9805	462.72\\
5300.8991	459.84\\
5342.727	456.96\\
5384.588	454.08\\
5426.8816	451.2\\
5469.1788	448.32\\
5511.3443	445.56\\
5553.7906	442.8\\
5596.0717	440.04\\
5638.4709	437.28\\
5680.9312	434.52\\
5723.6117	431.72\\
5766.5366	428.96\\
5809.3432	426.24\\
5851.8026	423.44\\
5894.5102	420.72\\
5937.2259	418\\
5980.4249	415.28\\
6023.5043	412.6\\
6066.4943	409.92\\
6110.2024	407.24\\
6153.37	404.68\\
6196.7573	402.2\\
6239.8836	399.84\\
6283.2221	397.44\\
6327.0447	394.96\\
6370.8449	392.6\\
6414.6691	390.2\\
6458.2706	387.84\\
6502.0349	385.44\\
6545.4552	383.12\\
6589.2711	380.72\\
6633.0293	378.24\\
6676.4746	375.88\\
6720.4343	373.64\\
6764.6939	371.36\\
6809.1162	369.16\\
6853.1341	367.12\\
6897.6123	365.16\\
6941.7629	363.16\\
6986.3483	361.12\\
7030.6709	359.16\\
7075.1363	357.24\\
7119.564	355.52\\
7164.204	353.76\\
7208.8447	352.16\\
7253.4524	350.48\\
7298.2127	348.96\\
7342.9553	347.6\\
7387.344	346.28\\
7431.857	344.92\\
7476.545	343.48\\
7521.173	342.08\\
7576.7792	340.56\\
7621.9321	339.2\\
7666.9755	338\\
7722.8892	336.56\\
7779.3379	335.44\\
7835.2539	334.36\\
7890.8705	333.24\\
7947.007	332.2\\
8003.1468	331.12\\
8059.2993	330.28\\
8115.4839	329.56\\
8171.9032	328.84\\
8228.2582	328.08\\
8284.6134	327.44\\
8341.0954	326.96\\
8397.9533	326.36\\
8454.2941	325.88\\
8510.7053	325.44\\
8567.2744	325.08\\
8623.3744	324.76\\
8679.6554	324.44\\
8736.6914	324.2\\
8792.7869	324.04\\
8849.4831	324\\
8906.4097	323.96\\
8963.2783	323.92\\
9019.705	323.84\\
9076.0936	323.84\\
9132.6852	323.84\\
9189.2691	323.72\\
9245.8135	323.72\\
9302.2019	323.68\\
9358.7344	323.64\\
9414.6643	323.64\\
9471.1807	323.56\\
};



\addplot[plotstyle13]
table[row sep=crcr] {%
x	y\\
5.0088	1023\\
30.58	1018\\
57.8932	1013\\
85.5949	1008\\
114.5042	1003\\
144.1749	998\\
174.5314	993\\
205.7177	988\\
237.1637	983\\
269.5	978\\
302.9467	973\\
336.6744	968\\
371.34	963\\
407.0333	958\\
443.3664	953\\
480.5717	948\\
518.6899	943\\
556.9163	938\\
595.9607	933\\
635.818	928\\
675.7825	923\\
716.8423	918\\
758.2587	914.1798\\
800.7116	910.1236\\
843.3114	906.3034\\
886.251	902.4832\\
929.8473	898.4271\\
973.6151	894.6069\\
1018.0678	890.5507\\
1062.6518	886.7305\\
1108.0284	882.9103\\
1153.9382	879.0901\\
1200.3957	875.2699\\
1247.4607	871.4497\\
1294.9269	867.6295\\
1342.7534	863.8093\\
1390.7771	859.9891\\
1439.3944	856.1689\\
1488.9255	852.3487\\
1538.4062	848.5284\\
1587.9986	844.7082\\
1637.5239	840.888\\
1688.2936	837.0678\\
1739.006	833.2476\\
1789.7826	829.4274\\
1840.994	825.6072\\
1892.5976	821.787\\
1944.4109	817.9668\\
1996.582	813.9107\\
2049.3285	810.0904\\
2102.1268	806.2702\\
2155.6842	802.45\\
2210.1172	798.6623\\
2264.2922	794.9845\\
2318.8966	791.283\\
2373.6512	787.6362\\
2428.8977	784.0558\\
2484.134	780.4428\\
2539.5067	776.9019\\
2595.3534	773.3168\\
2651.4596	769.7423\\
2708.2948	766.2474\\
2764.7399	762.768\\
2822.2777	759.3028\\
2879.6502	755.8507\\
2937.4806	752.4106\\
2995.3874	748.9816\\
3053.9301	745.5629\\
3112.9258	742.1536\\
3172.2099	738.7531\\
3231.5431	735.3607\\
3291.7056	731.8764\\
3351.2678	728.5262\\
3410.8959	725.0795\\
3470.8452	721.8335\\
3531.6773	718.7322\\
3592.9415	715.5847\\
3654.1336	712.4937\\
3715.7517	709.3793\\
3777.4289	706.2883\\
3839.0391	703.2876\\
3900.8811	700.3061\\
3963.1483	697.3834\\
4025.238	694.4254\\
4088.37	691.585\\
4151.0764	688.7669\\
4214.3195	685.9695\\
4277.9798	683.1918\\
4341.4597	680.3785\\
4405.254	677.6346\\
4469.4759	674.9072\\
4534.606	672.136\\
4599.3981	669.437\\
4664.0594	666.7518\\
4729.8658	664.0797\\
4795.8854	661.42\\
4861.9872	658.772\\
4927.8206	656.135\\
4994.5249	653.5085\\
5061.4994	650.892\\
5128.0372	648.2848\\
5194.4192	645.6865\\
5262.204	643.0216\\
5329.4479	640.4387\\
5396.8451	637.8881\\
5464.668	635.32\\
5532.9799	632.8609\\
5601.5258	630.4138\\
5670.0289	627.9262\\
5738.5388	625.5327\\
5807.7165	623.1524\\
5876.2756	620.7849\\
5944.7724	618.4295\\
6014.1413	616.0856\\
6083.8336	613.7529\\
6153.4925	611.4308\\
6224.066	609.0318\\
6293.9777	606.7793\\
6377.7999	604.1212\\
6448.2989	601.9829\\
6519.5922	599.8829\\
6590.5067	597.8773\\
6660.9943	595.8914\\
6731.9308	593.9245\\
6817.4282	591.5882\\
6888.4743	589.6606\\
6959.5781	587.7161\\
7030.5746	585.7858\\
7102.0148	583.8691\\
7174.081	582.0016\\
7246.438	580.1109\\
7318.3463	578.2326\\
7390.5001	576.405\\
7462.6806	574.5904\\
7535.6356	572.7883\\
7608.3697	570.9983\\
7681.1899	569.22\\
7755.2853	567.4529\\
7827.3348	565.6966\\
7900.4019	563.9508\\
7973.8506	562.2151\\
8047.5775	560.4891\\
8122.027	558.6754\\
8196.4081	556.9676\\
8270.4572	555.2687\\
8345.0103	553.5782\\
8419.3542	551.896\\
8494.4011	550.2216\\
8569.3898	548.5549\\
8644.1341	546.8957\\
8719.7898	545.2435\\
8795.1604	543.5983\\
8870.7042	541.9598\\
8946.4812	540.3278\\
9022.4853	538.7021\\
9098.0644	537.1373\\
9174.3596	535.6169\\
9250.4334	534.1614\\
9326.5884	532.6958\\
9403.5666	531.1769\\
9479.9753	529.8705\\
9557.1745	528.6169\\
9634.4292	527.3944\\
9711.2907	526.2109\\
9788.5109	525.0433\\
9865.0903	523.9293\\
9942.9196	522.8956\\
10020.6952	521.8944\\
10098.9052	520.8956\\
10178.4914	520.0253\\
10258.1795	519.2489\\
10336.2186	518.5498\\
10414.0481	517.8592\\
10492.9848	517.1238\\
10572.188	516.5183\\
10650.2925	515.9764\\
10728.9867	515.5265\\
10807.5801	515.0946\\
10885.9612	514.6643\\
10965.5793	514.2668\\
11044.7339	513.9142\\
11123.6816	513.5683\\
11218.4897	513.2346\\
11297.5049	512.9625\\
11377.0037	512.7256\\
11456.4096	512.5159\\
11535.9227	512.3569\\
11614.9296	512.2067\\
11694.9628	512.124\\
11775.2861	512.0514\\
11854.6181	512.0013\\
11934.0989	511.9465\\
12029.211	511.9034\\
12109.3038	511.882\\
12189.4396	511.8654\\
12269.8514	511.8488\\
12366.5128	511.8446\\
12590.4641	511.8276\\
12686.9765	511.8234\\
12943.1966	511.7578\\
12975.0758	42.6463\\
10117.8829	42.6463\\
9919.0374	42.7222\\
9843.6272	42.7366\\
9682.3979	42.8124\\
9608.2368	43.3514\\
9534.2844	44.2962\\
9459.4527	45.318\\
9383.6657	46.252\\
9308.8702	47.2472\\
9233.6381	48.383\\
9158.2319	49.6663\\
9082.9427	51.0107\\
9020.2354	52.476\\
8958.3381	54.0794\\
8896.6252	56.0399\\
8834.3692	58.2062\\
8771.7967	60.4971\\
8708.8281	62.7023\\
8647.2973	64.962\\
8584.8184	67.4764\\
8522.9258	69.9132\\
8459.8718	72.5025\\
8397.0313	74.9042\\
8334.1307	77.4217\\
8271.8378	80.1002\\
8209.9588	83.1135\\
8147.8175	86.3757\\
8086.0608	89.6696\\
8024.59	92.9589\\
7962.5562	96.2993\\
7900.9436	99.9468\\
7851.3166	103.1155\\
7802.0208	106.4632\\
7752.1926	109.7444\\
7703.1151	113.0149\\
7654.4547	116.5945\\
7605.9203	120.1\\
7556.2412	123.777\\
7506.5907	127.3256\\
7457.881	130.9201\\
7408.8969	134.6895\\
7359.8508	138.3298\\
7311.0358	142.205\\
7262.0333	146.3442\\
7213.7715	150.4595\\
7165.3013	154.632\\
7117.0191	158.7973\\
7068.1545	162.9577\\
7019.725	167.2979\\
6971.6389	171.7578\\
6923.4527	176.2137\\
6875.6893	180.6656\\
6827.9831	185.1132\\
6781.0335	189.5565\\
6733.5894	193.9953\\
6686.3304	198.4297\\
6638.6585	202.8593\\
6591.3243	207.2841\\
6544.2124	211.704\\
6496.732	216.1189\\
6449.8367	220.5285\\
6402.4785	224.9328\\
6356.0031	229.3315\\
6309.8536	233.7246\\
6262.867	238.095\\
6216.3102	242.4765\\
6169.7805	246.8518\\
6123.6224	251.2209\\
6076.8855	255.5834\\
6030.6529	259.9392\\
5985.0398	264.2882\\
5938.7743	268.6301\\
5892.7678	272.9646\\
5847.1991	277.2917\\
5801.4166	281.611\\
5755.7571	285.9224\\
5710.5768	290.2256\\
5665.2314	294.5203\\
5619.6372	298.8491\\
5574.7614	303.1701\\
5529.9636	307.4397\\
5484.819	311.6997\\
5440.0167	315.996\\
5395.0562	320.2839\\
5349.801	324.5629\\
5305.2622	328.7849\\
5260.8878	332.9959\\
5216.5054	337.1955\\
5171.8515	341.3835\\
5127.7791	345.5594\\
5083.0217	349.7229\\
5038.9812	353.8735\\
4995.2777	358.1771\\
4951.5081	362.4722\\
4907.8941	366.8715\\
4864.6206	371.264\\
4821.3933	375.6882\\
4778.6009	380.2324\\
4735.5747	384.7772\\
4692.5972	389.3153\\
4649.3985	393.8465\\
4606.1521	398.3705\\
4563.2878	402.8872\\
4520.4928	407.3961\\
4477.7575	411.897\\
4435.0128	416.3897\\
4392.6421	420.8738\\
4350.6114	425.3487\\
4309.0555	429.8154\\
4266.9059	434.3271\\
4224.945	438.8869\\
4182.4834	443.5519\\
4140.4194	448.157\\
4098.4343	452.8125\\
4056.6048	457.4629\\
4015.2051	462.1145\\
3973.5463	466.7552\\
3932.0762	471.3902\\
3890.388	476.0192\\
3849.2774	480.6421\\
3807.8919	485.2584\\
3766.7621	489.868\\
3725.6145	494.4705\\
3685.0809	499.0656\\
3644.7489	503.653\\
3603.7789	508.2323\\
3563.1925	512.803\\
3523.0357	517.365\\
3482.7354	521.9393\\
3442.6835	526.4837\\
3402.5703	531.0179\\
3362.6637	535.5415\\
3323.3415	540.0815\\
3283.5698	544.5838\\
3244.0864	549.074\\
3204.6167	553.5512\\
3164.9031	558.015\\
3125.7807	562.4645\\
3087.2674	566.8992\\
3048.2679	571.4258\\
3009.0701	575.8758\\
2970.2008	580.3124\\
2931.3054	584.7789\\
2893.2982	589.2776\\
2854.6169	593.7582\\
2816.3346	598.1903\\
2778.1634	602.6553\\
2740.2196	607.1517\\
2702.7041	611.4965\\
2664.903	615.9711\\
2626.923	620.4859\\
2589.505	625.0738\\
2551.6923	629.6801\\
2514.304	634.3141\\
2476.9766	638.9633\\
2440.0582	643.6075\\
2403.0785	648.2464\\
2366.3651	652.8797\\
2330.0653	657.5071\\
2293.5459	662.1281\\
2256.7977	666.7423\\
2220.8138	671.3493\\
2184.6521	675.9486\\
2148.8382	680.5397\\
2112.979	685.122\\
2077.2565	689.6949\\
2042.1153	694.2577\\
2006.8409	698.8261\\
1971.3695	703.3888\\
1936.4164	707.9242\\
1901.9865	712.4465\\
1866.7089	716.9842\\
1832.3811	721.4818\\
1798.2154	725.9635\\
1764.2525	730.5095\\
1730.5894	735.0089\\
1696.7332	739.4977\\
1663.245	744.074\\
1629.9863	748.6978\\
1597.1543	753.3217\\
1564.0819	757.9455\\
1531.7064	762.5693\\
1499.5889	767.0372\\
1467.4068	771.6611\\
1435.6	776.2849\\
1403.9258	780.9087\\
1372.1121	785.5326\\
1340.8053	790.1564\\
1310.0059	794.7802\\
1279.228	799.4041\\
1249.0939	804.0279\\
1218.7737	808.6518\\
1188.3282	813.2756\\
1158.6385	817.8994\\
1129.082	822.5233\\
1099.1139	827.1471\\
1069.6274	831.7709\\
1040.3103	836.3948\\
1011.6769	841.0186\\
983.6724	845.6424\\
955.2492	850.2663\\
926.9893	854.8901\\
899.3955	859.514\\
872.0957	864.1378\\
844.9555	868.7616\\
818.0398	873.3855\\
790.9184	878.0093\\
757.8919	883.6331\\
731.9519	888.257\\
699.6788	893.8808\\
674.2603	898.5047\\
649.0873	903.1285\\
624.6978	907.7523\\
593.7588	913.3762\\
569.0981	918\\
539.1427	923\\
509.2614	928\\
479.3997	933\\
449.9007	938\\
421.3741	943\\
392.6307	948\\
363.7167	953\\
335.3889	958\\
307.5655	963\\
279.9351	968\\
252.7677	973\\
226.2263	978\\
199.8466	983\\
173.726	988\\
147.9203	993\\
123.3002	998\\
97.8846	1003\\
73.0832	1008\\
49.1712	1013\\
25.7844	1018\\
3.7687	1023\\
}--cycle;
\addplot [plotstyle14]
  table[row sep=crcr]{%
4.3887	1023\\
23.3235	1019\\
43.3079	1015\\
63.9067	1011\\
84.672	1007\\
106.1944	1003\\
128.0552	999\\
150.2358	995\\
172.6429	991\\
195.4269	987\\
218.5052	983\\
241.9101	979\\
265.8807	975\\
289.932	971\\
314.591	967\\
339.4528	963\\
364.9074	959\\
390.5907	955\\
416.5873	951\\
443.4162	947\\
470.032	943\\
496.6512	939\\
523.9216	935\\
551.5823	931\\
579.3595	927\\
607.4626	923\\
635.9315	919\\
664.6755	915.12\\
693.6973	911.28\\
723.0442	907.4\\
752.596	903.56\\
782.2754	899.72\\
812.5845	895.88\\
842.8765	892\\
873.5104	888.16\\
904.4931	884.28\\
935.9115	880.44\\
967.4734	876.6\\
999.3152	872.76\\
1031.2966	868.92\\
1063.6925	865.08\\
1096.5339	861.24\\
1129.7072	857.4\\
1162.9862	853.56\\
1196.3579	849.72\\
1230.2023	845.88\\
1264.4256	842.04\\
1299.1175	838.2\\
1333.7115	834.36\\
1368.307	830.52\\
1403.3862	826.68\\
1438.363	822.84\\
1473.6074	819\\
1509.2045	815.16\\
1544.9771	811.32\\
1580.9474	807.48\\
1617.3293	803.64\\
1653.7194	799.8\\
1690.3232	795.96\\
1727.1105	792.12\\
1764.1442	788.24\\
1801.3654	784.4\\
1838.9857	780.56\\
1876.7788	776.72\\
1914.9794	772.88\\
1953.4252	769.08\\
1991.8771	765.36\\
2030.6493	761.64\\
2069.4507	757.88\\
2108.5656	754.2\\
2147.8033	750.52\\
2187.6159	746.8\\
2226.8656	743.12\\
2266.5779	739.44\\
2306.7575	735.72\\
2346.7874	732\\
2387.0566	728.32\\
2427.6517	724.64\\
2468.2926	720.96\\
2509.2133	717.28\\
2550.232	713.6\\
2591.3141	709.92\\
2632.8781	706.24\\
2674.4611	702.56\\
2715.9865	698.88\\
2758.0021	695.2\\
2800.2233	691.52\\
2842.4891	687.84\\
2885.1602	684.16\\
2927.5564	680.44\\
2970.3864	676.8\\
3012.8656	673.12\\
3055.8999	669.56\\
3098.8129	666.04\\
3142.1247	662.64\\
3185.5525	659.12\\
3229.1759	655.64\\
3272.7698	652.2\\
3316.8279	648.72\\
3360.4976	645.24\\
3404.62	641.8\\
3448.8111	638.4\\
3493.2345	635\\
3537.6913	631.52\\
3581.7298	628.16\\
3626.6365	624.8\\
3671.5416	621.44\\
3716.603	618.08\\
3761.5069	614.72\\
3806.9366	611.36\\
3852.0617	607.96\\
3897.5076	604.6\\
3943.1915	601.24\\
3989.0808	597.88\\
4035.2278	594.48\\
4081.2953	591.12\\
4127.4101	587.76\\
4173.963	584.4\\
4220.6833	581.04\\
4267.312	577.68\\
4314.3746	574.32\\
4361.2339	570.96\\
4408.4246	567.6\\
4455.8764	564.24\\
4503.3973	560.88\\
4550.7918	557.52\\
4598.2639	554.16\\
4645.7575	550.76\\
4693.6279	547.4\\
4741.5988	544.04\\
4789.6642	540.72\\
4837.9663	537.36\\
4886.2494	534.08\\
4934.7351	530.84\\
4982.8564	527.64\\
5031.3355	524.4\\
5079.7728	521.2\\
5128.8541	518\\
5177.8455	514.8\\
5226.5894	511.6\\
5275.4623	508.4\\
5324.8084	505.2\\
5374.224	502\\
5423.4151	498.8\\
5473.0612	495.6\\
5522.7296	492.36\\
5572.189	489.24\\
5621.8726	486.16\\
5671.7769	483.08\\
5721.7883	480.08\\
5772.1001	477.08\\
5822.5769	474.2\\
5873.3309	471.32\\
5923.4201	468.44\\
5974.2181	465.56\\
6024.8363	462.68\\
6075.7733	459.8\\
6126.1401	456.92\\
6177.3171	454\\
6228.2135	451.08\\
6279.0728	448.16\\
6330.3419	445.28\\
6381.9098	442.4\\
6433.0376	439.48\\
6484.4997	436.56\\
6536.1384	433.68\\
6587.706	430.8\\
6639.3395	427.92\\
6691.4173	425.04\\
6743.3312	422.16\\
6795.2826	419.28\\
6847.8088	416.4\\
6900.2451	413.52\\
6952.1102	410.64\\
7004.5597	407.76\\
7057.0754	404.88\\
7109.5802	402\\
7162.7775	399.12\\
7215.9403	396.2\\
7268.8626	393.32\\
7321.5169	390.44\\
7375.0066	387.56\\
7428.4265	384.68\\
7481.7833	381.8\\
7535.4004	378.92\\
7589.0188	376.04\\
7642.893	373.16\\
7696.4529	370.28\\
7750.4116	367.4\\
7804.0515	364.52\\
7857.9801	361.64\\
7912.3563	358.76\\
7966.6227	355.88\\
8021.1052	353\\
8075.347	350.2\\
8130.3613	347.52\\
8184.9817	344.84\\
8239.7775	342.16\\
8294.3108	339.52\\
8349.5708	336.84\\
8404.7741	334.36\\
8459.7966	332.04\\
8515.1484	329.64\\
8570.5099	327.36\\
8626.0423	325.12\\
8681.6265	322.8\\
8736.87	320.6\\
8791.7981	318.36\\
8847.5561	316.32\\
8903.4239	314.28\\
8959.4374	312.2\\
9015.9152	310.24\\
9072.3524	308.44\\
9128.9874	306.76\\
9184.6964	305.2\\
9240.9404	303.56\\
9296.6574	301.96\\
9353.1447	300.36\\
9409.7024	298.88\\
9465.9485	297.52\\
9522.0913	296.32\\
9578.7363	295.12\\
9635.2252	294\\
9691.8793	292.8\\
9748.4131	291.64\\
9805.1265	290.52\\
9861.5342	289.36\\
9918.0184	288.32\\
9974.6589	287.32\\
10031.4558	286.32\\
10087.9409	285.32\\
10144.6969	284.36\\
10201.1121	283.48\\
10271.7386	282.6\\
10342.5702	281.72\\
10399.8331	281.24\\
10457.1162	280.76\\
10528.2689	280.2\\
10599.42	279.72\\
10670.302	279.24\\
10741.4209	278.88\\
10813.0233	278.44\\
10884.1452	277.96\\
10955.2024	277.6\\
11026.2326	277.36\\
11097.6144	277.32\\
11168.5231	277.32\\
11239.6308	277.28\\
11310.982	277.24\\
11382.162	277.24\\
11453.2114	277.24\\
11524.2839	277.24\\
};



\addplot[plotstyle15]
table[row sep=crcr] {%
x	y\\
5.4775	1023\\
33.7288	1018\\
63.2733	1013\\
93.9996	1008\\
125.6051	1003\\
157.8649	998\\
191.3804	993\\
225.1996	988\\
260.7701	983\\
296.821	978\\
334.3657	973\\
372.5673	968\\
411.2827	963\\
451.7584	958\\
492.6219	953\\
534.34	948\\
576.9808	943\\
620.5599	938\\
664.5546	933\\
709.2674	928\\
755.4065	923\\
802.4316	918\\
849.6726	913\\
898.0906	908.236\\
946.5037	903.7079\\
1005.4616	899.1236\\
1064.5714	894.5394\\
1115.1629	890.7192\\
1166.2494	886.899\\
1217.6955	883.0788\\
1269.2002	879.2586\\
1322.1543	875.4384\\
1375.6184	871.6182\\
1429.3721	867.798\\
1483.2213	863.9778\\
1537.116	860.1576\\
1591.8704	856.3373\\
1646.82	852.5171\\
1702.3001	848.6969\\
1758.3485	844.8767\\
1814.68	841.0565\\
1871.3689	837.2363\\
1928.4616	833.4161\\
1987.1858	829.5959\\
2045.8163	825.7757\\
2104.2198	821.9555\\
2162.5091	818.1353\\
2222.5043	814.3151\\
2282.81	810.4949\\
2343.1109	806.6747\\
2403.6844	802.8545\\
2465.3814	799.0343\\
2526.812	795.2141\\
2589.0388	791.3939\\
2651.9281	787.5737\\
2715.4123	783.7535\\
2791.2984	779.1692\\
2855.12	775.4855\\
2918.9124	771.8604\\
2983.1455	768.2604\\
3047.8307	764.6834\\
3112.4698	761.1276\\
3178.7664	757.531\\
3244.1382	753.945\\
3310.3802	750.4351\\
3376.2594	746.9409\\
3442.8476	743.461\\
3510.4239	739.9944\\
3578.114	736.5401\\
3646.276	733.0972\\
3714.302	729.6648\\
3782.7259	726.2422\\
3852.2802	722.8287\\
3922.1989	719.4236\\
3992.2081	716.0264\\
4075.9666	711.9595\\
4145.8401	708.5778\\
4217.4137	705.2025\\
4288.0088	701.8331\\
4359.4681	698.4692\\
4431.1582	695.2325\\
4503.4483	692.01\\
4574.5178	688.8012\\
4647.3639	685.5667\\
4720.0206	682.421\\
4794.2256	679.2915\\
4867.4602	676.1771\\
4940.8156	673.0772\\
5014.3907	670.0479\\
5088.8802	667.0034\\
5163.8627	664.0014\\
5238.3634	660.9508\\
5313.237	657.9415\\
5388.8196	654.9426\\
5464.5331	651.9854\\
5540.9634	649.0715\\
5617.3747	646.1698\\
5694.1219	643.2795\\
5771.5242	640.3276\\
5847.7684	637.4935\\
5925.6192	634.6719\\
6003.5988	631.903\\
6081.8175	629.1487\\
6159.9901	626.4085\\
6239.1123	623.6355\\
6317.4901	620.9196\\
6396.6658	618.2158\\
6476.6942	615.4731\\
6556.5034	612.8161\\
6636.6279	610.1963\\
6716.7249	607.671\\
6797.2789	605.1336\\
6878.8437	602.6103\\
6960.9532	600.1328\\
7042.3847	597.671\\
7124.5009	595.2242\\
7206.7796	592.7918\\
7288.8665	590.3732\\
7371.3629	587.9678\\
7454.2231	585.5751\\
7536.3654	583.1945\\
7619.4905	580.8255\\
7702.5961	578.4677\\
7786.8408	576.1442\\
7870.7103	573.9042\\
7954.3953	571.6782\\
8039.3341	569.4655\\
8123.5155	567.2939\\
8208.1255	565.2062\\
8292.6738	563.1834\\
8377.5987	561.1798\\
8463.0848	559.1947\\
8547.3519	557.2275\\
8632.753	555.248\\
8718.7833	553.3135\\
8804.3827	551.395\\
8890.9238	549.4921\\
8978.0811	547.604\\
9064.6194	545.6898\\
9151.3205	543.8292\\
9238.0694	541.982\\
9325.4585	540.1477\\
9412.8446	538.3261\\
9500.8542	536.5165\\
9587.5317	534.7186\\
9674.6625	532.932\\
9762.4191	531.1563\\
9850.3101	529.3911\\
9938.8077	527.6362\\
10027.6467	525.8911\\
10115.8303	524.1097\\
10204.5451	522.3825\\
10293.8924	520.6643\\
10383.2995	518.9547\\
10472.3818	517.2534\\
10562.0494	515.5603\\
10652.3528	513.8749\\
10743.4632	512.1972\\
10833.6928	510.5833\\
10924.4542	509.0176\\
11015.477	507.5375\\
11106.4389	506.1828\\
11197.1398	504.8454\\
11288.7018	503.5016\\
11380.6409	502.1968\\
11472.8874	500.908\\
11565.1541	499.6119\\
11657.5039	498.3531\\
11749.7829	497.1092\\
11824.6255	496.1244\\
11917.2858	494.9224\\
11992.3263	493.9738\\
12067.2739	493.0821\\
12160.5237	492.0138\\
12253.3784	490.9777\\
12328.584	490.2493\\
12404.4167	489.5936\\
12479.9026	488.9487\\
12555.1621	488.3468\\
12650.0678	487.6488\\
12725.9792	487.1047\\
12801.5569	486.5864\\
12876.983	486.0864\\
12953.7894	485.632\\
13030.0907	485.1758\\
13105.7877	484.7429\\
13181.6549	484.321\\
13257.8314	483.9944\\
13333.7929	483.6907\\
13428.3666	483.3143\\
13504.4621	483.0103\\
13580.9108	482.7575\\
13675.8048	482.5215\\
13752.4814	482.3179\\
13829.3275	482.1464\\
13905.7656	481.9735\\
13982.362	481.796\\
14059.0038	481.6809\\
14135.3809	481.5855\\
14212.9512	481.5035\\
14289.1126	481.4415\\
14365.708	481.395\\
14461.5829	481.336\\
14557.4169	481.3017\\
14634.23	481.2869\\
14711.1301	481.2763\\
14787.7891	481.2763\\
15000.1952	481.2719\\
15154.2416	481.2612\\
15154.2416	13.5388\\
11305.5797	13.5388\\
11146.1769	13.6081\\
11044.2426	13.8372\\
10957.153	14.3783\\
10869.5508	15.0566\\
10783.5127	16.1824\\
10696.6665	17.4565\\
10609.3092	19.0038\\
10522.5359	20.764\\
10449.688	22.7892\\
10376.0691	24.7338\\
10303.4699	26.7353\\
10230.6069	28.649\\
10158.5016	30.7497\\
10086.3151	33.3343\\
10013.8744	35.8345\\
9941.2786	38.2494\\
9869.0126	41.1253\\
9796.5832	44.1842\\
9723.7358	47.2955\\
9651.782	50.3817\\
9579.9989	53.5893\\
9508.53	56.9112\\
9436.544	60.2132\\
9364.6678	63.6897\\
9292.7323	67.2801\\
9220.9843	71.0456\\
9163.9488	74.4058\\
9107.2679	77.884\\
9050.5573	81.3521\\
8993.4495	85.0657\\
8936.5964	88.7713\\
8880.0726	92.5956\\
8822.6831	96.4108\\
8765.8953	100.2169\\
8709.2719	104.0134\\
8652.2015	107.8578\\
8595.9648	111.6355\\
8539.1255	115.4032\\
8482.6597	119.1606\\
8426.8101	122.9648\\
8371.4473	126.7017\\
8315.8273	130.4276\\
8260.0617	134.1425\\
8204.491	138.0942\\
8148.9353	142.2844\\
8093.2474	146.4673\\
8037.8612	150.8279\\
7982.5976	155.2451\\
7927.7609	159.6574\\
7873.0381	164.0648\\
7817.5896	168.4671\\
7763.6499	172.8641\\
7709.3161	177.2557\\
7655.32	181.6418\\
7601.6451	186.0223\\
7547.8786	190.3969\\
7494.1889	194.8007\\
7440.2986	199.1638\\
7386.8822	203.5207\\
7333.2814	207.871\\
7279.7651	212.2147\\
7225.9162	216.5516\\
7173.0736	220.8814\\
7119.5837	225.204\\
7066.2209	229.5192\\
7013.3574	233.8267\\
6961.3467	238.1264\\
6908.9785	242.418\\
6856.2683	246.7013\\
6803.9608	250.9761\\
6751.3249	255.2818\\
6699.3026	259.5395\\
6647.257	263.7879\\
6595.2108	268.0268\\
6542.7628	272.2558\\
6491.5096	276.4747\\
6440.2743	280.7338\\
6389.1775	284.9325\\
6338.2512	289.1201\\
6287.4169	293.2964\\
6236.6149	297.461\\
6185.6484	301.6136\\
6134.8828	305.7538\\
6084.4807	309.9386\\
6033.8629	314.285\\
5983.3601	318.6216\\
5920.5732	324.0832\\
5870.0425	328.4538\\
5819.494	332.8158\\
5769.84	337.2826\\
5719.8332	341.7989\\
5669.6537	346.3083\\
5620.2517	350.8104\\
5570.7733	355.3049\\
5521.3606	359.7917\\
5471.8887	364.2705\\
5422.7078	368.741\\
5373.9571	373.2028\\
5324.6729	377.6558\\
5275.8891	382.0995\\
5227.1895	386.5338\\
5178.3769	390.9581\\
5130.0629	395.4214\\
5081.266	399.8264\\
5033.4504	404.2719\\
4985.6849	408.656\\
4937.587	413.0824\\
4889.8778	417.6082\\
4841.728	422.1269\\
4793.8632	426.7235\\
4746.089	431.2834\\
4698.0628	435.8356\\
4650.4758	440.3798\\
4603.121	444.9515\\
4556.1511	449.4804\\
4509.3794	454.0005\\
4461.868	458.5113\\
4415.6526	463.0125\\
4368.9446	467.5465\\
4322.3899	472.073\\
4276.3266	476.6364\\
4230.2945	481.2833\\
4184.4978	485.7444\\
4138.4769	490.2885\\
4092.1249	494.7776\\
4046.1004	499.3553\\
4000.1037	503.8775\\
3954.9885	508.4914\\
3909.3977	513.0492\\
3864.1436	517.6496\\
3819.1021	522.193\\
3774.0149	526.6778\\
3729.1167	531.2046\\
3684.4824	535.7228\\
3640.4679	540.284\\
3595.4898	544.836\\
3550.4441	549.3786\\
3506.114	553.9112\\
3461.8564	558.4333\\
3418.1847	562.9884\\
3373.8103	567.581\\
3330.1688	572.0759\\
3287.2337	576.6076\\
3244.1799	581.1308\\
3200.8722	585.8001\\
3157.9985	590.466\\
3115.5154	595.1281\\
3072.9341	599.7864\\
3030.2629	604.4405\\
2988.2607	609.0904\\
2946.5135	613.7356\\
2904.4702	618.376\\
2862.5185	623.0113\\
2820.9047	627.6412\\
2779.3829	632.2654\\
2738.1737	636.8835\\
2696.8278	641.4951\\
2655.799	646.0999\\
2614.8951	650.6974\\
2574.4379	655.2872\\
2534.0061	659.8687\\
2493.1969	664.4415\\
2453.1863	669.0049\\
2413.4623	673.5583\\
2373.9446	678.1202\\
2334.414	682.655\\
2294.8358	687.2029\\
2255.8619	691.7166\\
2216.9025	696.2168\\
2177.987	700.7025\\
2138.7591	705.1727\\
2100.4658	709.6263\\
2062.2179	714.1108\\
2023.8749	718.7346\\
1985.9448	723.3584\\
1948.298	727.9823\\
1911.1044	732.6061\\
1873.3307	737.23\\
1836.7008	741.8538\\
1799.9648	746.4776\\
1762.676	751.1015\\
1726.7651	755.7253\\
1690.2738	760.3491\\
1654.0138	764.973\\
1618.4509	769.5968\\
1583.0999	774.2207\\
1547.6345	778.8445\\
1513.341	783.4683\\
1478.9613	788.0922\\
1444.7339	792.716\\
1410.7067	797.3398\\
1376.5066	801.9637\\
1343.0532	806.5875\\
1309.8479	811.2113\\
1276.5269	815.8352\\
1244.2867	820.459\\
1212.0979	825.0829\\
1179.6315	829.7067\\
1147.6149	834.3305\\
1116.1593	838.9544\\
1085.2149	843.5782\\
1053.5792	848.202\\
1022.2682	852.8259\\
984.5155	858.6057\\
953.5421	863.2295\\
916.018	869.0093\\
879.2774	874.7891\\
842.2931	880.5689\\
806.294	886.3487\\
770.3539	892.1285\\
735.054	897.9083\\
700.1618	903.5321\\
666.0204	909\\
631.5134	914\\
598.2265	919\\
565.1979	924\\
532.7756	929\\
500.9698	934\\
469.589	939\\
438.4439	944\\
407.6219	949\\
377.4006	954\\
348.0791	959\\
319.0565	964\\
290.1947	969\\
261.3048	974\\
232.9459	979\\
204.7122	984\\
177.1488	989\\
149.7506	994\\
122.8222	999\\
96.9285	1004\\
71.6906	1009\\
46.7412	1014\\
22.5711	1019\\
}--cycle;
\addplot [plotstyle16]
  table[row sep=crcr]{%
4.7558	1023\\
25.277	1019\\
46.6763	1015\\
68.5788	1011\\
90.8703	1007\\
113.7923	1003\\
137.0472	999\\
161.1004	995\\
185.4462	991\\
210.3331	987\\
235.5522	983\\
261.3436	979\\
287.509	975\\
313.9322	971\\
341.0412	967\\
368.0543	963\\
395.8613	959\\
423.594	955\\
452.2056	951\\
481.4816	947\\
510.8486	943\\
540.5926	939\\
570.7909	935\\
601.044	931\\
632.1216	927\\
663.614	923\\
695.6418	919\\
727.7225	915\\
760.5309	911\\
793.5145	907.04\\
826.9077	903.12\\
860.4125	899.28\\
893.9399	895.44\\
928.2028	891.6\\
962.8052	887.76\\
997.8726	883.92\\
1032.9349	880.08\\
1068.2445	876.24\\
1103.713	872.4\\
1140.1426	868.56\\
1176.8645	864.72\\
1213.7784	860.88\\
1250.8484	857.04\\
1288.0883	853.2\\
1325.2078	849.36\\
1362.6024	845.52\\
1400.5897	841.68\\
1439.1014	837.84\\
1477.3149	834\\
1516.0273	830.16\\
1554.9861	826.32\\
1594.3921	822.48\\
1633.8104	818.64\\
1673.7392	814.8\\
1714.3741	810.96\\
1754.7627	807.12\\
1795.4773	803.28\\
1836.1265	799.44\\
1877.1408	795.6\\
1918.8205	791.76\\
1960.8038	787.92\\
2003.0924	784.08\\
2045.4321	780.24\\
2087.9291	776.4\\
2131.0917	772.56\\
2173.8087	768.72\\
2217.3347	764.88\\
2260.8734	761.04\\
2304.8555	757.2\\
2348.9924	753.36\\
2393.4729	749.52\\
2437.8801	745.72\\
2482.436	742\\
2527.3949	738.32\\
2572.6056	734.64\\
2617.7148	730.96\\
2663.1378	727.28\\
2708.6284	723.6\\
2754.9166	719.88\\
2800.9173	716.2\\
2846.9839	712.48\\
2893.3175	708.8\\
2939.7289	705.12\\
2986.8427	701.44\\
3033.9329	697.76\\
3081.1909	694.08\\
3128.7173	690.4\\
3176.7619	686.72\\
3224.5688	683.04\\
3272.4308	679.36\\
3320.8275	675.68\\
3369.6131	672\\
3418.5644	668.32\\
3467.6478	664.64\\
3516.4735	660.96\\
3565.4916	657.28\\
3614.8072	653.6\\
3664.5971	649.92\\
3714.3659	646.24\\
3764.2227	642.56\\
3814.2621	638.88\\
3864.5686	635.36\\
3914.9298	631.8\\
3965.4393	628.24\\
4016.2208	624.64\\
4067.4119	621.12\\
4118.5499	617.6\\
4170.37	614.08\\
4222.3613	610.56\\
4274.0361	607.04\\
4325.6524	603.52\\
4377.28	600.08\\
4429.6652	596.6\\
4481.8544	593.12\\
4534.5047	589.64\\
4586.88	586.16\\
4639.6646	582.64\\
4692.5853	579.16\\
4746.0736	575.68\\
4799.1001	572.24\\
4853.1539	568.84\\
4906.7038	565.4\\
4960.2198	562\\
5014.2149	558.48\\
5068.026	555.08\\
5121.9552	551.68\\
5176.4344	548.28\\
5230.6472	544.92\\
5285.7613	541.56\\
5340.4656	538.2\\
5395.4102	534.84\\
5450.6841	531.44\\
5505.9376	528.08\\
5561.3977	524.72\\
5617.2371	521.36\\
5673.0658	517.96\\
5729.102	514.64\\
5784.9932	511.32\\
5841.1566	508.12\\
5897.0183	504.92\\
5953.4374	501.68\\
6010.513	498.44\\
6067.3224	495.24\\
6124.5961	492.04\\
6181.6271	488.84\\
6238.841	485.64\\
6296.3757	482.44\\
6353.7188	479.24\\
6411.3213	476.04\\
6469.1144	472.84\\
6526.6816	469.64\\
6584.6693	466.44\\
6642.6229	463.24\\
6700.8573	460.04\\
6759.2173	456.84\\
6817.7881	453.72\\
6876.572	450.64\\
6935.4165	447.56\\
6994.3281	444.48\\
7053.4386	441.44\\
7112.4204	438.4\\
7171.5041	435.48\\
7230.685	432.6\\
7290.0219	429.72\\
7349.4888	426.84\\
7409.0409	423.96\\
7468.2647	421.08\\
7527.8678	418.2\\
7588.1073	415.28\\
7647.9491	412.4\\
7708.513	409.52\\
7769.0904	406.64\\
7830.0596	403.76\\
7890.6694	400.88\\
7951.7839	397.96\\
8012.3918	395.08\\
8073.524	392.2\\
8134.6203	389.32\\
8195.6177	386.44\\
8257.2316	383.56\\
8318.8353	380.68\\
8380.3026	377.8\\
8441.6029	374.92\\
8503.3403	372.04\\
8565.209	369.16\\
8627.3122	366.28\\
8689.5532	363.4\\
8751.8939	360.52\\
8814.09	357.6\\
8876.4604	354.72\\
8938.7869	351.84\\
9001.6042	348.96\\
9064.6112	346.08\\
9127.1533	343.2\\
9190.6977	340.32\\
9253.8876	337.44\\
9317.4752	334.56\\
9381.4292	331.68\\
9445.5087	328.84\\
9509.4022	326.12\\
9573.5789	323.4\\
9637.7693	320.84\\
9701.9597	318.44\\
9766.0144	316.04\\
9830.2977	313.64\\
9894.8805	311.2\\
9959.8832	308.8\\
10025.347	306.4\\
10090.3176	304\\
10155.6074	301.56\\
10221.1457	299.16\\
10286.233	296.76\\
10352.349	294.36\\
10417.5661	291.96\\
10483.5244	289.64\\
10549.3694	287.32\\
10615.2503	285.16\\
10680.7601	283\\
10746.4787	280.92\\
10812.9405	279.04\\
10879.5653	277.28\\
10946.1562	275.52\\
11012.3082	273.88\\
11079.2989	272.28\\
11145.9509	270.68\\
11212.407	269.12\\
11278.7022	267.6\\
11345.9344	266.16\\
11413.3369	264.68\\
11480.1432	263.24\\
11547.0134	261.8\\
11614.0089	260.64\\
11681.0003	259.52\\
11747.8163	258.36\\
11814.7449	257.16\\
11881.836	256.12\\
11948.6292	255.24\\
12016.139	254.4\\
12083.814	253.48\\
12151.1985	252.6\\
12219.1797	251.76\\
12286.0684	250.92\\
12353.3473	250.32\\
12420.9612	249.76\\
12488.7294	249.24\\
12555.4784	248.8\\
12622.6086	248.36\\
12689.8252	248.04\\
12757.285	247.84\\
12824.7707	247.64\\
12892.1523	247.48\\
12959.6214	247.48\\
13027.5456	247.44\\
13095.0627	247.44\\
13162.6056	247.4\\
13229.9693	247.4\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
5.4705	1023\\
35.0394	1018\\
67.0712	1013\\
100.5113	1008\\
134.876	1003\\
170.3764	998\\
207.3583	993\\
244.9001	988\\
283.6965	983\\
323.7529	978\\
365.0932	973\\
406.7177	968\\
450.0357	963\\
494.9485	958\\
540.0282	953\\
586.9901	948\\
634.9467	943\\
683.7618	938\\
732.9122	933\\
783.0476	928\\
833.8179	923\\
885.8277	918\\
939.0951	913\\
993.2574	908\\
1057.8717	903.4158\\
1123.5367	898.8315\\
1190.6396	894.2473\\
1258.8086	889.4271\\
1315.7696	885.6069\\
1372.6988	881.7867\\
1431.2936	877.9664\\
1490.1657	874.1462\\
1549.6483	870.326\\
1609.2264	866.5058\\
1669.324	862.6856\\
1729.9903	858.8654\\
1791.4044	855.0452\\
1853.1834	851.225\\
1915.9078	847.4048\\
1979.4733	843.5846\\
2055.418	839.0004\\
2119.1209	835.1802\\
2183.633	831.36\\
2249.0645	827.5398\\
2314.7616	823.7196\\
2380.4934	819.8993\\
2446.7976	816.0791\\
2514.1483	812.2589\\
2581.3661	808.4387\\
2649.1355	804.6185\\
2717.9905	800.7983\\
2786.3754	796.9781\\
2855.2917	793.1579\\
2924.6643	789.3377\\
2995.1318	785.5175\\
3065.8604	781.6973\\
3137.1019	777.8771\\
3208.4843	774.0569\\
3280.4782	770.3371\\
3353.6047	766.7052\\
3426.5134	763.0977\\
3500.2277	759.5127\\
3573.3328	755.9485\\
3647.2625	752.4033\\
3722.0679	748.8758\\
3796.477	745.3647\\
3871.7636	741.8686\\
3947.2024	738.3865\\
4023.0486	734.9173\\
4098.8229	731.4601\\
4175.4323	728.0141\\
4253.2045	724.5784\\
4331.2272	721.1523\\
4409.6466	717.7352\\
4488.6626	714.3265\\
4567.2265	710.9256\\
4647.0783	707.5321\\
4725.8884	704.1453\\
4805.9718	700.765\\
4886.1372	697.3906\\
4966.0397	694.0219\\
5047.3443	690.6585\\
5129.2363	687.4217\\
5211.0396	684.233\\
5309.9454	680.4303\\
5392.3435	677.2801\\
5474.9549	674.1458\\
5558.152	671.0266\\
5641.6721	667.9217\\
5725.0827	664.8302\\
5809.6365	661.7515\\
5895.3539	658.6848\\
5981.08	655.6296\\
6066.3634	652.5851\\
6151.914	649.551\\
6238.0048	646.5266\\
6324.7887	643.5114\\
6410.9565	640.505\\
6497.6849	637.5069\\
6585.5082	634.5167\\
6673.1932	631.5341\\
6761.8757	628.5587\\
6850.6656	625.5901\\
6938.9661	622.6279\\
7027.7399	619.672\\
7135.8287	616.1327\\
7225.7136	613.1895\\
7317.069	610.2784\\
7425.4998	606.8995\\
7516.0449	604.1214\\
7607.0551	601.4369\\
7698.0398	598.8251\\
7789.1421	596.2333\\
7881.2342	593.4915\\
7972.3003	590.9352\\
8064.3908	588.3967\\
8157.5484	585.875\\
8249.897	583.3697\\
8343.3489	580.8799\\
8436.1845	578.4052\\
8530.0311	575.9449\\
8624.7278	573.4985\\
8719.3513	571.0653\\
8814.6295	568.645\\
8909.4351	566.237\\
9005.2736	563.8892\\
9100.5423	561.6299\\
9196.5161	559.3878\\
9292.1668	557.1624\\
9388.84	554.9529\\
9485.0818	552.7588\\
9581.941	550.5795\\
9678.4149	548.484\\
9775.3589	546.453\\
9872.8245	544.4406\\
9970.5612	542.4463\\
10068.4364	540.4694\\
10166.1475	538.5093\\
10264.6033	536.5255\\
10363.1612	534.5964\\
10461.7096	532.6824\\
10560.7864	530.7831\\
10660.4094	528.898\\
10758.9012	527.0266\\
10859.237	525.1684\\
10959.1257	523.3231\\
11059.7788	521.4901\\
11159.8686	519.6691\\
11260.6155	517.8597\\
11361.1886	516.0614\\
11462.6244	514.274\\
11564.3689	512.4971\\
11665.6464	510.7303\\
11766.5935	508.9733\\
11867.7299	507.1805\\
11969.5133	505.4414\\
12052.0906	504.0566\\
12135.3408	502.6774\\
12237.8131	500.9801\\
12320.5927	499.6911\\
12423.3599	498.1468\\
12526.6068	496.7123\\
12629.8325	495.3344\\
12733.3087	493.9743\\
12837.4009	492.6318\\
12941.0733	491.3063\\
13045.2138	489.9973\\
13149.8138	488.7045\\
13254.604	487.4274\\
13339.0776	486.4168\\
13444.501	485.167\\
13528.7062	484.1777\\
13613.64	483.1975\\
13698.5362	482.2755\\
13803.5108	481.158\\
13887.9486	480.2913\\
13973.3985	479.5301\\
14078.8752	478.6156\\
14185.6726	477.7202\\
14270.6164	477.0174\\
14356.7285	476.3264\\
14441.8332	475.647\\
14527.757	474.979\\
14613.8507	474.3636\\
14699.5234	473.8278\\
14786.3551	473.3579\\
14894.3856	472.7881\\
14980.8521	472.3312\\
15068.0555	471.9009\\
15154.393	471.4826\\
15241.1019	471.0761\\
15327.3309	470.7031\\
15413.7741	470.3742\\
15501.1475	470.0666\\
15587.775	469.8099\\
15674.8644	469.5814\\
15783.382	469.3279\\
15870.7634	469.1601\\
15957.8141	469.0016\\
16044.9553	468.8748\\
16132.177	468.7522\\
16219.5219	468.6751\\
16307.1004	468.5861\\
16394.5854	468.522\\
16482.5391	468.4838\\
16570.1954	468.4419\\
16658.6629	468.413\\
16789.9495	468.3894\\
16921.4073	468.3794\\
17097.1735	468.3794\\
17097.1735	-0.4594\\
12234.6018	-0.4594\\
12137.6222	-0.0694\\
12039.8362	0.547\\
11942.906	1.4618\\
11845.9972	2.438\\
11748.8034	3.841\\
11652.4848	5.1678\\
11556.1465	6.9867\\
11460.1596	9.0799\\
11379.5835	10.8686\\
11298.8263	12.8524\\
11218.2034	15.1027\\
11137.8829	17.6184\\
11057.4999	20.2569\\
10977.0497	23.2234\\
10896.4275	26.3097\\
10816.2515	29.3775\\
10734.8784	32.4919\\
10654.9872	35.5221\\
10574.6305	38.5328\\
10494.2963	42.0571\\
10414.697	45.9611\\
10335.4564	49.9136\\
10255.2178	53.848\\
10158.7119	58.5448\\
10079.0674	62.438\\
10000.2922	66.3761\\
9921.4095	70.682\\
9857.8657	74.2693\\
9794.3475	77.8461\\
9731.1591	81.6682\\
9668.0943	85.4812\\
9605.5096	89.2849\\
9542.6967	93.0791\\
9480.0596	96.8636\\
9417.4918	100.6382\\
9355.9168	104.4027\\
9293.3983	108.1568\\
9231.094	111.9004\\
9169.0642	115.6333\\
9107.4823	119.3551\\
9045.684	123.0656\\
8983.2171	126.7647\\
8921.2667	130.5131\\
8859.3479	134.3728\\
8798.155	138.4674\\
8736.936	142.6773\\
8675.9504	147.0026\\
8615.281	151.3834\\
8554.4512	155.7586\\
8494.1427	160.1281\\
8433.6442	164.4917\\
8373.6503	168.885\\
8313.861	173.2371\\
8253.9993	177.5829\\
8195.2432	181.9222\\
8136.0922	186.2548\\
8076.8585	190.5806\\
8017.5938	194.8993\\
7958.3176	199.2109\\
7899.6616	203.515\\
7841.1251	207.8116\\
7781.9336	212.1003\\
7723.2755	216.381\\
7665.4204	220.6534\\
7606.5943	224.9174\\
7549.1467	229.1726\\
7491.2917	233.4189\\
7433.8408	237.656\\
7376.6182	241.8836\\
7319.2818	246.1016\\
7262.1634	250.3095\\
7204.7474	254.5487\\
7148.1564	258.7366\\
7091.2572	262.9137\\
7034.3292	267.0797\\
6977.7755	271.2341\\
6921.4493	275.3769\\
6865.4996	279.5075\\
6809.3691	283.7405\\
6753.3583	288.0782\\
6698.2131	292.4066\\
6642.597	296.7252\\
6586.9004	301.0338\\
6531.5279	305.3322\\
6476.7013	309.6199\\
6421.5225	313.8966\\
6366.1889	318.2181\\
6311.4043	322.6424\\
6256.3343	327.115\\
6201.9178	331.5797\\
6147.9511	336.0363\\
6093.7586	340.4846\\
6039.8204	344.9241\\
5985.6059	349.3548\\
5931.6405	353.7762\\
5877.8976	358.1881\\
5823.9516	362.5901\\
5770.4894	366.982\\
5717.0708	371.3633\\
5664.4316	375.7339\\
5611.2337	380.0932\\
5557.7085	384.4843\\
5504.6649	388.7699\\
5451.7251	393.0949\\
5399.216	397.4071\\
5347.417	401.7597\\
5295.2425	406.209\\
5243.2833	410.7032\\
5191.0534	415.1885\\
5139.3928	419.8263\\
5087.9342	424.5139\\
5036.8029	429.198\\
4984.9068	433.8784\\
4933.3101	438.5552\\
4882.1103	443.228\\
4830.8773	447.8968\\
4780.0819	452.5613\\
4728.7539	457.2215\\
4678.0515	461.8772\\
4627.8939	466.5281\\
4577.6802	471.1741\\
4527.5521	475.815\\
4478.0201	480.4506\\
4428.4778	485.0806\\
4379.4739	489.7048\\
4330.2389	494.323\\
4280.9133	498.9349\\
4231.4391	503.5402\\
4182.5857	508.1386\\
4133.5457	512.7299\\
4084.4992	517.3138\\
4036.2965	521.8898\\
3988.4593	526.4577\\
3940.3997	531.017\\
3892.4595	535.5674\\
3844.7507	540.1085\\
3796.8227	544.6399\\
3749.126	549.161\\
3701.7003	553.6715\\
3654.6238	558.1707\\
3607.2044	562.6583\\
3560.1856	567.184\\
3513.1761	571.8041\\
3467.2836	576.4713\\
3420.8853	581.135\\
3375.2191	585.795\\
3329.5374	590.4513\\
3284.1611	595.1034\\
3239.2844	599.7513\\
3193.6204	604.3948\\
3148.313	609.0335\\
3103.432	613.6672\\
3058.8671	618.2956\\
3014.7397	622.9184\\
2970.1103	627.5353\\
2925.3559	632.1459\\
2881.4796	636.75\\
2837.8337	641.347\\
2793.776	645.9365\\
2750.4382	650.5182\\
2707.4091	655.0914\\
2664.2215	659.6557\\
2621.6933	664.2105\\
2578.9382	668.7552\\
2536.3405	673.2891\\
2493.9021	677.8115\\
2451.9978	682.3217\\
2410.2635	686.8189\\
2368.5044	691.3021\\
2316.5873	696.8851\\
2265.1362	702.4893\\
2223.8932	707.0191\\
2183.3927	711.6429\\
2143.3248	716.2667\\
2102.9655	720.8906\\
2062.7233	725.5144\\
2022.8612	730.1382\\
1983.6697	734.7621\\
1944.1253	739.3859\\
1905.2151	744.0098\\
1865.9734	748.6336\\
1827.5304	753.2574\\
1789.5775	757.8813\\
1751.393	762.5051\\
1713.834	767.1289\\
1676.5764	771.7528\\
1639.5669	776.3766\\
1602.9254	781.0004\\
1557.28	786.7802\\
1511.9229	792.56\\
1467.0818	798.3398\\
1422.5648	804.1196\\
1378.8764	809.8994\\
1335.5144	815.6792\\
1292.5494	821.459\\
1250.1541	827.2388\\
1207.9119	833.0186\\
1166.2375	838.7984\\
1124.5044	844.5782\\
1083.4399	850.358\\
1043.0935	856.1378\\
1003.1703	861.9176\\
963.4616	867.6974\\
924.6913	873.4772\\
885.9833	879.257\\
847.9504	884.8808\\
810.1993	890.6606\\
773.2179	896.4404\\
736.5631	902.2202\\
700.3097	908\\
664.4466	913\\
629.3995	918\\
594.4873	923\\
560.1344	928\\
526.379	933\\
494.0448	938\\
461.7053	943\\
429.6049	948\\
397.6976	953\\
366.6645	958\\
335.622	963\\
305.6615	968\\
276.082	973\\
246.7045	978\\
216.9198	983\\
188.1027	988\\
159.652	993\\
132.064	998\\
105.1931	1003\\
78.5832	1008\\
52.9474	1013\\
28.2773	1018\\
4.0909	1023\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
4.7807	1023\\
26.0578	1019\\
48.6092	1015\\
71.8319	1011\\
95.54	1007\\
120.0346	1003\\
144.948	999\\
170.538	995\\
196.7271	991\\
223.1187	987\\
250.3082	983\\
278.1229	979\\
306.5196	975\\
334.6692	971\\
363.3732	967\\
392.8288	963\\
423.075	959\\
453.3253	955\\
484.5171	951\\
516.3201	947\\
548.326	943\\
580.7477	939\\
613.4699	935\\
646.6343	931\\
680.0605	927\\
714.1526	923\\
749.0001	919\\
784.1972	915\\
819.6797	911\\
855.7784	907.04\\
891.8639	903.2\\
928.2787	899.36\\
964.8761	895.52\\
1002.2902	891.68\\
1040.2017	887.84\\
1078.0515	883.96\\
1116.3097	880.12\\
1154.6423	876.28\\
1193.5625	872.44\\
1233.0201	868.6\\
1272.5271	864.76\\
1312.4843	860.92\\
1352.6351	857.08\\
1393.0263	853.24\\
1434.0491	849.4\\
1475.2236	845.56\\
1516.5307	841.72\\
1558.115	837.88\\
1600.3268	834.04\\
1642.6898	830.2\\
1685.5389	826.36\\
1728.2562	822.52\\
1771.431	818.68\\
1814.9794	814.84\\
1858.7549	811\\
1903.1722	807.16\\
1947.6809	803.32\\
1992.2315	799.48\\
2037.0849	795.64\\
2082.4503	791.8\\
2127.9155	787.96\\
2173.7744	784.12\\
2220.1056	780.28\\
2266.3973	776.44\\
2313.5104	772.6\\
2360.2973	768.76\\
2407.5292	764.92\\
2454.831	761.08\\
2502.7818	757.24\\
2550.7847	753.4\\
2599.5572	749.56\\
2648.1611	745.72\\
2696.8208	741.88\\
2746.0016	738.08\\
2795.4625	734.36\\
2845.5653	730.68\\
2895.3881	727\\
2945.5654	723.32\\
2995.9875	719.64\\
3046.336	715.96\\
3097.1324	712.28\\
3148.1881	708.6\\
3199.453	704.92\\
3250.6466	701.24\\
3302.5533	697.56\\
3354.1745	693.88\\
3406.4491	690.2\\
3458.6446	686.52\\
3510.9617	682.84\\
3563.9238	679.16\\
3617.2036	675.48\\
3670.64	671.8\\
3724.0696	668.12\\
3777.9283	664.44\\
3832.0987	660.76\\
3886.1183	657.08\\
3940.7518	653.4\\
3994.8354	649.72\\
4049.5208	646.04\\
4104.4034	642.36\\
4159.3188	638.68\\
4214.4067	635\\
4269.6326	631.32\\
4325.8399	627.68\\
4382.3564	624.16\\
4438.7774	620.64\\
4495.1789	617.12\\
4551.8415	613.6\\
4608.8722	610.08\\
4665.8588	606.56\\
4723.1059	603.04\\
4780.3773	599.52\\
4837.8278	596\\
4895.2137	592.48\\
4953.3973	588.96\\
5012.0052	585.44\\
5070.647	581.92\\
5129.4034	578.4\\
5188.3476	574.88\\
5247.2215	571.36\\
5306.2116	567.84\\
5365.5316	564.32\\
5424.7337	560.8\\
5484.2033	557.28\\
5543.9175	553.76\\
5604.3245	550.24\\
5664.3743	546.72\\
5725.13	543.2\\
5786.2558	539.68\\
5847.118	536.16\\
5908.1844	532.64\\
5969.3247	529.12\\
6031.0897	525.6\\
6092.7271	522.08\\
6154.1933	518.56\\
6216.2945	515.04\\
6278.5512	511.6\\
6340.7547	508.24\\
6402.9725	504.88\\
6465.5731	501.56\\
6527.9286	498.36\\
6590.6678	495.16\\
6653.5087	491.96\\
6717.0363	488.72\\
6780.3548	485.48\\
6843.3594	482.28\\
6906.7894	479.08\\
6970.8337	475.88\\
7034.4827	472.68\\
7098.5372	469.48\\
7162.8455	466.28\\
7227.0774	463.08\\
7291.6561	459.88\\
7356.4247	456.68\\
7421.6149	453.48\\
7486.6758	450.28\\
7551.7118	447.08\\
7617.502	443.88\\
7682.8184	440.72\\
7748.7181	437.68\\
7814.5235	434.64\\
7880.499	431.6\\
7946.4907	428.56\\
8012.8389	425.52\\
8079.1127	422.48\\
8145.5609	419.44\\
8212.2681	416.4\\
8279.0047	413.48\\
8345.6324	410.6\\
8412.875	407.72\\
8480.1232	404.84\\
8547.9049	401.96\\
8615.4931	399.08\\
8682.9282	396.2\\
8751.0965	393.28\\
8818.7152	390.4\\
8886.9737	387.52\\
8954.9328	384.64\\
9023.3937	381.76\\
9091.7116	378.88\\
9160.5622	376\\
9229.415	373.12\\
9298.7637	370.24\\
9368.021	367.36\\
9437.4741	364.48\\
9507.1022	361.6\\
9576.5582	358.72\\
9646.5142	355.84\\
9716.3932	352.96\\
9786.2379	350.08\\
9856.7661	347.2\\
9926.8268	344.32\\
9997.0986	341.44\\
10067.5584	338.56\\
10138.0426	335.64\\
10208.9907	332.76\\
10279.9269	329.88\\
10351.5225	327\\
10423.6022	324.12\\
10495.044	321.28\\
10566.8741	318.56\\
10638.6209	315.92\\
10711.219	313.44\\
10783.5119	311\\
10855.8847	308.6\\
10927.9752	306.2\\
11000.6837	303.8\\
11073.2021	301.4\\
11146.0383	299\\
11218.6557	296.6\\
11291.5687	294.2\\
11364.645	291.8\\
11438.1695	289.4\\
11511.7058	287\\
11585.1955	284.6\\
11658.9114	282.2\\
11733.1751	279.84\\
11807.0832	277.6\\
11880.8439	275.36\\
11954.7331	273.24\\
12029.1039	271.28\\
12102.91	269.36\\
12177.8615	267.44\\
12252.2312	265.52\\
12327.3368	263.6\\
12401.7003	261.68\\
12476.3734	259.76\\
12551.5001	257.92\\
12626.2539	256.24\\
12701.6558	254.8\\
12776.7192	253.36\\
12852.7711	251.88\\
12928.3228	250.44\\
13003.7969	249\\
13079.2464	247.56\\
13154.7778	246.12\\
13229.843	244.88\\
13305.7567	243.64\\
13381.2916	242.52\\
13457.0132	241.48\\
13532.6637	240.52\\
13608.5545	239.72\\
13684.3525	238.92\\
13759.9179	238.12\\
13835.6214	237.48\\
13911.4254	236.84\\
13987.0229	236.36\\
14063.152	235.84\\
14139.3354	235.4\\
14215.7138	235.04\\
14291.6824	234.72\\
14368.204	234.4\\
14444.6572	234.2\\
14520.8328	234.08\\
14596.886	233.96\\
14673.0332	233.96\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
6.0945	1023\\
38.0079	1018\\
72.2146	1013\\
108.0627	1008\\
144.8926	1003\\
184.0271	998\\
224.0195	993\\
264.842	988\\
307.5072	983\\
351.5248	978\\
397.0558	973\\
443.9384	968\\
492.6645	963\\
541.7043	958\\
592.2936	953\\
643.3247	948\\
696.1735	943\\
749.8094	938\\
803.6636	933\\
858.7628	928\\
915.3193	923\\
972.2927	918\\
1029.8157	913\\
1088.722	908\\
1160.3837	903.4158\\
1232.316	898.8315\\
1305.5823	894.2473\\
1380.2142	889.4271\\
1455.6058	884.8428\\
1531.3317	880.2586\\
1595.9968	876.4384\\
1660.5088	872.6182\\
1725.7265	868.798\\
1792.0402	864.9778\\
1858.5227	861.1576\\
1925.187	857.3373\\
1992.9771	853.5171\\
2061.3667	849.6969\\
2130.857	845.8767\\
2201.091	842.0565\\
2270.8854	838.2363\\
2341.8529	834.4161\\
2413.3821	830.5959\\
2485.4078	826.7757\\
2558.5124	822.9555\\
2631.3359	819.1353\\
2705.0938	815.3151\\
2779.9941	811.4949\\
2854.5972	807.6747\\
2929.8258	803.8545\\
3005.5772	800.0343\\
3081.2172	796.2141\\
3158.004	792.3939\\
3235.0621	788.5737\\
3312.8969	784.7535\\
3391.2199	780.9333\\
3469.7718	777.1131\\
3549.615	773.2929\\
3629.5161	769.5731\\
3709.5686	765.941\\
3789.6044	762.3332\\
3870.7349	758.7479\\
3951.9927	755.1831\\
4034.2338	751.6375\\
4116.1729	748.1094\\
4199.7016	744.5976\\
4283.6157	741.1008\\
4367.8089	737.618\\
4452.2593	734.1481\\
4536.9506	730.6902\\
4621.6109	727.2434\\
4707.2703	723.807\\
4794.2899	720.3802\\
4881.5836	716.9624\\
4969.0624	713.553\\
5057.5107	710.1513\\
5146.0975	706.757\\
5234.6076	703.3696\\
5323.5949	699.9885\\
5413.2591	696.6135\\
5503.3716	693.2441\\
5593.882	689.88\\
5686.0877	686.5805\\
5777.8282	683.3853\\
5869.4685	680.2083\\
5962.0661	677.0486\\
6054.6677	673.9053\\
6148.208	670.7773\\
6241.8699	667.664\\
6335.9492	664.5644\\
6430.3892	661.4779\\
6526.4467	658.4038\\
6623.0941	655.3414\\
6718.9469	652.29\\
6815.508	649.2492\\
6911.5709	646.2184\\
7008.4893	643.197\\
7105.5402	640.1847\\
7203.3705	637.1809\\
7300.206	634.1852\\
7398.963	631.1972\\
7498.0181	628.2166\\
7597.8874	625.243\\
7697.4142	622.2761\\
7797.9798	619.3156\\
7898.4746	616.3611\\
7999.4091	613.4124\\
8100.4054	610.4693\\
8201.155	607.5314\\
8302.2237	604.5986\\
8405.1531	601.6706\\
8507.4294	598.9936\\
8609.5729	596.364\\
8712.5741	593.7546\\
8816.0419	591.1646\\
8919.3196	588.5586\\
9023.2629	586.0037\\
9128.0764	583.466\\
9232.6884	580.945\\
9338.1245	578.4398\\
9443.4178	575.95\\
9549.2242	573.475\\
9655.7525	571.014\\
9762.0848	568.5667\\
9868.4096	566.1325\\
9975.3212	563.7109\\
10082.5566	561.3501\\
10190.1325	559.0784\\
10297.8289	556.8241\\
10405.7532	554.5867\\
10514.8143	552.3654\\
10623.5256	550.1598\\
10732.7536	547.9693\\
10863.5009	545.4059\\
10972.4225	543.3658\\
11081.3519	541.3445\\
11191.0191	539.3413\\
11302.0715	537.3557\\
11412.2655	535.3869\\
11523.0205	533.4345\\
11633.8761	531.4979\\
11745.991	529.5766\\
11857.9448	527.67\\
11969.6859	525.7777\\
12081.7796	523.8992\\
12194.5846	522.034\\
12307.7618	520.1817\\
12421.0382	518.3419\\
12534.507	516.5142\\
12647.9058	514.6981\\
12762.5518	512.8933\\
12876.0266	511.0995\\
12990.0519	509.3162\\
13104.9091	507.5431\\
13219.4375	505.7799\\
13334.9409	504.0264\\
13427.2662	502.6302\\
13542.6072	500.8931\\
13635.334	499.5098\\
13728.7357	498.1902\\
13822.2685	496.9361\\
13916.4845	495.7289\\
14010.2831	494.6089\\
14104.3902	493.5008\\
14221.4605	492.1321\\
14316.3434	491.0498\\
14434.4031	489.7126\\
14529.0576	488.655\\
14623.5953	487.608\\
14742.3258	486.3138\\
14837.6506	485.2898\\
14932.7969	484.2756\\
15028.1579	483.2712\\
15124.215	482.2762\\
15219.9972	481.2904\\
15316.736	480.3466\\
15412.6292	479.4457\\
15509.0133	478.5376\\
15605.4642	477.7362\\
15702.8608	476.9945\\
15799.2838	476.2653\\
15921.5556	475.3709\\
16044.0014	474.4953\\
16141.7627	473.808\\
16288.8084	472.7987\\
16386.4616	472.1399\\
16484.9053	471.5056\\
16583.0482	470.9896\\
16681.4136	470.4978\\
16779.6583	470.0458\\
16901.9274	469.498\\
17000.3821	469.0733\\
17123.6743	468.5591\\
17222.3278	468.2058\\
17320.8465	467.8641\\
17419.7499	467.5338\\
17519.8546	467.2149\\
17618.0735	466.9557\\
17742.3402	466.69\\
17841.6824	466.5179\\
17941.1047	466.3552\\
18040.8315	466.2249\\
18141.0282	466.1174\\
18265.9352	466.0192\\
18364.8664	465.9481\\
18488.2078	465.8765\\
18587.4863	465.8392\\
18712.1074	465.7992\\
18836.9207	465.7759\\
18987.7353	465.7615\\
19187.2126	465.7565\\
19187.2126	-3.5165\\
12837.5425	-3.5165\\
12736.479	-3.048\\
12634.2548	-2.5852\\
12531.8936	-1.6706\\
12430.111	-0.7666\\
12328.0236	0.4972\\
12224.9772	1.8231\\
12122.3704	3.4253\\
12020.6477	5.4436\\
11919.4308	7.5855\\
11817.4325	10.2008\\
11732.7438	12.8669\\
11648.0318	15.6559\\
11563.7361	18.427\\
11479.0165	21.3174\\
11395.1653	24.3958\\
11310.2819	27.4556\\
11226.0456	30.4964\\
11141.8536	33.6504\\
11057.925	36.9869\\
10973.265	40.9721\\
10889.1353	44.9398\\
10805.4683	48.8898\\
10721.9346	52.8216\\
10637.9317	56.7347\\
10554.4641	60.629\\
10471.1474	64.5038\\
10388.0348	68.6806\\
10305.0089	73.2252\\
10222.3234	77.7546\\
10156.149	81.5711\\
10089.9221	85.3785\\
10024.4152	89.1764\\
9958.4541	92.9647\\
9893.1037	96.7432\\
9811.8602	101.4521\\
9746.1012	105.2077\\
9664.5989	109.8874\\
9583.9196	114.5502\\
9503.1523	119.1956\\
9421.9596	123.8232\\
9340.5483	128.4326\\
9260.2946	133.1458\\
9195.9775	137.1736\\
9131.0544	141.3759\\
9067.0256	145.6932\\
9003.169	150.0657\\
8939.503	154.4325\\
8859.5317	159.8826\\
8795.8989	164.236\\
8732.8603	168.5831\\
8669.5638	172.9238\\
8606.7104	177.258\\
8543.1142	181.5855\\
8480.5918	185.9061\\
8418.5576	190.2196\\
8356.2775	194.5258\\
8294.8028	198.8246\\
8232.7505	203.1157\\
8170.9179	207.3989\\
8109.2643	211.674\\
8047.9001	215.9408\\
7986.8605	220.1991\\
7925.2604	224.4486\\
7864.3586	228.6891\\
7803.5144	232.9204\\
7743.0021	237.1421\\
7681.8464	241.3541\\
7621.4595	245.556\\
7561.0634	249.7476\\
7500.6022	253.9286\\
7440.457	258.0987\\
7380.6318	262.2575\\
7320.9717	266.4049\\
7261.3945	270.5404\\
7202.0666	274.6638\\
7142.8128	278.9471\\
7083.7887	283.2782\\
7024.116	287.5998\\
6965.0714	291.9116\\
6906.0537	296.2133\\
6847.3173	300.5047\\
6789.4858	304.7854\\
6731.3719	309.0551\\
6673.1154	313.3134\\
6615.0489	317.7291\\
6557.2703	322.1928\\
6500.3208	326.6485\\
6442.453	331.0959\\
6385.6506	335.5349\\
6328.7374	339.965\\
6271.3853	344.3861\\
6214.5617	348.7979\\
6157.8543	353.2\\
6101.4132	357.5921\\
6046.2004	361.974\\
5990.157	366.3452\\
5934.0318	370.7055\\
5878.9458	375.1004\\
5823.2907	379.4389\\
5767.9192	383.7654\\
5711.9585	388.0795\\
5656.3543	392.3807\\
5601.0707	396.6687\\
5546.0002	401.1042\\
5491.3358	405.8014\\
5436.4712	410.4956\\
5381.9976	415.1865\\
5327.6083	419.8741\\
5273.3566	424.5583\\
5219.0129	429.2389\\
5164.2623	433.9158\\
5110.0168	438.5888\\
5056.0236	443.2579\\
5002.4117	447.9228\\
4949.2236	452.5834\\
4882.7961	458.4028\\
4830.3256	463.053\\
4777.9883	467.6984\\
4725.6506	472.3386\\
4673.4886	476.9736\\
4621.2039	481.603\\
4568.5924	486.2266\\
4516.8405	490.8443\\
4464.7413	495.4557\\
4413.8341	500.0606\\
4362.2815	504.6586\\
4312.0111	509.2496\\
4261.5053	513.8332\\
4211.3735	518.409\\
4160.231	522.9767\\
4109.7137	527.536\\
4060.1325	532.0865\\
4010.486	536.6277\\
3961.2846	541.1593\\
3911.7163	545.6808\\
3862.0562	550.1917\\
3813.0534	554.6916\\
3764.2299	559.1799\\
3715.9422	563.7065\\
3667.2162	568.3276\\
3618.8629	572.9959\\
3570.6221	577.6608\\
3522.3157	582.3222\\
3474.3601	586.9798\\
3426.3412	591.6335\\
3378.7929	596.283\\
3332.1951	600.9281\\
3285.0607	605.5686\\
3237.8372	610.2042\\
3191.3066	614.8347\\
3144.7355	619.4598\\
3098.7597	624.0791\\
3052.8898	628.6923\\
3007.1237	633.2991\\
2960.8317	637.8991\\
2915.3822	642.4919\\
2870.1666	647.077\\
2825.4259	651.6539\\
2780.5942	656.2222\\
2735.9347	660.7813\\
2680.5994	666.4663\\
2625.3684	672.1349\\
2570.6807	677.7855\\
2516.3194	683.4168\\
2461.8283	689.0271\\
2408.0935	694.6146\\
2354.4353	700.1775\\
2301.3116	705.8631\\
2259.3654	710.4869\\
2217.7052	715.1108\\
2175.9209	719.7346\\
2124.4165	725.5144\\
2073.0786	731.2942\\
2021.2403	737.074\\
1970.891	742.8538\\
1920.7049	748.6336\\
1871.1638	754.4134\\
1822.4748	760.1932\\
1774.4748	765.973\\
1726.4289	771.7528\\
1678.5039	777.5326\\
1631.504	783.3124\\
1584.5052	789.0922\\
1538.3253	794.872\\
1492.4194	800.6518\\
1446.3922	806.4316\\
1401.9959	812.2113\\
1348.422	819.1471\\
1304.9091	824.9269\\
1261.0791	830.7067\\
1217.5436	836.4865\\
1166.5447	843.4222\\
1123.9541	849.202\\
1082.7338	854.9818\\
1041.2504	860.7616\\
1000.2422	866.5414\\
960.2381	872.3212\\
920.6382	878.101\\
881.2012	883.7249\\
842.482	889.5047\\
803.7277	895.2844\\
765.7423	901.0642\\
728.1183	906.844\\
691.3546	912\\
655.0448	917\\
618.8537	922\\
583.6353	927\\
548.5424	932\\
514.2603	937\\
480.4085	942\\
446.5001	947\\
413.4059	952\\
380.9598	957\\
349.5307	962\\
317.9923	967\\
287.4686	972\\
257.2195	977\\
227.4867	982\\
197.7164	987\\
168.8388	992\\
140.8463	997\\
113.2864	1002\\
85.9083	1007\\
59.5218	1012\\
34.0191	1017\\
8.9903	1022\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
5.2973	1023\\
27.5404	1019\\
51.1416	1015\\
75.4561	1011\\
100.5677	1007\\
126.3252	1003\\
152.9119	999\\
179.6992	995\\
207.298	991\\
235.5234	987\\
264.4501	983\\
293.9376	979\\
323.9056	975\\
354.5635	971\\
385.7576	967\\
417.9392	963\\
450.1256	959\\
482.835	955\\
516.2923	951\\
550.0715	947\\
584.8356	943\\
619.882	939\\
654.7396	935\\
690.5741	931\\
726.831	927\\
763.5448	923\\
800.6608	919\\
838.0249	915\\
875.9211	911\\
914.5004	907.04\\
953.2918	903.2\\
992.219	899.36\\
1031.8045	895.52\\
1071.8019	891.68\\
1112.1357	887.84\\
1152.7777	883.96\\
1193.8202	880.12\\
1234.8724	876.28\\
1276.1987	872.44\\
1318.6236	868.6\\
1360.7202	864.76\\
1403.5488	860.92\\
1446.6009	857.08\\
1490.1168	853.24\\
1533.6217	849.4\\
1577.6661	845.56\\
1622.2326	841.72\\
1666.94	837.88\\
1711.7344	834.04\\
1757.475	830.2\\
1803.2485	826.36\\
1849.1976	822.52\\
1895.7768	818.68\\
1942.558	814.84\\
1989.5372	811\\
2036.9581	807.16\\
2085.1518	803.32\\
2132.883	799.48\\
2181.4135	795.64\\
2230.0656	791.8\\
2279.1906	787.96\\
2328.3547	784.12\\
2377.8406	780.28\\
2428	776.44\\
2478.1334	772.6\\
2528.52	768.76\\
2579.591	764.92\\
2631.0101	761.08\\
2682.2893	757.24\\
2734.1584	753.4\\
2786.0241	749.56\\
2838.6016	745.72\\
2890.8602	741.88\\
2944.0708	738.04\\
2997.3843	734.32\\
3050.7848	730.64\\
3104.0989	726.96\\
3158.2134	723.28\\
3212.3478	719.6\\
3266.823	715.92\\
3321.5756	712.24\\
3376.5529	708.56\\
3431.4357	704.88\\
3487.4496	701.2\\
3543.3558	697.52\\
3599.263	693.84\\
3655.8622	690.16\\
3711.9817	686.48\\
3768.7679	682.8\\
3825.7722	679.12\\
3882.8944	675.44\\
3940.3265	671.76\\
3998.5953	668.08\\
4056.7959	664.4\\
4115.2158	660.72\\
4174.2961	657.04\\
4233.0039	653.36\\
4292.1455	649.68\\
4351.2426	646\\
4410.9649	642.32\\
4470.8383	638.64\\
4531.0173	634.96\\
4591.3524	631.28\\
4651.8741	627.6\\
4712.9277	624\\
4773.6957	620.48\\
4835.0271	616.96\\
4896.7024	613.44\\
4958.4295	609.92\\
5020.3803	606.4\\
5082.5788	602.88\\
5144.6636	599.36\\
5207.1469	595.84\\
5270.2307	592.32\\
5333.5477	588.8\\
5397.0183	585.28\\
5461.0232	581.76\\
5524.6764	578.24\\
5588.8445	574.72\\
5653.2533	571.2\\
5717.5436	567.68\\
5782.4586	564.16\\
5847.342	560.64\\
5912.536	557.12\\
5977.4583	553.6\\
6042.4895	550.08\\
6108.0259	546.56\\
6174.083	543.04\\
6240.3526	539.52\\
6306.9721	536\\
6373.4894	532.48\\
6440.6346	528.96\\
6507.9586	525.44\\
6575.8183	521.92\\
6643.1779	518.4\\
6710.6622	514.88\\
6778.055	511.36\\
6845.9395	507.84\\
6913.8573	504.32\\
6982.4545	500.8\\
7050.9146	497.56\\
7119.4546	494.36\\
7188.2746	491.16\\
7257.3962	487.96\\
7326.6293	484.76\\
7395.4572	481.56\\
7464.6502	478.32\\
7534.972	475.12\\
7604.5142	471.92\\
7674.0949	468.72\\
7744.4624	465.52\\
7815.1529	462.32\\
7885.6424	459.12\\
7956.5141	455.92\\
8027.8354	452.72\\
8099.0304	449.52\\
8169.9931	446.32\\
8241.3826	443.12\\
8313.3029	439.92\\
8385.0564	436.8\\
8457.361	433.76\\
8529.1592	430.72\\
8601.4995	427.68\\
8674.1744	424.64\\
8747.4345	421.6\\
8820.4872	418.56\\
8894.015	415.52\\
8967.0474	412.48\\
9040.1317	409.52\\
9113.2573	406.64\\
9186.5226	403.76\\
9260.1696	400.88\\
9334.3446	398\\
9408.9541	395.12\\
9483.22	392.24\\
9557.5814	389.36\\
9632.3838	386.48\\
9707.1206	383.6\\
9782.4395	380.72\\
9857.34	377.84\\
9932.8583	374.96\\
10008.3199	372.08\\
10083.8438	369.2\\
10159.5912	366.32\\
10235.5402	363.44\\
10312.0967	360.56\\
10388.1898	357.68\\
10464.6356	354.8\\
10540.8073	351.92\\
10617.7299	349.04\\
10694.7944	346.16\\
10772.0113	343.28\\
10849.0231	340.4\\
10926.7292	337.52\\
11004.3846	334.64\\
11082.013	331.76\\
11160.2935	328.88\\
11238.1564	326\\
11316.4972	323.12\\
11394.7786	320.28\\
11473.9561	317.52\\
11553.05	314.88\\
11632.2255	312.4\\
11711.7472	310\\
11791.1184	307.6\\
11870.3828	305.2\\
11950.1315	302.8\\
12029.5022	300.4\\
12109.6165	298\\
12189.677	295.6\\
12269.5679	293.2\\
12349.6658	290.8\\
12429.9135	288.4\\
12510.5932	286\\
12591.1042	283.6\\
12672.5187	281.2\\
12753.4732	278.8\\
12834.8879	276.56\\
12915.9774	274.28\\
12997.9007	272.12\\
13079.2446	270.16\\
13161.2037	268.24\\
13243.2171	266.32\\
13325.5435	264.4\\
13408.1118	262.48\\
13490.4563	260.56\\
13573.1068	258.64\\
13655.3577	256.72\\
13738.5802	254.8\\
13820.9372	253.04\\
13903.8631	251.56\\
13986.2549	250.08\\
14069.3182	248.64\\
14152.2896	247.2\\
14235.3141	245.76\\
14318.395	244.32\\
14401.533	243.04\\
14484.4392	241.76\\
14567.873	240.48\\
14651.574	239.2\\
14734.574	238.12\\
14818.5039	237.16\\
14901.6513	236.36\\
14985.379	235.56\\
15069.1885	234.84\\
15153.4747	234.2\\
15238.0316	233.72\\
15321.9447	233.24\\
15404.7821	232.76\\
15488.4936	232.4\\
15572.2509	232.08\\
15656.1129	231.76\\
15740.1339	231.52\\
15824.4408	231.36\\
15908.2338	231.2\\
15991.9636	231.12\\
};




==> figures/evaluation/time_per_feature_over_features/time_per_feature_over_features_11.tikz <==

\addplot[plotstyle1]
table[row sep=crcr] {%
x	y\\
1	0.0278\\
1	0.1352\\
2	0.0944\\
3	0.1079\\
4	0.096\\
5	0.0906\\
6	0.0926\\
10	0.091\\
13	0.0893\\
15	0.0869\\
17	0.0913\\
18	0.0951\\
20	0.0966\\
24	0.0974\\
27	0.0995\\
28	0.1024\\
29	0.0982\\
30	0.0999\\
31	0.098\\
33	0.095\\
34	0.0975\\
35	0.0946\\
36	0.0967\\
38	0.0997\\
39	0.0967\\
42	0.1027\\
44	0.1006\\
46	0.1038\\
48	0.1016\\
52	0.1007\\
54	0.0989\\
56	0.0969\\
57	0.102\\
58	0.0971\\
62	0.0961\\
64	0.0985\\
66	0.1064\\
67	0.0985\\
68	0.1002\\
70	0.1017\\
71	0.1106\\
72	0.1016\\
73	0.1038\\
74	0.1057\\
78	0.1041\\
79	0.1121\\
80	0.1193\\
81	0.1095\\
85	0.1103\\
86	0.1066\\
90	0.106\\
91	0.1091\\
92	0.104\\
94	0.106\\
97	0.1164\\
98	0.1078\\
99	0.1114\\
102	0.113\\
104	0.1144\\
106	0.1116\\
108	0.1283\\
109	0.1084\\
110	0.106\\
113	0.1111\\
117	0.1197\\
118	0.111\\
120	0.1083\\
121	0.1062\\
122	0.1177\\
123	0.1133\\
125	0.1147\\
126	0.1184\\
128	0.1203\\
129	0.1323\\
130	0.1214\\
131	0.1237\\
132	0.128\\
133	0.1302\\
134	0.1267\\
138	0.1298\\
139	0.1228\\
140	0.1206\\
141	0.1191\\
142	0.1217\\
143	0.1183\\
144	0.1272\\
145	0.1165\\
146	0.121\\
149	0.1317\\
150	0.1206\\
152	0.116\\
153	0.1244\\
154	0.113\\
155	0.1222\\
156	0.1194\\
158	0.1295\\
159	0.1229\\
160	0.1214\\
162	0.1404\\
163	0.1223\\
165	0.1199\\
166	0.1247\\
167	0.1179\\
168	0.1206\\
169	0.1407\\
170	0.1212\\
171	0.1276\\
172	0.1451\\
173	0.1287\\
174	0.1492\\
175	0.1217\\
177	0.128\\
179	0.1309\\
180	0.1333\\
182	0.1444\\
183	0.146\\
184	0.1498\\
185	0.1454\\
187	0.1479\\
188	0.1408\\
190	0.1378\\
191	0.1629\\
192	0.1385\\
194	0.1416\\
196	0.133\\
198	0.1305\\
200	0.1447\\
201	0.1279\\
203	0.1353\\
205	0.1429\\
206	0.1349\\
209	0.1426\\
210	0.141\\
212	0.1464\\
213	0.1359\\
214	0.1424\\
215	0.1445\\
216	0.1407\\
217	0.1382\\
218	0.1445\\
219	0.1377\\
220	0.1353\\
221	0.133\\
224	0.1506\\
225	0.1344\\
227	0.1324\\
230	0.1381\\
231	0.1358\\
232	0.1406\\
233	0.1368\\
235	0.1354\\
237	0.1447\\
238	0.1402\\
239	0.1578\\
240	0.1405\\
243	0.1475\\
244	0.1416\\
245	0.1396\\
246	0.1429\\
247	0.1375\\
248	0.1427\\
249	0.1389\\
250	0.1603\\
251	0.1421\\
252	0.1484\\
253	0.1639\\
254	0.1515\\
255	0.1675\\
256	0.1603\\
257	0.1512\\
258	0.1454\\
259	0.1497\\
263	0.1504\\
264	0.1569\\
265	0.1701\\
266	0.1558\\
267	0.164\\
268	0.1609\\
269	0.1571\\
270	0.1775\\
271	0.163\\
272	0.1691\\
273	0.157\\
274	0.1551\\
275	0.1581\\
276	0.153\\
277	0.1911\\
278	0.1604\\
279	0.2012\\
280	0.1631\\
283	0.1655\\
284	0.1586\\
285	0.1777\\
286	0.1575\\
287	0.1551\\
289	0.1608\\
291	0.1629\\
292	0.1654\\
293	0.1693\\
294	0.1579\\
295	0.1622\\
297	0.172\\
298	0.1609\\
299	0.1589\\
300	0.1565\\
304	0.155\\
305	0.1573\\
306	0.1754\\
307	0.1606\\
311	0.1708\\
312	0.1653\\
315	0.1707\\
316	0.1963\\
317	0.1792\\
318	0.1765\\
319	0.1974\\
320	0.1804\\
321	0.1853\\
322	0.1731\\
323	0.1695\\
324	0.1747\\
326	0.1785\\
327	0.1896\\
328	0.1747\\
329	0.1728\\
330	0.1704\\
331	0.1841\\
332	0.1763\\
333	0.1716\\
336	0.1684\\
337	0.18\\
338	0.1694\\
341	0.1795\\
342	0.1698\\
345	0.1819\\
346	0.1985\\
347	0.1762\\
348	0.1965\\
349	0.1835\\
350	0.1934\\
351	0.1974\\
352	0.1795\\
353	0.188\\
354	0.1842\\
355	0.1796\\
356	0.1854\\
359	0.1989\\
361	0.2298\\
362	0.1946\\
363	0.2006\\
364	0.1928\\
365	0.1879\\
366	0.1839\\
367	0.182\\
368	0.1798\\
369	0.1882\\
370	0.2398\\
371	0.21\\
372	0.196\\
373	0.2091\\
374	0.1898\\
375	0.205\\
377	0.2065\\
378	0.1966\\
379	0.2017\\
380	0.221\\
381	0.1983\\
382	0.2094\\
384	0.2143\\
385	0.2009\\
386	0.2231\\
387	0.1987\\
389	0.2127\\
390	0.1939\\
391	0.1962\\
392	0.2081\\
393	0.2023\\
394	0.2\\
396	0.2078\\
397	0.2045\\
398	0.2007\\
399	0.1963\\
402	0.1872\\
403	0.2003\\
404	0.1911\\
405	0.1937\\
408	0.2022\\
409	0.1901\\
411	0.194\\
413	0.2025\\
414	0.2008\\
415	0.2186\\
416	0.2023\\
418	0.2161\\
421	0.2396\\
422	0.1971\\
423	0.194\\
424	0.1965\\
425	0.1997\\
426	0.2171\\
427	0.1985\\
428	0.2126\\
429	0.2037\\
431	0.2121\\
432	0.2064\\
433	0.203\\
434	0.2275\\
435	0.2308\\
436	0.2146\\
437	0.2096\\
438	0.2188\\
439	0.2091\\
440	0.2189\\
441	0.2297\\
442	0.2127\\
444	0.2163\\
445	0.2294\\
446	0.2162\\
447	0.2116\\
448	0.2257\\
449	0.2347\\
450	0.2487\\
451	0.2504\\
452	0.2251\\
453	0.2382\\
454	0.2553\\
455	0.2224\\
457	0.2269\\
458	0.2878\\
459	0.2573\\
460	0.2793\\
461	0.2385\\
462	0.2304\\
463	0.2259\\
464	0.2302\\
465	0.2331\\
466	0.2512\\
467	0.2421\\
468	0.2331\\
469	0.2179\\
470	0.2196\\
471	0.2231\\
472	0.2285\\
473	0.2472\\
474	0.2614\\
475	0.2525\\
476	0.2475\\
477	0.2207\\
479	0.2274\\
480	0.2241\\
481	0.2298\\
482	0.2208\\
483	0.2269\\
484	0.2323\\
485	0.2448\\
487	0.2502\\
488	0.2255\\
489	0.2378\\
490	0.2318\\
491	0.2337\\
492	0.2318\\
493	0.2524\\
494	0.2422\\
495	0.2265\\
496	0.239\\
497	0.2224\\
499	0.2308\\
500	0.2217\\
501	0.2269\\
502	0.2381\\
503	0.2401\\
504	0.2535\\
505	0.2338\\
506	0.2519\\
507	0.2595\\
508	0.2436\\
509	0.2399\\
510	0.2522\\
511	0.2837\\
512	0.2458\\
513	0.2501\\
514	0.2418\\
515	0.2698\\
516	0.2675\\
518	0.2622\\
519	0.2713\\
520	0.2746\\
521	0.2993\\
522	0.2893\\
523	0.2983\\
524	0.2794\\
525	0.2741\\
526	0.265\\
527	0.3107\\
528	0.2668\\
529	0.2515\\
530	0.2546\\
531	0.2599\\
532	0.2937\\
533	0.3138\\
534	0.2696\\
535	0.2888\\
536	0.2681\\
537	0.2944\\
538	0.314\\
539	0.2822\\
540	0.2672\\
541	0.2695\\
542	0.2569\\
543	0.2672\\
544	0.2758\\
545	0.2638\\
546	0.2696\\
547	0.2881\\
548	0.2716\\
549	0.2525\\
550	0.2678\\
551	0.2706\\
552	0.2867\\
553	0.2795\\
554	0.2726\\
555	0.2677\\
556	0.2754\\
558	0.2788\\
559	0.274\\
560	0.2903\\
561	0.2865\\
562	0.2835\\
564	0.2611\\
566	0.2754\\
567	0.2668\\
568	0.2804\\
569	0.2658\\
570	0.2634\\
571	0.2757\\
572	0.2829\\
574	0.2846\\
575	0.2935\\
576	0.2906\\
577	0.282\\
578	0.3003\\
579	0.279\\
580	0.2668\\
581	0.2703\\
582	0.2847\\
583	0.2934\\
584	0.2737\\
585	0.2885\\
586	0.2637\\
588	0.2752\\
589	0.2698\\
590	0.2833\\
591	0.2734\\
592	0.2912\\
593	0.3016\\
594	0.2726\\
595	0.2838\\
596	0.2875\\
597	0.3153\\
598	0.2715\\
600	0.2788\\
601	0.2758\\
603	0.2841\\
604	0.2757\\
605	0.2945\\
606	0.3056\\
607	0.3011\\
608	0.3041\\
609	0.2971\\
610	0.3092\\
611	0.2878\\
612	0.2902\\
614	0.2767\\
617	0.3029\\
618	0.2891\\
619	0.2962\\
620	0.2862\\
621	0.3081\\
622	0.3038\\
623	0.2768\\
624	0.29\\
625	0.2866\\
626	0.2783\\
627	0.2761\\
628	0.2873\\
629	0.2936\\
630	0.3107\\
631	0.2906\\
632	0.3084\\
633	0.3127\\
634	0.3043\\
636	0.2991\\
638	0.3105\\
639	0.3037\\
640	0.2959\\
641	0.2937\\
642	0.3112\\
643	0.317\\
644	0.2829\\
646	0.3073\\
647	0.2947\\
648	0.2919\\
650	0.3061\\
651	0.2905\\
652	0.2796\\
653	0.298\\
654	0.2811\\
655	0.3303\\
656	0.3022\\
657	0.2958\\
658	0.2927\\
659	0.2984\\
662	0.3065\\
663	0.2911\\
664	0.2953\\
665	0.3202\\
666	0.2971\\
667	0.3024\\
668	0.2951\\
669	0.3196\\
670	0.3148\\
671	0.3444\\
672	0.2946\\
673	0.3063\\
674	0.3155\\
675	0.3007\\
676	0.315\\
677	0.3085\\
678	0.3182\\
679	0.3272\\
680	0.3065\\
681	0.3032\\
682	0.3315\\
683	0.3071\\
684	0.3044\\
685	0.2959\\
686	0.2978\\
687	0.3055\\
688	0.3018\\
689	0.3132\\
690	0.348\\
691	0.3169\\
692	0.3386\\
693	0.3363\\
694	0.3224\\
695	0.3415\\
696	0.2973\\
697	0.2839\\
698	0.3092\\
699	0.2875\\
700	0.2766\\
701	0.2901\\
702	0.2733\\
703	0.2966\\
705	0.2796\\
706	0.332\\
707	0.2872\\
708	0.2829\\
709	0.3244\\
710	0.2773\\
711	0.303\\
712	0.2877\\
713	0.2932\\
714	0.3037\\
715	0.2892\\
716	0.2996\\
717	0.327\\
718	0.3073\\
719	0.3039\\
720	0.2951\\
721	0.2967\\
722	0.3051\\
723	0.2986\\
724	0.3144\\
725	0.2937\\
728	0.2815\\
729	0.2983\\
730	0.2839\\
731	0.3023\\
732	0.2995\\
733	0.3332\\
734	0.298\\
735	0.3015\\
738	0.3068\\
739	0.2979\\
740	0.3067\\
741	0.3126\\
742	0.3072\\
743	0.2891\\
744	0.3516\\
745	0.3133\\
746	0.2917\\
747	0.3062\\
748	0.2764\\
749	0.2815\\
750	0.2892\\
751	0.3095\\
752	0.2952\\
753	0.2872\\
754	0.3117\\
755	0.2928\\
756	0.2886\\
757	0.3032\\
758	0.3014\\
759	0.3046\\
760	0.3007\\
761	0.3242\\
762	0.3444\\
763	0.3324\\
764	0.2938\\
765	0.2975\\
766	0.3068\\
767	0.3018\\
768	0.3139\\
769	0.3012\\
770	0.3038\\
771	0.2953\\
772	0.3319\\
773	0.2912\\
774	0.3168\\
775	0.293\\
776	0.2864\\
777	0.2966\\
778	0.2864\\
779	0.2972\\
780	0.3154\\
781	0.3075\\
782	0.3021\\
784	0.293\\
784	0.2313\\
783	0.2269\\
781	0.2253\\
780	0.2219\\
779	0.2307\\
778	0.2369\\
777	0.2278\\
776	0.2342\\
775	0.2288\\
774	0.2163\\
773	0.2286\\
772	0.2098\\
771	0.2294\\
770	0.2252\\
768	0.2187\\
767	0.2246\\
766	0.2205\\
765	0.2235\\
763	0.1974\\
761	0.2081\\
760	0.2217\\
756	0.2251\\
755	0.2234\\
754	0.2156\\
753	0.2265\\
752	0.2234\\
751	0.2133\\
750	0.2221\\
749	0.225\\
748	0.2276\\
747	0.2092\\
746	0.2202\\
745	0.2151\\
744	0.1809\\
743	0.2249\\
742	0.2174\\
740	0.2221\\
738	0.2179\\
737	0.2202\\
735	0.2141\\
734	0.2176\\
733	0.1931\\
732	0.213\\
730	0.225\\
729	0.2135\\
728	0.2231\\
727	0.2183\\
726	0.2166\\
724	0.2052\\
723	0.2145\\
722	0.2098\\
721	0.2167\\
720	0.2151\\
719	0.2109\\
717	0.1966\\
716	0.2113\\
715	0.2154\\
714	0.2044\\
713	0.2111\\
711	0.2068\\
710	0.2168\\
709	0.1816\\
708	0.2142\\
707	0.2113\\
706	0.1818\\
705	0.2119\\
704	0.2021\\
702	0.2145\\
701	0.2057\\
700	0.2146\\
699	0.212\\
698	0.2\\
697	0.213\\
696	0.2067\\
695	0.1833\\
694	0.1999\\
693	0.1852\\
692	0.1833\\
691	0.2052\\
690	0.1771\\
689	0.1968\\
688	0.2048\\
687	0.1991\\
685	0.2024\\
684	0.1947\\
683	0.1897\\
682	0.1783\\
681	0.1961\\
679	0.1751\\
678	0.1847\\
677	0.1903\\
676	0.1873\\
675	0.1926\\
673	0.1869\\
672	0.1921\\
671	0.1689\\
670	0.1858\\
669	0.1842\\
668	0.1922\\
667	0.1901\\
666	0.1931\\
665	0.1775\\
664	0.1916\\
662	0.1872\\
661	0.1912\\
660	0.1894\\
658	0.1853\\
657	0.1821\\
655	0.1566\\
654	0.1855\\
653	0.1806\\
652	0.1822\\
651	0.1805\\
650	0.1671\\
649	0.175\\
646	0.1731\\
645	0.1817\\
643	0.1622\\
642	0.1752\\
641	0.1779\\
640	0.1856\\
639	0.1787\\
638	0.1702\\
637	0.1763\\
636	0.1678\\
635	0.165\\
634	0.163\\
633	0.1587\\
632	0.1646\\
631	0.1663\\
630	0.1546\\
629	0.1633\\
627	0.1674\\
625	0.161\\
623	0.1685\\
622	0.1555\\
621	0.1571\\
620	0.1648\\
617	0.1598\\
616	0.1691\\
615	0.1728\\
614	0.1711\\
613	0.1642\\
612	0.1604\\
610	0.1478\\
609	0.158\\
608	0.1543\\
607	0.1599\\
606	0.1485\\
605	0.1586\\
604	0.1639\\
603	0.1603\\
602	0.1583\\
601	0.1567\\
600	0.1593\\
598	0.1629\\
597	0.1343\\
596	0.1493\\
595	0.1529\\
594	0.1575\\
593	0.1542\\
592	0.1442\\
591	0.151\\
590	0.1483\\
587	0.1514\\
586	0.1491\\
585	0.1386\\
584	0.1433\\
583	0.14\\
582	0.1427\\
581	0.1474\\
580	0.1448\\
579	0.1407\\
576	0.1419\\
575	0.1402\\
573	0.1386\\
572	0.136\\
571	0.1309\\
570	0.1348\\
569	0.138\\
568	0.1299\\
567	0.1382\\
566	0.135\\
565	0.1417\\
564	0.1394\\
563	0.131\\
562	0.1274\\
561	0.1246\\
559	0.1275\\
558	0.1219\\
555	0.123\\
553	0.1249\\
552	0.1201\\
551	0.1239\\
550	0.1299\\
549	0.1355\\
548	0.1243\\
547	0.1202\\
546	0.1314\\
545	0.129\\
544	0.1253\\
543	0.1285\\
541	0.1247\\
539	0.1229\\
538	0.1033\\
537	0.1116\\
536	0.1223\\
535	0.1131\\
534	0.1199\\
533	0.0986\\
532	0.1063\\
531	0.1261\\
529	0.1242\\
528	0.1201\\
527	0.1015\\
526	0.1163\\
524	0.1117\\
523	0.1031\\
521	0.0906\\
520	0.1086\\
519	0.1068\\
518	0.1115\\
517	0.1092\\
516	0.1118\\
515	0.1021\\
514	0.1115\\
513	0.1069\\
512	0.1113\\
511	0.0923\\
510	0.1076\\
509	0.1107\\
508	0.109\\
507	0.0998\\
506	0.1093\\
505	0.112\\
504	0.1048\\
503	0.1079\\
502	0.1128\\
501	0.1152\\
499	0.1105\\
498	0.1164\\
496	0.1126\\
495	0.1178\\
494	0.1137\\
492	0.1116\\
491	0.1148\\
490	0.1123\\
489	0.1085\\
488	0.1144\\
487	0.1029\\
485	0.0988\\
484	0.1043\\
483	0.1025\\
482	0.1052\\
481	0.1013\\
480	0.1048\\
477	0.1033\\
476	0.0955\\
475	0.089\\
474	0.0818\\
473	0.0867\\
472	0.0968\\
471	0.0991\\
468	0.0967\\
467	0.092\\
466	0.0835\\
465	0.0967\\
464	0.095\\
463	0.0932\\
462	0.0906\\
460	0.0574\\
459	0.0662\\
458	0.0508\\
457	0.0869\\
456	0.0919\\
454	0.0784\\
453	0.0915\\
452	0.0948\\
451	0.0819\\
450	0.0844\\
449	0.0824\\
448	0.0846\\
447	0.091\\
446	0.088\\
445	0.0799\\
444	0.0874\\
443	0.0837\\
442	0.0859\\
441	0.0786\\
440	0.0809\\
439	0.0853\\
438	0.0811\\
437	0.0836\\
436	0.0818\\
435	0.0759\\
433	0.0869\\
432	0.0896\\
431	0.084\\
429	0.0861\\
428	0.0799\\
427	0.0883\\
426	0.082\\
425	0.0884\\
423	0.0898\\
421	0.0595\\
420	0.0839\\
419	0.0855\\
418	0.0835\\
417	0.0874\\
415	0.0794\\
414	0.0831\\
412	0.0815\\
411	0.079\\
410	0.0827\\
408	0.0794\\
407	0.0831\\
403	0.0793\\
402	0.081\\
399	0.0795\\
396	0.0747\\
395	0.0775\\
392	0.0739\\
391	0.0815\\
389	0.0728\\
388	0.0812\\
386	0.0702\\
385	0.0772\\
384	0.0675\\
381	0.0746\\
380	0.0673\\
379	0.0737\\
378	0.0785\\
377	0.0769\\
376	0.0733\\
375	0.0714\\
374	0.0763\\
373	0.0683\\
372	0.074\\
371	0.064\\
370	0.0478\\
369	0.0736\\
368	0.0755\\
366	0.072\\
365	0.0702\\
363	0.066\\
362	0.069\\
361	0.045\\
360	0.0706\\
358	0.0724\\
356	0.0756\\
353	0.0682\\
352	0.0716\\
351	0.0626\\
349	0.0724\\
348	0.066\\
347	0.0732\\
346	0.0599\\
345	0.069\\
344	0.0767\\
342	0.0747\\
341	0.0689\\
340	0.0742\\
338	0.0721\\
337	0.0653\\
336	0.0697\\
332	0.0688\\
331	0.0626\\
330	0.0705\\
327	0.0637\\
326	0.0684\\
323	0.0722\\
321	0.0663\\
320	0.0706\\
319	0.0609\\
318	0.07\\
316	0.0543\\
315	0.0644\\
314	0.0669\\
311	0.0628\\
310	0.0656\\
306	0.0584\\
305	0.0661\\
302	0.0683\\
298	0.0703\\
297	0.0637\\
296	0.0678\\
294	0.0696\\
293	0.0669\\
292	0.0643\\
291	0.0675\\
290	0.0693\\
289	0.0709\\
287	0.0682\\
285	0.0531\\
284	0.0664\\
281	0.068\\
280	0.0652\\
279	0.0392\\
278	0.0654\\
277	0.0484\\
276	0.0664\\
275	0.0641\\
274	0.0667\\
273	0.0642\\
272	0.0586\\
271	0.0605\\
270	0.0487\\
269	0.0605\\
268	0.0628\\
267	0.0586\\
266	0.0647\\
265	0.0552\\
264	0.0626\\
260	0.0623\\
257	0.0598\\
256	0.0512\\
255	0.0475\\
254	0.0564\\
253	0.0441\\
252	0.055\\
251	0.0591\\
250	0.0473\\
249	0.0587\\
246	0.0568\\
245	0.0585\\
244	0.0561\\
243	0.0522\\
242	0.0585\\
239	0.0493\\
238	0.0593\\
235	0.0617\\
231	0.0623\\
227	0.0617\\
224	0.0572\\
223	0.0645\\
219	0.063\\
218	0.0583\\
217	0.0605\\
215	0.0577\\
213	0.0617\\
212	0.0555\\
211	0.0631\\
210	0.0615\\
209	0.0598\\
205	0.0582\\
204	0.061\\
202	0.0656\\
201	0.0624\\
200	0.055\\
199	0.0604\\
196	0.0581\\
195	0.0562\\
193	0.0589\\
191	0.0426\\
190	0.0617\\
188	0.0597\\
187	0.0562\\
186	0.0586\\
184	0.0563\\
183	0.058\\
181	0.0605\\
177	0.0594\\
176	0.0632\\
174	0.0453\\
173	0.0586\\
172	0.044\\
171	0.0577\\
169	0.0462\\
168	0.0595\\
167	0.0637\\
166	0.0585\\
165	0.062\\
162	0.0511\\
161	0.0621\\
159	0.0606\\
158	0.0547\\
157	0.0609\\
155	0.0583\\
154	0.0615\\
153	0.0548\\
152	0.0602\\
149	0.0528\\
148	0.0598\\
145	0.0634\\
144	0.0583\\
143	0.0634\\
139	0.0634\\
138	0.0607\\
137	0.063\\
136	0.0604\\
133	0.0565\\
132	0.0582\\
129	0.0543\\
128	0.0578\\
125	0.0593\\
122	0.0555\\
121	0.0634\\
117	0.0584\\
116	0.0622\\
113	0.0593\\
112	0.0608\\
110	0.0594\\
108	0.047\\
107	0.0616\\
105	0.0601\\
102	0.0615\\
99	0.0637\\
98	0.0662\\
97	0.0602\\
96	0.0648\\
92	0.0644\\
91	0.0608\\
90	0.064\\
87	0.0614\\
86	0.0596\\
82	0.0594\\
80	0.0481\\
79	0.0559\\
78	0.0604\\
74	0.0603\\
72	0.0586\\
71	0.0537\\
70	0.0595\\
66	0.0568\\
65	0.0614\\
61	0.0601\\
57	0.0573\\
56	0.0624\\
54	0.0639\\
51	0.0622\\
47	0.0608\\
45	0.0593\\
41	0.0587\\
38	0.0566\\
37	0.061\\
34	0.0599\\
33	0.0617\\
29	0.0614\\
25	0.0608\\
21	0.0608\\
17	0.0593\\
13	0.0596\\
9	0.0588\\
5	0.0611\\
2	0.0589\\
}--cycle;
\addplot [plotstyle2]
  table[row sep=crcr]{%
1	0.0815\\
2	0.0766\\
3	0.0844\\
4	0.0782\\
5	0.0759\\
9	0.0759\\
11	0.0751\\
14	0.0738\\
17	0.0753\\
18	0.0778\\
20	0.0788\\
24	0.0792\\
27	0.0801\\
28	0.0813\\
29	0.0798\\
30	0.081\\
31	0.0799\\
33	0.0784\\
37	0.0783\\
41	0.078\\
42	0.0811\\
44	0.0797\\
46	0.0823\\
50	0.0822\\
53	0.0813\\
56	0.0796\\
59	0.0786\\
63	0.0791\\
66	0.0816\\
67	0.0791\\
70	0.0806\\
71	0.0821\\
72	0.0801\\
73	0.082\\
74	0.083\\
78	0.0822\\
79	0.084\\
83	0.084\\
86	0.0831\\
87	0.0841\\
88	0.0852\\
92	0.0842\\
94	0.0855\\
97	0.0883\\
98	0.087\\
102	0.0873\\
106	0.0864\\
108	0.0876\\
109	0.0836\\
112	0.0829\\
113	0.0852\\
114	0.0863\\
117	0.089\\
118	0.0867\\
120	0.0858\\
121	0.0848\\
122	0.0866\\
126	0.0885\\
129	0.0933\\
130	0.0903\\
132	0.0931\\
136	0.0941\\
138	0.0953\\
139	0.0931\\
140	0.0921\\
141	0.0909\\
142	0.0924\\
143	0.0909\\
144	0.0928\\
145	0.0899\\
149	0.0922\\
150	0.0902\\
152	0.0881\\
153	0.0896\\
154	0.0873\\
155	0.0902\\
158	0.0921\\
162	0.0957\\
163	0.0917\\
167	0.0908\\
169	0.0934\\
170	0.0896\\
171	0.0927\\
172	0.0945\\
174	0.0973\\
175	0.0917\\
177	0.0937\\
179	0.0953\\
180	0.0968\\
182	0.1011\\
184	0.103\\
185	0.102\\
188	0.1002\\
189	0.1015\\
190	0.0997\\
191	0.1028\\
192	0.0991\\
195	0.0983\\
196	0.0955\\
200	0.0999\\
201	0.0951\\
202	0.0973\\
205	0.1006\\
206	0.0978\\
209	0.1012\\
213	0.0988\\
214	0.0999\\
215	0.1011\\
216	0.0999\\
218	0.1014\\
219	0.1003\\
221	0.0984\\
224	0.1039\\
225	0.0986\\
226	0.0975\\
230	0.0998\\
232	0.1015\\
233	0.0999\\
235	0.0985\\
237	0.1014\\
238	0.0997\\
239	0.1035\\
240	0.0996\\
244	0.0989\\
246	0.0999\\
247	0.0977\\
248	0.1001\\
249	0.0988\\
250	0.1038\\
251	0.1006\\
252	0.1017\\
253	0.104\\
255	0.1075\\
256	0.1057\\
258	0.1035\\
259	0.1055\\
262	0.1068\\
264	0.1097\\
265	0.1126\\
266	0.1102\\
267	0.1113\\
269	0.1088\\
270	0.1131\\
271	0.1117\\
272	0.1139\\
273	0.1106\\
276	0.1097\\
277	0.1197\\
278	0.1129\\
279	0.1202\\
280	0.1142\\
281	0.1163\\
282	0.1147\\
283	0.1161\\
284	0.1125\\
285	0.1154\\
286	0.1123\\
289	0.1158\\
292	0.1148\\
293	0.1181\\
294	0.1137\\
295	0.1154\\
297	0.1178\\
298	0.1156\\
299	0.114\\
300	0.1127\\
303	0.1115\\
306	0.1169\\
307	0.1127\\
311	0.1168\\
315	0.1175\\
316	0.1253\\
317	0.1241\\
319	0.1292\\
320	0.1255\\
322	0.1228\\
323	0.1209\\
325	0.1222\\
326	0.1234\\
327	0.1266\\
328	0.1222\\
330	0.1204\\
331	0.1234\\
333	0.1207\\
336	0.1191\\
337	0.1227\\
338	0.1208\\
341	0.1242\\
342	0.1222\\
343	0.1239\\
345	0.1255\\
346	0.1292\\
347	0.1247\\
348	0.1313\\
349	0.128\\
351	0.13\\
352	0.1256\\
353	0.1281\\
354	0.1292\\
355	0.127\\
356	0.1305\\
358	0.1317\\
359	0.1344\\
361	0.1374\\
362	0.1318\\
363	0.1333\\
364	0.1312\\
365	0.129\\
366	0.1279\\
369	0.1309\\
370	0.1438\\
371	0.137\\
372	0.135\\
373	0.1387\\
374	0.133\\
375	0.1382\\
377	0.1417\\
378	0.1376\\
380	0.1441\\
381	0.1364\\
382	0.139\\
384	0.1409\\
385	0.139\\
386	0.1467\\
387	0.1396\\
388	0.1407\\
389	0.1428\\
390	0.1373\\
391	0.1389\\
392	0.141\\
394	0.1394\\
396	0.1412\\
398	0.1401\\
399	0.1379\\
400	0.1392\\
402	0.1341\\
403	0.1398\\
404	0.1371\\
405	0.1383\\
408	0.1408\\
409	0.1367\\
410	0.1357\\
412	0.1379\\
413	0.1428\\
415	0.149\\
416	0.1449\\
418	0.1498\\
422	0.1427\\
425	0.144\\
426	0.1496\\
427	0.1434\\
428	0.1463\\
429	0.1449\\
431	0.148\\
433	0.145\\
434	0.1521\\
435	0.1533\\
436	0.1482\\
437	0.1466\\
438	0.1499\\
439	0.1472\\
440	0.1499\\
441	0.1541\\
442	0.1493\\
443	0.1477\\
444	0.1518\\
445	0.1546\\
446	0.1521\\
448	0.1551\\
449	0.1586\\
450	0.1666\\
452	0.16\\
453	0.1649\\
454	0.1669\\
455	0.1573\\
458	0.1693\\
459	0.1618\\
460	0.1684\\
461	0.1642\\
462	0.1605\\
464	0.1626\\
465	0.1649\\
466	0.1674\\
468	0.1649\\
469	0.1585\\
470	0.1599\\
471	0.1611\\
472	0.1626\\
473	0.167\\
474	0.1716\\
477	0.162\\
479	0.1656\\
480	0.1645\\
481	0.1656\\
482	0.163\\
483	0.1647\\
484	0.1683\\
485	0.1718\\
487	0.1765\\
488	0.1699\\
489	0.1731\\
490	0.1721\\
491	0.1742\\
492	0.1717\\
493	0.1823\\
494	0.1779\\
495	0.1722\\
496	0.1758\\
497	0.1696\\
499	0.1706\\
500	0.1678\\
501	0.171\\
502	0.1755\\
503	0.174\\
504	0.1791\\
505	0.1729\\
506	0.1806\\
508	0.1763\\
509	0.1753\\
510	0.1799\\
511	0.188\\
512	0.1785\\
514	0.1766\\
515	0.186\\
516	0.1896\\
517	0.1885\\
518	0.1869\\
519	0.189\\
520	0.1916\\
521	0.195\\
522	0.1965\\
523	0.2007\\
524	0.1956\\
526	0.1906\\
527	0.2061\\
528	0.1934\\
529	0.1879\\
530	0.1911\\
531	0.193\\
532	0.2\\
533	0.2062\\
534	0.1947\\
535	0.201\\
536	0.1952\\
537	0.203\\
538	0.2086\\
539	0.2026\\
540	0.1967\\
542	0.1927\\
543	0.1979\\
544	0.2005\\
545	0.1964\\
546	0.2005\\
547	0.2041\\
548	0.1979\\
549	0.194\\
550	0.1989\\
551	0.1972\\
552	0.2034\\
553	0.2022\\
554	0.1985\\
555	0.1953\\
556	0.1992\\
558	0.2003\\
560	0.2071\\
561	0.2055\\
563	0.207\\
564	0.2002\\
566	0.2052\\
567	0.2025\\
568	0.2051\\
569	0.2019\\
570	0.1991\\
571	0.2033\\
572	0.2095\\
573	0.2109\\
574	0.2121\\
575	0.2168\\
577	0.2115\\
578	0.2208\\
579	0.2098\\
580	0.2058\\
581	0.2089\\
582	0.2137\\
583	0.2167\\
584	0.2085\\
585	0.2136\\
586	0.2064\\
588	0.2118\\
589	0.2091\\
590	0.2158\\
591	0.2122\\
592	0.2177\\
593	0.2279\\
594	0.2151\\
595	0.2184\\
597	0.2248\\
598	0.2172\\
599	0.2151\\
600	0.2191\\
601	0.2162\\
602	0.2177\\
603	0.2222\\
604	0.2198\\
605	0.2265\\
607	0.2305\\
608	0.2292\\
609	0.2275\\
610	0.2285\\
611	0.2236\\
612	0.2253\\
613	0.2272\\
614	0.2239\\
615	0.2251\\
616	0.223\\
617	0.2314\\
618	0.2265\\
619	0.2297\\
620	0.2255\\
621	0.2326\\
622	0.2297\\
623	0.2226\\
624	0.2251\\
625	0.2238\\
627	0.2217\\
628	0.2255\\
629	0.2284\\
630	0.2326\\
631	0.2285\\
632	0.2365\\
634	0.2337\\
635	0.2351\\
636	0.2334\\
637	0.2381\\
638	0.2403\\
641	0.2358\\
642	0.2432\\
643	0.2396\\
644	0.2323\\
646	0.2402\\
647	0.235\\
648	0.2335\\
649	0.237\\
651	0.2355\\
652	0.2309\\
653	0.2393\\
654	0.2333\\
655	0.2434\\
657	0.239\\
659	0.2432\\
661	0.2451\\
662	0.2469\\
663	0.2417\\
664	0.2435\\
665	0.2489\\
666	0.2451\\
667	0.2463\\
668	0.2436\\
669	0.2519\\
670	0.2503\\
671	0.2566\\
672	0.2433\\
673	0.2466\\
674	0.2535\\
675	0.2467\\
676	0.2511\\
677	0.2494\\
678	0.2515\\
681	0.2497\\
682	0.2549\\
683	0.2484\\
684	0.2495\\
686	0.2482\\
687	0.2523\\
689	0.255\\
690	0.2626\\
691	0.261\\
695	0.2624\\
696	0.252\\
697	0.2485\\
698	0.2546\\
699	0.2498\\
700	0.2456\\
701	0.2479\\
702	0.2439\\
703	0.2499\\
704	0.2487\\
705	0.2457\\
706	0.2569\\
707	0.2492\\
709	0.253\\
710	0.2471\\
711	0.2549\\
712	0.2499\\
713	0.2522\\
714	0.2541\\
715	0.2523\\
716	0.2555\\
717	0.2618\\
719	0.2574\\
720	0.2551\\
721	0.2567\\
724	0.2598\\
725	0.2547\\
727	0.2563\\
728	0.2523\\
729	0.2559\\
730	0.2545\\
731	0.2571\\
733	0.2631\\
734	0.2578\\
736	0.2601\\
738	0.2623\\
739	0.2597\\
740	0.2644\\
741	0.2656\\
742	0.2623\\
743	0.257\\
744	0.2662\\
745	0.2642\\
746	0.2559\\
747	0.2577\\
748	0.252\\
749	0.2532\\
750	0.2556\\
751	0.2614\\
752	0.2593\\
753	0.2569\\
754	0.2637\\
755	0.2581\\
756	0.2568\\
757	0.2622\\
760	0.2612\\
761	0.2662\\
762	0.2706\\
763	0.2649\\
764	0.259\\
765	0.2605\\
766	0.2637\\
768	0.2663\\
769	0.2633\\
770	0.2645\\
771	0.2623\\
772	0.2708\\
773	0.2599\\
774	0.2665\\
775	0.2609\\
777	0.2622\\
779	0.264\\
780	0.2686\\
781	0.2664\\
782	0.2638\\
784	0.2622\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
1	0.1984\\
1	0.3173\\
2	0.3122\\
3	0.3594\\
4	0.3087\\
5	0.2942\\
6	0.2754\\
7	0.2677\\
8	0.263\\
9	0.2711\\
10	0.2788\\
11	0.278\\
12	0.2954\\
13	0.2884\\
14	0.303\\
16	0.3071\\
17	0.3117\\
18	0.307\\
19	0.297\\
20	0.2991\\
21	0.3146\\
22	0.3157\\
23	0.3082\\
24	0.3044\\
25	0.3016\\
26	0.2994\\
27	0.2951\\
28	0.3136\\
29	0.3059\\
30	0.3215\\
31	0.3099\\
32	0.3147\\
33	0.3026\\
34	0.3094\\
35	0.3233\\
36	0.3106\\
37	0.3172\\
38	0.3059\\
40	0.2904\\
41	0.2762\\
42	0.2724\\
43	0.2776\\
44	0.2958\\
45	0.3087\\
46	0.3041\\
47	0.3058\\
48	0.3184\\
49	0.3107\\
50	0.299\\
51	0.3189\\
52	0.3177\\
53	0.334\\
54	0.3288\\
55	0.3257\\
56	0.3112\\
57	0.3154\\
58	0.3215\\
59	0.3263\\
60	0.3107\\
61	0.3051\\
62	0.3124\\
63	0.324\\
64	0.3125\\
65	0.3141\\
66	0.305\\
67	0.301\\
68	0.2957\\
69	0.3106\\
70	0.3071\\
71	0.315\\
72	0.2975\\
73	0.2933\\
74	0.2922\\
75	0.2878\\
76	0.3027\\
77	0.3188\\
78	0.3336\\
79	0.3288\\
80	0.3272\\
81	0.3399\\
82	0.3098\\
83	0.2993\\
84	0.3129\\
85	0.2948\\
86	0.2931\\
87	0.3024\\
88	0.2922\\
89	0.2857\\
90	0.2978\\
91	0.3124\\
92	0.3241\\
93	0.331\\
95	0.3404\\
96	0.3222\\
97	0.3115\\
98	0.3184\\
99	0.3209\\
100	0.3022\\
101	0.307\\
102	0.3036\\
103	0.306\\
104	0.2995\\
105	0.3026\\
106	0.3002\\
107	0.3052\\
108	0.3127\\
109	0.3189\\
110	0.3066\\
111	0.3035\\
112	0.3103\\
113	0.3111\\
114	0.3051\\
115	0.3163\\
116	0.315\\
117	0.32\\
118	0.3185\\
119	0.3346\\
120	0.3156\\
121	0.3144\\
123	0.3299\\
124	0.3288\\
125	0.3377\\
126	0.3344\\
127	0.3264\\
128	0.3211\\
129	0.3186\\
130	0.3059\\
131	0.3011\\
132	0.3105\\
133	0.3153\\
134	0.3237\\
135	0.3186\\
136	0.3166\\
137	0.3068\\
138	0.2969\\
140	0.2948\\
141	0.2924\\
142	0.3085\\
143	0.3148\\
144	0.3073\\
145	0.3104\\
146	0.3082\\
147	0.3025\\
148	0.3008\\
149	0.2961\\
150	0.3039\\
152	0.305\\
153	0.3024\\
155	0.3097\\
157	0.3226\\
158	0.3195\\
159	0.3259\\
160	0.3159\\
161	0.3223\\
162	0.3258\\
163	0.3085\\
165	0.3156\\
166	0.3125\\
167	0.3378\\
168	0.3183\\
169	0.328\\
170	0.3312\\
171	0.3271\\
172	0.3309\\
173	0.3255\\
174	0.3154\\
175	0.3262\\
176	0.3101\\
177	0.2998\\
178	0.3065\\
179	0.31\\
180	0.3144\\
181	0.3153\\
182	0.3104\\
183	0.3139\\
185	0.3182\\
186	0.3265\\
187	0.3302\\
188	0.326\\
189	0.3194\\
190	0.3114\\
192	0.3237\\
195	0.321\\
196	0.3159\\
197	0.3188\\
198	0.3108\\
199	0.3135\\
200	0.3104\\
201	0.2993\\
202	0.3079\\
203	0.3031\\
204	0.3102\\
205	0.3142\\
206	0.3281\\
207	0.3308\\
208	0.3285\\
209	0.3214\\
210	0.3188\\
211	0.3228\\
212	0.3213\\
214	0.3278\\
215	0.3108\\
216	0.3004\\
217	0.2994\\
219	0.2969\\
220	0.2957\\
221	0.3051\\
222	0.3083\\
223	0.3125\\
224	0.3219\\
225	0.3113\\
227	0.3219\\
228	0.3206\\
229	0.3177\\
230	0.3086\\
231	0.3061\\
232	0.2956\\
233	0.2935\\
235	0.3002\\
236	0.2969\\
237	0.3116\\
238	0.3144\\
239	0.3316\\
240	0.3206\\
242	0.3177\\
243	0.3116\\
244	0.315\\
246	0.3163\\
247	0.3143\\
248	0.317\\
249	0.3144\\
250	0.3154\\
251	0.3269\\
252	0.329\\
253	0.3262\\
254	0.3281\\
255	0.3192\\
256	0.3162\\
258	0.3084\\
259	0.3159\\
260	0.3197\\
261	0.324\\
263	0.3199\\
264	0.3278\\
265	0.3329\\
266	0.3318\\
267	0.3327\\
268	0.3339\\
269	0.3286\\
270	0.3263\\
271	0.3345\\
272	0.3397\\
273	0.341\\
274	0.3342\\
275	0.3286\\
276	0.3192\\
277	0.3063\\
278	0.3001\\
279	0.3041\\
280	0.3068\\
281	0.3139\\
282	0.3115\\
283	0.3103\\
284	0.3126\\
285	0.3073\\
286	0.3147\\
287	0.3216\\
289	0.3254\\
290	0.3275\\
291	0.3265\\
292	0.3151\\
293	0.3112\\
294	0.3131\\
295	0.3184\\
296	0.3219\\
298	0.3185\\
300	0.3053\\
301	0.2934\\
302	0.2987\\
303	0.2879\\
306	0.2936\\
307	0.3045\\
308	0.3021\\
309	0.3034\\
310	0.3013\\
312	0.3052\\
313	0.3075\\
314	0.3227\\
315	0.3272\\
316	0.3352\\
317	0.3201\\
318	0.3165\\
319	0.3181\\
320	0.3263\\
321	0.3343\\
322	0.3271\\
324	0.3237\\
325	0.321\\
326	0.3274\\
327	0.3325\\
328	0.3252\\
329	0.3117\\
330	0.3197\\
331	0.3184\\
332	0.3207\\
333	0.3186\\
334	0.3155\\
335	0.3279\\
336	0.3257\\
337	0.3234\\
338	0.3251\\
339	0.3276\\
341	0.3201\\
342	0.3254\\
343	0.3235\\
344	0.3356\\
345	0.3364\\
346	0.3385\\
348	0.3295\\
349	0.3199\\
350	0.3255\\
351	0.3214\\
352	0.3089\\
353	0.3118\\
354	0.3295\\
355	0.3208\\
356	0.3198\\
357	0.3206\\
358	0.3198\\
359	0.325\\
360	0.3225\\
362	0.3171\\
363	0.324\\
364	0.3263\\
365	0.3165\\
366	0.3174\\
367	0.3214\\
369	0.3187\\
370	0.3178\\
371	0.3092\\
372	0.2971\\
373	0.3054\\
374	0.3067\\
376	0.3134\\
377	0.3238\\
378	0.3256\\
379	0.3223\\
380	0.3272\\
381	0.3225\\
382	0.3297\\
383	0.3275\\
384	0.3255\\
385	0.3178\\
386	0.3123\\
387	0.3009\\
388	0.3077\\
389	0.3247\\
390	0.3316\\
391	0.3375\\
392	0.3393\\
393	0.3322\\
394	0.3279\\
395	0.3246\\
397	0.3203\\
398	0.318\\
399	0.3205\\
400	0.3215\\
401	0.3175\\
402	0.3188\\
403	0.317\\
404	0.3106\\
405	0.3143\\
406	0.3127\\
407	0.3105\\
408	0.3208\\
409	0.326\\
410	0.3282\\
412	0.3184\\
413	0.3141\\
414	0.323\\
415	0.3355\\
416	0.3378\\
417	0.3471\\
418	0.3426\\
419	0.3281\\
420	0.3206\\
421	0.3128\\
423	0.311\\
424	0.3029\\
425	0.3064\\
427	0.3017\\
428	0.3053\\
429	0.325\\
430	0.3347\\
431	0.3358\\
432	0.3374\\
433	0.3274\\
434	0.3204\\
435	0.309\\
436	0.3137\\
437	0.3304\\
439	0.3326\\
440	0.3242\\
441	0.3203\\
442	0.3288\\
443	0.3273\\
444	0.3374\\
445	0.3427\\
446	0.3377\\
447	0.3314\\
448	0.3281\\
449	0.3249\\
450	0.3174\\
451	0.3213\\
452	0.3193\\
454	0.3174\\
455	0.3108\\
456	0.3066\\
457	0.2941\\
458	0.3101\\
459	0.3074\\
460	0.3066\\
461	0.3175\\
462	0.3089\\
463	0.3166\\
464	0.318\\
465	0.3236\\
467	0.3152\\
468	0.3176\\
469	0.3091\\
470	0.2981\\
471	0.295\\
472	0.2899\\
473	0.2974\\
474	0.306\\
475	0.3116\\
476	0.3261\\
477	0.3239\\
478	0.3229\\
479	0.3198\\
480	0.3106\\
481	0.3261\\
482	0.3247\\
483	0.3222\\
484	0.3208\\
485	0.3248\\
486	0.3149\\
487	0.3197\\
488	0.3152\\
489	0.3128\\
490	0.3142\\
491	0.3082\\
492	0.3124\\
495	0.3257\\
496	0.3324\\
498	0.328\\
499	0.3238\\
500	0.3178\\
501	0.316\\
502	0.326\\
503	0.3287\\
504	0.3264\\
505	0.3333\\
506	0.3256\\
508	0.3156\\
509	0.3104\\
510	0.3157\\
511	0.3191\\
514	0.3352\\
515	0.3196\\
516	0.3079\\
517	0.3261\\
518	0.3269\\
519	0.3251\\
520	0.3297\\
521	0.3246\\
522	0.3232\\
523	0.3222\\
524	0.3213\\
525	0.3306\\
526	0.328\\
527	0.3454\\
528	0.3422\\
529	0.3356\\
530	0.3294\\
531	0.3227\\
532	0.3301\\
534	0.3207\\
535	0.3148\\
537	0.3183\\
538	0.3259\\
539	0.32\\
540	0.3121\\
541	0.3029\\
542	0.32\\
543	0.325\\
545	0.323\\
546	0.3213\\
547	0.3144\\
548	0.3063\\
549	0.3047\\
550	0.3082\\
551	0.3216\\
552	0.3199\\
553	0.312\\
554	0.3178\\
555	0.312\\
556	0.3104\\
557	0.3149\\
559	0.3105\\
560	0.3084\\
561	0.3071\\
562	0.3052\\
563	0.3038\\
564	0.3107\\
565	0.3159\\
566	0.3151\\
567	0.3137\\
568	0.3164\\
569	0.3193\\
570	0.3147\\
571	0.3076\\
572	0.3156\\
573	0.3207\\
574	0.3253\\
576	0.3182\\
577	0.313\\
578	0.3082\\
579	0.311\\
580	0.3136\\
581	0.3072\\
582	0.3111\\
583	0.3077\\
584	0.3063\\
585	0.3045\\
586	0.2967\\
587	0.3063\\
588	0.309\\
589	0.3157\\
591	0.3282\\
592	0.3239\\
593	0.3195\\
594	0.3138\\
595	0.3097\\
596	0.3032\\
597	0.3023\\
598	0.2928\\
599	0.3045\\
600	0.3109\\
601	0.3038\\
603	0.3026\\
605	0.3104\\
606	0.3176\\
607	0.3228\\
608	0.3213\\
609	0.3076\\
610	0.3032\\
611	0.2994\\
613	0.3152\\
615	0.3234\\
616	0.3211\\
617	0.3121\\
618	0.3086\\
619	0.3056\\
620	0.3037\\
621	0.3006\\
622	0.3031\\
623	0.3016\\
625	0.2995\\
626	0.2939\\
627	0.3116\\
628	0.3151\\
629	0.3094\\
630	0.3191\\
631	0.3098\\
633	0.313\\
635	0.31\\
636	0.3069\\
639	0.3039\\
640	0.306\\
641	0.3017\\
642	0.3056\\
643	0.2974\\
644	0.2885\\
645	0.2971\\
646	0.292\\
647	0.2996\\
648	0.3022\\
649	0.2945\\
650	0.2978\\
651	0.3028\\
652	0.308\\
653	0.309\\
655	0.3124\\
656	0.3071\\
657	0.3079\\
658	0.2973\\
659	0.2907\\
661	0.3038\\
662	0.2951\\
663	0.2975\\
664	0.3019\\
665	0.2994\\
666	0.3089\\
668	0.3005\\
669	0.3019\\
670	0.3108\\
671	0.3158\\
672	0.3182\\
673	0.3161\\
674	0.3206\\
675	0.3195\\
676	0.314\\
677	0.3217\\
678	0.3231\\
679	0.3123\\
680	0.3153\\
681	0.3111\\
682	0.3073\\
683	0.3132\\
684	0.3166\\
685	0.3042\\
686	0.3057\\
687	0.2916\\
688	0.2821\\
689	0.2866\\
690	0.2997\\
691	0.3028\\
692	0.2947\\
693	0.2895\\
694	0.2836\\
696	0.2826\\
697	0.2797\\
698	0.2808\\
699	0.2948\\
700	0.2991\\
701	0.3041\\
703	0.3111\\
704	0.3078\\
705	0.3098\\
706	0.3048\\
707	0.3028\\
708	0.2994\\
709	0.2928\\
710	0.298\\
711	0.2943\\
712	0.2924\\
714	0.2869\\
715	0.2991\\
716	0.304\\
718	0.3086\\
719	0.3052\\
720	0.3035\\
721	0.3017\\
722	0.3072\\
723	0.3033\\
724	0.3066\\
725	0.3005\\
726	0.2899\\
727	0.2873\\
728	0.2934\\
729	0.3008\\
731	0.2918\\
732	0.3026\\
733	0.3001\\
734	0.3025\\
735	0.3012\\
736	0.2946\\
737	0.2897\\
738	0.2856\\
739	0.296\\
740	0.2905\\
742	0.2871\\
743	0.2759\\
744	0.2735\\
745	0.2817\\
746	0.2829\\
747	0.288\\
748	0.2805\\
749	0.287\\
750	0.2911\\
751	0.2877\\
752	0.2894\\
753	0.2953\\
754	0.2937\\
755	0.2886\\
756	0.2941\\
757	0.2908\\
758	0.2878\\
759	0.2992\\
760	0.3017\\
762	0.2982\\
763	0.288\\
764	0.2784\\
765	0.2714\\
766	0.2698\\
769	0.2688\\
770	0.2786\\
771	0.2798\\
773	0.2884\\
774	0.2867\\
775	0.2953\\
777	0.291\\
778	0.2874\\
779	0.2792\\
780	0.2732\\
781	0.271\\
783	0.2783\\
784	0.291\\
784	0.2323\\
783	0.241\\
782	0.2449\\
781	0.2439\\
779	0.241\\
778	0.2372\\
777	0.2351\\
776	0.2319\\
775	0.2333\\
774	0.2363\\
773	0.2339\\
772	0.2381\\
769	0.2444\\
768	0.2454\\
766	0.2443\\
764	0.2409\\
763	0.2362\\
762	0.2309\\
761	0.2284\\
759	0.2302\\
758	0.2361\\
757	0.2328\\
756	0.2301\\
755	0.2331\\
753	0.2317\\
752	0.2334\\
748	0.2366\\
747	0.2329\\
746	0.2358\\
744	0.2414\\
743	0.2395\\
742	0.2321\\
741	0.2309\\
738	0.2366\\
737	0.2338\\
736	0.2309\\
735	0.2275\\
733	0.2284\\
731	0.2343\\
730	0.2283\\
728	0.2316\\
727	0.233\\
726	0.2311\\
725	0.2276\\
724	0.2265\\
722	0.2239\\
721	0.226\\
719	0.2251\\
717	0.2272\\
716	0.2255\\
715	0.2266\\
714	0.2325\\
713	0.2305\\
712	0.2288\\
709	0.2317\\
708	0.2278\\
707	0.227\\
706	0.226\\
705	0.2269\\
704	0.2252\\
703	0.2241\\
702	0.2254\\
701	0.2277\\
700	0.2301\\
699	0.2311\\
698	0.2386\\
696	0.2362\\
693	0.233\\
692	0.23\\
691	0.2265\\
690	0.2281\\
689	0.2349\\
688	0.2366\\
687	0.2319\\
686	0.2248\\
685	0.2269\\
684	0.224\\
683	0.2263\\
681	0.2243\\
680	0.2254\\
679	0.2277\\
678	0.2237\\
677	0.2226\\
676	0.2248\\
674	0.2235\\
672	0.2218\\
671	0.2235\\
669	0.225\\
668	0.2261\\
667	0.2233\\
666	0.2246\\
665	0.2278\\
664	0.225\\
663	0.2276\\
661	0.2267\\
660	0.2304\\
658	0.2285\\
657	0.2252\\
656	0.2275\\
655	0.2256\\
654	0.2272\\
651	0.2287\\
649	0.2298\\
648	0.2263\\
647	0.2284\\
646	0.2307\\
645	0.2279\\
644	0.2332\\
643	0.2297\\
642	0.226\\
641	0.2277\\
640	0.2265\\
639	0.2283\\
638	0.2255\\
637	0.2246\\
635	0.2262\\
634	0.2279\\
633	0.2254\\
632	0.223\\
631	0.2251\\
630	0.2235\\
629	0.2251\\
628	0.2239\\
626	0.2306\\
625	0.2294\\
623	0.228\\
622	0.227\\
621	0.2287\\
620	0.2276\\
618	0.2258\\
617	0.2271\\
616	0.2251\\
615	0.2227\\
612	0.2251\\
609	0.2266\\
608	0.2207\\
607	0.2195\\
606	0.2229\\
605	0.2254\\
604	0.2275\\
603	0.2253\\
601	0.2265\\
600	0.2232\\
598	0.2293\\
597	0.2258\\
595	0.2229\\
594	0.2239\\
593	0.2225\\
592	0.2214\\
589	0.2204\\
588	0.2221\\
587	0.2235\\
586	0.2254\\
585	0.2233\\
584	0.2244\\
583	0.2219\\
581	0.223\\
580	0.2215\\
578	0.2201\\
576	0.2212\\
575	0.2175\\
573	0.2188\\
572	0.2223\\
571	0.2243\\
570	0.2233\\
568	0.2202\\
567	0.2219\\
566	0.2227\\
565	0.2204\\
564	0.2213\\
563	0.2235\\
559	0.2219\\
557	0.2204\\
556	0.2213\\
554	0.2202\\
553	0.2228\\
552	0.2215\\
551	0.2184\\
550	0.221\\
549	0.2227\\
548	0.2242\\
547	0.2252\\
546	0.2236\\
545	0.2212\\
544	0.2199\\
542	0.2211\\
541	0.2231\\
539	0.2212\\
538	0.2182\\
537	0.2211\\
534	0.2222\\
533	0.2201\\
531	0.2219\\
529	0.2232\\
527	0.2224\\
524	0.2256\\
523	0.2217\\
522	0.2199\\
521	0.2221\\
519	0.2201\\
518	0.2192\\
516	0.2213\\
515	0.2202\\
514	0.2159\\
513	0.2183\\
509	0.2231\\
508	0.2222\\
507	0.2204\\
506	0.2229\\
505	0.2206\\
504	0.2217\\
503	0.2208\\
502	0.2194\\
501	0.2214\\
500	0.2242\\
498	0.2213\\
495	0.2226\\
491	0.222\\
488	0.2192\\
487	0.2177\\
486	0.2214\\
483	0.2186\\
480	0.2226\\
478	0.2215\\
477	0.2193\\
475	0.2206\\
473	0.2232\\
472	0.2271\\
471	0.223\\
470	0.2222\\
469	0.2196\\
468	0.2167\\
467	0.2177\\
465	0.2167\\
463	0.2199\\
462	0.2225\\
461	0.2186\\
460	0.2209\\
459	0.2196\\
458	0.2178\\
457	0.222\\
456	0.2207\\
455	0.2193\\
454	0.2173\\
453	0.2189\\
451	0.2176\\
449	0.2204\\
448	0.2214\\
447	0.2205\\
444	0.217\\
443	0.2199\\
442	0.2214\\
440	0.2189\\
436	0.2162\\
435	0.2178\\
433	0.2198\\
431	0.2189\\
430	0.2179\\
429	0.2161\\
428	0.2171\\
427	0.2186\\
426	0.2202\\
425	0.2185\\
423	0.2158\\
421	0.2183\\
420	0.2196\\
419	0.2226\\
418	0.2207\\
417	0.2164\\
414	0.2184\\
413	0.2201\\
412	0.2169\\
411	0.2179\\
410	0.2196\\
409	0.2155\\
408	0.2138\\
407	0.2153\\
405	0.2143\\
404	0.2155\\
402	0.2147\\
400	0.2155\\
398	0.2179\\
396	0.2149\\
394	0.2174\\
391	0.2152\\
390	0.2125\\
389	0.2143\\
388	0.2162\\
387	0.2186\\
386	0.2166\\
384	0.2158\\
383	0.2142\\
382	0.2158\\
378	0.2165\\
376	0.2143\\
373	0.2154\\
372	0.2175\\
371	0.2151\\
370	0.2136\\
369	0.2144\\
368	0.2133\\
367	0.2144\\
366	0.2153\\
365	0.2169\\
363	0.2148\\
361	0.2141\\
360	0.215\\
358	0.2166\\
357	0.2149\\
355	0.2158\\
354	0.2136\\
353	0.2163\\
352	0.2183\\
351	0.2165\\
350	0.2173\\
347	0.216\\
345	0.2153\\
344	0.2145\\
343	0.2173\\
339	0.2185\\
338	0.2169\\
337	0.2147\\
335	0.2135\\
333	0.2114\\
332	0.2129\\
329	0.2138\\
326	0.2129\\
324	0.2147\\
323	0.2137\\
322	0.2145\\
321	0.2156\\
320	0.2141\\
319	0.2125\\
318	0.2172\\
317	0.2164\\
316	0.208\\
315	0.2123\\
313	0.2144\\
311	0.2175\\
310	0.2148\\
307	0.2141\\
306	0.2171\\
303	0.2188\\
302	0.2132\\
301	0.2175\\
300	0.2151\\
299	0.2135\\
298	0.2146\\
295	0.2138\\
292	0.2167\\
291	0.2158\\
290	0.2147\\
289	0.2125\\
288	0.2111\\
286	0.21\\
285	0.2128\\
284	0.2115\\
283	0.2126\\
282	0.2116\\
281	0.2094\\
278	0.2139\\
275	0.2148\\
272	0.2121\\
270	0.2153\\
269	0.2174\\
268	0.2141\\
267	0.2116\\
264	0.2109\\
262	0.2094\\
261	0.2104\\
259	0.2073\\
258	0.21\\
256	0.2123\\
254	0.2096\\
253	0.2113\\
252	0.2123\\
251	0.2111\\
250	0.2097\\
249	0.2113\\
247	0.2075\\
244	0.2094\\
243	0.212\\
242	0.2109\\
240	0.2082\\
239	0.2038\\
238	0.2075\\
237	0.2058\\
236	0.2081\\
234	0.21\\
233	0.2076\\
231	0.2089\\
230	0.2101\\
229	0.2052\\
228	0.2092\\
227	0.2045\\
226	0.2101\\
225	0.2085\\
224	0.2035\\
223	0.2091\\
221	0.2075\\
220	0.2084\\
218	0.2098\\
217	0.2071\\
216	0.2079\\
215	0.2108\\
214	0.2064\\
213	0.2082\\
212	0.2093\\
211	0.2118\\
209	0.2092\\
208	0.2103\\
207	0.2124\\
206	0.2115\\
205	0.2068\\
204	0.2106\\
202	0.209\\
201	0.2103\\
200	0.2094\\
198	0.2084\\
197	0.2103\\
196	0.2082\\
195	0.2106\\
194	0.2082\\
193	0.205\\
192	0.202\\
191	0.2089\\
189	0.2105\\
188	0.2087\\
186	0.2096\\
185	0.2073\\
183	0.2025\\
182	0.207\\
181	0.2083\\
178	0.206\\
177	0.2078\\
175	0.205\\
174	0.2093\\
173	0.2078\\
172	0.2097\\
171	0.2084\\
170	0.2093\\
169	0.2055\\
168	0.2085\\
167	0.2005\\
166	0.2072\\
165	0.2046\\
164	0.2064\\
162	0.2029\\
161	0.2076\\
159	0.2059\\
158	0.2073\\
157	0.2061\\
156	0.1999\\
155	0.2065\\
154	0.2083\\
153	0.2057\\
150	0.2043\\
149	0.2085\\
147	0.206\\
145	0.2042\\
144	0.2058\\
143	0.2041\\
142	0.2029\\
141	0.2047\\
138	0.2075\\
137	0.2065\\
135	0.2046\\
134	0.2024\\
133	0.2055\\
132	0.2073\\
131	0.2047\\
130	0.2068\\
127	0.2047\\
126	0.2085\\
125	0.2076\\
124	0.206\\
123	0.2076\\
122	0.2067\\
121	0.2037\\
120	0.2069\\
119	0.2033\\
118	0.207\\
117	0.2049\\
115	0.1971\\
114	0.2017\\
112	0.204\\
110	0.2054\\
109	0.2089\\
108	0.2041\\
107	0.2062\\
106	0.2038\\
104	0.2024\\
103	0.2015\\
102	0.198\\
101	0.2036\\
99	0.1994\\
98	0.2075\\
95	0.2045\\
94	0.207\\
93	0.2021\\
89	0.2037\\
88	0.2021\\
84	0.1985\\
83	0.207\\
81	0.2057\\
80	0.2068\\
79	0.2088\\
78	0.2031\\
77	0.1976\\
76	0.199\\
75	0.2019\\
74	0.2034\\
73	0.2048\\
72	0.2023\\
71	0.1983\\
70	0.2014\\
69	0.196\\
68	0.2023\\
67	0.2011\\
66	0.2021\\
65	0.1996\\
64	0.2028\\
63	0.1959\\
62	0.2002\\
61	0.2037\\
59	0.201\\
57	0.2041\\
55	0.2015\\
54	0.1974\\
52	0.2029\\
51	0.2008\\
50	0.2016\\
49	0.1973\\
48	0.1982\\
47	0.2007\\
46	0.2023\\
45	0.1974\\
44	0.1961\\
43	0.2036\\
42	0.2067\\
40	0.205\\
39	0.2021\\
38	0.204\\
37	0.199\\
35	0.196\\
34	0.1983\\
33	0.2077\\
32	0.202\\
31	0.2039\\
30	0.2008\\
29	0.2023\\
28	0.2004\\
27	0.2024\\
26	0.2048\\
24	0.2063\\
23	0.2053\\
21	0.2046\\
20	0.2025\\
19	0.2038\\
17	0.2029\\
16	0.2047\\
14	0.1969\\
13	0.2023\\
12	0.2011\\
11	0.2038\\
10	0.2025\\
9	0.2037\\
8	0.2083\\
7	0.2115\\
6	0.2124\\
5	0.2085\\
4	0.211\\
3	0.2437\\
2	0.1987\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
1	0.2579\\
2	0.2554\\
3	0.3015\\
4	0.2599\\
5	0.2514\\
6	0.2439\\
7	0.2396\\
8	0.2356\\
9	0.2374\\
10	0.2407\\
12	0.2482\\
13	0.2453\\
14	0.2499\\
15	0.254\\
16	0.2559\\
17	0.2573\\
18	0.2552\\
19	0.2504\\
20	0.2508\\
21	0.2596\\
22	0.2601\\
23	0.2568\\
24	0.2553\\
25	0.2531\\
26	0.2521\\
27	0.2487\\
28	0.257\\
29	0.2541\\
30	0.2611\\
31	0.2569\\
32	0.2584\\
33	0.2551\\
34	0.2538\\
35	0.2597\\
36	0.2547\\
37	0.2581\\
38	0.2549\\
39	0.2536\\
40	0.2477\\
41	0.2416\\
42	0.2396\\
43	0.2406\\
44	0.2459\\
45	0.2531\\
48	0.2583\\
49	0.254\\
50	0.2503\\
51	0.2599\\
52	0.2603\\
53	0.266\\
54	0.2631\\
55	0.2636\\
56	0.257\\
57	0.2598\\
58	0.261\\
59	0.2636\\
60	0.2574\\
61	0.2544\\
62	0.2563\\
63	0.26\\
64	0.2576\\
65	0.2569\\
66	0.2535\\
67	0.2511\\
68	0.249\\
69	0.2533\\
70	0.2542\\
71	0.2567\\
72	0.2499\\
73	0.249\\
74	0.2478\\
75	0.2449\\
76	0.2508\\
77	0.2582\\
78	0.2683\\
79	0.2688\\
80	0.267\\
81	0.2728\\
82	0.2587\\
83	0.2532\\
84	0.2557\\
85	0.2484\\
86	0.2478\\
87	0.2522\\
88	0.2471\\
89	0.2447\\
90	0.2497\\
91	0.2572\\
92	0.2628\\
93	0.2666\\
94	0.2688\\
95	0.2725\\
96	0.2638\\
97	0.2596\\
98	0.263\\
99	0.2601\\
100	0.2528\\
101	0.2553\\
102	0.2508\\
103	0.2537\\
104	0.251\\
105	0.2533\\
106	0.252\\
107	0.2557\\
108	0.2584\\
109	0.2639\\
110	0.256\\
111	0.2541\\
112	0.2571\\
114	0.2534\\
115	0.2567\\
116	0.2596\\
117	0.2624\\
119	0.2689\\
120	0.2612\\
121	0.2591\\
122	0.2604\\
123	0.2687\\
124	0.2674\\
125	0.2727\\
126	0.2715\\
127	0.2655\\
128	0.264\\
129	0.2626\\
130	0.2564\\
131	0.2529\\
132	0.2589\\
133	0.2604\\
134	0.263\\
135	0.2616\\
137	0.2567\\
138	0.2522\\
139	0.251\\
140	0.25\\
141	0.2486\\
142	0.2557\\
143	0.2595\\
144	0.2565\\
145	0.2573\\
146	0.2569\\
147	0.2543\\
148	0.2546\\
149	0.2523\\
150	0.2541\\
151	0.255\\
152	0.2557\\
153	0.254\\
154	0.255\\
155	0.2581\\
156	0.2549\\
157	0.2643\\
158	0.2634\\
159	0.2659\\
160	0.2621\\
161	0.265\\
162	0.2644\\
163	0.2578\\
165	0.2601\\
167	0.2691\\
168	0.2634\\
169	0.2668\\
170	0.2703\\
171	0.2677\\
172	0.2703\\
173	0.2667\\
174	0.2624\\
175	0.2656\\
176	0.2589\\
177	0.2538\\
178	0.2562\\
179	0.2591\\
180	0.2615\\
182	0.2587\\
183	0.2582\\
184	0.2607\\
185	0.2628\\
186	0.268\\
187	0.2698\\
188	0.2673\\
189	0.2649\\
190	0.2604\\
192	0.2628\\
193	0.2639\\
194	0.2651\\
195	0.2658\\
196	0.262\\
197	0.2645\\
198	0.2596\\
199	0.2616\\
200	0.2599\\
201	0.2548\\
202	0.2585\\
203	0.2569\\
204	0.2604\\
206	0.2698\\
207	0.2716\\
208	0.2694\\
209	0.2653\\
211	0.2673\\
212	0.2653\\
213	0.2645\\
214	0.2671\\
215	0.2608\\
216	0.2542\\
217	0.2533\\
218	0.2544\\
219	0.253\\
220	0.2521\\
221	0.2563\\
222	0.2584\\
223	0.2608\\
224	0.2627\\
225	0.2599\\
226	0.2604\\
227	0.2632\\
228	0.2649\\
229	0.2615\\
230	0.2594\\
231	0.2575\\
232	0.2514\\
233	0.2506\\
234	0.2514\\
235	0.254\\
236	0.2525\\
237	0.2587\\
238	0.2609\\
239	0.2677\\
240	0.2644\\
241	0.2659\\
242	0.2643\\
243	0.2618\\
244	0.2622\\
245	0.2613\\
246	0.2619\\
247	0.2609\\
248	0.2632\\
249	0.2629\\
250	0.2625\\
251	0.269\\
252	0.2707\\
253	0.2688\\
255	0.2654\\
256	0.2643\\
257	0.263\\
258	0.2592\\
259	0.2616\\
260	0.2649\\
261	0.2672\\
262	0.2668\\
263	0.2657\\
264	0.2694\\
265	0.2719\\
268	0.274\\
269	0.273\\
270	0.2708\\
271	0.2731\\
272	0.2759\\
273	0.2776\\
274	0.2744\\
275	0.2717\\
276	0.2668\\
277	0.26\\
278	0.257\\
279	0.2565\\
280	0.2581\\
281	0.2616\\
284	0.262\\
285	0.26\\
286	0.2624\\
287	0.2667\\
289	0.269\\
290	0.2711\\
292	0.2659\\
293	0.2623\\
294	0.2637\\
295	0.2661\\
296	0.268\\
298	0.2665\\
300	0.2602\\
301	0.2554\\
302	0.2559\\
303	0.2534\\
304	0.252\\
305	0.2525\\
306	0.2553\\
307	0.2593\\
308	0.2582\\
309	0.259\\
310	0.2581\\
311	0.2596\\
312	0.26\\
313	0.2609\\
314	0.2678\\
316	0.2716\\
317	0.2683\\
319	0.2653\\
320	0.2702\\
321	0.275\\
322	0.2708\\
324	0.2692\\
325	0.267\\
326	0.2701\\
327	0.2733\\
328	0.2694\\
329	0.2628\\
330	0.2664\\
331	0.2657\\
332	0.2668\\
333	0.265\\
334	0.2645\\
335	0.2707\\
336	0.2704\\
337	0.2691\\
338	0.271\\
339	0.273\\
340	0.2722\\
341	0.2689\\
342	0.2711\\
343	0.2704\\
344	0.275\\
345	0.2759\\
346	0.2769\\
347	0.2775\\
348	0.2735\\
349	0.2687\\
350	0.2714\\
351	0.2689\\
352	0.2636\\
353	0.264\\
354	0.2715\\
355	0.2683\\
356	0.2677\\
358	0.2682\\
359	0.2697\\
360	0.2688\\
361	0.2669\\
362	0.2662\\
363	0.2694\\
364	0.2716\\
365	0.2667\\
366	0.2664\\
367	0.2679\\
369	0.2666\\
370	0.2657\\
371	0.2621\\
372	0.2573\\
373	0.2604\\
376	0.2639\\
377	0.2701\\
378	0.271\\
379	0.2691\\
380	0.2717\\
381	0.2692\\
382	0.2728\\
383	0.2708\\
385	0.267\\
386	0.2645\\
387	0.2598\\
388	0.2619\\
389	0.2695\\
390	0.2721\\
391	0.2764\\
392	0.2784\\
393	0.2748\\
394	0.2727\\
395	0.2701\\
397	0.2688\\
398	0.2679\\
400	0.2685\\
401	0.2661\\
402	0.2668\\
404	0.263\\
405	0.2643\\
407	0.2629\\
408	0.2673\\
409	0.2707\\
410	0.2739\\
411	0.2728\\
412	0.2677\\
413	0.2671\\
414	0.2707\\
415	0.2757\\
416	0.2768\\
417	0.2817\\
419	0.2753\\
420	0.2701\\
421	0.2656\\
422	0.264\\
423	0.2634\\
424	0.2606\\
425	0.2625\\
426	0.2637\\
427	0.2601\\
428	0.2612\\
429	0.2706\\
430	0.2763\\
432	0.2783\\
433	0.2736\\
434	0.2696\\
435	0.2634\\
436	0.265\\
437	0.2746\\
439	0.2757\\
440	0.2715\\
441	0.2708\\
442	0.2751\\
443	0.2736\\
444	0.2772\\
445	0.2814\\
446	0.2789\\
447	0.276\\
448	0.2747\\
449	0.2726\\
450	0.2682\\
451	0.2695\\
453	0.2692\\
454	0.2674\\
455	0.265\\
456	0.2637\\
457	0.2581\\
458	0.2639\\
459	0.2635\\
461	0.268\\
462	0.2657\\
463	0.2683\\
464	0.2675\\
465	0.2701\\
466	0.2707\\
467	0.2665\\
468	0.2671\\
469	0.2643\\
470	0.2601\\
471	0.259\\
472	0.2585\\
473	0.2603\\
474	0.2631\\
475	0.2661\\
476	0.2726\\
477	0.2716\\
478	0.2722\\
479	0.2709\\
480	0.2666\\
481	0.2727\\
482	0.2719\\
483	0.2704\\
484	0.271\\
485	0.2734\\
486	0.2682\\
487	0.2687\\
488	0.2672\\
490	0.268\\
491	0.2651\\
492	0.2677\\
494	0.2672\\
495	0.2741\\
496	0.2766\\
497	0.2771\\
498	0.2747\\
499	0.2739\\
500	0.271\\
501	0.2687\\
502	0.2727\\
503	0.2748\\
504	0.2741\\
505	0.2769\\
506	0.2742\\
507	0.2727\\
508	0.2689\\
509	0.2667\\
510	0.2672\\
511	0.2687\\
513	0.269\\
514	0.2755\\
515	0.2699\\
516	0.2646\\
517	0.2723\\
518	0.273\\
519	0.2726\\
520	0.2758\\
521	0.2734\\
522	0.2715\\
523	0.2719\\
524	0.2735\\
525	0.2766\\
526	0.2749\\
527	0.2839\\
528	0.2826\\
529	0.2794\\
530	0.2757\\
531	0.2723\\
532	0.2752\\
533	0.2749\\
534	0.2714\\
535	0.2682\\
537	0.2697\\
538	0.272\\
539	0.2706\\
540	0.2675\\
541	0.263\\
542	0.2706\\
543	0.2723\\
547	0.2698\\
548	0.2653\\
549	0.2637\\
550	0.2646\\
551	0.27\\
552	0.2707\\
553	0.2674\\
554	0.269\\
555	0.2666\\
556	0.2658\\
557	0.2677\\
559	0.2662\\
560	0.2657\\
562	0.2642\\
563	0.2637\\
564	0.266\\
565	0.2681\\
566	0.2689\\
567	0.2678\\
568	0.2683\\
569	0.2713\\
570	0.269\\
571	0.2659\\
572	0.2689\\
573	0.2698\\
574	0.2712\\
575	0.2716\\
576	0.2697\\
578	0.2641\\
579	0.2665\\
580	0.2676\\
581	0.2651\\
582	0.2667\\
583	0.2648\\
584	0.2653\\
585	0.2639\\
586	0.2611\\
587	0.2649\\
588	0.2656\\
589	0.268\\
591	0.2746\\
592	0.2726\\
593	0.271\\
594	0.2689\\
595	0.2663\\
596	0.2643\\
598	0.2611\\
599	0.2641\\
600	0.267\\
601	0.2652\\
602	0.2648\\
603	0.2639\\
604	0.2652\\
605	0.2679\\
606	0.2702\\
607	0.2712\\
609	0.2671\\
610	0.2642\\
611	0.2622\\
613	0.2689\\
614	0.2694\\
615	0.273\\
617	0.2696\\
618	0.2672\\
619	0.2665\\
620	0.2657\\
621	0.2647\\
622	0.2651\\
624	0.2655\\
625	0.2645\\
626	0.2622\\
627	0.2677\\
628	0.2695\\
629	0.2672\\
630	0.2713\\
631	0.2674\\
632	0.2666\\
633	0.2692\\
634	0.2701\\
635	0.2681\\
636	0.2658\\
639	0.2661\\
641	0.2647\\
642	0.2658\\
643	0.2636\\
644	0.2608\\
645	0.2625\\
646	0.2613\\
647	0.264\\
649	0.2622\\
650	0.2633\\
651	0.2658\\
652	0.2673\\
653	0.2682\\
655	0.269\\
656	0.2673\\
657	0.2665\\
658	0.2629\\
659	0.2607\\
661	0.2653\\
662	0.2616\\
664	0.2634\\
666	0.2667\\
667	0.2657\\
668	0.2633\\
671	0.2696\\
672	0.27\\
673	0.2695\\
674	0.272\\
676	0.2694\\
677	0.2721\\
678	0.2734\\
679	0.27\\
680	0.2703\\
681	0.2677\\
682	0.2667\\
683	0.2698\\
684	0.2703\\
685	0.2656\\
687	0.2618\\
688	0.2594\\
689	0.2608\\
690	0.2639\\
691	0.2647\\
692	0.2623\\
693	0.2612\\
694	0.2602\\
697	0.259\\
698	0.2597\\
699	0.263\\
700	0.2646\\
701	0.2659\\
702	0.2665\\
703	0.2676\\
704	0.2665\\
705	0.2684\\
706	0.2654\\
707	0.2649\\
708	0.2636\\
709	0.2622\\
710	0.2634\\
711	0.2616\\
712	0.2606\\
713	0.2612\\
714	0.2597\\
715	0.2629\\
716	0.2648\\
717	0.2655\\
718	0.267\\
719	0.2651\\
720	0.2646\\
721	0.2638\\
722	0.2655\\
723	0.2649\\
724	0.2666\\
725	0.264\\
726	0.2605\\
727	0.2602\\
728	0.2625\\
729	0.2644\\
731	0.263\\
732	0.2658\\
733	0.2643\\
734	0.2648\\
735	0.2643\\
736	0.2627\\
737	0.2618\\
738	0.2611\\
739	0.2633\\
740	0.2608\\
742	0.2596\\
743	0.2577\\
745	0.2589\\
746	0.2594\\
747	0.2605\\
748	0.2586\\
749	0.2602\\
750	0.2619\\
751	0.2609\\
752	0.2614\\
753	0.2635\\
755	0.2608\\
756	0.2621\\
757	0.2618\\
759	0.2647\\
760	0.2654\\
761	0.2647\\
763	0.2621\\
764	0.2596\\
765	0.2575\\
766	0.257\\
767	0.2574\\
769	0.2566\\
770	0.2587\\
773	0.2612\\
774	0.2615\\
775	0.2643\\
776	0.2639\\
778	0.2623\\
779	0.2601\\
781	0.2575\\
783	0.2596\\
784	0.2616\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
1	0.062\\
1	0.0953\\
2	0.0945\\
3	0.131\\
4	0.1153\\
5	0.101\\
6	0.0971\\
7	0.0942\\
8	0.0957\\
9	0.0929\\
10	0.0943\\
11	0.0921\\
12	0.0907\\
13	0.089\\
14	0.0877\\
16	0.0847\\
17	0.0853\\
18	0.0861\\
19	0.0855\\
22	0.0877\\
23	0.0893\\
24	0.088\\
25	0.0893\\
26	0.0908\\
28	0.0913\\
29	0.0902\\
31	0.0919\\
32	0.0912\\
33	0.0891\\
34	0.0901\\
35	0.0916\\
37	0.09\\
39	0.0893\\
40	0.0884\\
41	0.0901\\
42	0.0896\\
43	0.0882\\
44	0.0887\\
45	0.0898\\
46	0.0883\\
47	0.0878\\
49	0.0872\\
50	0.0843\\
51	0.0864\\
52	0.0907\\
53	0.0917\\
55	0.0931\\
58	0.0934\\
59	0.0966\\
62	0.0957\\
63	0.0962\\
64	0.0939\\
66	0.093\\
68	0.0936\\
70	0.092\\
71	0.0914\\
72	0.091\\
73	0.0936\\
74	0.0943\\
75	0.0968\\
76	0.0957\\
77	0.098\\
79	0.0983\\
81	0.0978\\
82	0.1001\\
84	0.1008\\
85	0.1018\\
86	0.1007\\
87	0.0997\\
89	0.0975\\
91	0.0964\\
93	0.0958\\
94	0.0945\\
96	0.094\\
98	0.0979\\
99	0.0985\\
100	0.0992\\
103	0.0996\\
104	0.0989\\
107	0.0976\\
109	0.0999\\
110	0.0986\\
111	0.0979\\
112	0.0993\\
113	0.0979\\
114	0.0988\\
116	0.0967\\
117	0.0993\\
118	0.0985\\
119	0.0981\\
120	0.0967\\
122	0.0951\\
123	0.0961\\
124	0.0943\\
125	0.0937\\
127	0.0926\\
128	0.0933\\
129	0.0928\\
130	0.0924\\
131	0.0944\\
133	0.0936\\
134	0.0942\\
136	0.0923\\
137	0.0931\\
138	0.0918\\
140	0.0921\\
141	0.0915\\
142	0.091\\
143	0.0919\\
144	0.0903\\
145	0.0884\\
147	0.0887\\
148	0.088\\
149	0.0914\\
151	0.0896\\
152	0.0906\\
153	0.09\\
156	0.0897\\
157	0.0889\\
159	0.0912\\
160	0.0903\\
162	0.0892\\
164	0.0913\\
166	0.0921\\
167	0.0916\\
168	0.0938\\
169	0.0957\\
170	0.0975\\
171	0.0985\\
172	0.0976\\
173	0.0958\\
174	0.097\\
175	0.0986\\
176	0.0994\\
177	0.0983\\
178	0.1001\\
179	0.0987\\
180	0.0992\\
181	0.0986\\
182	0.0968\\
183	0.0964\\
184	0.0983\\
185	0.0988\\
186	0.098\\
187	0.0993\\
189	0.0987\\
190	0.0977\\
191	0.0954\\
192	0.0948\\
193	0.0951\\
195	0.0943\\
196	0.0949\\
197	0.0958\\
198	0.0952\\
199	0.0931\\
200	0.0921\\
201	0.093\\
202	0.094\\
203	0.0948\\
204	0.0943\\
205	0.0936\\
206	0.0945\\
207	0.095\\
208	0.0938\\
209	0.0944\\
210	0.0931\\
211	0.0921\\
212	0.0928\\
213	0.0924\\
215	0.0936\\
216	0.0929\\
217	0.0945\\
219	0.0929\\
220	0.092\\
221	0.0924\\
223	0.0917\\
224	0.0911\\
225	0.093\\
226	0.0924\\
227	0.0928\\
229	0.0914\\
231	0.0905\\
232	0.0893\\
233	0.0905\\
236	0.0893\\
237	0.0883\\
238	0.0894\\
241	0.0898\\
242	0.0892\\
244	0.0912\\
247	0.0926\\
248	0.0914\\
249	0.0922\\
251	0.0925\\
254	0.0921\\
255	0.0947\\
256	0.0974\\
257	0.0962\\
258	0.0945\\
259	0.0942\\
261	0.0926\\
262	0.0933\\
263	0.0936\\
264	0.0943\\
266	0.095\\
268	0.0934\\
270	0.092\\
271	0.0925\\
274	0.0923\\
275	0.0914\\
276	0.0929\\
277	0.0932\\
279	0.0923\\
280	0.0914\\
281	0.0901\\
283	0.0906\\
284	0.0922\\
286	0.0916\\
287	0.092\\
288	0.0928\\
290	0.0922\\
291	0.0931\\
292	0.0938\\
295	0.0941\\
297	0.0946\\
298	0.0932\\
299	0.0927\\
300	0.092\\
301	0.0906\\
303	0.093\\
304	0.0954\\
305	0.0951\\
308	0.0934\\
309	0.0928\\
310	0.095\\
311	0.0944\\
313	0.095\\
314	0.0936\\
315	0.093\\
316	0.0923\\
318	0.0907\\
319	0.0923\\
321	0.0933\\
323	0.0918\\
324	0.0936\\
325	0.0925\\
326	0.0917\\
327	0.0928\\
328	0.0958\\
329	0.0953\\
330	0.0963\\
331	0.0968\\
332	0.0962\\
335	0.096\\
336	0.0952\\
339	0.0942\\
340	0.0936\\
342	0.0943\\
343	0.0937\\
344	0.0948\\
345	0.0938\\
346	0.093\\
348	0.0917\\
350	0.0927\\
351	0.0936\\
352	0.0944\\
353	0.0938\\
354	0.093\\
358	0.0933\\
360	0.0962\\
361	0.0947\\
362	0.093\\
363	0.0925\\
365	0.0937\\
367	0.0954\\
368	0.0978\\
370	0.0967\\
371	0.0959\\
372	0.0948\\
373	0.0955\\
374	0.0987\\
376	0.0977\\
377	0.097\\
378	0.0982\\
380	0.0991\\
381	0.0978\\
382	0.0987\\
383	0.0974\\
384	0.0982\\
385	0.0988\\
387	0.0985\\
388	0.0978\\
389	0.0986\\
392	0.098\\
394	0.0964\\
395	0.0953\\
396	0.0948\\
398	0.0929\\
399	0.092\\
401	0.0912\\
402	0.0898\\
403	0.0903\\
404	0.0913\\
405	0.0907\\
407	0.0912\\
409	0.0904\\
411	0.091\\
412	0.0903\\
413	0.0913\\
414	0.0897\\
415	0.0924\\
416	0.0914\\
417	0.0901\\
418	0.0922\\
420	0.0926\\
421	0.0922\\
422	0.0925\\
423	0.0916\\
425	0.0903\\
427	0.0881\\
428	0.0869\\
429	0.0892\\
432	0.0888\\
434	0.0892\\
435	0.0883\\
437	0.0877\\
438	0.0887\\
439	0.0891\\
440	0.0897\\
441	0.0921\\
443	0.0928\\
444	0.0913\\
445	0.0903\\
446	0.0898\\
447	0.0934\\
448	0.091\\
449	0.0916\\
450	0.0911\\
451	0.0915\\
452	0.0927\\
453	0.0937\\
454	0.0931\\
455	0.0927\\
456	0.092\\
458	0.0912\\
460	0.0907\\
461	0.0911\\
462	0.0904\\
463	0.0887\\
464	0.0867\\
466	0.0852\\
467	0.0871\\
468	0.0862\\
470	0.0882\\
471	0.0873\\
473	0.0867\\
474	0.0894\\
475	0.0902\\
478	0.0894\\
480	0.0913\\
481	0.0902\\
483	0.0912\\
485	0.0926\\
486	0.0917\\
488	0.0906\\
489	0.0902\\
490	0.0906\\
491	0.0915\\
492	0.0919\\
493	0.0926\\
495	0.0929\\
497	0.0913\\
498	0.0917\\
499	0.0957\\
501	0.0966\\
502	0.0962\\
503	0.0937\\
504	0.0946\\
507	0.0927\\
508	0.0931\\
509	0.0924\\
510	0.0908\\
513	0.0893\\
516	0.0882\\
517	0.0906\\
518	0.0884\\
519	0.0889\\
520	0.0881\\
523	0.0876\\
524	0.0849\\
526	0.0841\\
528	0.0879\\
529	0.0874\\
530	0.0865\\
531	0.0859\\
532	0.0854\\
533	0.0845\\
534	0.084\\
535	0.0832\\
536	0.0869\\
537	0.0856\\
538	0.0846\\
539	0.0873\\
540	0.0869\\
541	0.0886\\
542	0.0891\\
543	0.0881\\
544	0.0872\\
545	0.0867\\
546	0.0877\\
550	0.0878\\
551	0.0873\\
552	0.086\\
555	0.085\\
558	0.0854\\
559	0.0844\\
561	0.0857\\
562	0.0864\\
565	0.0857\\
567	0.0848\\
569	0.0876\\
572	0.0873\\
573	0.0893\\
575	0.0897\\
577	0.0887\\
578	0.0901\\
581	0.0892\\
583	0.0878\\
585	0.0902\\
586	0.0892\\
587	0.0887\\
588	0.0893\\
589	0.088\\
590	0.0858\\
593	0.0874\\
595	0.0869\\
597	0.0863\\
600	0.0869\\
602	0.0896\\
603	0.09\\
604	0.0908\\
606	0.09\\
608	0.0891\\
610	0.0879\\
611	0.0884\\
613	0.0888\\
615	0.0891\\
616	0.088\\
618	0.0869\\
619	0.088\\
620	0.0887\\
621	0.0883\\
622	0.0875\\
623	0.0866\\
625	0.0861\\
627	0.0854\\
628	0.0849\\
630	0.084\\
631	0.0829\\
632	0.0822\\
634	0.0841\\
636	0.0821\\
638	0.0833\\
639	0.0849\\
640	0.0846\\
641	0.0868\\
643	0.0881\\
644	0.0892\\
645	0.0896\\
646	0.0893\\
650	0.0882\\
651	0.0888\\
653	0.0902\\
656	0.0905\\
657	0.0901\\
658	0.0893\\
659	0.0888\\
660	0.0899\\
661	0.0895\\
664	0.0891\\
665	0.0899\\
666	0.0891\\
669	0.0894\\
670	0.0887\\
671	0.0881\\
673	0.0864\\
674	0.085\\
675	0.0863\\
676	0.0847\\
677	0.0852\\
681	0.083\\
682	0.0824\\
683	0.0833\\
684	0.0839\\
685	0.0847\\
686	0.0831\\
688	0.0848\\
690	0.084\\
692	0.0833\\
694	0.0839\\
695	0.0827\\
697	0.0851\\
698	0.0868\\
700	0.0879\\
702	0.0866\\
703	0.0871\\
705	0.0868\\
707	0.0871\\
708	0.0865\\
709	0.0861\\
712	0.0855\\
714	0.0841\\
715	0.0837\\
717	0.0861\\
719	0.0871\\
724	0.0876\\
725	0.0868\\
726	0.0887\\
728	0.087\\
730	0.0864\\
732	0.0854\\
733	0.085\\
735	0.0845\\
736	0.0838\\
739	0.0823\\
741	0.0839\\
742	0.0833\\
743	0.0837\\
744	0.0827\\
746	0.0841\\
747	0.0836\\
749	0.0848\\
751	0.0854\\
752	0.0878\\
755	0.0875\\
758	0.0888\\
759	0.0884\\
760	0.0878\\
761	0.0874\\
764	0.0859\\
766	0.0846\\
768	0.088\\
770	0.087\\
771	0.0888\\
773	0.088\\
775	0.0875\\
776	0.0896\\
777	0.0906\\
778	0.0921\\
780	0.0924\\
781	0.0917\\
782	0.0912\\
783	0.0917\\
784	0.0648\\
782	0.0645\\
780	0.0638\\
777	0.0641\\
775	0.065\\
772	0.0644\\
770	0.0651\\
768	0.0647\\
767	0.0664\\
765	0.0656\\
763	0.0651\\
762	0.0645\\
758	0.0647\\
756	0.065\\
752	0.0648\\
751	0.0664\\
747	0.0666\\
743	0.0658\\
742	0.0661\\
740	0.0671\\
739	0.0664\\
736	0.0667\\
734	0.0662\\
730	0.0654\\
729	0.065\\
727	0.0643\\
725	0.0649\\
721	0.0651\\
718	0.0654\\
717	0.065\\
716	0.0662\\
715	0.0665\\
712	0.0662\\
711	0.0656\\
708	0.0651\\
707	0.0647\\
703	0.0645\\
702	0.065\\
701	0.0646\\
698	0.0651\\
697	0.066\\
696	0.0671\\
692	0.067\\
689	0.0666\\
687	0.0671\\
685	0.0662\\
682	0.0669\\
681	0.0663\\
679	0.0655\\
676	0.0659\\
675	0.0652\\
674	0.0657\\
672	0.0645\\
671	0.0648\\
670	0.0645\\
666	0.0646\\
665	0.0642\\
664	0.0648\\
663	0.0652\\
659	0.0662\\
658	0.0659\\
657	0.0655\\
654	0.0651\\
652	0.0658\\
649	0.0655\\
644	0.0651\\
643	0.0654\\
641	0.0662\\
640	0.067\\
638	0.0677\\
635	0.0669\\
633	0.0674\\
630	0.0669\\
629	0.0665\\
619	0.0655\\
615	0.0654\\
614	0.0657\\
611	0.0655\\
608	0.0651\\
607	0.0647\\
603	0.0655\\
602	0.0663\\
601	0.0667\\
598	0.0663\\
596	0.0658\\
592	0.0663\\
589	0.066\\
587	0.0656\\
585	0.0648\\
584	0.0658\\
582	0.0653\\
579	0.0647\\
575	0.0646\\
573	0.0642\\
572	0.0649\\
569	0.0642\\
568	0.0649\\
567	0.0662\\
565	0.0658\\
561	0.0659\\
560	0.0663\\
558	0.0659\\
554	0.0656\\
552	0.066\\
551	0.0653\\
550	0.065\\
546	0.0646\\
542	0.064\\
540	0.0645\\
539	0.064\\
538	0.066\\
537	0.0654\\
536	0.0649\\
535	0.0665\\
533	0.0661\\
532	0.0658\\
531	0.0654\\
529	0.0648\\
528	0.0642\\
527	0.0657\\
525	0.0653\\
523	0.0646\\
519	0.0646\\
518	0.0651\\
517	0.0642\\
516	0.0652\\
515	0.0648\\
513	0.0651\\
512	0.0648\\
509	0.0642\\
506	0.0633\\
504	0.063\\
503	0.0637\\
502	0.0632\\
501	0.0628\\
500	0.0632\\
498	0.0641\\
494	0.0637\\
491	0.0645\\
488	0.0647\\
486	0.0651\\
484	0.0644\\
482	0.0648\\
480	0.064\\
478	0.0644\\
474	0.0645\\
473	0.065\\
469	0.0656\\
466	0.0662\\
464	0.0655\\
463	0.0645\\
461	0.0633\\
460	0.0639\\
458	0.0645\\
455	0.0641\\
451	0.0645\\
450	0.0639\\
447	0.0633\\
446	0.0645\\
444	0.0638\\
440	0.0642\\
439	0.0651\\
438	0.0645\\
433	0.0643\\
431	0.0648\\
430	0.0641\\
428	0.0644\\
424	0.064\\
420	0.0635\\
418	0.064\\
417	0.0648\\
415	0.064\\
412	0.0637\\
410	0.0642\\
408	0.0632\\
406	0.0638\\
403	0.0645\\
401	0.0638\\
399	0.0644\\
396	0.0639\\
392	0.0644\\
391	0.0639\\
390	0.0645\\
387	0.0642\\
383	0.0639\\
379	0.0627\\
377	0.063\\
376	0.0634\\
375	0.0627\\
373	0.0637\\
372	0.0645\\
371	0.0641\\
368	0.0638\\
364	0.0638\\
361	0.0632\\
358	0.0635\\
356	0.0639\\
352	0.0644\\
350	0.0634\\
346	0.0634\\
345	0.0638\\
343	0.0632\\
342	0.0636\\
338	0.0631\\
336	0.0635\\
334	0.0632\\
331	0.0637\\
329	0.0634\\
326	0.0636\\
325	0.0633\\
322	0.0627\\
320	0.0631\\
318	0.0639\\
317	0.063\\
314	0.0627\\
311	0.063\\
310	0.0627\\
308	0.0633\\
305	0.0635\\
301	0.0625\\
298	0.0628\\
296	0.0622\\
293	0.0628\\
290	0.0635\\
289	0.0628\\
285	0.0627\\
282	0.0632\\
279	0.0627\\
278	0.0623\\
276	0.0612\\
273	0.0615\\
272	0.0623\\
271	0.0628\\
270	0.0632\\
266	0.0631\\
262	0.0632\\
259	0.0635\\
257	0.0639\\
256	0.0631\\
253	0.0627\\
251	0.0619\\
250	0.0627\\
246	0.063\\
242	0.0632\\
238	0.0626\\
234	0.0622\\
232	0.0627\\
228	0.0629\\
227	0.0623\\
225	0.0628\\
223	0.0623\\
220	0.0629\\
216	0.0627\\
213	0.0624\\
212	0.0628\\
210	0.0633\\
207	0.063\\
206	0.0624\\
205	0.062\\
201	0.0627\\
197	0.0633\\
193	0.0625\\
190	0.0637\\
188	0.0641\\
186	0.0632\\
184	0.0637\\
181	0.064\\
179	0.0631\\
177	0.0626\\
176	0.0633\\
172	0.0634\\
170	0.0629\\
168	0.0613\\
167	0.062\\
162	0.061\\
161	0.0605\\
159	0.0611\\
157	0.0606\\
155	0.0611\\
153	0.0615\\
150	0.0607\\
147	0.0611\\
145	0.0616\\
143	0.0608\\
140	0.0605\\
138	0.061\\
134	0.0615\\
131	0.0617\\
130	0.0621\\
126	0.0619\\
124	0.0631\\
121	0.064\\
120	0.0634\\
118	0.0638\\
116	0.0635\\
114	0.0629\\
112	0.0634\\
111	0.0629\\
109	0.064\\
108	0.0635\\
106	0.0639\\
105	0.0633\\
104	0.0637\\
102	0.063\\
99	0.0625\\
98	0.0633\\
96	0.0639\\
92	0.0645\\
89	0.0649\\
87	0.0645\\
86	0.064\\
85	0.0647\\
83	0.065\\
82	0.0647\\
81	0.0639\\
80	0.0635\\
78	0.0628\\
76	0.0622\\
74	0.0614\\
72	0.0622\\
68	0.0626\\
64	0.0629\\
62	0.062\\
60	0.0613\\
59	0.0617\\
58	0.0612\\
54	0.0609\\
53	0.0615\\
49	0.0613\\
45	0.0614\\
43	0.0611\\
41	0.0607\\
38	0.0598\\
36	0.0607\\
32	0.0612\\
29	0.0605\\
27	0.061\\
25	0.0617\\
24	0.0608\\
22	0.0612\\
19	0.062\\
17	0.0617\\
16	0.062\\
15	0.0612\\
14	0.0619\\
13	0.0625\\
10	0.0619\\
9	0.0629\\
8	0.0619\\
7	0.064\\
6	0.0646\\
5	0.0672\\
4	0.0747\\
3	0.0882\\
2	0.0616\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
1	0.0787\\
2	0.078\\
3	0.1096\\
4	0.095\\
5	0.0841\\
6	0.0808\\
7	0.0791\\
8	0.0788\\
9	0.0779\\
10	0.0781\\
11	0.0772\\
12	0.0764\\
13	0.0758\\
14	0.0748\\
15	0.0745\\
16	0.0734\\
18	0.0739\\
20	0.0736\\
22	0.0745\\
23	0.0751\\
24	0.0744\\
25	0.0755\\
26	0.076\\
28	0.0758\\
29	0.0753\\
30	0.0756\\
31	0.0764\\
32	0.0762\\
33	0.0749\\
34	0.0755\\
35	0.076\\
36	0.0758\\
37	0.075\\
40	0.0745\\
41	0.0754\\
43	0.0746\\
45	0.0756\\
46	0.0748\\
47	0.0746\\
49	0.0743\\
50	0.073\\
51	0.074\\
52	0.0761\\
53	0.0766\\
54	0.0764\\
55	0.0771\\
56	0.0774\\
57	0.0771\\
58	0.0773\\
59	0.0792\\
62	0.0789\\
63	0.0795\\
64	0.0784\\
66	0.0778\\
68	0.0781\\
69	0.0776\\
71	0.0768\\
72	0.0766\\
73	0.0777\\
74	0.0779\\
75	0.0796\\
76	0.079\\
77	0.0805\\
79	0.081\\
82	0.0824\\
84	0.0828\\
85	0.0832\\
86	0.0823\\
87	0.0821\\
88	0.0817\\
89	0.0812\\
91	0.0806\\
92	0.0804\\
93	0.0799\\
94	0.0791\\
95	0.0795\\
97	0.0785\\
98	0.0806\\
100	0.0811\\
103	0.0816\\
104	0.0813\\
107	0.0805\\
108	0.0807\\
109	0.082\\
110	0.0809\\
111	0.0804\\
112	0.0813\\
113	0.0804\\
114	0.0808\\
116	0.0801\\
117	0.0814\\
118	0.0811\\
119	0.0807\\
120	0.08\\
121	0.0803\\
122	0.0792\\
123	0.0798\\
124	0.0787\\
125	0.0781\\
126	0.0778\\
127	0.0774\\
128	0.0776\\
129	0.0774\\
131	0.0781\\
133	0.0777\\
135	0.0775\\
136	0.0767\\
137	0.0771\\
138	0.0764\\
139	0.0761\\
140	0.0763\\
141	0.076\\
142	0.0758\\
143	0.0763\\
144	0.0761\\
145	0.075\\
148	0.0744\\
149	0.0759\\
151	0.0755\\
152	0.076\\
153	0.0757\\
155	0.0755\\
156	0.0752\\
157	0.0748\\
158	0.0751\\
159	0.0762\\
160	0.0755\\
162	0.0751\\
163	0.0759\\
164	0.0765\\
166	0.0771\\
167	0.0768\\
168	0.0775\\
169	0.0789\\
170	0.0802\\
171	0.0809\\
172	0.0805\\
173	0.0796\\
174	0.0803\\
175	0.0809\\
176	0.0814\\
177	0.0804\\
178	0.0815\\
179	0.0809\\
180	0.0815\\
181	0.0813\\
182	0.0802\\
184	0.081\\
186	0.0806\\
187	0.0816\\
189	0.0812\\
190	0.0807\\
191	0.0793\\
192	0.0789\\
194	0.0792\\
195	0.0788\\
196	0.079\\
197	0.0795\\
198	0.0789\\
199	0.0778\\
200	0.0774\\
201	0.0778\\
203	0.0785\\
204	0.0783\\
205	0.0778\\
207	0.079\\
208	0.0784\\
209	0.0788\\
211	0.0776\\
212	0.0778\\
213	0.0774\\
215	0.0782\\
216	0.0778\\
217	0.0787\\
220	0.0775\\
223	0.077\\
225	0.0779\\
226	0.0775\\
229	0.0769\\
231	0.0764\\
232	0.076\\
233	0.0764\\
235	0.0765\\
236	0.0759\\
237	0.0754\\
238	0.076\\
239	0.0763\\
241	0.0766\\
242	0.0762\\
244	0.0771\\
247	0.0776\\
248	0.077\\
249	0.0774\\
251	0.0772\\
252	0.0778\\
253	0.0775\\
255	0.0789\\
256	0.0802\\
257	0.08\\
258	0.0791\\
259	0.0788\\
261	0.0778\\
262	0.0782\\
263	0.0784\\
264	0.0787\\
266	0.0791\\
268	0.0782\\
270	0.0776\\
272	0.0774\\
273	0.0769\\
274	0.0767\\
275	0.0764\\
276	0.077\\
277	0.0777\\
279	0.0775\\
281	0.0765\\
282	0.0768\\
284	0.0775\\
286	0.0772\\
287	0.0774\\
288	0.0777\\
293	0.0782\\
297	0.0785\\
298	0.078\\
299	0.0777\\
300	0.0771\\
301	0.0766\\
302	0.0776\\
303	0.0784\\
304	0.0796\\
305	0.0793\\
307	0.079\\
308	0.0783\\
309	0.0778\\
310	0.0788\\
312	0.0783\\
313	0.0788\\
314	0.0781\\
315	0.0779\\
316	0.0776\\
318	0.0773\\
319	0.0778\\
321	0.0781\\
322	0.0779\\
323	0.0776\\
324	0.0784\\
325	0.0779\\
326	0.0777\\
327	0.078\\
328	0.0795\\
330	0.08\\
331	0.0802\\
332	0.0797\\
336	0.0793\\
339	0.0789\\
340	0.0787\\
341	0.0784\\
342	0.079\\
343	0.0784\\
344	0.0792\\
345	0.0788\\
346	0.0782\\
348	0.0777\\
350	0.078\\
351	0.0788\\
352	0.0794\\
353	0.0789\\
354	0.0785\\
357	0.0783\\
359	0.0785\\
360	0.0795\\
362	0.0783\\
365	0.0788\\
366	0.079\\
367	0.0797\\
368	0.0808\\
370	0.0803\\
371	0.08\\
372	0.0796\\
374	0.0809\\
376	0.0806\\
377	0.08\\
378	0.0805\\
380	0.0811\\
381	0.0805\\
382	0.0811\\
383	0.0806\\
384	0.0812\\
385	0.0816\\
386	0.0814\\
388	0.0811\\
389	0.0816\\
391	0.0812\\
393	0.0809\\
395	0.0795\\
397	0.0794\\
399	0.0782\\
400	0.0778\\
401	0.0775\\
402	0.077\\
403	0.0774\\
405	0.0772\\
409	0.0772\\
412	0.077\\
413	0.0775\\
414	0.077\\
415	0.0782\\
416	0.078\\
417	0.0775\\
418	0.0781\\
419	0.0779\\
422	0.0782\\
423	0.0779\\
424	0.0777\\
425	0.0774\\
427	0.0763\\
428	0.0756\\
429	0.0766\\
431	0.0769\\
432	0.0766\\
434	0.0768\\
435	0.0764\\
437	0.076\\
438	0.0766\\
439	0.0771\\
441	0.0779\\
443	0.0782\\
444	0.0776\\
445	0.0772\\
447	0.0784\\
448	0.0775\\
449	0.0779\\
450	0.0775\\
451	0.078\\
452	0.0783\\
453	0.0789\\
454	0.0785\\
456	0.0781\\
458	0.0778\\
459	0.0775\\
461	0.0772\\
463	0.0766\\
464	0.0761\\
466	0.0757\\
467	0.0764\\
468	0.0759\\
469	0.0764\\
471	0.076\\
473	0.0758\\
474	0.0769\\
475	0.0773\\
478	0.0769\\
480	0.0777\\
481	0.0774\\
482	0.0776\\
484	0.0779\\
485	0.0788\\
486	0.0784\\
487	0.0781\\
489	0.0773\\
490	0.0776\\
491	0.078\\
495	0.0785\\
496	0.0781\\
497	0.0779\\
499	0.0795\\
501	0.0797\\
503	0.0787\\
506	0.0788\\
507	0.0785\\
509	0.0783\\
510	0.0779\\
512	0.0776\\
513	0.0772\\
515	0.077\\
516	0.0767\\
517	0.0774\\
518	0.0767\\
522	0.0763\\
523	0.0761\\
524	0.0752\\
525	0.075\\
527	0.0748\\
528	0.0761\\
531	0.0757\\
534	0.0751\\
535	0.0748\\
536	0.0759\\
537	0.0755\\
538	0.0753\\
539	0.0757\\
542	0.0766\\
543	0.0763\\
544	0.0761\\
545	0.0758\\
546	0.0762\\
547	0.0765\\
548	0.0762\\
549	0.0765\\
551	0.0763\\
552	0.076\\
554	0.0758\\
555	0.0755\\
558	0.0756\\
559	0.0753\\
561	0.0758\\
562	0.0761\\
565	0.0758\\
567	0.0755\\
569	0.0759\\
571	0.0762\\
573	0.0768\\
575	0.0771\\
577	0.0767\\
578	0.0773\\
579	0.0775\\
581	0.0773\\
582	0.0771\\
583	0.0768\\
584	0.0766\\
585	0.0775\\
586	0.0772\\
588	0.0777\\
589	0.077\\
590	0.0761\\
591	0.0758\\
592	0.0761\\
593	0.0765\\
596	0.0763\\
599	0.0765\\
600	0.0768\\
602	0.0779\\
605	0.078\\
606	0.0774\\
610	0.0768\\
612	0.0772\\
616	0.0768\\
618	0.0762\\
619	0.0767\\
620	0.0771\\
621	0.0769\\
622	0.0766\\
624	0.0762\\
627	0.076\\
629	0.0756\\
631	0.0751\\
632	0.0749\\
634	0.0754\\
636	0.0749\\
638	0.0755\\
639	0.076\\
640	0.0758\\
641	0.0765\\
643	0.0768\\
644	0.0771\\
645	0.0775\\
649	0.0774\\
650	0.077\\
651	0.0772\\
653	0.0777\\
655	0.0779\\
658	0.0776\\
661	0.0772\\
664	0.0769\\
667	0.0768\\
670	0.0766\\
672	0.0762\\
673	0.0757\\
674	0.0754\\
675	0.0757\\
676	0.0753\\
679	0.0748\\
682	0.0746\\
683	0.0749\\
684	0.0751\\
685	0.0755\\
686	0.0751\\
687	0.0753\\
688	0.0758\\
689	0.0756\\
691	0.0753\\
695	0.075\\
697	0.0755\\
698	0.0759\\
700	0.0763\\
702	0.0758\\
705	0.0757\\
707	0.0759\\
709	0.0758\\
713	0.0758\\
714	0.0754\\
715	0.0751\\
717	0.0756\\
719	0.076\\
720	0.0763\\
723	0.0761\\
725	0.0759\\
726	0.0765\\
728	0.0759\\
729	0.0761\\
730	0.0759\\
732	0.0757\\
735	0.0755\\
736	0.0752\\
738	0.0745\\
740	0.0749\\
742	0.0747\\
745	0.0745\\
746	0.0752\\
748	0.0749\\
749	0.0755\\
751	0.0759\\
752	0.0763\\
753	0.0765\\
755	0.0762\\
757	0.0764\\
758	0.0767\\
759	0.0764\\
761	0.076\\
765	0.0756\\
766	0.0753\\
767	0.0756\\
768	0.0763\\
770	0.0761\\
771	0.0766\\
773	0.0763\\
776	0.077\\
777	0.0774\\
778	0.078\\
782	0.0778\\
783	0.0783\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
1	0.0803\\
1	0.1222\\
2	0.1255\\
3	0.1702\\
4	0.1409\\
5	0.1341\\
6	0.129\\
7	0.1268\\
8	0.1258\\
9	0.1212\\
10	0.1178\\
11	0.116\\
13	0.1106\\
14	0.109\\
16	0.1113\\
17	0.112\\
18	0.1142\\
20	0.1148\\
21	0.1159\\
22	0.1193\\
23	0.1199\\
25	0.1253\\
26	0.1268\\
27	0.1304\\
28	0.1297\\
29	0.1309\\
31	0.1294\\
32	0.1272\\
33	0.1294\\
34	0.1276\\
36	0.1267\\
37	0.1251\\
38	0.1213\\
39	0.1208\\
40	0.1236\\
41	0.1229\\
43	0.1219\\
44	0.1227\\
45	0.1267\\
46	0.1289\\
47	0.1271\\
49	0.1263\\
52	0.1301\\
53	0.1307\\
55	0.1253\\
57	0.1232\\
58	0.1225\\
59	0.1299\\
60	0.131\\
62	0.1348\\
64	0.1352\\
65	0.1342\\
66	0.1331\\
68	0.1317\\
70	0.1297\\
71	0.128\\
72	0.1244\\
74	0.1256\\
75	0.1237\\
76	0.1208\\
78	0.1219\\
79	0.1249\\
80	0.1265\\
82	0.1299\\
84	0.1291\\
85	0.1321\\
86	0.1313\\
87	0.1294\\
90	0.1318\\
91	0.1301\\
93	0.1266\\
94	0.1278\\
95	0.1268\\
97	0.1234\\
98	0.1264\\
99	0.1257\\
100	0.1243\\
101	0.1269\\
102	0.1255\\
103	0.1263\\
105	0.1229\\
107	0.1239\\
108	0.1256\\
109	0.1264\\
110	0.1251\\
111	0.1247\\
112	0.1236\\
113	0.123\\
115	0.1249\\
117	0.1216\\
118	0.1231\\
121	0.1216\\
122	0.1209\\
123	0.1241\\
124	0.1246\\
125	0.1229\\
126	0.1223\\
127	0.1195\\
128	0.1184\\
129	0.119\\
130	0.1194\\
131	0.1207\\
132	0.1231\\
133	0.1241\\
134	0.1249\\
135	0.1307\\
137	0.1353\\
138	0.1369\\
139	0.1331\\
141	0.1348\\
142	0.136\\
143	0.1335\\
144	0.1329\\
145	0.1299\\
147	0.1267\\
148	0.1239\\
149	0.1273\\
150	0.1322\\
151	0.1316\\
152	0.1329\\
153	0.1341\\
154	0.1354\\
155	0.139\\
156	0.1403\\
159	0.1371\\
160	0.1333\\
161	0.1326\\
162	0.1305\\
163	0.1283\\
164	0.129\\
165	0.1282\\
166	0.1263\\
170	0.1263\\
172	0.1268\\
173	0.129\\
174	0.1305\\
175	0.1274\\
176	0.126\\
177	0.1273\\
178	0.128\\
180	0.1285\\
181	0.1274\\
183	0.1279\\
184	0.1265\\
185	0.131\\
188	0.1334\\
191	0.134\\
192	0.1326\\
193	0.1351\\
194	0.1323\\
195	0.1335\\
196	0.1321\\
197	0.1344\\
199	0.1326\\
200	0.131\\
203	0.1298\\
205	0.1307\\
207	0.1301\\
208	0.1289\\
210	0.1326\\
211	0.1368\\
212	0.1376\\
213	0.1391\\
214	0.1399\\
215	0.1404\\
216	0.1371\\
217	0.1348\\
218	0.1354\\
219	0.133\\
220	0.1299\\
221	0.1275\\
222	0.1253\\
223	0.1258\\
224	0.1249\\
225	0.1277\\
227	0.13\\
228	0.127\\
230	0.1282\\
231	0.129\\
232	0.1301\\
233	0.1289\\
234	0.1271\\
235	0.1276\\
236	0.126\\
237	0.1272\\
238	0.1287\\
239	0.1297\\
240	0.1283\\
242	0.1271\\
243	0.1284\\
245	0.1297\\
246	0.1272\\
247	0.1286\\
249	0.1265\\
250	0.1277\\
251	0.1253\\
255	0.1269\\
256	0.1259\\
258	0.1265\\
260	0.1237\\
263	0.1256\\
264	0.1242\\
265	0.1231\\
267	0.1219\\
268	0.1206\\
269	0.1214\\
270	0.1253\\
271	0.1259\\
272	0.1264\\
273	0.1279\\
276	0.1258\\
277	0.1241\\
278	0.1235\\
280	0.1256\\
281	0.1262\\
283	0.1249\\
284	0.1259\\
285	0.1264\\
286	0.1253\\
287	0.1258\\
288	0.1244\\
289	0.1272\\
291	0.1283\\
292	0.1302\\
293	0.1297\\
294	0.1282\\
295	0.1275\\
298	0.1263\\
299	0.1238\\
301	0.1233\\
303	0.1249\\
304	0.1278\\
305	0.1269\\
306	0.1261\\
308	0.1249\\
311	0.1267\\
313	0.1242\\
314	0.1237\\
315	0.1202\\
318	0.1207\\
319	0.1229\\
320	0.1254\\
321	0.128\\
322	0.1295\\
323	0.129\\
325	0.1296\\
326	0.129\\
328	0.1282\\
329	0.127\\
330	0.1233\\
331	0.1203\\
332	0.1212\\
333	0.1224\\
334	0.1252\\
335	0.1241\\
336	0.1274\\
337	0.1299\\
339	0.1334\\
340	0.1316\\
341	0.1295\\
342	0.1307\\
343	0.1294\\
344	0.1276\\
345	0.1269\\
346	0.1314\\
347	0.1295\\
348	0.1286\\
350	0.1273\\
351	0.1255\\
353	0.1268\\
354	0.1285\\
355	0.1296\\
356	0.1276\\
357	0.1298\\
358	0.1269\\
359	0.126\\
360	0.1282\\
361	0.1276\\
362	0.1309\\
364	0.1332\\
365	0.132\\
366	0.1306\\
367	0.1337\\
370	0.1328\\
371	0.1298\\
372	0.1292\\
373	0.1283\\
375	0.1289\\
377	0.1284\\
379	0.1303\\
381	0.1315\\
382	0.1325\\
383	0.1318\\
385	0.1284\\
386	0.1265\\
387	0.1273\\
389	0.1278\\
390	0.1247\\
391	0.1233\\
392	0.124\\
393	0.123\\
394	0.1238\\
395	0.1249\\
396	0.1264\\
397	0.1297\\
398	0.1285\\
399	0.1277\\
400	0.1295\\
402	0.1319\\
404	0.1313\\
405	0.1307\\
406	0.1294\\
408	0.1281\\
410	0.1266\\
411	0.1245\\
412	0.1227\\
413	0.122\\
414	0.1284\\
415	0.1243\\
416	0.1231\\
418	0.1219\\
419	0.1212\\
421	0.1223\\
422	0.1244\\
423	0.1259\\
424	0.1254\\
425	0.1238\\
426	0.125\\
427	0.1269\\
428	0.1261\\
429	0.1246\\
430	0.1242\\
431	0.1264\\
433	0.1238\\
434	0.1259\\
435	0.1246\\
436	0.1238\\
437	0.1223\\
439	0.1215\\
440	0.1207\\
441	0.1193\\
442	0.1214\\
443	0.1243\\
444	0.1232\\
445	0.1213\\
446	0.1226\\
447	0.1238\\
448	0.1244\\
449	0.126\\
450	0.1286\\
451	0.1321\\
452	0.131\\
453	0.1302\\
454	0.1328\\
456	0.1323\\
458	0.1308\\
460	0.1292\\
461	0.1269\\
463	0.1238\\
465	0.1229\\
466	0.1249\\
468	0.1241\\
469	0.1232\\
472	0.1236\\
473	0.1217\\
474	0.1257\\
475	0.1237\\
476	0.126\\
477	0.1265\\
478	0.1251\\
479	0.1267\\
480	0.1294\\
481	0.1285\\
483	0.1279\\
484	0.1274\\
485	0.1267\\
487	0.1256\\
489	0.1239\\
490	0.1222\\
491	0.1212\\
492	0.1226\\
493	0.1218\\
495	0.12\\
496	0.1227\\
497	0.1251\\
498	0.1328\\
499	0.1332\\
500	0.136\\
502	0.1373\\
503	0.1368\\
504	0.1336\\
506	0.1331\\
507	0.1323\\
509	0.1317\\
510	0.13\\
511	0.1291\\
512	0.1303\\
513	0.131\\
514	0.1323\\
515	0.1314\\
516	0.1307\\
517	0.1284\\
518	0.1301\\
519	0.1286\\
520	0.1273\\
521	0.1256\\
522	0.1249\\
523	0.1256\\
524	0.1243\\
525	0.1237\\
526	0.1256\\
527	0.1277\\
529	0.1259\\
530	0.1247\\
531	0.1259\\
535	0.1243\\
536	0.1235\\
537	0.1218\\
538	0.1244\\
539	0.1237\\
542	0.1256\\
544	0.1311\\
545	0.13\\
546	0.1284\\
547	0.1274\\
548	0.1284\\
549	0.127\\
550	0.1242\\
551	0.1223\\
553	0.1209\\
554	0.1183\\
555	0.1209\\
557	0.1204\\
558	0.1219\\
559	0.1247\\
561	0.1271\\
562	0.1253\\
563	0.1285\\
565	0.1273\\
566	0.1257\\
567	0.1247\\
568	0.1253\\
569	0.1232\\
570	0.122\\
571	0.1189\\
573	0.12\\
574	0.1224\\
576	0.1217\\
577	0.1202\\
578	0.1234\\
580	0.1222\\
581	0.1211\\
582	0.1216\\
583	0.1262\\
584	0.1256\\
585	0.1234\\
586	0.1227\\
587	0.1215\\
588	0.1226\\
589	0.1218\\
590	0.1206\\
592	0.1198\\
593	0.1184\\
594	0.1207\\
596	0.119\\
598	0.1204\\
602	0.1191\\
603	0.1165\\
604	0.1179\\
605	0.1168\\
606	0.1193\\
607	0.1186\\
610	0.118\\
611	0.1167\\
613	0.1177\\
614	0.1193\\
615	0.1187\\
616	0.1179\\
617	0.1167\\
618	0.116\\
619	0.1176\\
620	0.1185\\
622	0.1201\\
626	0.1198\\
627	0.1191\\
629	0.1199\\
630	0.1194\\
631	0.1171\\
632	0.1157\\
633	0.1145\\
634	0.113\\
636	0.1154\\
637	0.1182\\
638	0.1191\\
639	0.1198\\
640	0.1242\\
641	0.1198\\
642	0.1194\\
644	0.1204\\
645	0.119\\
646	0.1168\\
647	0.1158\\
648	0.1141\\
649	0.1149\\
651	0.1179\\
653	0.1189\\
656	0.1195\\
657	0.1185\\
658	0.1217\\
659	0.1235\\
660	0.1227\\
661	0.1247\\
662	0.1238\\
663	0.1227\\
665	0.1234\\
666	0.1246\\
667	0.1235\\
670	0.1214\\
671	0.1194\\
672	0.1217\\
673	0.1203\\
676	0.1179\\
677	0.1184\\
678	0.1171\\
680	0.1163\\
684	0.1182\\
685	0.1196\\
687	0.1186\\
689	0.1179\\
690	0.1192\\
691	0.12\\
694	0.119\\
695	0.1172\\
696	0.1156\\
697	0.1161\\
699	0.1147\\
700	0.117\\
701	0.1156\\
702	0.1144\\
703	0.113\\
704	0.1122\\
705	0.1129\\
706	0.1138\\
707	0.1187\\
708	0.1194\\
709	0.1186\\
710	0.1202\\
712	0.1197\\
713	0.1188\\
714	0.1198\\
716	0.1211\\
717	0.1217\\
718	0.1201\\
722	0.1218\\
726	0.1186\\
727	0.1176\\
728	0.1184\\
729	0.1193\\
730	0.1171\\
731	0.1157\\
732	0.1142\\
733	0.1132\\
734	0.1125\\
735	0.112\\
738	0.1115\\
739	0.1107\\
740	0.1144\\
741	0.1157\\
743	0.1167\\
744	0.1174\\
745	0.1222\\
747	0.1239\\
750	0.1242\\
752	0.125\\
755	0.1256\\
756	0.1269\\
757	0.1279\\
759	0.1264\\
762	0.1275\\
763	0.1258\\
764	0.124\\
766	0.1194\\
768	0.1202\\
769	0.1196\\
770	0.1172\\
771	0.1165\\
772	0.1147\\
773	0.1123\\
774	0.1104\\
776	0.1095\\
777	0.1083\\
779	0.1071\\
780	0.109\\
781	0.1132\\
784	0.1153\\
784	0.0889\\
783	0.0899\\
780	0.0921\\
776	0.0916\\
775	0.091\\
773	0.0905\\
771	0.0893\\
769	0.0884\\
768	0.0895\\
767	0.09\\
766	0.0895\\
764	0.0887\\
763	0.0878\\
762	0.0872\\
760	0.0866\\
757	0.0859\\
754	0.0866\\
753	0.0859\\
749	0.086\\
746	0.0868\\
745	0.0863\\
744	0.0885\\
740	0.0895\\
739	0.0917\\
735	0.0918\\
732	0.0911\\
731	0.0905\\
730	0.0897\\
729	0.0892\\
727	0.0898\\
725	0.0884\\
722	0.0876\\
721	0.0886\\
720	0.0892\\
717	0.0881\\
716	0.089\\
715	0.0896\\
713	0.0887\\
710	0.088\\
709	0.0889\\
707	0.0893\\
706	0.0909\\
705	0.0922\\
704	0.0917\\
703	0.0909\\
702	0.0899\\
701	0.0894\\
699	0.0904\\
697	0.0915\\
694	0.0903\\
691	0.09\\
690	0.0905\\
685	0.0895\\
684	0.09\\
681	0.0895\\
679	0.0905\\
677	0.091\\
676	0.0906\\
675	0.0894\\
672	0.089\\
670	0.0884\\
669	0.0879\\
665	0.0876\\
664	0.088\\
663	0.0885\\
660	0.0897\\
659	0.0888\\
657	0.09\\
656	0.0888\\
653	0.0891\\
652	0.0896\\
650	0.0909\\
648	0.0915\\
647	0.0906\\
645	0.0896\\
644	0.089\\
643	0.0896\\
641	0.0901\\
640	0.0876\\
639	0.0895\\
638	0.0891\\
637	0.0906\\
636	0.092\\
632	0.0923\\
629	0.0899\\
628	0.0894\\
627	0.0888\\
625	0.0892\\
622	0.0899\\
618	0.0907\\
616	0.0898\\
613	0.0903\\
610	0.0896\\
607	0.0903\\
605	0.0919\\
604	0.0914\\
602	0.0903\\
601	0.0898\\
598	0.0894\\
597	0.0907\\
593	0.092\\
592	0.0911\\
589	0.0904\\
588	0.0896\\
587	0.0906\\
586	0.0901\\
584	0.089\\
583	0.0883\\
582	0.0902\\
580	0.0891\\
579	0.0883\\
578	0.0888\\
577	0.0899\\
576	0.0889\\
574	0.09\\
573	0.0922\\
572	0.0917\\
571	0.0922\\
570	0.0911\\
568	0.0906\\
566	0.0898\\
565	0.0893\\
562	0.0906\\
561	0.0901\\
560	0.0913\\
557	0.0918\\
556	0.0913\\
555	0.0918\\
553	0.0907\\
552	0.0897\\
550	0.0891\\
549	0.0873\\
546	0.088\\
544	0.0868\\
543	0.0885\\
541	0.0898\\
538	0.0905\\
536	0.0897\\
535	0.0903\\
531	0.0902\\
530	0.0908\\
528	0.0903\\
524	0.0898\\
522	0.0904\\
520	0.0895\\
519	0.0887\\
517	0.0903\\
515	0.0892\\
514	0.0886\\
512	0.0891\\
511	0.0901\\
505	0.0883\\
503	0.0873\\
501	0.0887\\
500	0.0879\\
497	0.0891\\
494	0.0887\\
490	0.0892\\
487	0.0895\\
486	0.0903\\
485	0.0897\\
483	0.0889\\
481	0.0893\\
479	0.0901\\
477	0.0892\\
475	0.0888\\
474	0.0879\\
473	0.0891\\
472	0.0874\\
469	0.0883\\
465	0.0887\\
463	0.0892\\
460	0.0888\\
457	0.0882\\
454	0.0886\\
450	0.0876\\
449	0.0871\\
448	0.0876\\
445	0.0872\\
443	0.0865\\
442	0.088\\
441	0.0888\\
440	0.0876\\
438	0.087\\
437	0.0866\\
434	0.0869\\
430	0.0867\\
426	0.0874\\
424	0.0869\\
423	0.0861\\
421	0.0868\\
419	0.0878\\
415	0.087\\
414	0.0863\\
413	0.0871\\
411	0.0863\\
409	0.0873\\
406	0.0858\\
404	0.087\\
401	0.0861\\
399	0.0867\\
398	0.0863\\
397	0.0858\\
394	0.0865\\
393	0.0872\\
391	0.0877\\
389	0.0867\\
387	0.0874\\
385	0.088\\
381	0.0874\\
380	0.0866\\
377	0.0862\\
376	0.0867\\
373	0.0863\\
371	0.0868\\
368	0.0878\\
367	0.0869\\
364	0.0865\\
363	0.0859\\
362	0.0854\\
361	0.0859\\
360	0.0866\\
356	0.0867\\
355	0.0859\\
353	0.0863\\
351	0.0868\\
346	0.0883\\
345	0.0877\\
344	0.0882\\
343	0.0877\\
341	0.087\\
338	0.0864\\
334	0.0863\\
333	0.087\\
332	0.0876\\
329	0.0871\\
327	0.0866\\
326	0.0857\\
324	0.0845\\
321	0.085\\
320	0.0844\\
319	0.0853\\
317	0.0864\\
314	0.0859\\
310	0.086\\
307	0.0865\\
306	0.0851\\
305	0.0845\\
303	0.0855\\
301	0.0862\\
297	0.0861\\
293	0.0853\\
292	0.0847\\
291	0.0855\\
290	0.085\\
289	0.0843\\
287	0.0836\\
286	0.0843\\
284	0.0847\\
283	0.0855\\
282	0.0861\\
280	0.0867\\
279	0.0859\\
277	0.0854\\
276	0.0847\\
272	0.0847\\
271	0.0834\\
269	0.0843\\
265	0.0836\\
263	0.0842\\
261	0.0856\\
259	0.0845\\
257	0.0836\\
254	0.0843\\
252	0.0848\\
251	0.0855\\
247	0.085\\
246	0.0843\\
242	0.0845\\
239	0.0855\\
237	0.0866\\
233	0.0866\\
232	0.086\\
229	0.0847\\
225	0.0847\\
223	0.0851\\
222	0.0868\\
218	0.0865\\
215	0.087\\
214	0.0862\\
213	0.0857\\
211	0.0865\\
209	0.0859\\
205	0.0854\\
204	0.086\\
203	0.0875\\
197	0.0867\\
194	0.0873\\
191	0.0877\\
188	0.0866\\
187	0.086\\
186	0.0848\\
184	0.084\\
181	0.0854\\
179	0.0861\\
178	0.0855\\
177	0.0845\\
175	0.0841\\
174	0.0832\\
173	0.0838\\
172	0.0823\\
170	0.0827\\
167	0.0838\\
166	0.0854\\
165	0.0859\\
162	0.0864\\
161	0.0869\\
159	0.0878\\
158	0.0887\\
154	0.0872\\
152	0.086\\
151	0.0852\\
150	0.0841\\
149	0.0852\\
146	0.0863\\
145	0.0882\\
144	0.0894\\
143	0.0888\\
142	0.0878\\
138	0.0862\\
137	0.0851\\
136	0.0837\\
135	0.0846\\
134	0.0835\\
131	0.0831\\
129	0.0821\\
128	0.0829\\
125	0.0825\\
124	0.082\\
121	0.0823\\
120	0.0831\\
117	0.0827\\
115	0.0822\\
114	0.083\\
113	0.0826\\
111	0.0819\\
108	0.0829\\
107	0.0834\\
104	0.0837\\
102	0.0832\\
101	0.0826\\
98	0.0836\\
95	0.0851\\
92	0.0861\\
90	0.0847\\
89	0.0857\\
88	0.0843\\
87	0.0852\\
85	0.0857\\
84	0.0847\\
82	0.0842\\
81	0.0833\\
80	0.0837\\
79	0.083\\
78	0.0825\\
74	0.0819\\
72	0.0834\\
71	0.084\\
70	0.0851\\
69	0.0861\\
67	0.0865\\
63	0.0857\\
61	0.0836\\
59	0.0831\\
58	0.084\\
57	0.0832\\
56	0.0844\\
55	0.0835\\
52	0.0831\\
49	0.084\\
48	0.0829\\
46	0.0842\\
44	0.0836\\
42	0.0822\\
39	0.0831\\
38	0.0841\\
37	0.0831\\
35	0.0838\\
31	0.0845\\
30	0.0834\\
28	0.0824\\
25	0.0829\\
21	0.082\\
19	0.0816\\
17	0.0832\\
16	0.0827\\
14	0.0847\\
12	0.0839\\
10	0.0845\\
8	0.0838\\
7	0.0854\\
5	0.0883\\
4	0.0929\\
3	0.1137\\
2	0.0792\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
1	0.1013\\
2	0.1024\\
3	0.142\\
4	0.1169\\
5	0.1112\\
6	0.1073\\
7	0.1061\\
8	0.1048\\
9	0.1029\\
10	0.1012\\
11	0.0998\\
12	0.0986\\
13	0.0975\\
14	0.0969\\
15	0.0966\\
16	0.097\\
17	0.0976\\
18	0.098\\
19	0.0977\\
20	0.0983\\
21	0.099\\
22	0.1011\\
23	0.1015\\
25	0.1041\\
26	0.1045\\
27	0.1066\\
28	0.106\\
29	0.107\\
32	0.1056\\
33	0.1068\\
34	0.1058\\
35	0.1056\\
36	0.1051\\
37	0.1041\\
38	0.1027\\
39	0.102\\
40	0.103\\
41	0.1025\\
44	0.1031\\
45	0.1056\\
46	0.1065\\
47	0.1051\\
50	0.1047\\
52	0.1066\\
53	0.1073\\
54	0.1059\\
55	0.1044\\
56	0.1048\\
57	0.1032\\
59	0.1065\\
60	0.1074\\
62	0.11\\
64	0.1109\\
65	0.1105\\
66	0.1096\\
68	0.109\\
70	0.1074\\
71	0.106\\
72	0.1039\\
73	0.1035\\
74	0.1037\\
75	0.1033\\
76	0.1018\\
77	0.102\\
79	0.1039\\
80	0.1051\\
82	0.107\\
85	0.1089\\
86	0.1084\\
87	0.1073\\
88	0.1069\\
89	0.1084\\
91	0.1079\\
93	0.1059\\
94	0.1064\\
95	0.1059\\
97	0.1037\\
98	0.105\\
99	0.1042\\
100	0.1035\\
101	0.1048\\
102	0.1044\\
103	0.1051\\
105	0.103\\
107	0.1037\\
108	0.1043\\
110	0.1036\\
111	0.1033\\
113	0.1028\\
114	0.1031\\
115	0.1035\\
117	0.1022\\
118	0.103\\
121	0.102\\
122	0.1014\\
123	0.103\\
124	0.1033\\
125	0.1027\\
126	0.1024\\
127	0.1012\\
128	0.1007\\
130	0.101\\
131	0.1019\\
132	0.1033\\
133	0.1037\\
134	0.1042\\
135	0.1077\\
136	0.1071\\
137	0.1102\\
138	0.1115\\
139	0.1099\\
141	0.1113\\
142	0.1119\\
143	0.1112\\
145	0.1091\\
146	0.1073\\
147	0.1061\\
148	0.1046\\
149	0.1063\\
150	0.1081\\
151	0.1084\\
152	0.1094\\
153	0.1107\\
154	0.1113\\
155	0.1137\\
156	0.1145\\
159	0.1124\\
160	0.1102\\
161	0.1097\\
162	0.1085\\
163	0.107\\
164	0.1074\\
165	0.1071\\
166	0.1059\\
167	0.1049\\
168	0.1045\\
171	0.1043\\
173	0.1064\\
174	0.1069\\
175	0.1057\\
176	0.1053\\
177	0.1059\\
178	0.1067\\
179	0.1072\\
181	0.1064\\
182	0.1058\\
183	0.106\\
184	0.1052\\
185	0.1077\\
186	0.1083\\
187	0.1091\\
188	0.11\\
190	0.1103\\
191	0.1109\\
192	0.1098\\
193	0.1112\\
194	0.1098\\
195	0.1102\\
196	0.1094\\
197	0.1106\\
199	0.1098\\
200	0.1091\\
201	0.1093\\
203	0.1087\\
204	0.108\\
206	0.1085\\
207	0.108\\
208	0.1072\\
209	0.1075\\
210	0.1094\\
211	0.1116\\
212	0.1119\\
213	0.1124\\
214	0.113\\
215	0.1137\\
216	0.1118\\
217	0.1105\\
218	0.111\\
219	0.1098\\
220	0.1084\\
222	0.106\\
224	0.105\\
225	0.1062\\
227	0.1075\\
228	0.106\\
229	0.1057\\
230	0.1071\\
231	0.1075\\
232	0.108\\
233	0.1077\\
234	0.1068\\
236	0.1061\\
237	0.1069\\
238	0.1071\\
239	0.1076\\
240	0.1065\\
242	0.1058\\
243	0.1064\\
245	0.1072\\
246	0.1057\\
247	0.1068\\
248	0.1072\\
249	0.1061\\
250	0.1066\\
251	0.1054\\
252	0.1051\\
254	0.1048\\
255	0.1054\\
256	0.1048\\
258	0.1054\\
259	0.1056\\
260	0.1046\\
262	0.1039\\
263	0.1049\\
264	0.104\\
265	0.1034\\
267	0.1031\\
268	0.1026\\
269	0.1029\\
270	0.1044\\
271	0.1047\\
272	0.1056\\
273	0.1063\\
276	0.1052\\
277	0.1047\\
280	0.1061\\
283	0.1052\\
286	0.1048\\
288	0.1045\\
289	0.1057\\
290	0.1062\\
291	0.1069\\
292	0.1075\\
294	0.1068\\
298	0.1061\\
299	0.1048\\
300	0.1051\\
301	0.1048\\
303	0.1052\\
304	0.106\\
305	0.1057\\
307	0.1063\\
308	0.1053\\
311	0.1065\\
312	0.1062\\
313	0.1051\\
314	0.1048\\
315	0.1034\\
318	0.103\\
319	0.1041\\
320	0.1049\\
321	0.1065\\
322	0.1071\\
323	0.1068\\
325	0.1076\\
326	0.1074\\
327	0.1079\\
328	0.1074\\
329	0.1071\\
330	0.1053\\
331	0.1041\\
333	0.1047\\
334	0.1058\\
335	0.1052\\
336	0.1071\\
337	0.1084\\
338	0.108\\
339	0.1101\\
341	0.1083\\
342	0.109\\
343	0.1086\\
344	0.1079\\
345	0.1073\\
346	0.1098\\
347	0.1086\\
348	0.1079\\
350	0.1071\\
351	0.1062\\
353	0.1065\\
354	0.1073\\
355	0.1077\\
356	0.1072\\
357	0.1081\\
358	0.1069\\
359	0.1064\\
360	0.1074\\
361	0.1067\\
362	0.1082\\
364	0.1099\\
366	0.1087\\
367	0.1103\\
370	0.1097\\
371	0.1083\\
372	0.1079\\
373	0.1073\\
375	0.1077\\
377	0.1073\\
378	0.1078\\
379	0.1084\\
381	0.1095\\
382	0.1103\\
383	0.1098\\
384	0.1095\\
385	0.1082\\
386	0.1071\\
389	0.1073\\
390	0.1061\\
391	0.1055\\
393	0.1051\\
395	0.1055\\
396	0.1061\\
397	0.1077\\
398	0.1074\\
400	0.1079\\
402	0.1093\\
405	0.1083\\
406	0.1076\\
407	0.1082\\
408	0.1077\\
409	0.1075\\
410	0.1064\\
411	0.1054\\
412	0.1047\\
414	0.1074\\
415	0.1057\\
416	0.1052\\
420	0.1042\\
421	0.1045\\
422	0.1053\\
423	0.106\\
425	0.1056\\
426	0.1062\\
427	0.107\\
428	0.1064\\
429	0.1056\\
431	0.1068\\
432	0.1065\\
433	0.1055\\
434	0.1064\\
435	0.1058\\
436	0.1053\\
437	0.1045\\
440	0.1042\\
442	0.1047\\
443	0.1054\\
444	0.105\\
445	0.1043\\
446	0.1049\\
447	0.1056\\
448	0.106\\
449	0.1066\\
450	0.1081\\
451	0.1103\\
452	0.1095\\
454	0.1107\\
455	0.1105\\
456	0.1101\\
458	0.1099\\
460	0.109\\
461	0.1082\\
462	0.1075\\
463	0.1065\\
465	0.1058\\
466	0.1067\\
468	0.1062\\
470	0.1054\\
474	0.1068\\
475	0.1062\\
476	0.1075\\
477	0.1079\\
478	0.1075\\
479	0.1084\\
480	0.1095\\
481	0.1089\\
482	0.1086\\
483	0.1084\\
485	0.1082\\
487	0.1076\\
488	0.1072\\
489	0.1064\\
491	0.105\\
492	0.1057\\
493	0.1052\\
494	0.1048\\
495	0.1045\\
496	0.1059\\
497	0.1071\\
498	0.1104\\
500	0.112\\
501	0.1124\\
503	0.1121\\
504	0.1111\\
505	0.1108\\
506	0.1112\\
507	0.1109\\
510	0.1101\\
511	0.1096\\
513	0.1099\\
514	0.1105\\
517	0.1093\\
520	0.1084\\
521	0.1079\\
524	0.107\\
526	0.1079\\
527	0.1088\\
529	0.1082\\
530	0.1078\\
531	0.1081\\
533	0.1078\\
534	0.1081\\
535	0.1073\\
536	0.1066\\
537	0.1061\\
538	0.1074\\
539	0.1068\\
540	0.107\\
541	0.1068\\
542	0.1072\\
544	0.109\\
546	0.1082\\
547	0.1074\\
548	0.1079\\
549	0.1072\\
550	0.1066\\
551	0.1058\\
554	0.1049\\
555	0.1063\\
557	0.1061\\
558	0.1067\\
559	0.108\\
561	0.1086\\
562	0.108\\
563	0.109\\
565	0.1083\\
566	0.1077\\
569	0.1071\\
570	0.1065\\
571	0.1055\\
572	0.1053\\
573	0.1061\\
575	0.1059\\
576	0.1053\\
577	0.105\\
578	0.1061\\
580	0.1057\\
582	0.1059\\
583	0.1072\\
585	0.1067\\
586	0.1064\\
587	0.106\\
590	0.1058\\
593	0.1052\\
594	0.1058\\
595	0.1056\\
596	0.105\\
597	0.1052\\
598	0.1049\\
599	0.1051\\
601	0.1047\\
603	0.1042\\
604	0.1047\\
605	0.1043\\
606	0.1049\\
607	0.1044\\
608	0.1042\\
609	0.1039\\
611	0.1034\\
613	0.104\\
614	0.1044\\
616	0.1038\\
618	0.1034\\
619	0.1041\\
622	0.105\\
626	0.1044\\
627	0.104\\
628	0.1042\\
629	0.1049\\
631	0.1045\\
632	0.104\\
634	0.1026\\
636	0.1037\\
637	0.1044\\
638	0.1041\\
639	0.1047\\
640	0.1059\\
641	0.105\\
643	0.1044\\
644	0.1047\\
645	0.1043\\
646	0.1035\\
647	0.1032\\
648	0.1028\\
651	0.1038\\
653	0.104\\
655	0.1038\\
656	0.1042\\
658	0.1051\\
659	0.1062\\
661	0.1064\\
662	0.1061\\
663	0.1056\\
666	0.1063\\
667	0.1058\\
669	0.1055\\
670	0.1049\\
671	0.1045\\
672	0.1054\\
673	0.1049\\
676	0.1043\\
677	0.1047\\
678	0.1038\\
680	0.103\\
681	0.1027\\
682	0.103\\
684	0.1041\\
685	0.1045\\
686	0.1048\\
687	0.1043\\
690	0.1048\\
693	0.1052\\
694	0.1047\\
695	0.1043\\
696	0.1037\\
698	0.1032\\
699	0.1026\\
700	0.1032\\
701	0.1025\\
702	0.1022\\
704	0.1019\\
707	0.104\\
709	0.1038\\
710	0.1041\\
713	0.1038\\
714	0.1046\\
715	0.1049\\
718	0.1046\\
719	0.1049\\
720	0.1045\\
722	0.1047\\
723	0.105\\
726	0.104\\
727	0.1037\\
729	0.1042\\
730	0.1034\\
731	0.1031\\
732	0.1027\\
733	0.1024\\
735	0.1019\\
737	0.1016\\
739	0.1012\\
740	0.1019\\
743	0.1024\\
744	0.1029\\
745	0.1042\\
746	0.1046\\
747	0.1048\\
748	0.1051\\
749	0.1048\\
750	0.1052\\
752	0.1055\\
754	0.1057\\
757	0.1069\\
759	0.1063\\
761	0.1066\\
762	0.1074\\
763	0.1068\\
764	0.1064\\
765	0.1054\\
766	0.1045\\
767	0.1048\\
769	0.104\\
770	0.1034\\
771	0.1029\\
772	0.1023\\
773	0.1014\\
774	0.1009\\
776	0.1005\\
777	0.1001\\
779	0.0998\\
781	0.1014\\
784	0.1021\\
};



\addplot[plotstyle9]
table[row sep=crcr] {%
x	y\\
1	0.0985\\
1	0.1524\\
2	0.1506\\
3	0.2008\\
4	0.1738\\
5	0.1624\\
6	0.1597\\
7	0.1545\\
8	0.1486\\
9	0.143\\
10	0.1407\\
11	0.1392\\
12	0.1369\\
14	0.1375\\
15	0.1424\\
17	0.1453\\
19	0.1492\\
20	0.1518\\
21	0.1496\\
22	0.1503\\
23	0.154\\
24	0.1513\\
26	0.155\\
27	0.1503\\
28	0.1459\\
29	0.1512\\
30	0.1529\\
31	0.1541\\
32	0.1597\\
33	0.1608\\
34	0.1589\\
35	0.1578\\
36	0.1545\\
37	0.1525\\
38	0.1562\\
39	0.1527\\
40	0.151\\
41	0.1483\\
42	0.151\\
43	0.1483\\
44	0.1462\\
46	0.1483\\
47	0.1489\\
48	0.1505\\
49	0.1513\\
51	0.152\\
52	0.1563\\
53	0.1586\\
54	0.1558\\
55	0.155\\
56	0.1537\\
57	0.1545\\
58	0.1556\\
60	0.1511\\
61	0.1524\\
62	0.153\\
63	0.152\\
64	0.1533\\
65	0.1597\\
66	0.1582\\
67	0.1561\\
68	0.1555\\
70	0.1575\\
72	0.1597\\
73	0.1587\\
74	0.1611\\
76	0.159\\
77	0.1614\\
78	0.1592\\
79	0.1605\\
80	0.16\\
81	0.1614\\
82	0.16\\
83	0.1594\\
84	0.1599\\
86	0.1616\\
87	0.1581\\
89	0.1589\\
90	0.1555\\
92	0.1597\\
93	0.1589\\
94	0.1578\\
95	0.1566\\
96	0.156\\
97	0.1527\\
98	0.1591\\
99	0.1603\\
100	0.1595\\
101	0.1589\\
102	0.1594\\
104	0.1573\\
105	0.1593\\
106	0.1585\\
107	0.1634\\
109	0.1619\\
110	0.1601\\
111	0.1573\\
113	0.1554\\
114	0.1562\\
115	0.152\\
116	0.1507\\
117	0.1571\\
118	0.1557\\
119	0.157\\
120	0.1541\\
121	0.1509\\
122	0.1539\\
123	0.1571\\
125	0.1567\\
126	0.1551\\
127	0.1603\\
128	0.1573\\
129	0.1602\\
130	0.1587\\
131	0.1599\\
135	0.1565\\
136	0.1527\\
137	0.1497\\
138	0.1507\\
139	0.1465\\
140	0.1428\\
141	0.1421\\
142	0.1439\\
143	0.1468\\
144	0.1556\\
145	0.1565\\
146	0.1543\\
147	0.161\\
149	0.1588\\
150	0.1602\\
151	0.1623\\
152	0.1642\\
154	0.1652\\
155	0.1659\\
156	0.1637\\
157	0.1651\\
158	0.1634\\
159	0.1644\\
160	0.1601\\
162	0.1578\\
163	0.1586\\
164	0.1542\\
165	0.1571\\
166	0.1552\\
167	0.159\\
168	0.1569\\
170	0.1607\\
172	0.1633\\
173	0.1615\\
174	0.1598\\
177	0.1617\\
178	0.1607\\
179	0.1571\\
180	0.1605\\
181	0.1595\\
182	0.1616\\
183	0.1598\\
184	0.1588\\
185	0.161\\
186	0.1593\\
188	0.1577\\
189	0.1546\\
190	0.153\\
191	0.152\\
192	0.1506\\
193	0.1553\\
194	0.1538\\
195	0.153\\
196	0.1561\\
197	0.1568\\
198	0.1573\\
201	0.1604\\
202	0.1571\\
203	0.1579\\
204	0.1572\\
205	0.1564\\
206	0.1546\\
207	0.1561\\
208	0.1604\\
209	0.1662\\
211	0.1626\\
212	0.1617\\
213	0.1651\\
215	0.1632\\
216	0.164\\
218	0.1586\\
219	0.155\\
220	0.1519\\
221	0.1511\\
223	0.1502\\
224	0.1481\\
225	0.151\\
226	0.1486\\
227	0.1532\\
228	0.1562\\
229	0.159\\
230	0.1597\\
231	0.1603\\
232	0.1622\\
233	0.163\\
235	0.1689\\
236	0.1695\\
237	0.1656\\
238	0.1626\\
239	0.1646\\
240	0.1623\\
241	0.1665\\
244	0.1625\\
245	0.1619\\
246	0.166\\
247	0.1634\\
248	0.1657\\
250	0.1666\\
252	0.1656\\
254	0.1666\\
256	0.164\\
257	0.1601\\
259	0.1584\\
260	0.1559\\
261	0.1533\\
263	0.1527\\
264	0.1552\\
265	0.1586\\
266	0.1601\\
267	0.1639\\
268	0.1666\\
271	0.1683\\
272	0.1666\\
273	0.164\\
274	0.1615\\
275	0.1586\\
276	0.1564\\
277	0.1528\\
278	0.156\\
279	0.1542\\
280	0.1549\\
281	0.1593\\
282	0.16\\
284	0.1607\\
286	0.1612\\
288	0.1624\\
289	0.1611\\
290	0.1594\\
291	0.1612\\
294	0.1651\\
295	0.1629\\
296	0.1648\\
298	0.1655\\
299	0.1643\\
300	0.1621\\
301	0.1643\\
302	0.1675\\
304	0.1692\\
305	0.1673\\
306	0.1648\\
307	0.1631\\
308	0.1626\\
310	0.1612\\
311	0.1586\\
312	0.1644\\
313	0.1649\\
314	0.1637\\
315	0.1606\\
316	0.1617\\
318	0.16\\
319	0.1572\\
320	0.1531\\
321	0.1546\\
322	0.1526\\
323	0.1533\\
324	0.1502\\
325	0.1472\\
326	0.1465\\
327	0.1512\\
328	0.1525\\
329	0.1537\\
330	0.1597\\
331	0.1559\\
332	0.158\\
334	0.1592\\
335	0.1581\\
336	0.1591\\
337	0.1552\\
338	0.1523\\
339	0.1516\\
340	0.1556\\
341	0.1536\\
343	0.1566\\
344	0.1555\\
345	0.1576\\
346	0.1554\\
347	0.1548\\
348	0.1537\\
349	0.157\\
350	0.1583\\
352	0.1555\\
353	0.1528\\
354	0.1515\\
355	0.154\\
356	0.1562\\
357	0.1586\\
358	0.1564\\
359	0.1544\\
361	0.1521\\
362	0.1551\\
363	0.1559\\
365	0.1529\\
366	0.1506\\
367	0.1525\\
368	0.1513\\
369	0.1551\\
370	0.1543\\
371	0.1556\\
372	0.1612\\
373	0.1592\\
374	0.1578\\
375	0.1591\\
376	0.1611\\
377	0.1579\\
378	0.1571\\
379	0.1535\\
380	0.148\\
381	0.1439\\
382	0.1469\\
383	0.1497\\
384	0.1485\\
385	0.1507\\
386	0.1517\\
387	0.1556\\
388	0.1589\\
389	0.1605\\
391	0.1616\\
392	0.1604\\
394	0.1585\\
395	0.1555\\
396	0.1544\\
397	0.1503\\
398	0.1474\\
400	0.1441\\
401	0.1478\\
402	0.1537\\
403	0.1603\\
404	0.1585\\
405	0.1574\\
408	0.1568\\
409	0.1534\\
410	0.1517\\
411	0.1477\\
413	0.1461\\
414	0.1487\\
415	0.153\\
416	0.1512\\
417	0.1556\\
418	0.1579\\
419	0.1589\\
420	0.1606\\
421	0.1589\\
422	0.1601\\
423	0.1581\\
424	0.1602\\
425	0.1586\\
427	0.1564\\
428	0.1574\\
429	0.1557\\
431	0.155\\
432	0.1531\\
433	0.1557\\
434	0.1544\\
435	0.1519\\
436	0.1509\\
437	0.1526\\
438	0.1498\\
439	0.1506\\
440	0.1497\\
441	0.1547\\
443	0.1596\\
445	0.1602\\
446	0.1594\\
447	0.1627\\
448	0.1563\\
449	0.1573\\
451	0.1539\\
452	0.1527\\
453	0.1513\\
454	0.1519\\
455	0.1511\\
456	0.1498\\
457	0.1482\\
458	0.1499\\
460	0.1544\\
461	0.1559\\
463	0.1487\\
464	0.1512\\
465	0.1541\\
466	0.155\\
467	0.1524\\
468	0.153\\
469	0.1538\\
470	0.1564\\
471	0.155\\
472	0.1564\\
473	0.1541\\
475	0.1548\\
476	0.1558\\
477	0.1605\\
479	0.1639\\
480	0.1598\\
481	0.1587\\
482	0.1577\\
483	0.16\\
486	0.1585\\
487	0.1591\\
488	0.1577\\
489	0.1571\\
490	0.1587\\
491	0.1601\\
492	0.1609\\
493	0.1627\\
494	0.1646\\
496	0.1631\\
498	0.1637\\
499	0.1613\\
500	0.1598\\
501	0.1587\\
502	0.158\\
503	0.1562\\
506	0.1556\\
509	0.1521\\
510	0.1485\\
511	0.1494\\
512	0.1514\\
513	0.1495\\
514	0.1502\\
515	0.1522\\
517	0.1528\\
518	0.1545\\
519	0.156\\
520	0.1549\\
521	0.1519\\
522	0.1545\\
523	0.1558\\
524	0.1544\\
525	0.1518\\
526	0.1537\\
528	0.1559\\
529	0.159\\
530	0.1583\\
531	0.1568\\
532	0.1589\\
533	0.1572\\
534	0.1553\\
535	0.1539\\
536	0.1514\\
537	0.1487\\
538	0.1505\\
539	0.1487\\
540	0.1506\\
541	0.1548\\
542	0.1576\\
543	0.1591\\
544	0.1581\\
545	0.1596\\
547	0.1562\\
548	0.153\\
549	0.1509\\
550	0.1459\\
551	0.1477\\
552	0.1442\\
553	0.1488\\
554	0.1444\\
556	0.1436\\
557	0.1444\\
559	0.1477\\
560	0.1512\\
562	0.1522\\
564	0.1546\\
565	0.1526\\
566	0.1547\\
567	0.156\\
568	0.1571\\
569	0.1529\\
570	0.1563\\
571	0.1587\\
572	0.1601\\
573	0.1609\\
574	0.1595\\
575	0.1579\\
576	0.1536\\
577	0.151\\
578	0.1487\\
580	0.1521\\
581	0.1509\\
582	0.1519\\
583	0.1532\\
584	0.1523\\
585	0.1558\\
586	0.1526\\
587	0.1489\\
588	0.1476\\
589	0.1437\\
591	0.1417\\
592	0.1404\\
593	0.1455\\
594	0.1442\\
595	0.1427\\
597	0.1438\\
598	0.1457\\
599	0.1462\\
601	0.1449\\
603	0.1438\\
605	0.1448\\
606	0.1493\\
607	0.1501\\
609	0.1493\\
611	0.1505\\
612	0.1519\\
613	0.1506\\
615	0.1472\\
616	0.1491\\
617	0.1472\\
618	0.1482\\
619	0.1475\\
622	0.143\\
623	0.1436\\
624	0.1421\\
625	0.1413\\
626	0.1421\\
627	0.1427\\
628	0.1436\\
629	0.1425\\
631	0.1456\\
632	0.15\\
633	0.1489\\
635	0.1479\\
637	0.1511\\
638	0.1502\\
639	0.1486\\
640	0.1476\\
641	0.146\\
642	0.1466\\
643	0.1497\\
644	0.1517\\
646	0.155\\
647	0.1523\\
648	0.151\\
649	0.1503\\
650	0.1519\\
651	0.151\\
652	0.1481\\
654	0.1497\\
655	0.1507\\
656	0.155\\
657	0.1564\\
660	0.1546\\
662	0.1575\\
663	0.1555\\
664	0.1523\\
665	0.1538\\
666	0.1502\\
667	0.1461\\
668	0.1451\\
669	0.1466\\
670	0.1458\\
671	0.1463\\
672	0.1481\\
673	0.1512\\
674	0.152\\
675	0.1513\\
676	0.1518\\
677	0.1537\\
681	0.1508\\
682	0.1499\\
683	0.1486\\
684	0.1469\\
685	0.1464\\
688	0.1435\\
689	0.1424\\
690	0.1444\\
691	0.1438\\
693	0.1454\\
694	0.1467\\
695	0.1474\\
699	0.1489\\
701	0.1473\\
702	0.1466\\
704	0.1458\\
705	0.1437\\
706	0.1427\\
707	0.1408\\
709	0.1395\\
710	0.1401\\
711	0.1414\\
714	0.1396\\
716	0.1423\\
717	0.1478\\
718	0.1492\\
720	0.1482\\
721	0.1468\\
722	0.1453\\
725	0.1431\\
726	0.1442\\
727	0.1455\\
728	0.1485\\
729	0.1496\\
730	0.1537\\
731	0.1517\\
733	0.1505\\
734	0.1486\\
737	0.1478\\
738	0.1467\\
739	0.1445\\
740	0.1432\\
741	0.1446\\
743	0.1435\\
744	0.1419\\
746	0.1443\\
747	0.142\\
749	0.1396\\
750	0.1421\\
751	0.1414\\
752	0.1454\\
753	0.1434\\
754	0.146\\
755	0.15\\
756	0.1506\\
757	0.1538\\
758	0.1551\\
760	0.1546\\
761	0.1529\\
762	0.1501\\
763	0.147\\
764	0.1452\\
766	0.1459\\
767	0.1488\\
768	0.1473\\
769	0.145\\
770	0.1458\\
771	0.1432\\
772	0.1414\\
773	0.1425\\
774	0.1408\\
775	0.1431\\
776	0.1425\\
778	0.1461\\
780	0.1475\\
781	0.1494\\
782	0.1457\\
783	0.1431\\
784	0.1438\\
784	0.1135\\
782	0.1127\\
781	0.1116\\
779	0.1127\\
777	0.1145\\
776	0.1133\\
774	0.1142\\
773	0.113\\
772	0.1136\\
770	0.1126\\
769	0.114\\
768	0.113\\
767	0.1116\\
766	0.1126\\
765	0.1145\\
763	0.1138\\
762	0.1114\\
761	0.1098\\
760	0.1091\\
759	0.1085\\
757	0.1101\\
756	0.1115\\
754	0.1132\\
753	0.1144\\
752	0.1134\\
751	0.1153\\
748	0.1147\\
746	0.1133\\
745	0.1145\\
742	0.1139\\
740	0.1157\\
739	0.115\\
738	0.1137\\
737	0.1122\\
736	0.1113\\
735	0.1122\\
731	0.112\\
729	0.1132\\
727	0.1149\\
724	0.1142\\
723	0.1133\\
720	0.1129\\
718	0.1121\\
717	0.1131\\
716	0.1152\\
715	0.1157\\
713	0.1162\\
712	0.1155\\
710	0.1171\\
707	0.1166\\
705	0.1154\\
701	0.114\\
697	0.1142\\
696	0.1135\\
694	0.1142\\
691	0.1147\\
690	0.1157\\
686	0.1156\\
685	0.1151\\
683	0.1139\\
680	0.113\\
679	0.1124\\
676	0.1132\\
673	0.1123\\
672	0.1132\\
671	0.114\\
668	0.1151\\
667	0.1146\\
666	0.1134\\
665	0.1123\\
664	0.1132\\
663	0.1119\\
661	0.1128\\
658	0.1113\\
657	0.1105\\
654	0.1121\\
653	0.1128\\
652	0.1123\\
651	0.1113\\
649	0.1121\\
648	0.1114\\
646	0.1094\\
645	0.1109\\
644	0.11\\
643	0.1116\\
642	0.1122\\
641	0.113\\
640	0.1118\\
636	0.1124\\
632	0.1117\\
631	0.1129\\
630	0.1148\\
629	0.1141\\
628	0.1135\\
627	0.1149\\
626	0.1156\\
625	0.115\\
624	0.1143\\
621	0.1129\\
620	0.1121\\
618	0.1108\\
617	0.1114\\
615	0.1125\\
614	0.1115\\
613	0.1108\\
611	0.1114\\
609	0.1127\\
607	0.112\\
606	0.1114\\
605	0.1127\\
604	0.1136\\
601	0.1131\\
600	0.1119\\
598	0.1127\\
597	0.114\\
594	0.1123\\
592	0.1151\\
591	0.1142\\
588	0.1138\\
587	0.1123\\
586	0.1109\\
585	0.1101\\
584	0.1108\\
583	0.1102\\
581	0.1111\\
579	0.1121\\
578	0.1127\\
577	0.1122\\
574	0.1117\\
573	0.1105\\
569	0.1107\\
568	0.11\\
567	0.1105\\
566	0.1096\\
565	0.1102\\
564	0.1084\\
563	0.1095\\
559	0.1104\\
558	0.1116\\
556	0.1125\\
554	0.1131\\
553	0.1124\\
552	0.1138\\
551	0.1131\\
550	0.114\\
549	0.112\\
547	0.111\\
546	0.11\\
543	0.1091\\
542	0.1103\\
539	0.1113\\
538	0.1121\\
535	0.1097\\
533	0.1092\\
531	0.1104\\
529	0.1095\\
525	0.1107\\
524	0.1097\\
521	0.1092\\
519	0.1086\\
518	0.1079\\
517	0.1085\\
511	0.1097\\
510	0.1106\\
508	0.1101\\
507	0.1094\\
505	0.1099\\
504	0.111\\
500	0.1111\\
499	0.112\\
498	0.1114\\
497	0.1102\\
493	0.1109\\
490	0.1103\\
488	0.1098\\
487	0.1109\\
486	0.1102\\
485	0.1092\\
484	0.1086\\
481	0.1089\\
480	0.1102\\
478	0.1086\\
477	0.1093\\
476	0.1102\\
475	0.1089\\
474	0.1084\\
473	0.109\\
471	0.1082\\
470	0.1088\\
469	0.1097\\
467	0.1088\\
466	0.1075\\
464	0.1089\\
463	0.11\\
462	0.1093\\
459	0.1105\\
458	0.1099\\
457	0.1109\\
453	0.1109\\
450	0.1098\\
449	0.1089\\
448	0.1099\\
447	0.1079\\
446	0.1092\\
444	0.1068\\
443	0.1075\\
442	0.109\\
441	0.1082\\
439	0.111\\
437	0.1098\\
436	0.1091\\
433	0.1087\\
432	0.1095\\
431	0.1089\\
429	0.1079\\
427	0.1084\\
426	0.1095\\
423	0.1091\\
421	0.108\\
417	0.1084\\
415	0.1074\\
413	0.1094\\
411	0.1103\\
410	0.1094\\
408	0.1078\\
407	0.1065\\
405	0.1061\\
401	0.108\\
400	0.1093\\
399	0.1085\\
398	0.1101\\
396	0.1092\\
392	0.1091\\
390	0.1086\\
388	0.1067\\
385	0.1074\\
383	0.1057\\
382	0.1078\\
381	0.1093\\
379	0.1079\\
376	0.1068\\
373	0.1078\\
371	0.1065\\
369	0.1058\\
368	0.1064\\
366	0.1069\\
365	0.1062\\
364	0.1069\\
363	0.1062\\
361	0.1068\\
358	0.1061\\
357	0.1048\\
354	0.1066\\
352	0.1061\\
350	0.1053\\
348	0.106\\
345	0.1056\\
344	0.1048\\
342	0.1042\\
341	0.1051\\
340	0.1059\\
339	0.1071\\
338	0.1077\\
336	0.1058\\
335	0.1045\\
332	0.1052\\
331	0.1058\\
328	0.1042\\
326	0.1066\\
322	0.1052\\
320	0.1048\\
318	0.1066\\
317	0.1055\\
312	0.107\\
311	0.1061\\
307	0.1075\\
304	0.107\\
303	0.1077\\
301	0.1064\\
299	0.107\\
297	0.106\\
296	0.1051\\
293	0.1057\\
289	0.1063\\
288	0.1053\\
287	0.1044\\
286	0.105\\
284	0.104\\
281	0.1044\\
280	0.1059\\
279	0.105\\
276	0.1068\\
275	0.108\\
274	0.1089\\
272	0.1076\\
269	0.1072\\
268	0.1066\\
267	0.1053\\
263	0.1053\\
260	0.1058\\
258	0.1065\\
257	0.1071\\
254	0.1061\\
251	0.1066\\
249	0.1045\\
246	0.1053\\
245	0.1047\\
244	0.1055\\
241	0.1065\\
240	0.107\\
238	0.1076\\
235	0.1084\\
234	0.1067\\
231	0.1053\\
230	0.1042\\
229	0.1034\\
226	0.1049\\
223	0.1042\\
222	0.1034\\
219	0.1049\\
218	0.106\\
217	0.1068\\
216	0.1061\\
215	0.105\\
214	0.1056\\
212	0.1033\\
209	0.104\\
208	0.103\\
206	0.1046\\
205	0.1056\\
204	0.1064\\
203	0.1074\\
202	0.1069\\
200	0.1053\\
197	0.1047\\
194	0.1039\\
192	0.1033\\
190	0.105\\
186	0.1056\\
185	0.1044\\
183	0.1052\\
181	0.1058\\
179	0.1065\\
178	0.1045\\
175	0.1057\\
171	0.105\\
169	0.1026\\
166	0.1032\\
162	0.1032\\
161	0.1038\\
158	0.1046\\
157	0.1061\\
156	0.1056\\
155	0.105\\
154	0.1055\\
153	0.105\\
152	0.106\\
150	0.1045\\
149	0.105\\
147	0.1036\\
145	0.102\\
144	0.1003\\
142	0.1025\\
140	0.1035\\
138	0.1026\\
137	0.1019\\
136	0.1025\\
134	0.102\\
133	0.1033\\
132	0.1048\\
131	0.1038\\
130	0.1025\\
129	0.1017\\
128	0.1007\\
127	0.1015\\
123	0.1016\\
121	0.1009\\
118	0.1016\\
117	0.1023\\
116	0.1037\\
114	0.1025\\
112	0.1029\\
111	0.1024\\
110	0.1016\\
109	0.1027\\
108	0.1035\\
106	0.1026\\
105	0.1032\\
103	0.1023\\
101	0.1017\\
98	0.1022\\
95	0.1016\\
94	0.1027\\
92	0.1041\\
89	0.1031\\
88	0.1041\\
87	0.1032\\
85	0.104\\
84	0.105\\
83	0.1059\\
81	0.1066\\
79	0.1055\\
78	0.1063\\
77	0.1047\\
75	0.1063\\
74	0.1049\\
71	0.1034\\
68	0.1025\\
67	0.102\\
66	0.101\\
65	0.1002\\
64	0.0991\\
63	0.1002\\
62	0.1012\\
58	0.1022\\
57	0.1016\\
55	0.1022\\
54	0.1015\\
50	0.1017\\
49	0.1001\\
48	0.0989\\
45	0.0995\\
42	0.1005\\
40	0.1012\\
37	0.1023\\
36	0.1014\\
34	0.1027\\
32	0.1012\\
30	0.1003\\
29	0.1019\\
27	0.103\\
25	0.1021\\
22	0.1014\\
18	0.1004\\
17	0.1011\\
16	0.0995\\
15	0.1002\\
14	0.1026\\
13	0.1045\\
11	0.1051\\
7	0.105\\
6	0.1062\\
5	0.1089\\
4	0.113\\
3	0.136\\
2	0.0975\\
}--cycle;
\addplot [plotstyle10]
  table[row sep=crcr]{%
1	0.1255\\
2	0.124\\
3	0.1684\\
4	0.1434\\
5	0.1356\\
6	0.133\\
7	0.1297\\
8	0.1269\\
9	0.1242\\
10	0.1231\\
11	0.1222\\
12	0.1206\\
14	0.1201\\
15	0.1213\\
17	0.1232\\
18	0.1229\\
19	0.1254\\
20	0.1266\\
21	0.1255\\
22	0.1259\\
23	0.128\\
24	0.1268\\
26	0.1291\\
28	0.1241\\
29	0.1266\\
31	0.1274\\
32	0.1305\\
33	0.1314\\
34	0.1308\\
35	0.1297\\
36	0.1279\\
37	0.1274\\
38	0.1288\\
39	0.1268\\
40	0.1261\\
41	0.1246\\
42	0.1258\\
43	0.1239\\
44	0.1227\\
45	0.123\\
46	0.1238\\
47	0.1241\\
48	0.1247\\
50	0.1267\\
52	0.129\\
53	0.13\\
54	0.1287\\
56	0.1277\\
57	0.128\\
58	0.1289\\
60	0.1263\\
61	0.127\\
63	0.1261\\
65	0.1299\\
66	0.1296\\
67	0.129\\
70	0.1303\\
72	0.1323\\
73	0.1319\\
74	0.133\\
75	0.1336\\
76	0.1318\\
77	0.133\\
78	0.1328\\
79	0.133\\
81	0.134\\
82	0.133\\
83	0.1326\\
85	0.1317\\
86	0.1326\\
87	0.1306\\
88	0.1311\\
90	0.1296\\
91	0.1298\\
92	0.1319\\
93	0.1309\\
94	0.1302\\
95	0.1291\\
97	0.1277\\
98	0.1307\\
99	0.131\\
100	0.1306\\
101	0.1303\\
102	0.1309\\
104	0.1301\\
105	0.1312\\
106	0.1305\\
107	0.1337\\
108	0.1333\\
109	0.1323\\
110	0.1309\\
111	0.1299\\
113	0.1288\\
114	0.1293\\
115	0.1276\\
116	0.1272\\
117	0.1297\\
118	0.1287\\
119	0.1289\\
120	0.1273\\
121	0.1259\\
122	0.1276\\
123	0.1294\\
125	0.1291\\
126	0.1283\\
127	0.1309\\
128	0.129\\
129	0.131\\
130	0.1306\\
131	0.1318\\
132	0.1325\\
133	0.1316\\
134	0.131\\
135	0.1294\\
137	0.1258\\
138	0.1266\\
139	0.125\\
140	0.1232\\
141	0.1223\\
143	0.1241\\
144	0.128\\
145	0.1293\\
146	0.1285\\
147	0.1323\\
148	0.1329\\
149	0.1319\\
150	0.1324\\
151	0.1341\\
152	0.1351\\
153	0.1348\\
154	0.1354\\
156	0.1346\\
157	0.1356\\
158	0.134\\
160	0.1321\\
162	0.1305\\
163	0.1309\\
164	0.1286\\
165	0.1301\\
166	0.1292\\
167	0.1306\\
168	0.1297\\
170	0.1326\\
172	0.1344\\
173	0.1336\\
174	0.1327\\
175	0.1329\\
176	0.1322\\
177	0.133\\
178	0.1326\\
179	0.1318\\
180	0.1333\\
181	0.1326\\
182	0.1333\\
183	0.1325\\
184	0.1314\\
185	0.1327\\
187	0.1322\\
188	0.1315\\
189	0.1296\\
190	0.129\\
191	0.1278\\
192	0.1269\\
193	0.1296\\
194	0.1288\\
196	0.1306\\
198	0.1313\\
201	0.1334\\
202	0.132\\
203	0.1327\\
204	0.1318\\
205	0.131\\
206	0.1296\\
208	0.1317\\
209	0.1351\\
210	0.1337\\
212	0.1325\\
213	0.1354\\
215	0.1341\\
216	0.1351\\
217	0.1341\\
218	0.1323\\
219	0.1299\\
220	0.1278\\
222	0.1271\\
224	0.1266\\
225	0.128\\
226	0.1268\\
227	0.1283\\
228	0.1296\\
229	0.1312\\
231	0.1328\\
232	0.1343\\
233	0.135\\
235	0.1386\\
237	0.1364\\
238	0.1351\\
239	0.1359\\
240	0.1346\\
241	0.1365\\
242	0.1358\\
244	0.134\\
245	0.1333\\
246	0.1356\\
247	0.1341\\
248	0.1349\\
250	0.1366\\
252	0.1356\\
255	0.1368\\
256	0.1353\\
257	0.1336\\
258	0.1331\\
259	0.1321\\
260	0.1309\\
261	0.1294\\
263	0.129\\
264	0.1303\\
265	0.1318\\
266	0.1327\\
267	0.1346\\
268	0.1366\\
269	0.137\\
270	0.1368\\
271	0.138\\
272	0.1371\\
273	0.1364\\
274	0.1352\\
275	0.1333\\
276	0.1316\\
277	0.1291\\
278	0.1306\\
279	0.1296\\
280	0.1304\\
281	0.1318\\
283	0.1321\\
285	0.1328\\
288	0.1339\\
290	0.1326\\
291	0.1336\\
294	0.1353\\
295	0.1341\\
296	0.135\\
298	0.1362\\
299	0.1357\\
300	0.1344\\
301	0.1354\\
302	0.1376\\
304	0.1381\\
305	0.1374\\
306	0.1362\\
307	0.1353\\
308	0.1343\\
310	0.1335\\
311	0.1324\\
312	0.1357\\
314	0.1348\\
315	0.1334\\
316	0.1336\\
318	0.1333\\
320	0.1289\\
321	0.1297\\
322	0.1289\\
323	0.1298\\
324	0.1284\\
325	0.1269\\
326	0.1265\\
327	0.1279\\
328	0.1283\\
329	0.1297\\
330	0.1328\\
331	0.1309\\
332	0.1316\\
334	0.1318\\
335	0.1313\\
336	0.1324\\
337	0.1313\\
338	0.13\\
339	0.1294\\
340	0.1307\\
341	0.1293\\
342	0.1289\\
343	0.1305\\
344	0.1302\\
345	0.1316\\
346	0.1308\\
347	0.1304\\
348	0.1299\\
349	0.1314\\
351	0.1322\\
352	0.1308\\
353	0.1297\\
354	0.129\\
355	0.1294\\
356	0.1307\\
357	0.1317\\
358	0.1313\\
359	0.1307\\
360	0.1302\\
361	0.1294\\
362	0.1306\\
363	0.1311\\
364	0.1313\\
365	0.1296\\
366	0.1287\\
367	0.1293\\
368	0.1289\\
369	0.1304\\
371	0.131\\
372	0.1343\\
373	0.1335\\
374	0.1324\\
375	0.1331\\
376	0.134\\
377	0.1328\\
379	0.1307\\
380	0.1287\\
381	0.1266\\
382	0.1273\\
383	0.1277\\
385	0.1291\\
387	0.1312\\
389	0.1344\\
391	0.1355\\
392	0.1348\\
394	0.1337\\
395	0.1323\\
396	0.1318\\
397	0.13\\
398	0.1287\\
399	0.1278\\
400	0.1267\\
401	0.1279\\
402	0.1305\\
403	0.1334\\
404	0.1323\\
405	0.1317\\
408	0.1323\\
409	0.131\\
410	0.1306\\
411	0.129\\
412	0.1286\\
413	0.1278\\
414	0.1282\\
415	0.1302\\
416	0.1299\\
417	0.132\\
418	0.1329\\
419	0.1335\\
420	0.1345\\
421	0.1334\\
422	0.1345\\
423	0.1336\\
424	0.1348\\
425	0.1342\\
426	0.1335\\
427	0.1324\\
428	0.1328\\
429	0.1318\\
430	0.1322\\
431	0.132\\
432	0.1313\\
433	0.1322\\
434	0.1317\\
435	0.1303\\
436	0.13\\
437	0.1312\\
438	0.1303\\
439	0.1308\\
440	0.1297\\
441	0.1314\\
442	0.1321\\
443	0.1335\\
445	0.1345\\
446	0.1343\\
447	0.1353\\
448	0.1331\\
450	0.1336\\
451	0.1322\\
452	0.1317\\
453	0.1311\\
456	0.1303\\
457	0.1295\\
458	0.1299\\
459	0.1302\\
460	0.1319\\
461	0.1325\\
462	0.1308\\
463	0.1294\\
464	0.13\\
465	0.1312\\
467	0.1306\\
469	0.1318\\
470	0.1326\\
471	0.1316\\
472	0.1328\\
473	0.1315\\
475	0.1319\\
476	0.133\\
477	0.1349\\
478	0.1343\\
479	0.1372\\
480	0.135\\
481	0.1338\\
482	0.1332\\
483	0.1345\\
485	0.1347\\
486	0.1343\\
487	0.135\\
488	0.1337\\
489	0.1335\\
490	0.1345\\
491	0.1357\\
493	0.1368\\
494	0.1375\\
496	0.1368\\
498	0.1375\\
499	0.1366\\
500	0.1354\\
501	0.1347\\
503	0.1337\\
505	0.1329\\
506	0.1327\\
508	0.1329\\
509	0.1313\\
510	0.1295\\
512	0.1303\\
513	0.1296\\
515	0.1302\\
517	0.1307\\
518	0.1312\\
519	0.1323\\
520	0.1319\\
521	0.1305\\
522	0.1319\\
523	0.1325\\
524	0.1321\\
525	0.1313\\
526	0.1317\\
528	0.1328\\
529	0.1342\\
530	0.1346\\
531	0.1336\\
532	0.1341\\
533	0.1332\\
535	0.1318\\
536	0.1309\\
537	0.1305\\
538	0.1313\\
539	0.13\\
540	0.1304\\
541	0.1324\\
542	0.134\\
544	0.1342\\
545	0.1348\\
546	0.1346\\
547	0.1336\\
549	0.1314\\
550	0.13\\
551	0.1304\\
552	0.129\\
553	0.1306\\
554	0.1288\\
556	0.1281\\
558	0.1279\\
559	0.129\\
560	0.1303\\
561	0.1305\\
562	0.1308\\
563	0.1314\\
566	0.1321\\
567	0.1333\\
568	0.1336\\
569	0.1318\\
570	0.1333\\
571	0.1345\\
572	0.1353\\
573	0.1357\\
575	0.1349\\
576	0.1328\\
577	0.1316\\
578	0.1307\\
579	0.1304\\
580	0.1317\\
581	0.131\\
583	0.1317\\
585	0.133\\
587	0.1306\\
589	0.1289\\
591	0.128\\
592	0.1277\\
593	0.129\\
594	0.1283\\
596	0.1285\\
597	0.1289\\
598	0.1292\\
599	0.1289\\
602	0.1292\\
604	0.1286\\
606	0.1303\\
607	0.1311\\
610	0.1309\\
612	0.1312\\
613	0.1307\\
615	0.1299\\
616	0.1302\\
617	0.1293\\
619	0.1299\\
620	0.1296\\
621	0.1304\\
622	0.1287\\
624	0.1282\\
626	0.1289\\
628	0.1286\\
629	0.1283\\
631	0.1292\\
632	0.1308\\
635	0.1304\\
637	0.1316\\
638	0.1311\\
640	0.1297\\
642	0.1294\\
643	0.1307\\
645	0.1311\\
646	0.1322\\
647	0.1316\\
648	0.1312\\
650	0.1316\\
651	0.1311\\
652	0.1302\\
654	0.1309\\
656	0.1329\\
657	0.1334\\
658	0.134\\
660	0.1334\\
661	0.1338\\
662	0.1346\\
663	0.1337\\
664	0.1327\\
665	0.133\\
666	0.1318\\
667	0.1303\\
670	0.13\\
672	0.1307\\
673	0.1317\\
674	0.1326\\
675	0.1323\\
676	0.1325\\
677	0.133\\
680	0.1335\\
681	0.1322\\
683	0.1312\\
684	0.1308\\
686	0.1312\\
687	0.1309\\
688	0.1296\\
689	0.1291\\
690	0.13\\
691	0.1292\\
692	0.129\\
693	0.13\\
694	0.1304\\
697	0.1308\\
699	0.1315\\
701	0.1307\\
702	0.131\\
704	0.1304\\
705	0.1295\\
707	0.1287\\
709	0.1281\\
710	0.1286\\
713	0.1282\\
714	0.1278\\
716	0.1287\\
717	0.1304\\
719	0.131\\
721	0.13\\
722	0.1294\\
725	0.1291\\
726	0.1295\\
727	0.1302\\
729	0.1314\\
730	0.1327\\
731	0.1318\\
733	0.1315\\
734	0.1306\\
735	0.1302\\
739	0.1297\\
740	0.1294\\
743	0.129\\
744	0.1282\\
746	0.1288\\
747	0.1281\\
748	0.1277\\
750	0.1285\\
752	0.1294\\
753	0.1289\\
754	0.1296\\
755	0.1309\\
757	0.132\\
759	0.1316\\
761	0.1313\\
762	0.1307\\
763	0.1304\\
764	0.1299\\
766	0.1293\\
767	0.1302\\
769	0.1295\\
770	0.1292\\
771	0.1282\\
772	0.1275\\
773	0.1278\\
774	0.1275\\
775	0.1282\\
776	0.1279\\
778	0.1293\\
780	0.1297\\
781	0.1305\\
782	0.1292\\
783	0.1283\\
784	0.1287\\
};



\addplot[plotstyle11]
table[row sep=crcr] {%
x	y\\
1	0.1189\\
1	0.1818\\
2	0.1844\\
3	0.2281\\
4	0.1806\\
5	0.176\\
6	0.1676\\
7	0.1642\\
8	0.1621\\
9	0.1646\\
10	0.1666\\
11	0.1701\\
12	0.1693\\
13	0.171\\
14	0.1737\\
16	0.1731\\
17	0.1718\\
18	0.1723\\
19	0.1741\\
21	0.1702\\
22	0.1708\\
23	0.1724\\
24	0.1736\\
25	0.1749\\
26	0.1743\\
27	0.1716\\
28	0.1792\\
29	0.1756\\
30	0.1763\\
31	0.1781\\
32	0.1762\\
33	0.1777\\
34	0.1813\\
35	0.1751\\
36	0.1817\\
37	0.184\\
38	0.1821\\
39	0.1813\\
40	0.1767\\
41	0.175\\
44	0.171\\
46	0.1755\\
47	0.1739\\
48	0.1771\\
49	0.1734\\
50	0.1768\\
51	0.1786\\
52	0.1793\\
53	0.1746\\
55	0.1792\\
56	0.1837\\
57	0.1847\\
58	0.1806\\
59	0.18\\
61	0.1768\\
62	0.1849\\
63	0.1873\\
64	0.1822\\
65	0.1845\\
67	0.1825\\
68	0.181\\
70	0.1773\\
71	0.1736\\
72	0.1745\\
74	0.1734\\
75	0.1725\\
76	0.1732\\
77	0.1766\\
78	0.1787\\
79	0.1818\\
80	0.184\\
81	0.1827\\
82	0.1857\\
84	0.1897\\
85	0.1918\\
86	0.1892\\
88	0.1882\\
89	0.185\\
90	0.1893\\
91	0.1878\\
92	0.1899\\
93	0.1925\\
95	0.1911\\
96	0.1925\\
97	0.1937\\
98	0.1931\\
99	0.192\\
101	0.184\\
102	0.1882\\
103	0.1825\\
104	0.1841\\
105	0.1813\\
107	0.1788\\
108	0.1775\\
109	0.1786\\
110	0.1791\\
111	0.1832\\
113	0.182\\
114	0.179\\
115	0.1809\\
116	0.1816\\
117	0.1825\\
118	0.1794\\
119	0.1815\\
120	0.1854\\
121	0.1868\\
122	0.1851\\
123	0.1823\\
124	0.1794\\
125	0.1825\\
126	0.1837\\
127	0.1829\\
128	0.1806\\
129	0.182\\
131	0.179\\
132	0.1764\\
133	0.1747\\
134	0.1783\\
135	0.1751\\
137	0.177\\
138	0.1808\\
139	0.1797\\
140	0.1814\\
141	0.1807\\
142	0.1798\\
144	0.1762\\
145	0.1756\\
146	0.1806\\
147	0.1783\\
148	0.1791\\
150	0.1813\\
151	0.186\\
153	0.1793\\
154	0.1848\\
155	0.1812\\
156	0.184\\
157	0.1856\\
158	0.1895\\
159	0.1885\\
160	0.1878\\
161	0.1845\\
162	0.1891\\
163	0.1904\\
164	0.1875\\
165	0.1908\\
167	0.1924\\
168	0.1892\\
169	0.1875\\
170	0.1827\\
171	0.1833\\
172	0.1812\\
173	0.1804\\
174	0.1859\\
175	0.1882\\
177	0.1847\\
179	0.1872\\
180	0.1832\\
181	0.1786\\
184	0.1855\\
185	0.1842\\
186	0.1824\\
187	0.1783\\
188	0.1808\\
189	0.1889\\
190	0.1875\\
191	0.1921\\
192	0.1906\\
194	0.1881\\
196	0.1861\\
198	0.1899\\
199	0.1881\\
200	0.1875\\
201	0.1828\\
202	0.1842\\
203	0.1804\\
204	0.1759\\
206	0.183\\
207	0.1823\\
208	0.1871\\
209	0.189\\
210	0.1876\\
211	0.1931\\
212	0.196\\
213	0.1939\\
216	0.1898\\
217	0.1877\\
218	0.1871\\
219	0.1854\\
220	0.1809\\
221	0.1798\\
222	0.1832\\
223	0.1864\\
225	0.1843\\
227	0.1856\\
228	0.1822\\
229	0.184\\
230	0.1817\\
231	0.1802\\
232	0.1835\\
233	0.1841\\
234	0.18\\
235	0.1829\\
236	0.1817\\
237	0.1824\\
238	0.1807\\
241	0.1818\\
242	0.1852\\
243	0.1844\\
244	0.1892\\
245	0.1924\\
246	0.1902\\
247	0.1891\\
248	0.1878\\
249	0.1885\\
250	0.1863\\
251	0.1805\\
252	0.1814\\
253	0.1804\\
254	0.1825\\
255	0.1869\\
256	0.1853\\
258	0.1862\\
259	0.189\\
260	0.1935\\
261	0.1924\\
262	0.1936\\
263	0.1905\\
264	0.1966\\
265	0.1926\\
266	0.1902\\
268	0.1866\\
270	0.1852\\
271	0.1859\\
272	0.1905\\
273	0.1892\\
274	0.1973\\
275	0.1958\\
277	0.1978\\
278	0.195\\
279	0.1914\\
280	0.1902\\
281	0.185\\
282	0.192\\
284	0.1914\\
285	0.1908\\
286	0.1891\\
287	0.1873\\
288	0.1842\\
289	0.1833\\
290	0.1823\\
292	0.1808\\
293	0.179\\
294	0.1808\\
295	0.1823\\
296	0.177\\
297	0.1728\\
298	0.178\\
299	0.1819\\
300	0.1804\\
301	0.1795\\
302	0.1768\\
303	0.1864\\
304	0.1915\\
305	0.1932\\
306	0.1912\\
307	0.1947\\
308	0.1965\\
309	0.1953\\
310	0.1943\\
311	0.1881\\
312	0.1864\\
313	0.1879\\
315	0.1891\\
316	0.1847\\
317	0.1821\\
319	0.1857\\
321	0.1883\\
322	0.1899\\
323	0.1908\\
326	0.1956\\
327	0.1938\\
328	0.1957\\
329	0.1929\\
330	0.1895\\
331	0.1885\\
332	0.1854\\
333	0.1848\\
334	0.1816\\
335	0.1796\\
336	0.1736\\
337	0.1749\\
339	0.1727\\
340	0.1738\\
341	0.173\\
342	0.1749\\
343	0.1837\\
344	0.185\\
345	0.1872\\
347	0.1864\\
349	0.1859\\
350	0.1832\\
351	0.1824\\
352	0.1861\\
354	0.1847\\
356	0.183\\
357	0.1839\\
358	0.1798\\
359	0.1784\\
360	0.1758\\
362	0.177\\
363	0.1762\\
364	0.1843\\
365	0.1869\\
366	0.1905\\
367	0.1928\\
368	0.1947\\
369	0.1937\\
370	0.1946\\
371	0.192\\
372	0.1904\\
373	0.1868\\
374	0.1855\\
375	0.1833\\
376	0.1819\\
377	0.1834\\
378	0.1884\\
379	0.1878\\
380	0.1867\\
381	0.1857\\
382	0.1883\\
383	0.1923\\
384	0.1942\\
385	0.1974\\
386	0.1947\\
388	0.1972\\
389	0.1935\\
390	0.1891\\
391	0.1823\\
392	0.1804\\
394	0.1819\\
395	0.1876\\
396	0.1864\\
397	0.1918\\
398	0.1966\\
399	0.1944\\
400	0.1954\\
402	0.1907\\
404	0.1881\\
405	0.1862\\
406	0.1854\\
408	0.1809\\
410	0.1766\\
411	0.1777\\
412	0.1879\\
415	0.1964\\
416	0.1982\\
417	0.1949\\
418	0.1934\\
420	0.1883\\
421	0.1877\\
422	0.1889\\
423	0.1865\\
424	0.1871\\
425	0.1893\\
426	0.1924\\
427	0.1951\\
428	0.1905\\
429	0.1924\\
431	0.1936\\
432	0.1958\\
433	0.1935\\
434	0.1947\\
435	0.1894\\
436	0.1888\\
437	0.1878\\
438	0.189\\
440	0.1877\\
441	0.1909\\
442	0.1879\\
443	0.1887\\
445	0.1901\\
446	0.1913\\
447	0.1922\\
448	0.1875\\
449	0.1864\\
450	0.1912\\
451	0.1905\\
453	0.1884\\
454	0.1871\\
455	0.1886\\
456	0.1909\\
457	0.1874\\
458	0.1841\\
459	0.1847\\
460	0.1835\\
462	0.1871\\
463	0.1918\\
464	0.1912\\
466	0.1925\\
467	0.1933\\
468	0.1909\\
469	0.19\\
470	0.1877\\
471	0.1905\\
472	0.192\\
473	0.1942\\
475	0.195\\
476	0.1965\\
478	0.1919\\
479	0.1907\\
480	0.188\\
481	0.1845\\
482	0.1826\\
483	0.1809\\
484	0.1895\\
485	0.1914\\
486	0.1927\\
488	0.1963\\
489	0.194\\
490	0.1969\\
491	0.1933\\
492	0.1879\\
495	0.1896\\
497	0.1884\\
498	0.1909\\
499	0.1897\\
500	0.1837\\
501	0.1849\\
502	0.1864\\
503	0.185\\
504	0.1821\\
505	0.1783\\
506	0.1788\\
507	0.1804\\
508	0.1771\\
509	0.1781\\
510	0.1776\\
511	0.1816\\
512	0.1898\\
513	0.1929\\
516	0.1951\\
517	0.1983\\
519	0.1974\\
520	0.1995\\
521	0.1988\\
522	0.1947\\
523	0.1918\\
524	0.1871\\
525	0.1877\\
526	0.184\\
527	0.1861\\
528	0.1821\\
529	0.181\\
530	0.1852\\
531	0.1814\\
532	0.1806\\
533	0.188\\
534	0.1846\\
535	0.1829\\
536	0.1852\\
537	0.187\\
539	0.1801\\
540	0.1809\\
541	0.1824\\
542	0.1802\\
543	0.1829\\
544	0.1888\\
545	0.183\\
546	0.1783\\
547	0.1776\\
548	0.1812\\
549	0.1804\\
550	0.1842\\
551	0.1819\\
552	0.1794\\
553	0.1858\\
554	0.1891\\
556	0.1861\\
557	0.1869\\
558	0.1905\\
559	0.1884\\
560	0.1867\\
562	0.1854\\
563	0.19\\
564	0.1864\\
565	0.1842\\
567	0.1794\\
568	0.1769\\
569	0.1739\\
570	0.1808\\
571	0.1802\\
572	0.1816\\
573	0.1865\\
574	0.1901\\
575	0.1917\\
576	0.1932\\
577	0.1909\\
578	0.1882\\
579	0.187\\
580	0.1908\\
581	0.1942\\
582	0.1951\\
583	0.1928\\
584	0.1914\\
586	0.1924\\
587	0.1881\\
588	0.1833\\
589	0.1813\\
590	0.1772\\
591	0.1755\\
592	0.1776\\
593	0.1801\\
594	0.1781\\
595	0.1798\\
596	0.1787\\
597	0.177\\
598	0.1777\\
599	0.1792\\
601	0.1782\\
602	0.1766\\
603	0.1806\\
604	0.1787\\
605	0.1832\\
606	0.1861\\
607	0.1834\\
608	0.1873\\
609	0.186\\
611	0.1849\\
612	0.184\\
613	0.1809\\
614	0.1771\\
615	0.1724\\
616	0.1748\\
617	0.1756\\
618	0.1813\\
620	0.1832\\
621	0.1852\\
623	0.1844\\
624	0.1824\\
625	0.1842\\
626	0.185\\
627	0.1842\\
628	0.1823\\
629	0.1857\\
630	0.1844\\
632	0.1796\\
633	0.1773\\
634	0.1752\\
635	0.1759\\
636	0.1731\\
638	0.1702\\
639	0.1716\\
640	0.1818\\
641	0.1786\\
642	0.1795\\
644	0.1879\\
645	0.1857\\
647	0.1881\\
648	0.1907\\
649	0.1877\\
650	0.1842\\
651	0.181\\
652	0.1768\\
653	0.1796\\
655	0.1776\\
656	0.1783\\
657	0.1752\\
658	0.1766\\
660	0.1772\\
661	0.1783\\
662	0.1826\\
663	0.1782\\
664	0.1752\\
665	0.178\\
666	0.1772\\
667	0.1796\\
669	0.1781\\
670	0.1797\\
671	0.1828\\
673	0.1802\\
674	0.1815\\
675	0.1796\\
677	0.1763\\
678	0.1736\\
679	0.1731\\
680	0.1708\\
681	0.1691\\
682	0.1699\\
684	0.1692\\
685	0.1711\\
686	0.1694\\
687	0.1683\\
689	0.1674\\
690	0.1653\\
691	0.1718\\
692	0.1682\\
694	0.1712\\
695	0.1721\\
696	0.1713\\
697	0.1707\\
698	0.1714\\
700	0.17\\
701	0.1725\\
702	0.1736\\
704	0.1766\\
706	0.1775\\
708	0.1763\\
709	0.1812\\
710	0.1825\\
711	0.1782\\
712	0.1753\\
714	0.1782\\
715	0.1792\\
716	0.1826\\
717	0.1812\\
718	0.1832\\
719	0.1825\\
720	0.181\\
721	0.1793\\
722	0.1781\\
723	0.1765\\
724	0.1752\\
725	0.1715\\
726	0.168\\
727	0.1673\\
728	0.1711\\
730	0.1734\\
732	0.1825\\
733	0.1817\\
734	0.1801\\
735	0.1782\\
736	0.1793\\
737	0.1776\\
738	0.1767\\
739	0.1773\\
740	0.1767\\
741	0.1743\\
743	0.1727\\
744	0.1709\\
746	0.1691\\
747	0.1676\\
749	0.171\\
751	0.1684\\
753	0.1705\\
754	0.1693\\
755	0.1679\\
757	0.17\\
758	0.1691\\
762	0.1685\\
763	0.1674\\
765	0.1654\\
769	0.1661\\
770	0.1655\\
774	0.1689\\
776	0.1715\\
777	0.1765\\
778	0.179\\
780	0.1799\\
783	0.1787\\
784	0.1795\\
784	0.136\\
783	0.1353\\
782	0.1343\\
779	0.1349\\
778	0.1357\\
777	0.1364\\
776	0.1377\\
773	0.1394\\
772	0.1385\\
770	0.1397\\
768	0.139\\
765	0.1394\\
763	0.1379\\
761	0.137\\
759	0.1383\\
758	0.1371\\
756	0.1384\\
754	0.1373\\
753	0.1363\\
752	0.1376\\
750	0.137\\
749	0.1364\\
748	0.137\\
746	0.1359\\
745	0.1348\\
743	0.1336\\
739	0.1343\\
738	0.1333\\
734	0.1324\\
733	0.1316\\
731	0.1344\\
730	0.1337\\
729	0.1347\\
727	0.1375\\
726	0.1382\\
725	0.1362\\
724	0.1347\\
721	0.1334\\
718	0.1324\\
715	0.1338\\
714	0.1332\\
713	0.135\\
711	0.1342\\
710	0.1328\\
709	0.1335\\
708	0.1347\\
707	0.1337\\
703	0.1343\\
701	0.1352\\
698	0.1347\\
694	0.1361\\
693	0.1378\\
692	0.137\\
691	0.1356\\
690	0.1381\\
688	0.1374\\
686	0.1369\\
685	0.1359\\
684	0.1373\\
682	0.138\\
680	0.1368\\
679	0.1352\\
678	0.1361\\
677	0.1352\\
676	0.1342\\
675	0.135\\
674	0.1336\\
672	0.1327\\
671	0.1321\\
670	0.1336\\
668	0.1341\\
665	0.1345\\
664	0.136\\
663	0.1347\\
662	0.1332\\
661	0.1358\\
660	0.1349\\
658	0.1335\\
657	0.1351\\
656	0.1345\\
652	0.1352\\
651	0.1337\\
649	0.1326\\
648	0.1319\\
646	0.1337\\
645	0.1331\\
643	0.1345\\
642	0.1339\\
641	0.1349\\
640	0.1338\\
639	0.1379\\
637	0.1369\\
636	0.138\\
635	0.1371\\
632	0.1362\\
629	0.1358\\
628	0.1334\\
627	0.1322\\
626	0.1328\\
624	0.1341\\
620	0.1335\\
618	0.1348\\
617	0.1359\\
616	0.1365\\
611	0.1335\\
607	0.1345\\
606	0.1338\\
604	0.1352\\
602	0.136\\
600	0.1342\\
599	0.1362\\
598	0.1352\\
597	0.1363\\
595	0.1345\\
594	0.1362\\
593	0.1355\\
591	0.1371\\
589	0.1364\\
588	0.1355\\
587	0.1347\\
585	0.1359\\
584	0.1347\\
583	0.1341\\
579	0.1337\\
577	0.1343\\
576	0.1334\\
575	0.1328\\
571	0.1321\\
570	0.133\\
569	0.1348\\
568	0.1328\\
567	0.1323\\
566	0.1316\\
565	0.1327\\
564	0.132\\
563	0.1311\\
559	0.1316\\
558	0.1306\\
557	0.1312\\
554	0.1324\\
552	0.133\\
551	0.1336\\
550	0.132\\
547	0.1341\\
545	0.1323\\
544	0.1311\\
543	0.1333\\
541	0.1324\\
538	0.131\\
536	0.132\\
533	0.1305\\
532	0.1323\\
531	0.1316\\
530	0.1308\\
529	0.1334\\
527	0.1323\\
526	0.1337\\
525	0.1331\\
524	0.1336\\
523	0.1322\\
521	0.1303\\
517	0.1307\\
513	0.1317\\
512	0.131\\
511	0.1318\\
510	0.1339\\
509	0.1344\\
508	0.1351\\
507	0.1334\\
506	0.1327\\
505	0.1333\\
504	0.132\\
501	0.1327\\
499	0.1306\\
498	0.1322\\
497	0.1328\\
496	0.131\\
495	0.1293\\
494	0.1299\\
492	0.1307\\
491	0.1313\\
490	0.1307\\
489	0.1299\\
488	0.1285\\
487	0.1302\\
484	0.1314\\
483	0.1324\\
480	0.1318\\
479	0.1309\\
478	0.1294\\
476	0.1304\\
475	0.1296\\
474	0.129\\
473	0.1296\\
470	0.1312\\
469	0.1322\\
468	0.1309\\
467	0.13\\
466	0.129\\
465	0.1299\\
464	0.1305\\
462	0.1321\\
461	0.1335\\
460	0.1322\\
459	0.1308\\
458	0.1318\\
456	0.1303\\
455	0.1297\\
452	0.1281\\
451	0.1287\\
448	0.1299\\
447	0.129\\
446	0.1298\\
444	0.1307\\
443	0.1291\\
441	0.1297\\
439	0.1302\\
438	0.1323\\
436	0.1312\\
435	0.1304\\
432	0.1308\\
431	0.1291\\
430	0.13\\
429	0.1311\\
428	0.1302\\
427	0.1285\\
425	0.1268\\
424	0.1283\\
421	0.1271\\
420	0.1282\\
418	0.1294\\
416	0.1284\\
415	0.1267\\
414	0.1274\\
412	0.1261\\
411	0.1289\\
407	0.1287\\
406	0.1296\\
402	0.1282\\
400	0.127\\
396	0.1271\\
394	0.1282\\
393	0.1289\\
392	0.1297\\
391	0.1311\\
389	0.1287\\
388	0.1277\\
387	0.1283\\
385	0.1289\\
381	0.1284\\
380	0.1291\\
378	0.1284\\
377	0.1274\\
376	0.128\\
373	0.1292\\
369	0.1279\\
367	0.1271\\
366	0.1256\\
364	0.1262\\
363	0.1269\\
361	0.1278\\
359	0.1266\\
358	0.1257\\
357	0.1251\\
355	0.1237\\
351	0.1251\\
350	0.126\\
349	0.1247\\
347	0.1231\\
345	0.1245\\
343	0.1254\\
341	0.1265\\
338	0.1271\\
337	0.1277\\
335	0.127\\
334	0.1255\\
332	0.1273\\
330	0.1283\\
329	0.1264\\
327	0.1269\\
326	0.1278\\
325	0.127\\
323	0.1275\\
322	0.1267\\
321	0.1273\\
320	0.1262\\
318	0.1271\\
317	0.128\\
315	0.1275\\
311	0.1276\\
309	0.127\\
308	0.1255\\
305	0.1245\\
302	0.1261\\
299	0.1243\\
298	0.1251\\
297	0.127\\
295	0.1258\\
294	0.1265\\
291	0.127\\
290	0.128\\
289	0.1269\\
285	0.1261\\
284	0.1272\\
282	0.1278\\
281	0.126\\
280	0.1268\\
277	0.1262\\
276	0.1254\\
274	0.1261\\
273	0.1251\\
269	0.1251\\
267	0.1243\\
266	0.1234\\
264	0.1225\\
263	0.1219\\
262	0.1238\\
260	0.1243\\
259	0.1232\\
258	0.1239\\
257	0.1233\\
256	0.1239\\
253	0.1247\\
250	0.1243\\
248	0.1255\\
247	0.1241\\
243	0.1224\\
241	0.1207\\
240	0.1217\\
238	0.1209\\
236	0.123\\
235	0.1223\\
232	0.1219\\
231	0.1204\\
227	0.1196\\
226	0.1203\\
224	0.1209\\
223	0.1216\\
222	0.1222\\
221	0.1239\\
220	0.1229\\
216	0.1221\\
215	0.1249\\
214	0.1238\\
211	0.122\\
207	0.1215\\
206	0.1221\\
204	0.1234\\
203	0.124\\
200	0.1235\\
199	0.1247\\
198	0.126\\
195	0.1232\\
194	0.1227\\
192	0.1244\\
189	0.1231\\
186	0.1225\\
185	0.1233\\
183	0.1225\\
181	0.1208\\
179	0.1214\\
178	0.123\\
177	0.1224\\
174	0.1241\\
171	0.125\\
170	0.1239\\
168	0.123\\
165	0.1236\\
164	0.1219\\
162	0.1224\\
161	0.1238\\
160	0.1219\\
158	0.1201\\
157	0.1191\\
155	0.1211\\
151	0.1212\\
149	0.1223\\
147	0.1217\\
145	0.1205\\
144	0.1198\\
143	0.1209\\
141	0.1204\\
140	0.1198\\
138	0.1209\\
137	0.1203\\
135	0.1198\\
134	0.1203\\
132	0.1209\\
131	0.1216\\
129	0.121\\
127	0.1202\\
126	0.1195\\
124	0.1208\\
121	0.1181\\
119	0.1199\\
115	0.1179\\
114	0.1192\\
113	0.118\\
112	0.1192\\
108	0.1196\\
107	0.1204\\
106	0.1196\\
105	0.1211\\
103	0.1224\\
102	0.1233\\
99	0.1243\\
98	0.123\\
96	0.1218\\
94	0.1234\\
91	0.1225\\
87	0.1218\\
86	0.1234\\
84	0.1243\\
82	0.1229\\
81	0.1208\\
80	0.1201\\
76	0.1211\\
75	0.1196\\
72	0.1205\\
71	0.1212\\
70	0.1204\\
67	0.1213\\
66	0.119\\
65	0.12\\
64	0.1214\\
62	0.1202\\
60	0.1189\\
58	0.1174\\
57	0.1164\\
56	0.1182\\
55	0.1175\\
53	0.1187\\
50	0.1177\\
49	0.1187\\
48	0.1179\\
47	0.1192\\
44	0.1203\\
43	0.1195\\
39	0.1193\\
38	0.1207\\
37	0.1215\\
36	0.1222\\
35	0.1206\\
34	0.1193\\
32	0.1207\\
31	0.12\\
30	0.1187\\
29	0.1197\\
27	0.1202\\
24	0.1209\\
23	0.1235\\
22	0.1229\\
21	0.1209\\
20	0.1197\\
17	0.1205\\
16	0.1197\\
15	0.1191\\
13	0.1196\\
11	0.121\\
10	0.1219\\
9	0.1213\\
8	0.1222\\
6	0.1232\\
5	0.125\\
4	0.1291\\
3	0.1506\\
2	0.118\\
}--cycle;
\addplot [plotstyle12]
  table[row sep=crcr]{%
1	0.1504\\
2	0.1512\\
3	0.1893\\
4	0.1549\\
5	0.1505\\
6	0.1454\\
7	0.1434\\
8	0.1422\\
9	0.1429\\
10	0.1443\\
11	0.1455\\
12	0.1443\\
13	0.1453\\
14	0.1464\\
17	0.1461\\
20	0.147\\
21	0.1456\\
22	0.1469\\
23	0.1479\\
24	0.1472\\
25	0.1477\\
26	0.1474\\
27	0.1459\\
28	0.1494\\
29	0.1476\\
31	0.149\\
32	0.1484\\
33	0.1488\\
34	0.1503\\
35	0.1479\\
36	0.152\\
37	0.1528\\
38	0.1514\\
39	0.1503\\
40	0.1482\\
41	0.1471\\
44	0.1456\\
45	0.1452\\
46	0.1475\\
47	0.1466\\
48	0.1475\\
49	0.146\\
51	0.1486\\
52	0.1491\\
53	0.1467\\
55	0.1484\\
56	0.1509\\
57	0.1506\\
58	0.149\\
59	0.1495\\
60	0.1492\\
61	0.1484\\
62	0.1526\\
63	0.1546\\
64	0.1518\\
65	0.1523\\
66	0.1518\\
68	0.1509\\
70	0.1489\\
71	0.1474\\
73	0.1471\\
74	0.1465\\
75	0.1461\\
76	0.1471\\
77	0.1485\\
78	0.1494\\
79	0.151\\
80	0.1521\\
81	0.1517\\
82	0.1543\\
83	0.1548\\
84	0.157\\
85	0.1577\\
86	0.1563\\
87	0.1553\\
89	0.1537\\
90	0.1558\\
91	0.1552\\
92	0.1568\\
93	0.1581\\
94	0.1577\\
95	0.1566\\
96	0.1572\\
97	0.1585\\
98	0.1581\\
100	0.1557\\
101	0.1537\\
102	0.1558\\
103	0.1524\\
105	0.1512\\
106	0.1503\\
107	0.1496\\
108	0.1485\\
109	0.1489\\
111	0.1512\\
113	0.15\\
114	0.1491\\
115	0.1494\\
116	0.1509\\
118	0.1497\\
119	0.1507\\
120	0.1519\\
121	0.1525\\
123	0.1511\\
124	0.1501\\
125	0.1512\\
126	0.1516\\
128	0.1508\\
129	0.1515\\
131	0.1503\\
132	0.1486\\
133	0.1477\\
134	0.1493\\
135	0.1474\\
136	0.1481\\
137	0.1487\\
138	0.1509\\
139	0.1498\\
140	0.1506\\
143	0.1494\\
144	0.148\\
146	0.1512\\
147	0.15\\
148	0.1509\\
150	0.1512\\
151	0.1536\\
152	0.1532\\
153	0.1502\\
154	0.1528\\
155	0.1512\\
156	0.1516\\
157	0.1523\\
158	0.1548\\
161	0.1541\\
162	0.1558\\
163	0.1564\\
164	0.1547\\
165	0.1572\\
167	0.1579\\
168	0.1561\\
169	0.1557\\
170	0.1533\\
171	0.1541\\
172	0.1527\\
173	0.1524\\
174	0.155\\
175	0.1555\\
176	0.1551\\
177	0.1536\\
179	0.1543\\
180	0.1523\\
181	0.1497\\
182	0.1507\\
183	0.1529\\
184	0.1541\\
185	0.1537\\
186	0.1525\\
187	0.1507\\
188	0.1517\\
189	0.156\\
191	0.1583\\
192	0.1575\\
193	0.1569\\
194	0.1554\\
195	0.1557\\
197	0.157\\
198	0.158\\
199	0.1564\\
200	0.1555\\
201	0.1535\\
202	0.1539\\
203	0.1522\\
204	0.1496\\
205	0.1492\\
206	0.1526\\
207	0.1519\\
208	0.1547\\
209	0.1556\\
210	0.1548\\
211	0.1575\\
212	0.1598\\
213	0.1591\\
214	0.1587\\
215	0.1596\\
216	0.156\\
217	0.1552\\
219	0.1544\\
220	0.1519\\
222	0.1527\\
223	0.154\\
224	0.1537\\
225	0.1523\\
227	0.1526\\
228	0.1512\\
229	0.1521\\
230	0.1509\\
231	0.1503\\
232	0.1527\\
233	0.1532\\
234	0.1513\\
235	0.1526\\
236	0.1523\\
237	0.1518\\
238	0.1508\\
240	0.1511\\
242	0.1534\\
244	0.1566\\
245	0.1583\\
246	0.1572\\
247	0.1566\\
249	0.1561\\
250	0.1553\\
251	0.1527\\
254	0.1533\\
255	0.1552\\
256	0.1546\\
257	0.1541\\
258	0.155\\
259	0.1561\\
260	0.1589\\
261	0.1583\\
262	0.1587\\
263	0.1562\\
264	0.1596\\
265	0.1578\\
266	0.1568\\
267	0.1571\\
268	0.1556\\
270	0.1551\\
272	0.1579\\
273	0.1571\\
274	0.1617\\
275	0.1605\\
277	0.162\\
278	0.1609\\
279	0.1592\\
280	0.1585\\
281	0.1555\\
282	0.1599\\
284	0.1593\\
285	0.1585\\
286	0.1579\\
287	0.1571\\
288	0.1557\\
289	0.1551\\
291	0.1546\\
292	0.1537\\
293	0.1527\\
294	0.1537\\
295	0.154\\
296	0.1518\\
297	0.1499\\
299	0.1531\\
302	0.1515\\
303	0.1556\\
304	0.1579\\
305	0.1588\\
306	0.1585\\
307	0.1603\\
308	0.161\\
310	0.1607\\
311	0.1578\\
312	0.157\\
313	0.1576\\
315	0.1583\\
316	0.1564\\
317	0.1551\\
319	0.1561\\
321	0.1578\\
322	0.1583\\
323	0.1591\\
324	0.1598\\
325	0.1595\\
326	0.1617\\
327	0.1604\\
328	0.1611\\
329	0.1596\\
330	0.1589\\
331	0.1581\\
332	0.1563\\
333	0.1554\\
334	0.1535\\
336	0.1505\\
337	0.1513\\
339	0.1498\\
340	0.1504\\
341	0.1498\\
342	0.15\\
343	0.1546\\
344	0.1548\\
345	0.1559\\
346	0.1552\\
347	0.1547\\
348	0.1551\\
350	0.1546\\
351	0.1538\\
352	0.1551\\
353	0.1555\\
354	0.1543\\
356	0.1539\\
357	0.1545\\
358	0.1527\\
359	0.1525\\
360	0.1519\\
363	0.1515\\
364	0.1553\\
365	0.1563\\
366	0.158\\
367	0.16\\
368	0.1614\\
369	0.1608\\
370	0.1619\\
371	0.1607\\
372	0.1596\\
373	0.158\\
374	0.1566\\
375	0.1557\\
376	0.155\\
377	0.1554\\
378	0.1584\\
380	0.1579\\
381	0.1571\\
382	0.1587\\
383	0.1607\\
384	0.1618\\
385	0.1631\\
386	0.1613\\
387	0.1617\\
388	0.1625\\
389	0.1611\\
390	0.1599\\
391	0.1567\\
392	0.1551\\
393	0.1546\\
394	0.155\\
395	0.1573\\
396	0.1568\\
397	0.1593\\
398	0.1619\\
399	0.1609\\
400	0.1612\\
401	0.162\\
402	0.1594\\
403	0.16\\
404	0.1589\\
405	0.1579\\
406	0.1575\\
407	0.157\\
408	0.1547\\
410	0.1529\\
411	0.1533\\
412	0.157\\
413	0.1577\\
415	0.1616\\
416	0.1633\\
417	0.1621\\
418	0.1614\\
419	0.1608\\
420	0.1583\\
421	0.1574\\
422	0.1585\\
423	0.1576\\
425	0.158\\
426	0.1602\\
427	0.1618\\
428	0.1603\\
429	0.1617\\
430	0.1612\\
432	0.1633\\
433	0.162\\
434	0.1628\\
435	0.1599\\
438	0.1606\\
439	0.1595\\
440	0.1586\\
441	0.1603\\
442	0.1586\\
443	0.1589\\
444	0.1599\\
445	0.1602\\
446	0.1606\\
448	0.1587\\
449	0.1574\\
450	0.1601\\
451	0.1596\\
453	0.1593\\
454	0.1582\\
455	0.1591\\
456	0.1606\\
457	0.1595\\
458	0.158\\
461	0.1583\\
462	0.1596\\
463	0.1611\\
464	0.1608\\
467	0.1617\\
468	0.1609\\
470	0.1594\\
471	0.1602\\
472	0.1609\\
473	0.1619\\
475	0.1623\\
476	0.1634\\
477	0.1619\\
478	0.1607\\
480	0.1599\\
481	0.1583\\
482	0.1575\\
483	0.1566\\
484	0.1604\\
485	0.1606\\
488	0.1624\\
489	0.1619\\
490	0.1638\\
491	0.1623\\
492	0.1593\\
493	0.1589\\
495	0.1594\\
496	0.1601\\
497	0.1606\\
498	0.1615\\
499	0.1601\\
500	0.158\\
501	0.1588\\
502	0.1592\\
503	0.1584\\
504	0.157\\
505	0.1558\\
507	0.1569\\
508	0.1561\\
510	0.1557\\
511	0.1567\\
512	0.1604\\
513	0.1623\\
515	0.1617\\
516	0.1629\\
517	0.1645\\
518	0.1641\\
519	0.1638\\
520	0.1649\\
521	0.1646\\
522	0.1634\\
523	0.162\\
524	0.1604\\
526	0.1588\\
527	0.1592\\
528	0.1575\\
529	0.1572\\
530	0.158\\
531	0.1565\\
533	0.1593\\
535	0.1573\\
536	0.1586\\
537	0.1591\\
538	0.1588\\
539	0.1565\\
540	0.1568\\
541	0.1574\\
542	0.1567\\
543	0.1581\\
544	0.16\\
545	0.1576\\
546	0.156\\
548	0.1568\\
549	0.1563\\
550	0.1581\\
551	0.1578\\
552	0.1562\\
553	0.1588\\
554	0.1607\\
555	0.1599\\
556	0.1588\\
557	0.1591\\
558	0.1606\\
559	0.16\\
560	0.159\\
562	0.1583\\
563	0.1606\\
564	0.1592\\
565	0.1584\\
566	0.1578\\
567	0.1558\\
568	0.1549\\
569	0.1543\\
570	0.1569\\
571	0.1562\\
572	0.1571\\
573	0.1594\\
574	0.1612\\
575	0.1622\\
576	0.1633\\
577	0.1626\\
578	0.161\\
579	0.1603\\
580	0.1626\\
581	0.164\\
582	0.1644\\
583	0.1634\\
584	0.163\\
585	0.1637\\
586	0.1635\\
587	0.1614\\
588	0.1594\\
589	0.1588\\
590	0.1572\\
591	0.1563\\
593	0.1578\\
594	0.1572\\
597	0.1567\\
599	0.1577\\
600	0.1569\\
602	0.1563\\
603	0.1579\\
604	0.157\\
606	0.16\\
607	0.159\\
608	0.1603\\
609	0.1595\\
611	0.1592\\
612	0.1594\\
613	0.1583\\
614	0.1562\\
615	0.1545\\
618	0.1581\\
619	0.1574\\
620	0.1583\\
621	0.1597\\
623	0.1592\\
624	0.1583\\
625	0.1585\\
626	0.1589\\
627	0.1582\\
628	0.1578\\
629	0.1607\\
630	0.1602\\
632	0.1579\\
633	0.157\\
634	0.1562\\
635	0.1565\\
636	0.1555\\
637	0.1552\\
638	0.1539\\
639	0.1547\\
640	0.1578\\
641	0.1567\\
643	0.1571\\
644	0.1604\\
645	0.1594\\
647	0.1605\\
648	0.1613\\
650	0.1589\\
651	0.1573\\
652	0.156\\
653	0.1569\\
654	0.1566\\
655	0.1562\\
657	0.1551\\
659	0.1555\\
660	0.1561\\
662	0.1579\\
663	0.1565\\
664	0.1556\\
665	0.1563\\
666	0.1558\\
667	0.1569\\
669	0.1558\\
671	0.1574\\
672	0.1571\\
674	0.1575\\
676	0.1571\\
677	0.1557\\
679	0.1541\\
680	0.1538\\
681	0.1534\\
682	0.154\\
684	0.1533\\
687	0.1527\\
690	0.1517\\
691	0.1537\\
692	0.1526\\
694	0.1536\\
696	0.153\\
699	0.1534\\
700	0.1528\\
701	0.1539\\
703	0.1542\\
704	0.1552\\
706	0.1556\\
709	0.1573\\
710	0.1576\\
711	0.1562\\
712	0.155\\
714	0.1557\\
716	0.1573\\
717	0.1567\\
718	0.1578\\
720	0.157\\
721	0.1564\\
724	0.1549\\
725	0.1538\\
727	0.1524\\
728	0.1531\\
730	0.1535\\
732	0.157\\
733	0.1567\\
734	0.1562\\
735	0.1556\\
736	0.1561\\
737	0.1552\\
739	0.1558\\
740	0.1552\\
741	0.154\\
742	0.1533\\
744	0.1525\\
747	0.1523\\
749	0.1537\\
751	0.1531\\
752	0.1527\\
753	0.1534\\
755	0.1529\\
756	0.1533\\
759	0.1535\\
761	0.153\\
763	0.1526\\
765	0.1524\\
768	0.1522\\
769	0.1529\\
770	0.1526\\
771	0.1519\\
773	0.1524\\
774	0.1533\\
776	0.1546\\
777	0.1564\\
778	0.1573\\
779	0.1571\\
781	0.1568\\
784	0.1578\\
};



\addplot[plotstyle13]
table[row sep=crcr] {%
x	y\\
1	0.1359\\
1	0.2146\\
2	0.2132\\
3	0.2609\\
4	0.2327\\
5	0.2226\\
6	0.2115\\
7	0.2108\\
8	0.2009\\
9	0.1945\\
10	0.1886\\
11	0.1928\\
12	0.1885\\
13	0.186\\
14	0.1888\\
15	0.1848\\
16	0.1923\\
17	0.1945\\
18	0.1992\\
19	0.2027\\
20	0.2001\\
21	0.2023\\
22	0.1967\\
23	0.1995\\
24	0.1973\\
25	0.1947\\
26	0.1895\\
27	0.1914\\
28	0.1852\\
29	0.1883\\
30	0.1898\\
31	0.2005\\
32	0.1985\\
33	0.2097\\
35	0.2113\\
37	0.2104\\
38	0.2149\\
40	0.2125\\
42	0.2145\\
43	0.2138\\
45	0.2107\\
46	0.2091\\
48	0.2082\\
49	0.2033\\
50	0.2015\\
52	0.1998\\
53	0.198\\
54	0.201\\
55	0.1984\\
56	0.2057\\
57	0.2098\\
58	0.2148\\
59	0.2121\\
60	0.2111\\
62	0.2101\\
63	0.2082\\
64	0.1975\\
65	0.1913\\
66	0.1956\\
67	0.1977\\
68	0.1988\\
69	0.196\\
70	0.211\\
71	0.2235\\
72	0.2216\\
73	0.2244\\
74	0.2198\\
76	0.2161\\
77	0.2088\\
79	0.2132\\
80	0.2187\\
81	0.2143\\
82	0.2113\\
83	0.2063\\
84	0.2056\\
85	0.2075\\
86	0.2107\\
87	0.2093\\
89	0.2108\\
90	0.2118\\
91	0.2143\\
92	0.2112\\
93	0.2118\\
94	0.2088\\
95	0.2116\\
96	0.2043\\
97	0.2013\\
98	0.1989\\
100	0.1955\\
102	0.1933\\
103	0.2053\\
104	0.2129\\
105	0.2171\\
106	0.2197\\
107	0.2165\\
108	0.212\\
109	0.2102\\
110	0.2048\\
111	0.1987\\
112	0.1952\\
113	0.194\\
115	0.197\\
116	0.2021\\
117	0.2056\\
118	0.2133\\
119	0.2145\\
121	0.2135\\
122	0.2172\\
123	0.2184\\
124	0.2133\\
125	0.2113\\
126	0.2132\\
127	0.2103\\
128	0.2061\\
129	0.2048\\
130	0.201\\
131	0.2066\\
132	0.2027\\
133	0.1975\\
134	0.1916\\
135	0.1937\\
136	0.2003\\
137	0.1969\\
139	0.205\\
140	0.2071\\
141	0.2059\\
142	0.2107\\
143	0.2128\\
144	0.2107\\
145	0.2094\\
146	0.2086\\
147	0.2111\\
148	0.2067\\
149	0.2106\\
151	0.213\\
153	0.215\\
154	0.2202\\
155	0.215\\
156	0.2119\\
157	0.2198\\
158	0.2186\\
159	0.2137\\
160	0.209\\
161	0.2121\\
162	0.2081\\
164	0.209\\
165	0.2125\\
166	0.215\\
167	0.2134\\
168	0.2151\\
170	0.2065\\
171	0.2092\\
172	0.2052\\
173	0.2069\\
174	0.2042\\
175	0.2028\\
176	0.2076\\
177	0.2062\\
178	0.2051\\
179	0.2102\\
181	0.2038\\
182	0.2082\\
183	0.2133\\
184	0.2088\\
185	0.2145\\
186	0.2101\\
187	0.214\\
190	0.2125\\
191	0.211\\
192	0.2092\\
193	0.2107\\
194	0.2062\\
195	0.2027\\
196	0.2021\\
197	0.2009\\
198	0.1961\\
199	0.197\\
200	0.2043\\
201	0.2007\\
202	0.2062\\
203	0.2123\\
204	0.2167\\
205	0.223\\
206	0.2243\\
207	0.221\\
208	0.2235\\
209	0.2221\\
210	0.2239\\
211	0.2217\\
212	0.2199\\
213	0.2171\\
214	0.2121\\
216	0.2033\\
217	0.2042\\
218	0.2018\\
219	0.2045\\
220	0.2032\\
221	0.2104\\
222	0.2149\\
225	0.211\\
226	0.2102\\
227	0.2159\\
228	0.2127\\
229	0.212\\
230	0.2092\\
231	0.213\\
232	0.2097\\
233	0.2054\\
234	0.2028\\
235	0.1972\\
236	0.1955\\
237	0.2037\\
238	0.2115\\
239	0.2175\\
240	0.2212\\
241	0.219\\
243	0.2175\\
244	0.2145\\
245	0.2068\\
246	0.2055\\
247	0.2026\\
248	0.1998\\
249	0.1949\\
250	0.1974\\
251	0.2013\\
252	0.2027\\
253	0.2085\\
255	0.2044\\
256	0.2104\\
257	0.2047\\
258	0.207\\
259	0.206\\
261	0.2134\\
262	0.2119\\
263	0.2205\\
264	0.2192\\
265	0.2245\\
268	0.2205\\
269	0.2176\\
270	0.2121\\
271	0.2132\\
272	0.2063\\
273	0.2088\\
274	0.2104\\
275	0.2118\\
276	0.2137\\
277	0.2158\\
278	0.2127\\
279	0.2135\\
280	0.2158\\
281	0.2204\\
282	0.2159\\
284	0.2138\\
285	0.2149\\
286	0.2115\\
287	0.2088\\
288	0.2095\\
289	0.2078\\
290	0.2184\\
291	0.2177\\
292	0.2165\\
293	0.2128\\
294	0.214\\
295	0.2132\\
296	0.2096\\
297	0.2032\\
298	0.2047\\
299	0.2071\\
300	0.2049\\
301	0.2099\\
302	0.2107\\
303	0.2159\\
304	0.2183\\
306	0.2202\\
307	0.2195\\
308	0.2164\\
309	0.2156\\
310	0.2132\\
311	0.2158\\
312	0.222\\
313	0.2211\\
314	0.2225\\
316	0.2273\\
319	0.2254\\
320	0.2212\\
321	0.2199\\
322	0.2141\\
324	0.2175\\
325	0.2164\\
326	0.2146\\
328	0.214\\
329	0.2154\\
330	0.2124\\
331	0.2111\\
332	0.2193\\
335	0.2185\\
336	0.2136\\
337	0.208\\
338	0.2043\\
339	0.1996\\
340	0.2016\\
341	0.1949\\
342	0.1969\\
343	0.208\\
344	0.2095\\
345	0.2179\\
346	0.2164\\
348	0.2192\\
349	0.2203\\
350	0.2195\\
351	0.2136\\
352	0.211\\
353	0.2092\\
354	0.2049\\
355	0.2081\\
356	0.2118\\
357	0.2156\\
358	0.224\\
359	0.2229\\
360	0.2222\\
361	0.221\\
362	0.2292\\
363	0.2239\\
364	0.2198\\
365	0.2218\\
366	0.2181\\
367	0.2161\\
368	0.2133\\
369	0.2111\\
370	0.2127\\
371	0.2119\\
372	0.2131\\
373	0.2141\\
374	0.2122\\
376	0.2172\\
377	0.2245\\
378	0.2286\\
379	0.2261\\
380	0.2242\\
382	0.2188\\
383	0.2118\\
384	0.209\\
385	0.2065\\
386	0.2186\\
389	0.2163\\
390	0.2184\\
391	0.2178\\
392	0.2152\\
393	0.2159\\
394	0.2145\\
395	0.2103\\
397	0.2095\\
398	0.2108\\
400	0.2153\\
401	0.2205\\
402	0.2218\\
404	0.2204\\
405	0.2175\\
406	0.2097\\
407	0.2046\\
408	0.1991\\
409	0.1982\\
410	0.2011\\
411	0.1998\\
412	0.2017\\
413	0.1999\\
415	0.2063\\
416	0.2094\\
419	0.2145\\
420	0.2152\\
421	0.2136\\
423	0.2142\\
424	0.215\\
425	0.2161\\
426	0.2133\\
427	0.2208\\
428	0.2229\\
429	0.2292\\
430	0.228\\
431	0.2349\\
432	0.2326\\
433	0.2289\\
434	0.2259\\
435	0.2209\\
436	0.2233\\
437	0.2212\\
438	0.2227\\
439	0.2158\\
440	0.2143\\
441	0.2188\\
442	0.2153\\
443	0.2112\\
444	0.2073\\
445	0.2153\\
446	0.2121\\
448	0.2221\\
450	0.2261\\
451	0.2206\\
452	0.2222\\
454	0.2247\\
455	0.2234\\
456	0.2276\\
457	0.2269\\
458	0.2232\\
459	0.2172\\
460	0.2128\\
461	0.2196\\
462	0.2259\\
463	0.2233\\
465	0.2295\\
466	0.2255\\
467	0.2244\\
468	0.2191\\
469	0.2122\\
471	0.218\\
472	0.2192\\
473	0.2265\\
474	0.2249\\
475	0.2266\\
476	0.2254\\
477	0.2231\\
478	0.219\\
479	0.2127\\
480	0.2115\\
481	0.2124\\
484	0.2164\\
485	0.2155\\
486	0.2126\\
487	0.2101\\
488	0.2127\\
489	0.2116\\
491	0.214\\
492	0.2155\\
493	0.2125\\
494	0.2101\\
495	0.2117\\
496	0.2088\\
497	0.2096\\
499	0.2138\\
500	0.2167\\
501	0.213\\
502	0.2229\\
503	0.2214\\
505	0.2204\\
506	0.2186\\
507	0.2212\\
508	0.2174\\
510	0.2196\\
512	0.2186\\
513	0.2154\\
515	0.2119\\
516	0.2167\\
517	0.2157\\
518	0.2177\\
519	0.2164\\
520	0.2135\\
522	0.2145\\
523	0.2129\\
524	0.2119\\
525	0.2171\\
526	0.2241\\
528	0.2225\\
529	0.2235\\
530	0.2194\\
531	0.2221\\
533	0.2201\\
534	0.2173\\
536	0.2244\\
537	0.2289\\
538	0.2243\\
539	0.2235\\
540	0.2247\\
541	0.2199\\
542	0.2139\\
543	0.2118\\
544	0.2126\\
545	0.2099\\
548	0.2037\\
549	0.2078\\
550	0.2054\\
551	0.2041\\
552	0.2094\\
554	0.2041\\
555	0.2155\\
556	0.2195\\
557	0.2186\\
560	0.2169\\
561	0.2142\\
562	0.2111\\
563	0.2078\\
564	0.2179\\
565	0.2159\\
566	0.2212\\
567	0.2231\\
568	0.2211\\
569	0.2261\\
570	0.2285\\
571	0.2241\\
572	0.2225\\
573	0.2211\\
574	0.2193\\
575	0.2158\\
577	0.2146\\
578	0.2153\\
580	0.2178\\
581	0.2244\\
583	0.222\\
584	0.2195\\
586	0.2181\\
588	0.2215\\
590	0.2233\\
591	0.23\\
592	0.2274\\
593	0.2246\\
594	0.2201\\
595	0.2182\\
596	0.213\\
597	0.21\\
598	0.2083\\
599	0.2099\\
601	0.2123\\
602	0.2185\\
603	0.2202\\
604	0.218\\
605	0.2132\\
606	0.2108\\
607	0.2136\\
608	0.217\\
610	0.2204\\
611	0.2254\\
612	0.2217\\
613	0.2188\\
614	0.2177\\
615	0.2239\\
616	0.2195\\
617	0.2161\\
618	0.219\\
619	0.2163\\
620	0.2154\\
621	0.2186\\
623	0.2236\\
624	0.2303\\
625	0.2282\\
626	0.2306\\
628	0.2297\\
629	0.2232\\
631	0.2179\\
632	0.2158\\
633	0.2195\\
634	0.2215\\
636	0.2197\\
637	0.2258\\
638	0.2229\\
639	0.225\\
640	0.2217\\
641	0.218\\
642	0.22\\
643	0.2212\\
644	0.2203\\
645	0.2174\\
646	0.2211\\
647	0.2249\\
648	0.2219\\
649	0.2155\\
651	0.2147\\
652	0.2105\\
653	0.2167\\
654	0.214\\
656	0.2114\\
658	0.2064\\
659	0.2041\\
660	0.203\\
662	0.2078\\
663	0.2048\\
664	0.2103\\
665	0.2138\\
666	0.2167\\
667	0.2175\\
668	0.2169\\
669	0.2177\\
670	0.2169\\
672	0.216\\
673	0.2145\\
674	0.2126\\
675	0.2094\\
676	0.2082\\
677	0.2016\\
678	0.1983\\
679	0.203\\
680	0.2066\\
681	0.2145\\
682	0.213\\
683	0.2175\\
684	0.216\\
685	0.2128\\
687	0.2165\\
688	0.2118\\
689	0.2076\\
690	0.2062\\
691	0.2106\\
692	0.2084\\
693	0.2061\\
694	0.2089\\
696	0.2063\\
697	0.2136\\
700	0.2124\\
701	0.2084\\
702	0.2038\\
704	0.2022\\
705	0.2036\\
706	0.2062\\
707	0.208\\
708	0.2066\\
709	0.2072\\
710	0.2089\\
711	0.2121\\
712	0.2173\\
713	0.2151\\
714	0.2119\\
715	0.2111\\
716	0.2131\\
718	0.2101\\
719	0.2179\\
721	0.2192\\
722	0.2211\\
723	0.2177\\
725	0.2186\\
726	0.2162\\
727	0.2131\\
729	0.2112\\
730	0.2147\\
731	0.212\\
733	0.2136\\
734	0.2148\\
735	0.2184\\
736	0.2191\\
737	0.22\\
738	0.2246\\
740	0.2223\\
741	0.2192\\
742	0.2163\\
743	0.2104\\
744	0.2065\\
745	0.2038\\
747	0.2049\\
748	0.2126\\
749	0.2114\\
750	0.2128\\
751	0.2108\\
752	0.207\\
753	0.2023\\
754	0.1958\\
755	0.1901\\
756	0.1926\\
757	0.197\\
758	0.2036\\
759	0.2058\\
760	0.2044\\
762	0.2076\\
764	0.2044\\
765	0.2051\\
766	0.2043\\
767	0.2067\\
768	0.2049\\
769	0.2037\\
770	0.2045\\
771	0.206\\
772	0.2046\\
774	0.2063\\
775	0.2098\\
776	0.2082\\
777	0.2058\\
778	0.2039\\
779	0.2018\\
780	0.2041\\
783	0.2037\\
784	0.2027\\
784	0.1594\\
783	0.1601\\
781	0.1607\\
780	0.1597\\
779	0.1611\\
778	0.1601\\
776	0.1593\\
774	0.1605\\
772	0.1612\\
771	0.1597\\
770	0.1608\\
768	0.1603\\
765	0.1585\\
762	0.1576\\
761	0.1598\\
758	0.1604\\
757	0.1632\\
756	0.1665\\
755	0.1675\\
754	0.1655\\
753	0.1629\\
752	0.1611\\
751	0.1586\\
750	0.1569\\
749	0.1576\\
747	0.1617\\
743	0.1609\\
742	0.1587\\
741	0.1576\\
740	0.1563\\
738	0.1556\\
737	0.1568\\
734	0.1581\\
733	0.1569\\
732	0.1558\\
729	0.1569\\
726	0.156\\
722	0.1537\\
719	0.1543\\
718	0.1583\\
717	0.1574\\
716	0.1557\\
715	0.1573\\
713	0.1558\\
711	0.1572\\
710	0.158\\
709	0.1595\\
708	0.1585\\
706	0.1593\\
704	0.1585\\
702	0.1593\\
701	0.1569\\
700	0.155\\
699	0.1539\\
697	0.1548\\
696	0.1581\\
695	0.1568\\
693	0.1577\\
692	0.1567\\
691	0.1554\\
690	0.1581\\
688	0.1566\\
687	0.1555\\
683	0.1552\\
682	0.1527\\
681	0.1519\\
680	0.1573\\
679	0.1585\\
678	0.16\\
677	0.1591\\
676	0.1571\\
675	0.156\\
672	0.1546\\
670	0.154\\
669	0.1518\\
666	0.1526\\
664	0.1543\\
663	0.1552\\
661	0.1579\\
659	0.1569\\
657	0.1544\\
656	0.1552\\
653	0.1541\\
652	0.1584\\
651	0.1568\\
649	0.1576\\
648	0.1557\\
647	0.1547\\
646	0.1529\\
644	0.1537\\
643	0.1546\\
641	0.1553\\
639	0.1545\\
635	0.1549\\
634	0.154\\
632	0.1556\\
630	0.1548\\
629	0.1556\\
626	0.1547\\
622	0.1552\\
620	0.156\\
619	0.1544\\
616	0.1535\\
615	0.1528\\
614	0.1555\\
612	0.1543\\
610	0.1532\\
608	0.1542\\
607	0.1551\\
604	0.1533\\
601	0.1546\\
599	0.1556\\
597	0.1549\\
596	0.1539\\
590	0.1517\\
589	0.1529\\
588	0.1521\\
584	0.1523\\
580	0.1533\\
578	0.1543\\
576	0.1534\\
572	0.1535\\
569	0.1523\\
568	0.1515\\
566	0.1522\\
565	0.1511\\
563	0.1523\\
560	0.1512\\
559	0.1499\\
558	0.1492\\
557	0.1483\\
554	0.1516\\
553	0.1506\\
552	0.1498\\
551	0.1504\\
549	0.1496\\
548	0.1522\\
546	0.1515\\
545	0.1509\\
543	0.1523\\
542	0.1531\\
541	0.152\\
539	0.1505\\
537	0.1491\\
534	0.1512\\
533	0.1525\\
532	0.1516\\
530	0.151\\
529	0.1503\\
526	0.1494\\
525	0.1486\\
524	0.1505\\
523	0.1515\\
522	0.1505\\
520	0.1495\\
516	0.15\\
514	0.1493\\
513	0.15\\
511	0.148\\
510	0.1488\\
509	0.1504\\
508	0.1516\\
505	0.15\\
501	0.1497\\
499	0.1506\\
497	0.1512\\
496	0.149\\
492	0.1485\\
490	0.1495\\
489	0.1485\\
488	0.1471\\
487	0.1478\\
485	0.1471\\
483	0.1485\\
482	0.1504\\
480	0.1513\\
479	0.1503\\
478	0.1494\\
477	0.1503\\
476	0.1495\\
474	0.148\\
473	0.1465\\
470	0.1472\\
469	0.1504\\
468	0.1521\\
466	0.1479\\
465	0.1468\\
464	0.148\\
463	0.1489\\
459	0.1487\\
457	0.1507\\
456	0.1494\\
455	0.1501\\
453	0.1478\\
452	0.1461\\
449	0.1457\\
448	0.147\\
446	0.1452\\
444	0.1464\\
443	0.1457\\
442	0.1466\\
440	0.1473\\
439	0.1481\\
436	0.1489\\
434	0.1477\\
433	0.146\\
431	0.1453\\
430	0.1462\\
428	0.1446\\
424	0.1466\\
423	0.1456\\
421	0.1464\\
418	0.1453\\
416	0.1435\\
415	0.1445\\
414	0.1475\\
413	0.1457\\
411	0.1466\\
409	0.1453\\
408	0.1461\\
405	0.1452\\
404	0.1438\\
403	0.1429\\
402	0.1437\\
400	0.1424\\
399	0.1442\\
397	0.1462\\
395	0.1434\\
394	0.1425\\
392	0.144\\
391	0.143\\
390	0.1442\\
389	0.1431\\
387	0.1425\\
386	0.1417\\
385	0.1455\\
384	0.1468\\
382	0.1461\\
379	0.1436\\
375	0.1418\\
374	0.1432\\
372	0.1445\\
371	0.1426\\
370	0.144\\
368	0.1458\\
367	0.1451\\
365	0.1458\\
364	0.145\\
363	0.1463\\
362	0.144\\
361	0.1432\\
359	0.1417\\
357	0.1395\\
356	0.1421\\
354	0.1432\\
353	0.1423\\
352	0.1443\\
351	0.1428\\
347	0.1413\\
346	0.1424\\
345	0.1412\\
342	0.1423\\
341	0.1441\\
340	0.1434\\
339	0.1447\\
336	0.1434\\
332	0.1438\\
328	0.1429\\
326	0.1444\\
323	0.1473\\
322	0.1461\\
320	0.1468\\
319	0.1486\\
318	0.1493\\
317	0.147\\
316	0.1444\\
313	0.144\\
312	0.1448\\
311	0.1426\\
309	0.1437\\
306	0.1425\\
304	0.141\\
301	0.1415\\
299	0.1408\\
298	0.1419\\
297	0.1432\\
295	0.1412\\
294	0.143\\
293	0.1405\\
292	0.1412\\
291	0.1401\\
290	0.1413\\
289	0.14\\
288	0.141\\
286	0.1405\\
284	0.1412\\
283	0.1426\\
282	0.1437\\
279	0.1428\\
278	0.1419\\
276	0.14\\
275	0.1383\\
274	0.1393\\
273	0.1405\\
272	0.1413\\
270	0.1424\\
268	0.1438\\
266	0.1443\\
265	0.1429\\
264	0.1422\\
262	0.1415\\
259	0.1409\\
258	0.1432\\
257	0.1425\\
255	0.1406\\
253	0.1399\\
251	0.1405\\
250	0.1413\\
246	0.1418\\
245	0.1426\\
243	0.1436\\
239	0.1412\\
238	0.1401\\
236	0.1433\\
235	0.1426\\
234	0.141\\
233	0.1383\\
229	0.138\\
225	0.1396\\
223	0.1381\\
222	0.139\\
220	0.1399\\
216	0.1398\\
215	0.1385\\
214	0.1371\\
212	0.1386\\
211	0.1409\\
210	0.1421\\
207	0.1415\\
204	0.1384\\
201	0.1404\\
200	0.1389\\
199	0.1373\\
198	0.138\\
196	0.1389\\
193	0.1376\\
191	0.1369\\
190	0.1387\\
189	0.1395\\
188	0.1379\\
185	0.1385\\
184	0.1373\\
183	0.1385\\
179	0.1391\\
177	0.1381\\
175	0.1391\\
174	0.1405\\
173	0.1414\\
171	0.1403\\
168	0.1412\\
166	0.1394\\
165	0.1382\\
164	0.1397\\
163	0.1408\\
161	0.1393\\
158	0.1399\\
155	0.1412\\
154	0.142\\
152	0.1401\\
151	0.139\\
149	0.1375\\
147	0.1367\\
144	0.1378\\
143	0.1372\\
142	0.1382\\
141	0.137\\
139	0.1355\\
138	0.1362\\
136	0.135\\
135	0.1367\\
131	0.1354\\
130	0.1371\\
127	0.1382\\
123	0.1384\\
121	0.1374\\
120	0.1367\\
118	0.1338\\
117	0.1322\\
115	0.1331\\
112	0.136\\
110	0.1377\\
108	0.1383\\
104	0.138\\
103	0.1359\\
102	0.1384\\
101	0.1371\\
100	0.1379\\
99	0.1358\\
96	0.1345\\
95	0.1335\\
93	0.1354\\
90	0.1362\\
86	0.137\\
84	0.1358\\
82	0.1344\\
80	0.1367\\
78	0.1379\\
76	0.1362\\
75	0.1348\\
73	0.1361\\
72	0.1351\\
69	0.137\\
68	0.1363\\
65	0.1393\\
63	0.1372\\
62	0.1357\\
58	0.1343\\
57	0.1334\\
53	0.1331\\
52	0.1349\\
51	0.1356\\
50	0.1347\\
48	0.1325\\
47	0.1335\\
46	0.1342\\
45	0.1351\\
44	0.137\\
42	0.1358\\
39	0.1383\\
38	0.1391\\
37	0.1362\\
35	0.1367\\
33	0.135\\
29	0.1367\\
28	0.1391\\
27	0.1376\\
26	0.1357\\
25	0.1348\\
21	0.1339\\
20	0.1321\\
19	0.1328\\
17	0.1338\\
15	0.1353\\
13	0.1373\\
11	0.1361\\
8	0.1397\\
7	0.1413\\
4	0.1482\\
3	0.1759\\
2	0.1337\\
}--cycle;
\addplot [plotstyle14]
  table[row sep=crcr]{%
1	0.1753\\
2	0.1735\\
3	0.2184\\
4	0.1905\\
5	0.1822\\
6	0.1763\\
8	0.1703\\
9	0.1661\\
10	0.163\\
11	0.1645\\
12	0.1628\\
13	0.1616\\
15	0.16\\
16	0.1633\\
17	0.1642\\
18	0.1663\\
19	0.1678\\
20	0.1661\\
21	0.1681\\
22	0.1659\\
23	0.1672\\
24	0.1663\\
25	0.1648\\
26	0.1626\\
27	0.1645\\
28	0.1621\\
29	0.1625\\
31	0.1675\\
32	0.1669\\
33	0.1723\\
34	0.1732\\
35	0.174\\
37	0.1733\\
38	0.177\\
39	0.1764\\
40	0.1744\\
41	0.1739\\
42	0.1752\\
45	0.1729\\
46	0.1716\\
48	0.1704\\
49	0.1688\\
50	0.1681\\
52	0.1673\\
53	0.1655\\
54	0.1671\\
55	0.166\\
56	0.1695\\
57	0.1716\\
58	0.1745\\
59	0.1737\\
60	0.1733\\
62	0.1729\\
64	0.1683\\
65	0.1653\\
66	0.166\\
67	0.1672\\
68	0.1675\\
69	0.1665\\
70	0.173\\
71	0.1791\\
72	0.1783\\
73	0.1803\\
74	0.1775\\
75	0.177\\
76	0.1762\\
77	0.1733\\
79	0.1752\\
80	0.1777\\
81	0.1746\\
82	0.1728\\
83	0.1713\\
84	0.1707\\
85	0.1724\\
86	0.1739\\
87	0.1728\\
89	0.1735\\
90	0.174\\
91	0.1751\\
92	0.1734\\
94	0.1713\\
95	0.1725\\
96	0.1694\\
97	0.1686\\
98	0.1674\\
100	0.1667\\
101	0.1662\\
102	0.1658\\
103	0.1706\\
104	0.1755\\
105	0.1778\\
106	0.1791\\
107	0.1773\\
108	0.1752\\
109	0.1738\\
110	0.1712\\
111	0.1675\\
112	0.1656\\
113	0.1638\\
115	0.1651\\
116	0.1671\\
117	0.1689\\
118	0.1735\\
119	0.1755\\
120	0.1758\\
121	0.1754\\
122	0.1775\\
123	0.1784\\
124	0.1758\\
125	0.1746\\
126	0.1757\\
127	0.1742\\
128	0.1717\\
129	0.1712\\
130	0.169\\
131	0.171\\
132	0.1696\\
133	0.1672\\
134	0.1644\\
135	0.1652\\
136	0.1677\\
137	0.1665\\
139	0.1703\\
140	0.1719\\
141	0.1715\\
142	0.1745\\
143	0.175\\
144	0.1743\\
145	0.1728\\
146	0.1723\\
147	0.1739\\
148	0.172\\
149	0.174\\
150	0.1752\\
151	0.176\\
153	0.1784\\
154	0.1811\\
155	0.1781\\
156	0.1762\\
157	0.1795\\
158	0.1792\\
159	0.1766\\
160	0.1739\\
161	0.1757\\
162	0.1742\\
163	0.1747\\
164	0.1744\\
165	0.1754\\
166	0.1772\\
168	0.1782\\
170	0.1732\\
171	0.1747\\
172	0.1734\\
173	0.1741\\
174	0.1724\\
175	0.1709\\
176	0.1727\\
177	0.1722\\
179	0.1747\\
180	0.1729\\
181	0.171\\
182	0.1736\\
183	0.1759\\
184	0.1731\\
185	0.1765\\
186	0.1741\\
187	0.1758\\
188	0.1761\\
189	0.1767\\
190	0.1756\\
191	0.1739\\
192	0.1734\\
193	0.1742\\
194	0.1727\\
195	0.1705\\
197	0.1694\\
198	0.1671\\
200	0.1716\\
201	0.1705\\
202	0.1725\\
203	0.1753\\
204	0.1775\\
205	0.1821\\
206	0.1831\\
207	0.1812\\
208	0.1827\\
209	0.182\\
210	0.183\\
211	0.1813\\
212	0.1792\\
213	0.1772\\
214	0.1746\\
215	0.1753\\
216	0.1715\\
217	0.1722\\
218	0.171\\
219	0.1724\\
220	0.1716\\
221	0.1748\\
222	0.177\\
223	0.1765\\
224	0.177\\
225	0.1753\\
226	0.1742\\
227	0.177\\
228	0.1756\\
229	0.175\\
230	0.1737\\
231	0.1754\\
232	0.1738\\
233	0.1718\\
235	0.1699\\
236	0.1694\\
237	0.172\\
238	0.1758\\
239	0.1794\\
240	0.1817\\
241	0.1807\\
242	0.1814\\
243	0.1805\\
244	0.1788\\
245	0.1747\\
246	0.1737\\
247	0.1721\\
248	0.1703\\
249	0.1684\\
250	0.1694\\
251	0.1709\\
252	0.1713\\
253	0.1742\\
255	0.1725\\
256	0.1762\\
257	0.1736\\
258	0.1751\\
259	0.1734\\
261	0.1776\\
262	0.1767\\
263	0.1811\\
264	0.1807\\
265	0.1837\\
266	0.1844\\
267	0.1836\\
268	0.1821\\
269	0.1799\\
270	0.1772\\
272	0.1738\\
273	0.1746\\
275	0.1751\\
276	0.1768\\
277	0.1788\\
278	0.1773\\
279	0.1781\\
280	0.1795\\
281	0.1823\\
282	0.1798\\
283	0.179\\
284	0.1775\\
286	0.176\\
287	0.175\\
289	0.1739\\
290	0.1799\\
291	0.1789\\
293	0.1767\\
294	0.1785\\
295	0.1772\\
296	0.1766\\
297	0.1732\\
299	0.174\\
300	0.1733\\
301	0.1757\\
303	0.1786\\
304	0.1797\\
305	0.1806\\
306	0.1813\\
308	0.18\\
309	0.1796\\
310	0.1779\\
311	0.1792\\
312	0.1834\\
313	0.1826\\
314	0.1832\\
315	0.1836\\
316	0.1858\\
317	0.1873\\
318	0.1884\\
319	0.187\\
320	0.184\\
321	0.1832\\
322	0.1801\\
323	0.1809\\
325	0.1806\\
326	0.1795\\
327	0.1788\\
328	0.1784\\
329	0.1798\\
330	0.1782\\
331	0.1778\\
332	0.1816\\
333	0.1813\\
335	0.1809\\
336	0.1785\\
337	0.1765\\
338	0.1742\\
339	0.1722\\
340	0.1725\\
341	0.1695\\
343	0.1744\\
344	0.1755\\
345	0.1796\\
347	0.179\\
348	0.1811\\
349	0.1816\\
351	0.1782\\
352	0.1776\\
353	0.1757\\
354	0.174\\
355	0.1752\\
356	0.177\\
357	0.1775\\
358	0.1829\\
359	0.1823\\
362	0.1866\\
363	0.1851\\
364	0.1824\\
365	0.1838\\
366	0.1815\\
367	0.1806\\
368	0.1796\\
369	0.1778\\
370	0.1783\\
371	0.1773\\
372	0.1788\\
374	0.1777\\
375	0.1769\\
376	0.1804\\
377	0.1841\\
378	0.1863\\
379	0.1849\\
382	0.1825\\
383	0.1792\\
384	0.1779\\
385	0.176\\
386	0.1802\\
387	0.1805\\
389	0.1797\\
390	0.1813\\
391	0.1804\\
392	0.1796\\
394	0.1785\\
395	0.1769\\
396	0.1783\\
397	0.1779\\
398	0.1772\\
399	0.1777\\
400	0.1788\\
401	0.1822\\
402	0.1827\\
403	0.1822\\
405	0.1813\\
406	0.1778\\
407	0.1756\\
408	0.1726\\
409	0.1718\\
410	0.1736\\
411	0.1732\\
412	0.1736\\
413	0.1728\\
414	0.1739\\
415	0.1754\\
416	0.1764\\
417	0.1776\\
419	0.1805\\
421	0.18\\
422	0.1797\\
424	0.1808\\
425	0.1805\\
426	0.1792\\
427	0.183\\
428	0.1837\\
429	0.1877\\
430	0.1871\\
431	0.1901\\
432	0.1895\\
433	0.1874\\
434	0.1868\\
435	0.1848\\
436	0.1861\\
437	0.1844\\
438	0.1856\\
439	0.1819\\
440	0.1808\\
441	0.1829\\
442	0.181\\
443	0.1785\\
444	0.1769\\
445	0.1806\\
446	0.1787\\
447	0.1797\\
448	0.1845\\
449	0.1841\\
450	0.186\\
451	0.1831\\
453	0.1851\\
454	0.1874\\
455	0.1867\\
456	0.1885\\
457	0.1888\\
458	0.1862\\
459	0.1829\\
460	0.1807\\
461	0.1844\\
462	0.1877\\
463	0.1861\\
464	0.1857\\
465	0.1881\\
466	0.1867\\
467	0.1883\\
468	0.1856\\
469	0.1813\\
471	0.1822\\
472	0.1827\\
473	0.1865\\
475	0.1879\\
476	0.1875\\
477	0.1867\\
478	0.1842\\
479	0.1815\\
482	0.1813\\
483	0.1805\\
484	0.1818\\
485	0.1813\\
486	0.1799\\
487	0.1789\\
488	0.1799\\
490	0.1803\\
491	0.1813\\
492	0.182\\
493	0.1807\\
494	0.1798\\
495	0.1805\\
496	0.1789\\
497	0.1804\\
500	0.1831\\
501	0.1814\\
502	0.1866\\
503	0.1857\\
504	0.1853\\
507	0.1863\\
508	0.1845\\
509	0.1838\\
510	0.1842\\
511	0.1835\\
512	0.1841\\
513	0.1827\\
514	0.1822\\
515	0.1807\\
516	0.1833\\
517	0.1827\\
518	0.1835\\
519	0.183\\
520	0.1815\\
521	0.1819\\
522	0.1825\\
523	0.1822\\
524	0.1812\\
525	0.1828\\
526	0.1867\\
527	0.1872\\
528	0.1864\\
529	0.1869\\
530	0.1852\\
531	0.1867\\
533	0.1863\\
534	0.1842\\
535	0.1832\\
536	0.187\\
537	0.189\\
538	0.187\\
540	0.1883\\
541	0.186\\
542	0.1835\\
543	0.1821\\
544	0.1817\\
545	0.1804\\
546	0.1808\\
547	0.1793\\
548	0.1779\\
549	0.1787\\
550	0.1779\\
551	0.1773\\
552	0.1796\\
554	0.1779\\
555	0.1817\\
556	0.184\\
557	0.1834\\
559	0.1842\\
561	0.1832\\
562	0.1817\\
563	0.1801\\
564	0.1847\\
565	0.1835\\
566	0.1867\\
567	0.1872\\
568	0.1863\\
569	0.1892\\
570	0.191\\
571	0.1889\\
572	0.188\\
573	0.1872\\
574	0.1861\\
575	0.1843\\
578	0.1848\\
579	0.1844\\
580	0.1855\\
581	0.1883\\
583	0.1871\\
584	0.1859\\
586	0.1851\\
588	0.1868\\
589	0.1875\\
591	0.1911\\
593	0.1887\\
594	0.1867\\
595	0.186\\
596	0.1834\\
597	0.1824\\
598	0.1819\\
599	0.1828\\
601	0.1835\\
602	0.1859\\
603	0.1865\\
604	0.1856\\
605	0.184\\
606	0.183\\
608	0.1856\\
609	0.1852\\
610	0.1868\\
611	0.1897\\
612	0.188\\
613	0.187\\
614	0.1866\\
615	0.1884\\
616	0.1865\\
617	0.1853\\
618	0.1865\\
619	0.1853\\
620	0.1857\\
621	0.187\\
623	0.1891\\
624	0.1924\\
625	0.1917\\
626	0.1927\\
628	0.1924\\
629	0.1894\\
631	0.1865\\
632	0.1857\\
633	0.1868\\
634	0.1877\\
636	0.1869\\
637	0.1901\\
638	0.1885\\
639	0.1898\\
640	0.1883\\
641	0.1866\\
642	0.1873\\
643	0.1879\\
644	0.187\\
645	0.1854\\
646	0.187\\
647	0.1898\\
648	0.1888\\
649	0.1865\\
651	0.1858\\
652	0.1845\\
653	0.1854\\
654	0.1846\\
656	0.1833\\
658	0.1816\\
659	0.1805\\
661	0.1802\\
662	0.1814\\
663	0.18\\
664	0.1823\\
666	0.1847\\
668	0.1842\\
669	0.1848\\
670	0.1855\\
671	0.1861\\
672	0.1853\\
674	0.1842\\
675	0.1827\\
677	0.1804\\
678	0.1792\\
679	0.1807\\
680	0.1819\\
681	0.1832\\
682	0.1828\\
683	0.1863\\
684	0.1856\\
685	0.1841\\
687	0.186\\
688	0.1842\\
689	0.1831\\
690	0.1822\\
691	0.183\\
692	0.1826\\
693	0.1819\\
694	0.1831\\
695	0.1828\\
696	0.1822\\
697	0.1842\\
698	0.1838\\
701	0.1827\\
702	0.1816\\
703	0.1811\\
704	0.1803\\
706	0.1827\\
707	0.1831\\
708	0.1825\\
709	0.1834\\
711	0.1846\\
712	0.1864\\
713	0.1854\\
714	0.1845\\
715	0.1842\\
717	0.1855\\
718	0.1842\\
719	0.1861\\
721	0.1867\\
722	0.1874\\
723	0.1869\\
725	0.1872\\
726	0.1861\\
727	0.1852\\
729	0.1841\\
730	0.1851\\
731	0.1841\\
733	0.1852\\
735	0.1876\\
737	0.1884\\
738	0.1901\\
740	0.1893\\
742	0.1875\\
743	0.1856\\
744	0.184\\
745	0.1826\\
747	0.1833\\
748	0.1851\\
749	0.1845\\
750	0.1849\\
752	0.184\\
753	0.1826\\
755	0.1788\\
756	0.1796\\
757	0.1801\\
758	0.182\\
759	0.1826\\
761	0.1818\\
762	0.1826\\
763	0.1822\\
764	0.1816\\
766	0.1824\\
767	0.1833\\
768	0.1826\\
769	0.1821\\
770	0.1826\\
774	0.1834\\
775	0.1844\\
776	0.1838\\
777	0.183\\
778	0.182\\
779	0.1814\\
780	0.1819\\
784	0.1811\\
};



\addplot[plotstyle15]
table[row sep=crcr] {%
x	y\\
1	0.146\\
1	0.2343\\
2	0.2306\\
3	0.2921\\
4	0.2493\\
5	0.2413\\
6	0.2328\\
7	0.2245\\
8	0.2198\\
9	0.2166\\
10	0.2112\\
11	0.2137\\
12	0.2107\\
14	0.2101\\
15	0.2159\\
16	0.2167\\
17	0.2202\\
18	0.2145\\
20	0.2172\\
21	0.223\\
23	0.2296\\
24	0.2218\\
25	0.2307\\
26	0.2289\\
28	0.2342\\
29	0.2329\\
30	0.2313\\
31	0.2283\\
33	0.2264\\
34	0.2254\\
35	0.2242\\
36	0.2231\\
37	0.2207\\
39	0.2265\\
40	0.2248\\
41	0.2283\\
44	0.2385\\
45	0.2328\\
46	0.2301\\
47	0.2332\\
48	0.231\\
49	0.2297\\
50	0.2236\\
52	0.2196\\
53	0.2254\\
54	0.2195\\
55	0.2205\\
57	0.2259\\
58	0.2298\\
59	0.233\\
60	0.2318\\
61	0.2342\\
62	0.228\\
64	0.2322\\
65	0.2309\\
66	0.2272\\
68	0.2305\\
69	0.2292\\
70	0.2267\\
71	0.2228\\
72	0.226\\
73	0.2234\\
74	0.2254\\
75	0.2224\\
76	0.2258\\
78	0.2334\\
81	0.2394\\
82	0.2381\\
83	0.2331\\
84	0.23\\
85	0.2321\\
86	0.2272\\
87	0.2261\\
88	0.2246\\
89	0.2287\\
90	0.2374\\
92	0.2358\\
93	0.2371\\
95	0.228\\
96	0.2208\\
97	0.2179\\
98	0.2153\\
99	0.2096\\
100	0.2072\\
101	0.2115\\
102	0.2133\\
103	0.2156\\
104	0.2193\\
105	0.218\\
106	0.2161\\
107	0.212\\
108	0.2101\\
109	0.2066\\
110	0.2086\\
111	0.2149\\
113	0.2134\\
114	0.2235\\
115	0.2279\\
116	0.2259\\
117	0.2243\\
118	0.2218\\
119	0.2164\\
120	0.2173\\
121	0.2155\\
122	0.2166\\
123	0.2198\\
124	0.218\\
125	0.217\\
127	0.2224\\
128	0.2257\\
129	0.2234\\
130	0.2247\\
132	0.2279\\
133	0.2247\\
134	0.2284\\
135	0.2306\\
136	0.2252\\
137	0.2241\\
138	0.2284\\
139	0.2256\\
141	0.2223\\
142	0.2304\\
143	0.2335\\
144	0.2289\\
146	0.2253\\
147	0.2243\\
148	0.2303\\
149	0.2348\\
151	0.234\\
152	0.2399\\
154	0.2352\\
155	0.2301\\
156	0.2261\\
157	0.2349\\
159	0.2331\\
160	0.2358\\
161	0.2345\\
162	0.2356\\
163	0.2279\\
164	0.2211\\
165	0.2269\\
166	0.226\\
167	0.2274\\
168	0.2312\\
169	0.2345\\
170	0.2396\\
171	0.2423\\
172	0.2439\\
173	0.2388\\
175	0.2381\\
176	0.2462\\
177	0.2471\\
178	0.2547\\
179	0.2571\\
180	0.2546\\
181	0.2502\\
182	0.241\\
183	0.2366\\
184	0.2313\\
185	0.2245\\
187	0.2208\\
188	0.2215\\
189	0.223\\
190	0.2295\\
191	0.2363\\
192	0.2356\\
193	0.2367\\
194	0.2351\\
195	0.232\\
196	0.2238\\
197	0.2209\\
198	0.222\\
199	0.2191\\
201	0.2235\\
202	0.2271\\
203	0.232\\
205	0.2424\\
206	0.2468\\
207	0.2409\\
209	0.2384\\
210	0.236\\
211	0.2326\\
212	0.2273\\
213	0.2252\\
214	0.2204\\
215	0.2165\\
217	0.2221\\
218	0.2284\\
219	0.2321\\
220	0.2265\\
221	0.2304\\
222	0.2291\\
223	0.2254\\
224	0.2262\\
225	0.2286\\
226	0.2363\\
227	0.2334\\
229	0.2384\\
230	0.2375\\
231	0.2397\\
232	0.2359\\
233	0.2332\\
234	0.2317\\
235	0.2372\\
236	0.2481\\
237	0.2423\\
238	0.2437\\
239	0.2342\\
240	0.2358\\
241	0.2303\\
243	0.2278\\
245	0.2287\\
246	0.231\\
247	0.228\\
248	0.224\\
249	0.2199\\
250	0.2147\\
251	0.2126\\
252	0.2177\\
253	0.221\\
254	0.22\\
255	0.2176\\
256	0.2234\\
257	0.2182\\
258	0.2169\\
259	0.2286\\
260	0.2241\\
261	0.2262\\
262	0.2327\\
264	0.2429\\
265	0.2383\\
266	0.2373\\
267	0.2351\\
268	0.2405\\
270	0.2394\\
271	0.2405\\
272	0.2436\\
273	0.2397\\
274	0.2371\\
275	0.2309\\
276	0.2277\\
277	0.2234\\
278	0.2168\\
279	0.2222\\
280	0.2214\\
281	0.2277\\
282	0.2329\\
283	0.2356\\
284	0.2342\\
285	0.2309\\
287	0.2204\\
288	0.2214\\
289	0.2182\\
290	0.2143\\
291	0.2195\\
292	0.2243\\
293	0.2309\\
294	0.23\\
296	0.2262\\
297	0.2224\\
298	0.2249\\
299	0.232\\
300	0.2311\\
301	0.2324\\
302	0.2364\\
303	0.2382\\
304	0.2335\\
306	0.2302\\
307	0.2267\\
309	0.2226\\
310	0.2267\\
312	0.2337\\
313	0.2328\\
314	0.2281\\
315	0.2269\\
316	0.2305\\
317	0.2314\\
318	0.2343\\
319	0.2375\\
320	0.236\\
321	0.2344\\
323	0.2264\\
324	0.2288\\
325	0.2242\\
327	0.2227\\
328	0.2208\\
329	0.2269\\
331	0.239\\
333	0.2463\\
334	0.2475\\
335	0.2498\\
336	0.2484\\
337	0.2464\\
338	0.2403\\
340	0.2413\\
341	0.2449\\
342	0.2457\\
343	0.248\\
344	0.2465\\
345	0.2418\\
346	0.2378\\
347	0.2389\\
348	0.2336\\
349	0.2386\\
350	0.2421\\
351	0.2392\\
352	0.2365\\
353	0.2357\\
354	0.2368\\
355	0.2389\\
357	0.2473\\
358	0.2441\\
359	0.2394\\
360	0.2328\\
361	0.23\\
362	0.225\\
363	0.2262\\
364	0.2285\\
366	0.2269\\
367	0.2252\\
368	0.226\\
369	0.2319\\
370	0.2349\\
371	0.2397\\
372	0.2428\\
373	0.2487\\
375	0.245\\
376	0.2407\\
377	0.2453\\
378	0.2404\\
379	0.235\\
380	0.2389\\
381	0.2441\\
382	0.2475\\
384	0.2465\\
385	0.2436\\
386	0.2389\\
387	0.2329\\
389	0.2336\\
391	0.2346\\
392	0.2337\\
394	0.2295\\
395	0.2284\\
396	0.2231\\
397	0.2219\\
398	0.2263\\
399	0.2297\\
400	0.2336\\
401	0.2368\\
402	0.2391\\
404	0.2371\\
405	0.2342\\
406	0.2319\\
407	0.2265\\
408	0.2286\\
409	0.2352\\
410	0.2337\\
411	0.2401\\
412	0.2386\\
413	0.2363\\
414	0.2379\\
415	0.2357\\
416	0.2346\\
417	0.2307\\
419	0.2387\\
420	0.2487\\
421	0.2457\\
422	0.254\\
423	0.2502\\
424	0.249\\
425	0.2428\\
427	0.2418\\
428	0.2401\\
429	0.241\\
430	0.2456\\
431	0.2414\\
432	0.2367\\
433	0.2386\\
434	0.2366\\
435	0.2394\\
436	0.2371\\
438	0.235\\
439	0.2411\\
441	0.2396\\
442	0.2445\\
443	0.2471\\
444	0.2446\\
445	0.239\\
446	0.2381\\
448	0.2358\\
449	0.2343\\
451	0.2431\\
452	0.247\\
453	0.2448\\
454	0.2402\\
455	0.2361\\
456	0.2316\\
457	0.2324\\
458	0.2315\\
459	0.2285\\
460	0.2385\\
461	0.2456\\
462	0.2405\\
463	0.2462\\
465	0.2449\\
466	0.2403\\
467	0.2337\\
468	0.2385\\
469	0.2376\\
470	0.2364\\
471	0.2452\\
473	0.2501\\
475	0.2453\\
476	0.2395\\
477	0.2366\\
478	0.2343\\
479	0.2381\\
480	0.2337\\
481	0.2383\\
483	0.2399\\
484	0.2358\\
485	0.238\\
486	0.2361\\
487	0.2353\\
488	0.2403\\
490	0.2415\\
491	0.2459\\
492	0.2467\\
493	0.2476\\
494	0.2541\\
496	0.2521\\
497	0.2532\\
498	0.2461\\
499	0.237\\
500	0.2302\\
501	0.2256\\
502	0.2309\\
503	0.2261\\
504	0.23\\
505	0.2285\\
506	0.2339\\
507	0.2309\\
508	0.2359\\
510	0.2315\\
511	0.2298\\
512	0.2386\\
513	0.2336\\
514	0.2236\\
516	0.2183\\
517	0.2172\\
518	0.2211\\
519	0.2311\\
520	0.2339\\
521	0.2371\\
522	0.2389\\
524	0.2358\\
525	0.2412\\
526	0.2386\\
527	0.2369\\
528	0.2342\\
529	0.2314\\
530	0.2297\\
531	0.2261\\
532	0.2213\\
533	0.229\\
535	0.2306\\
536	0.2353\\
537	0.243\\
538	0.2406\\
540	0.2363\\
541	0.2371\\
543	0.2347\\
544	0.2336\\
545	0.2352\\
546	0.2335\\
547	0.2303\\
548	0.2289\\
551	0.2308\\
552	0.2383\\
553	0.2365\\
554	0.2419\\
555	0.2447\\
556	0.2425\\
557	0.2399\\
558	0.239\\
559	0.2408\\
560	0.24\\
561	0.2417\\
562	0.2432\\
563	0.2403\\
564	0.2338\\
565	0.2398\\
566	0.2373\\
567	0.2359\\
568	0.2376\\
569	0.2425\\
570	0.2377\\
571	0.2335\\
572	0.2294\\
573	0.2283\\
574	0.2374\\
575	0.2413\\
576	0.2391\\
577	0.236\\
578	0.2376\\
579	0.2338\\
581	0.2309\\
582	0.2378\\
583	0.2461\\
586	0.2453\\
587	0.2419\\
588	0.2381\\
589	0.2409\\
590	0.2397\\
591	0.2382\\
592	0.243\\
593	0.2445\\
594	0.2469\\
595	0.2461\\
596	0.2439\\
597	0.239\\
598	0.2336\\
599	0.2354\\
600	0.2325\\
602	0.2398\\
603	0.2428\\
604	0.2408\\
605	0.2367\\
606	0.2342\\
607	0.231\\
608	0.2352\\
609	0.2328\\
610	0.2355\\
611	0.2322\\
612	0.2238\\
613	0.226\\
614	0.2302\\
615	0.2382\\
616	0.2367\\
617	0.2417\\
618	0.2405\\
619	0.2369\\
620	0.2328\\
621	0.229\\
622	0.2244\\
624	0.2226\\
625	0.2208\\
626	0.2265\\
627	0.2301\\
628	0.2323\\
629	0.2365\\
630	0.2401\\
631	0.2373\\
632	0.2366\\
633	0.2319\\
634	0.2358\\
635	0.2322\\
638	0.2304\\
639	0.2331\\
640	0.2287\\
641	0.2399\\
642	0.2462\\
643	0.2396\\
644	0.2385\\
645	0.2429\\
647	0.2413\\
648	0.2365\\
649	0.2327\\
650	0.2295\\
651	0.2252\\
652	0.2266\\
653	0.2346\\
654	0.2422\\
656	0.2449\\
657	0.2482\\
658	0.2497\\
659	0.2463\\
660	0.243\\
661	0.2447\\
662	0.2418\\
663	0.2352\\
664	0.2373\\
665	0.234\\
666	0.2354\\
667	0.2331\\
669	0.2352\\
670	0.2311\\
672	0.2356\\
673	0.2348\\
674	0.2335\\
676	0.2307\\
677	0.2335\\
678	0.2386\\
679	0.2441\\
680	0.2426\\
682	0.2385\\
683	0.2345\\
684	0.2309\\
685	0.2318\\
686	0.2286\\
687	0.2325\\
688	0.2335\\
689	0.2395\\
690	0.2353\\
692	0.2319\\
693	0.2362\\
694	0.2444\\
695	0.2405\\
696	0.2371\\
697	0.235\\
698	0.234\\
699	0.2318\\
700	0.2412\\
701	0.2369\\
702	0.2315\\
703	0.2286\\
705	0.2374\\
706	0.2344\\
707	0.2371\\
708	0.2455\\
710	0.2424\\
711	0.2384\\
712	0.2364\\
713	0.2335\\
714	0.2291\\
715	0.2267\\
717	0.2281\\
718	0.2271\\
722	0.2254\\
723	0.23\\
724	0.2376\\
725	0.2395\\
726	0.2386\\
728	0.2414\\
729	0.2367\\
731	0.2341\\
732	0.2321\\
734	0.2372\\
735	0.2351\\
736	0.2447\\
737	0.2437\\
738	0.2401\\
739	0.2422\\
740	0.2393\\
741	0.2317\\
742	0.2287\\
743	0.2368\\
744	0.2376\\
745	0.2367\\
746	0.2398\\
747	0.242\\
748	0.2427\\
749	0.2374\\
750	0.2363\\
751	0.2344\\
752	0.239\\
753	0.2417\\
754	0.2463\\
755	0.2442\\
757	0.243\\
758	0.2441\\
759	0.2388\\
760	0.2375\\
762	0.2316\\
763	0.2301\\
764	0.2267\\
765	0.2301\\
767	0.2329\\
768	0.2349\\
769	0.2371\\
770	0.2451\\
771	0.2468\\
772	0.2456\\
773	0.2497\\
774	0.2549\\
775	0.2499\\
776	0.2464\\
777	0.2425\\
778	0.2399\\
779	0.2374\\
780	0.2392\\
781	0.2475\\
782	0.2436\\
783	0.248\\
784	0.1733\\
782	0.1749\\
781	0.1723\\
780	0.1751\\
779	0.1764\\
777	0.1754\\
774	0.1742\\
773	0.1754\\
772	0.1746\\
771	0.1725\\
770	0.1741\\
769	0.178\\
768	0.1771\\
767	0.1782\\
765	0.1775\\
764	0.1799\\
763	0.1787\\
762	0.1779\\
761	0.1753\\
760	0.1766\\
758	0.1752\\
756	0.1742\\
752	0.1767\\
750	0.1747\\
748	0.1732\\
746	0.1741\\
745	0.175\\
742	0.1793\\
741	0.1772\\
740	0.173\\
738	0.1742\\
737	0.1729\\
735	0.1759\\
733	0.1776\\
732	0.1792\\
731	0.1779\\
728	0.1746\\
727	0.1758\\
725	0.1748\\
723	0.1779\\
722	0.1797\\
721	0.1788\\
717	0.1793\\
715	0.1803\\
713	0.1784\\
712	0.1776\\
711	0.1766\\
710	0.1758\\
709	0.1748\\
708	0.1737\\
707	0.1762\\
706	0.1772\\
704	0.1782\\
701	0.1758\\
700	0.1741\\
699	0.1774\\
698	0.1751\\
696	0.1742\\
695	0.1731\\
694	0.1722\\
693	0.1755\\
692	0.1769\\
691	0.1751\\
690	0.176\\
689	0.1749\\
688	0.176\\
687	0.1749\\
686	0.1759\\
685	0.1749\\
684	0.1772\\
683	0.1752\\
681	0.1721\\
678	0.1742\\
677	0.176\\
676	0.1776\\
675	0.1762\\
672	0.1754\\
671	0.1767\\
667	0.1757\\
666	0.1734\\
664	0.1716\\
663	0.1748\\
662	0.1734\\
661	0.1714\\
657	0.1702\\
655	0.1716\\
653	0.1757\\
652	0.1765\\
648	0.1764\\
646	0.1742\\
644	0.1755\\
643	0.1744\\
642	0.1734\\
640	0.1767\\
639	0.1751\\
635	0.1752\\
631	0.1754\\
630	0.1738\\
627	0.1728\\
626	0.1742\\
625	0.1772\\
621	0.1756\\
620	0.1736\\
619	0.1722\\
618	0.1713\\
616	0.1729\\
615	0.1721\\
614	0.1738\\
612	0.1757\\
611	0.1737\\
610	0.1713\\
608	0.1706\\
607	0.173\\
604	0.1718\\
603	0.1709\\
601	0.1731\\
599	0.172\\
597	0.1704\\
593	0.1711\\
591	0.1718\\
589	0.1734\\
587	0.1712\\
585	0.1725\\
584	0.1717\\
583	0.1694\\
582	0.1706\\
581	0.1717\\
579	0.1736\\
578	0.1707\\
577	0.1718\\
576	0.1703\\
574	0.1713\\
573	0.1733\\
572	0.1713\\
571	0.1697\\
570	0.1686\\
569	0.1669\\
567	0.1679\\
565	0.1666\\
564	0.1698\\
563	0.1677\\
562	0.1659\\
561	0.168\\
557	0.1671\\
553	0.1669\\
552	0.1658\\
551	0.1682\\
550	0.169\\
549	0.1701\\
547	0.171\\
546	0.1702\\
543	0.1686\\
541	0.1675\\
539	0.1656\\
537	0.1649\\
535	0.1674\\
532	0.1706\\
530	0.169\\
529	0.1677\\
528	0.1686\\
525	0.168\\
522	0.166\\
519	0.167\\
518	0.1681\\
517	0.1693\\
516	0.1673\\
514	0.169\\
513	0.1659\\
512	0.1644\\
511	0.1655\\
507	0.1639\\
506	0.1623\\
505	0.1642\\
503	0.1669\\
502	0.1655\\
501	0.1677\\
497	0.1672\\
493	0.1648\\
489	0.1641\\
487	0.1648\\
485	0.1638\\
484	0.1662\\
482	0.1645\\
481	0.1638\\
479	0.1622\\
478	0.1648\\
476	0.1633\\
475	0.1622\\
473	0.1606\\
472	0.1614\\
470	0.1622\\
468	0.1645\\
465	0.1622\\
464	0.1612\\
461	0.1599\\
459	0.1635\\
458	0.1624\\
456	0.1615\\
455	0.1598\\
453	0.1606\\
452	0.1614\\
451	0.1593\\
450	0.1601\\
449	0.1616\\
447	0.1603\\
445	0.1626\\
444	0.1615\\
441	0.163\\
437	0.1627\\
436	0.1639\\
429	0.1653\\
428	0.1661\\
425	0.1652\\
423	0.1636\\
421	0.1625\\
420	0.1638\\
419	0.166\\
418	0.1653\\
417	0.1641\\
414	0.163\\
411	0.1612\\
410	0.1601\\
409	0.1587\\
408	0.1607\\
404	0.1606\\
400	0.1615\\
399	0.16\\
397	0.1622\\
394	0.1607\\
393	0.1593\\
392	0.1608\\
390	0.1634\\
389	0.1617\\
387	0.1634\\
386	0.1642\\
383	0.1665\\
382	0.1654\\
378	0.164\\
376	0.1619\\
374	0.1603\\
372	0.1578\\
370	0.1587\\
369	0.1596\\
367	0.1618\\
366	0.1608\\
363	0.1618\\
359	0.161\\
357	0.1596\\
355	0.1584\\
354	0.1603\\
353	0.1575\\
352	0.1583\\
351	0.1595\\
350	0.1616\\
349	0.1628\\
348	0.1637\\
346	0.1625\\
345	0.1602\\
344	0.1587\\
341	0.1601\\
340	0.1588\\
339	0.1602\\
338	0.1585\\
337	0.1603\\
335	0.1581\\
334	0.1561\\
330	0.1574\\
328	0.1593\\
324	0.1603\\
323	0.162\\
322	0.1607\\
321	0.16\\
320	0.1591\\
319	0.1575\\
318	0.1557\\
314	0.1576\\
313	0.1568\\
311	0.1555\\
310	0.1569\\
309	0.1577\\
308	0.1587\\
306	0.1574\\
303	0.1567\\
302	0.1581\\
298	0.1565\\
294	0.1538\\
292	0.155\\
290	0.1578\\
286	0.1566\\
285	0.1574\\
281	0.158\\
278	0.1597\\
277	0.1575\\
276	0.1567\\
274	0.1558\\
270	0.1565\\
269	0.1579\\
267	0.1565\\
264	0.1559\\
260	0.1575\\
259	0.1568\\
258	0.1579\\
257	0.1553\\
256	0.1539\\
255	0.1557\\
254	0.1546\\
252	0.156\\
251	0.1577\\
250	0.1588\\
248	0.1595\\
247	0.1575\\
246	0.1565\\
245	0.1579\\
241	0.157\\
240	0.1581\\
238	0.1573\\
237	0.1558\\
236	0.1489\\
235	0.1526\\
234	0.1542\\
233	0.1524\\
231	0.1533\\
229	0.1551\\
228	0.1567\\
227	0.1576\\
225	0.1587\\
223	0.1571\\
222	0.156\\
221	0.1533\\
220	0.1525\\
219	0.1501\\
217	0.1519\\
216	0.153\\
215	0.1545\\
214	0.1537\\
210	0.1547\\
208	0.1557\\
206	0.155\\
204	0.1536\\
203	0.155\\
200	0.1556\\
197	0.1569\\
194	0.1562\\
190	0.1561\\
189	0.1578\\
188	0.1562\\
185	0.157\\
184	0.1586\\
183	0.1616\\
181	0.1626\\
178	0.1621\\
177	0.16\\
176	0.1575\\
175	0.1536\\
173	0.1524\\
170	0.1507\\
168	0.1523\\
166	0.153\\
162	0.1531\\
161	0.1508\\
159	0.1515\\
157	0.1525\\
156	0.1544\\
154	0.1537\\
152	0.1522\\
151	0.1511\\
149	0.1504\\
148	0.1517\\
146	0.1509\\
142	0.1501\\
141	0.1525\\
139	0.1516\\
136	0.1526\\
132	0.151\\
130	0.1522\\
126	0.1519\\
125	0.1508\\
124	0.1516\\
120	0.1506\\
118	0.1516\\
115	0.1503\\
114	0.1493\\
113	0.1513\\
110	0.1498\\
108	0.1489\\
106	0.1477\\
103	0.1491\\
102	0.152\\
100	0.1538\\
99	0.1528\\
98	0.1508\\
96	0.1517\\
94	0.1501\\
93	0.1491\\
91	0.1483\\
89	0.1496\\
87	0.1504\\
85	0.1513\\
81	0.1498\\
80	0.1522\\
79	0.1509\\
76	0.149\\
75	0.1515\\
73	0.1502\\
71	0.152\\
70	0.1528\\
67	0.1522\\
65	0.1515\\
63	0.149\\
62	0.1475\\
59	0.147\\
57	0.1461\\
56	0.148\\
55	0.1491\\
54	0.1529\\
53	0.1509\\
52	0.1525\\
51	0.1504\\
47	0.149\\
44	0.1501\\
40	0.1512\\
39	0.149\\
38	0.1503\\
36	0.1496\\
35	0.1487\\
34	0.1506\\
32	0.149\\
28	0.149\\
27	0.1478\\
24	0.1493\\
23	0.148\\
20	0.1505\\
17	0.1484\\
16	0.1467\\
14	0.1491\\
12	0.1478\\
11	0.1493\\
9	0.1507\\
8	0.154\\
7	0.1549\\
5	0.156\\
4	0.1636\\
3	0.2055\\
2	0.1455\\
}--cycle;
\addplot [plotstyle16]
  table[row sep=crcr]{%
1	0.1902\\
2	0.1881\\
3	0.2488\\
4	0.2064\\
5	0.1986\\
6	0.1939\\
7	0.1897\\
8	0.1869\\
9	0.1836\\
10	0.1802\\
11	0.1815\\
12	0.1792\\
13	0.1797\\
15	0.1814\\
16	0.1817\\
17	0.1843\\
18	0.1824\\
19	0.1829\\
20	0.1838\\
21	0.1858\\
23	0.1888\\
24	0.1855\\
25	0.1892\\
26	0.1882\\
28	0.1916\\
29	0.1911\\
31	0.1887\\
34	0.188\\
35	0.1865\\
37	0.1855\\
39	0.1878\\
41	0.1893\\
43	0.1926\\
44	0.1943\\
45	0.1911\\
46	0.1893\\
47	0.1911\\
48	0.1906\\
50	0.1869\\
52	0.186\\
53	0.1881\\
54	0.1862\\
55	0.1848\\
56	0.1841\\
57	0.186\\
58	0.1885\\
59	0.19\\
61	0.191\\
62	0.1878\\
63	0.1883\\
64	0.1918\\
65	0.1912\\
66	0.1895\\
68	0.1916\\
70	0.1898\\
71	0.1874\\
72	0.1883\\
73	0.1868\\
74	0.1884\\
75	0.1869\\
76	0.1874\\
77	0.1881\\
78	0.1919\\
79	0.1924\\
80	0.193\\
81	0.1946\\
83	0.192\\
84	0.1904\\
85	0.1917\\
86	0.1891\\
87	0.1883\\
88	0.187\\
89	0.1891\\
90	0.1925\\
93	0.1931\\
94	0.1935\\
95	0.1897\\
96	0.1862\\
97	0.1845\\
98	0.1831\\
99	0.1812\\
100	0.1805\\
101	0.1821\\
102	0.1827\\
104	0.1834\\
105	0.1827\\
106	0.1819\\
107	0.1804\\
108	0.1795\\
109	0.178\\
110	0.1792\\
111	0.1827\\
113	0.1824\\
114	0.1864\\
115	0.1891\\
116	0.1886\\
117	0.188\\
118	0.1867\\
119	0.1836\\
122	0.1843\\
123	0.1854\\
124	0.1848\\
125	0.1839\\
126	0.1844\\
127	0.1874\\
128	0.1888\\
129	0.1876\\
130	0.1885\\
131	0.188\\
132	0.1894\\
133	0.1887\\
134	0.1905\\
135	0.1912\\
136	0.1889\\
137	0.1881\\
138	0.1899\\
139	0.1886\\
141	0.1874\\
142	0.1902\\
143	0.192\\
144	0.1898\\
146	0.1881\\
148	0.191\\
149	0.1926\\
152	0.1961\\
153	0.1964\\
154	0.1944\\
156	0.1902\\
157	0.1937\\
158	0.1932\\
159	0.1923\\
160	0.1931\\
161	0.1926\\
162	0.1944\\
163	0.1904\\
164	0.1871\\
165	0.1897\\
167	0.19\\
168	0.1917\\
169	0.1929\\
170	0.1951\\
171	0.1971\\
172	0.1985\\
173	0.1956\\
174	0.1961\\
176	0.2018\\
177	0.2035\\
178	0.2084\\
179	0.2098\\
180	0.2085\\
181	0.2064\\
182	0.2014\\
183	0.1991\\
184	0.195\\
185	0.1907\\
186	0.1899\\
187	0.1883\\
188	0.1888\\
189	0.1904\\
190	0.1928\\
191	0.1962\\
193	0.1965\\
194	0.1957\\
195	0.1946\\
196	0.1907\\
197	0.1889\\
199	0.1875\\
200	0.1871\\
202	0.1911\\
203	0.1935\\
204	0.1931\\
205	0.1985\\
206	0.2009\\
207	0.1983\\
209	0.1968\\
210	0.1954\\
211	0.193\\
212	0.1904\\
213	0.1891\\
214	0.187\\
215	0.1855\\
216	0.1846\\
217	0.187\\
218	0.1892\\
219	0.1911\\
220	0.1895\\
221	0.1918\\
222	0.1926\\
223	0.1912\\
224	0.1925\\
225	0.1936\\
226	0.197\\
227	0.1955\\
228	0.1951\\
229	0.1967\\
230	0.1956\\
231	0.1965\\
232	0.1942\\
233	0.1928\\
235	0.1949\\
236	0.1985\\
237	0.199\\
238	0.2005\\
239	0.1964\\
240	0.1969\\
241	0.1936\\
242	0.1941\\
243	0.1927\\
245	0.1933\\
246	0.1938\\
247	0.1927\\
248	0.1918\\
249	0.1894\\
250	0.1867\\
251	0.1851\\
252	0.1868\\
253	0.1878\\
254	0.1873\\
255	0.1867\\
256	0.1886\\
257	0.1867\\
258	0.1874\\
259	0.1927\\
260	0.1908\\
261	0.1912\\
262	0.1942\\
264	0.1994\\
265	0.1976\\
266	0.1972\\
267	0.1958\\
268	0.1989\\
270	0.1979\\
271	0.1983\\
272	0.1995\\
273	0.1977\\
274	0.1964\\
275	0.1939\\
277	0.1905\\
278	0.1883\\
279	0.1901\\
280	0.1897\\
281	0.1928\\
282	0.195\\
283	0.1964\\
284	0.196\\
285	0.1941\\
286	0.1937\\
287	0.1891\\
288	0.1898\\
289	0.1877\\
290	0.1861\\
291	0.1872\\
292	0.1896\\
293	0.1922\\
295	0.1935\\
296	0.1913\\
297	0.1896\\
298	0.1907\\
299	0.1946\\
300	0.1942\\
301	0.1951\\
302	0.1973\\
304	0.1953\\
305	0.1957\\
306	0.1938\\
307	0.1928\\
309	0.1902\\
310	0.1918\\
311	0.1909\\
312	0.1951\\
314	0.1929\\
315	0.1915\\
316	0.1932\\
318	0.195\\
319	0.1975\\
323	0.1942\\
324	0.1945\\
325	0.1918\\
327	0.191\\
328	0.1901\\
329	0.1922\\
331	0.1976\\
333	0.2012\\
334	0.2018\\
335	0.2039\\
336	0.2046\\
337	0.2034\\
338	0.1994\\
339	0.2004\\
340	0.2\\
341	0.2025\\
343	0.2034\\
344	0.2026\\
345	0.201\\
346	0.2001\\
347	0.2015\\
348	0.1987\\
349	0.2007\\
350	0.2018\\
351	0.1993\\
352	0.1974\\
353	0.1966\\
354	0.1986\\
356	0.1992\\
357	0.2035\\
358	0.2024\\
359	0.2002\\
360	0.1973\\
361	0.1962\\
362	0.1937\\
364	0.195\\
366	0.1939\\
367	0.1935\\
368	0.193\\
369	0.1957\\
370	0.1968\\
371	0.1987\\
372	0.2003\\
373	0.2047\\
374	0.2042\\
375	0.203\\
376	0.2013\\
377	0.2043\\
378	0.2022\\
379	0.1997\\
380	0.2018\\
381	0.2045\\
382	0.2065\\
383	0.2071\\
384	0.2056\\
385	0.2039\\
386	0.2016\\
387	0.1981\\
388	0.1976\\
390	0.1984\\
391	0.198\\
392	0.1972\\
393	0.1968\\
394	0.1951\\
396	0.193\\
397	0.1921\\
398	0.1928\\
399	0.1948\\
400	0.1975\\
402	0.1999\\
404	0.1988\\
405	0.1977\\
406	0.1961\\
407	0.1937\\
408	0.1946\\
409	0.1969\\
411	0.2006\\
413	0.1995\\
414	0.2005\\
415	0.2\\
416	0.199\\
417	0.1974\\
418	0.1981\\
419	0.2024\\
420	0.2062\\
421	0.2041\\
422	0.2089\\
423	0.2069\\
425	0.204\\
426	0.2048\\
427	0.204\\
428	0.2031\\
430	0.205\\
431	0.2029\\
432	0.2007\\
433	0.2012\\
434	0.2003\\
435	0.2019\\
436	0.2005\\
437	0.1997\\
438	0.199\\
439	0.2018\\
440	0.2014\\
442	0.2033\\
443	0.2044\\
444	0.2031\\
445	0.2008\\
446	0.1993\\
448	0.1985\\
449	0.198\\
450	0.197\\
451	0.2012\\
452	0.2042\\
453	0.2027\\
454	0.2003\\
455	0.198\\
456	0.1966\\
457	0.1971\\
459	0.196\\
460	0.1992\\
461	0.2027\\
462	0.2008\\
463	0.2036\\
466	0.2023\\
467	0.1994\\
468	0.2015\\
469	0.2\\
470	0.1993\\
471	0.2035\\
473	0.2054\\
474	0.2061\\
475	0.2038\\
476	0.2014\\
478	0.1996\\
479	0.2001\\
480	0.1985\\
481	0.201\\
483	0.203\\
484	0.201\\
486	0.2003\\
488	0.2023\\
490	0.203\\
491	0.2051\\
492	0.2055\\
493	0.2062\\
494	0.2108\\
496	0.2093\\
497	0.2102\\
498	0.207\\
499	0.2021\\
500	0.1989\\
501	0.1966\\
502	0.1982\\
503	0.1965\\
504	0.1972\\
505	0.1964\\
506	0.1981\\
507	0.1974\\
508	0.2005\\
510	0.1987\\
511	0.1977\\
512	0.2015\\
513	0.1997\\
514	0.1963\\
515	0.1957\\
516	0.1928\\
517	0.1933\\
518	0.1946\\
519	0.199\\
520	0.2003\\
521	0.2019\\
522	0.2024\\
523	0.2028\\
524	0.2017\\
525	0.2046\\
526	0.2033\\
527	0.2026\\
528	0.2014\\
529	0.1995\\
531	0.1983\\
532	0.196\\
533	0.1982\\
535	0.199\\
536	0.2004\\
537	0.2039\\
538	0.203\\
540	0.2019\\
541	0.2023\\
542	0.2028\\
543	0.2016\\
545	0.203\\
548	0.1994\\
552	0.2021\\
553	0.2017\\
554	0.2045\\
555	0.2057\\
557	0.2035\\
559	0.2044\\
561	0.2048\\
563	0.204\\
564	0.2018\\
565	0.2032\\
566	0.2024\\
567	0.2019\\
568	0.2024\\
569	0.2047\\
570	0.2031\\
571	0.2016\\
572	0.2003\\
573	0.2008\\
574	0.2043\\
575	0.2058\\
576	0.2047\\
577	0.2039\\
580	0.2031\\
581	0.2013\\
582	0.2042\\
583	0.2078\\
584	0.2088\\
585	0.2092\\
586	0.2084\\
587	0.2065\\
588	0.2054\\
589	0.2072\\
590	0.2057\\
591	0.205\\
592	0.2069\\
593	0.2078\\
594	0.2089\\
595	0.2082\\
596	0.2069\\
597	0.2047\\
598	0.2026\\
599	0.2037\\
600	0.2026\\
601	0.2031\\
602	0.2057\\
603	0.2068\\
604	0.2063\\
605	0.2047\\
606	0.2036\\
607	0.202\\
608	0.2029\\
609	0.2018\\
610	0.2034\\
611	0.2029\\
612	0.1998\\
614	0.202\\
615	0.2051\\
616	0.2048\\
617	0.2064\\
618	0.2059\\
619	0.2045\\
620	0.2032\\
621	0.2023\\
622	0.2006\\
624	0.1998\\
625	0.199\\
626	0.2003\\
627	0.2014\\
628	0.2031\\
629	0.2051\\
630	0.2069\\
631	0.2063\\
632	0.2058\\
633	0.2036\\
634	0.2054\\
635	0.2037\\
638	0.2024\\
639	0.2041\\
640	0.2027\\
641	0.207\\
642	0.2098\\
643	0.207\\
645	0.2086\\
648	0.2064\\
649	0.2048\\
650	0.2027\\
651	0.2011\\
652	0.2015\\
653	0.2052\\
654	0.2072\\
655	0.2067\\
656	0.2079\\
658	0.2105\\
660	0.2073\\
661	0.2081\\
662	0.2076\\
663	0.205\\
664	0.2045\\
665	0.2036\\
666	0.2044\\
669	0.2057\\
670	0.2039\\
672	0.2055\\
674	0.205\\
676	0.2041\\
677	0.2047\\
678	0.2064\\
679	0.2079\\
682	0.2067\\
683	0.2049\\
684	0.204\\
685	0.2033\\
686	0.2022\\
687	0.2037\\
688	0.2047\\
689	0.2072\\
690	0.2056\\
691	0.2049\\
692	0.2044\\
693	0.2059\\
694	0.2083\\
695	0.2068\\
696	0.2056\\
697	0.2051\\
698	0.2045\\
700	0.2077\\
701	0.2064\\
702	0.2046\\
703	0.2035\\
704	0.2031\\
705	0.207\\
706	0.2058\\
707	0.2066\\
708	0.2096\\
709	0.21\\
710	0.2091\\
711	0.2075\\
712	0.207\\
713	0.2059\\
715	0.2035\\
718	0.203\\
721	0.2027\\
723	0.204\\
724	0.2065\\
725	0.2071\\
727	0.2079\\
729	0.207\\
730	0.2074\\
731	0.206\\
732	0.2057\\
733	0.2051\\
734	0.2065\\
735	0.2055\\
736	0.2088\\
737	0.2083\\
738	0.2072\\
740	0.2061\\
741	0.2045\\
742	0.204\\
743	0.2057\\
744	0.2064\\
745	0.2059\\
746	0.207\\
747	0.2077\\
749	0.206\\
750	0.2055\\
752	0.2078\\
753	0.2082\\
754	0.2101\\
755	0.2091\\
756	0.2095\\
757	0.2091\\
758	0.2096\\
759	0.2077\\
760	0.207\\
761	0.2062\\
762	0.2048\\
763	0.2044\\
764	0.2033\\
765	0.2038\\
766	0.2041\\
767	0.2056\\
768	0.206\\
769	0.2076\\
770	0.2096\\
772	0.2101\\
773	0.2125\\
774	0.2146\\
775	0.2124\\
776	0.2111\\
777	0.209\\
778	0.2079\\
779	0.2069\\
781	0.2099\\
782	0.2093\\
783	0.2107\\
};



\addplot[plotstyle17]
table[row sep=crcr] {%
x	y\\
1	0.1561\\
1	0.2574\\
2	0.2516\\
3	0.2886\\
4	0.2466\\
5	0.2356\\
6	0.2305\\
7	0.2259\\
8	0.2275\\
9	0.2258\\
10	0.221\\
11	0.2219\\
13	0.2261\\
14	0.2346\\
15	0.238\\
17	0.2278\\
18	0.2307\\
19	0.24\\
20	0.244\\
21	0.2535\\
22	0.2568\\
23	0.2593\\
24	0.2625\\
25	0.2617\\
26	0.2577\\
27	0.2514\\
28	0.2524\\
29	0.2568\\
30	0.2529\\
31	0.244\\
32	0.2416\\
33	0.2384\\
34	0.246\\
35	0.2419\\
36	0.2522\\
38	0.2561\\
39	0.2529\\
40	0.2509\\
41	0.2536\\
43	0.2444\\
44	0.2514\\
45	0.2487\\
46	0.2462\\
47	0.2525\\
48	0.2569\\
49	0.2537\\
50	0.2506\\
51	0.2558\\
52	0.2533\\
53	0.2504\\
54	0.2444\\
55	0.2454\\
56	0.2406\\
57	0.2347\\
58	0.24\\
60	0.2393\\
61	0.241\\
62	0.2431\\
63	0.2438\\
64	0.2371\\
65	0.2422\\
66	0.2436\\
67	0.2458\\
68	0.2442\\
69	0.2488\\
70	0.2474\\
72	0.2465\\
73	0.2509\\
74	0.2527\\
75	0.254\\
76	0.2526\\
77	0.2555\\
78	0.2485\\
79	0.2454\\
80	0.2444\\
81	0.2394\\
82	0.2456\\
83	0.2496\\
84	0.2538\\
85	0.2517\\
86	0.2546\\
88	0.2483\\
89	0.2445\\
90	0.2435\\
91	0.2428\\
92	0.239\\
93	0.2444\\
94	0.2492\\
95	0.2465\\
96	0.2421\\
97	0.2471\\
98	0.2513\\
99	0.25\\
100	0.2446\\
101	0.2437\\
102	0.2413\\
103	0.244\\
104	0.2476\\
105	0.2421\\
107	0.24\\
108	0.245\\
109	0.2488\\
110	0.2421\\
111	0.245\\
112	0.2465\\
113	0.2531\\
114	0.2494\\
115	0.2567\\
116	0.2574\\
117	0.2637\\
118	0.2624\\
120	0.2587\\
121	0.2632\\
122	0.2648\\
123	0.263\\
124	0.2559\\
125	0.2515\\
126	0.2458\\
127	0.2388\\
128	0.2361\\
129	0.246\\
130	0.2485\\
131	0.2436\\
133	0.246\\
134	0.2507\\
135	0.2446\\
137	0.253\\
138	0.2498\\
139	0.2529\\
140	0.251\\
141	0.2461\\
142	0.2393\\
143	0.2412\\
144	0.2363\\
145	0.2331\\
146	0.2422\\
147	0.249\\
148	0.2477\\
149	0.2463\\
150	0.2537\\
151	0.2592\\
152	0.262\\
153	0.2577\\
154	0.263\\
155	0.2591\\
156	0.2517\\
157	0.2535\\
158	0.2524\\
159	0.261\\
160	0.2563\\
161	0.2528\\
163	0.2504\\
164	0.2472\\
165	0.2537\\
166	0.2507\\
167	0.2514\\
168	0.2638\\
169	0.2658\\
170	0.2687\\
171	0.2676\\
172	0.266\\
173	0.2648\\
174	0.2569\\
175	0.2514\\
176	0.2497\\
177	0.2534\\
178	0.2505\\
179	0.2443\\
180	0.2498\\
183	0.2597\\
184	0.2658\\
185	0.2699\\
186	0.2655\\
187	0.2687\\
188	0.2603\\
189	0.2586\\
190	0.2537\\
191	0.2507\\
192	0.2533\\
193	0.2551\\
194	0.2559\\
196	0.2545\\
197	0.2612\\
198	0.2635\\
199	0.2657\\
200	0.2683\\
201	0.2655\\
202	0.2624\\
203	0.2517\\
204	0.2422\\
205	0.2443\\
206	0.2431\\
207	0.2361\\
208	0.2463\\
209	0.2512\\
210	0.2539\\
211	0.2593\\
212	0.2566\\
214	0.2585\\
215	0.2549\\
216	0.2494\\
217	0.2487\\
218	0.2456\\
219	0.2549\\
220	0.2624\\
223	0.2667\\
224	0.2675\\
225	0.2661\\
226	0.2695\\
227	0.2754\\
228	0.271\\
229	0.2638\\
230	0.2624\\
231	0.2667\\
232	0.2657\\
233	0.2709\\
234	0.265\\
235	0.2631\\
236	0.2554\\
237	0.252\\
238	0.2474\\
239	0.2488\\
240	0.2453\\
241	0.2513\\
242	0.258\\
243	0.2565\\
244	0.2612\\
245	0.2619\\
246	0.2631\\
247	0.2589\\
248	0.2634\\
249	0.2603\\
250	0.2615\\
251	0.2575\\
252	0.2611\\
254	0.2584\\
255	0.2545\\
256	0.2503\\
257	0.2487\\
258	0.2556\\
259	0.2546\\
260	0.2476\\
262	0.252\\
264	0.2566\\
265	0.261\\
266	0.2674\\
268	0.2614\\
269	0.2679\\
270	0.2638\\
271	0.2678\\
272	0.2657\\
273	0.2686\\
274	0.2615\\
275	0.2598\\
276	0.2662\\
277	0.2744\\
278	0.268\\
280	0.2643\\
282	0.2575\\
283	0.2553\\
284	0.2636\\
286	0.2648\\
287	0.2627\\
288	0.2656\\
289	0.2586\\
291	0.2605\\
292	0.2559\\
293	0.2604\\
294	0.2563\\
295	0.25\\
296	0.2453\\
297	0.2427\\
298	0.233\\
299	0.2302\\
300	0.2358\\
301	0.244\\
302	0.2498\\
304	0.2541\\
305	0.2519\\
306	0.2492\\
307	0.2479\\
308	0.2445\\
309	0.2506\\
310	0.2485\\
311	0.2514\\
312	0.2575\\
313	0.2596\\
314	0.2691\\
315	0.266\\
316	0.2694\\
319	0.2751\\
320	0.2734\\
321	0.2748\\
322	0.2726\\
323	0.2713\\
324	0.2653\\
325	0.2624\\
326	0.256\\
327	0.2526\\
328	0.2581\\
331	0.261\\
332	0.2647\\
334	0.2624\\
335	0.2729\\
336	0.2686\\
337	0.2721\\
338	0.2695\\
339	0.2654\\
340	0.2583\\
341	0.2543\\
342	0.253\\
343	0.2488\\
344	0.2401\\
345	0.2348\\
347	0.2333\\
349	0.2414\\
350	0.2447\\
351	0.2515\\
352	0.2662\\
353	0.2681\\
354	0.2671\\
355	0.2721\\
356	0.2695\\
357	0.2641\\
360	0.2798\\
361	0.2774\\
362	0.2797\\
364	0.2784\\
365	0.2746\\
367	0.27\\
369	0.2693\\
371	0.2731\\
372	0.2653\\
373	0.2584\\
374	0.2549\\
375	0.2508\\
376	0.2421\\
377	0.244\\
378	0.2528\\
379	0.2593\\
380	0.2665\\
381	0.2632\\
383	0.2723\\
384	0.275\\
385	0.2702\\
386	0.2729\\
387	0.2776\\
388	0.28\\
389	0.2755\\
390	0.273\\
391	0.2765\\
392	0.2747\\
393	0.2696\\
394	0.268\\
395	0.2669\\
396	0.2559\\
397	0.2525\\
398	0.2484\\
399	0.2497\\
401	0.2544\\
402	0.2532\\
403	0.2614\\
404	0.2601\\
406	0.257\\
407	0.2538\\
408	0.252\\
409	0.2546\\
410	0.2553\\
411	0.2655\\
412	0.2691\\
413	0.276\\
414	0.2708\\
416	0.2718\\
417	0.2743\\
418	0.2774\\
419	0.2741\\
420	0.2749\\
421	0.2755\\
422	0.2699\\
424	0.2735\\
425	0.2755\\
427	0.2735\\
428	0.2711\\
429	0.2783\\
430	0.2835\\
431	0.2847\\
433	0.275\\
434	0.273\\
435	0.2657\\
438	0.2677\\
439	0.2761\\
440	0.2729\\
441	0.2739\\
442	0.2711\\
443	0.263\\
444	0.2601\\
445	0.2585\\
447	0.2554\\
448	0.2596\\
449	0.2614\\
450	0.2665\\
451	0.264\\
452	0.2613\\
453	0.2583\\
455	0.2568\\
456	0.2533\\
457	0.2451\\
458	0.248\\
459	0.2459\\
460	0.2621\\
461	0.2667\\
462	0.2685\\
463	0.2677\\
464	0.2749\\
465	0.273\\
466	0.2643\\
467	0.2629\\
468	0.2622\\
469	0.2648\\
470	0.2682\\
471	0.2726\\
472	0.2684\\
473	0.2655\\
474	0.2609\\
475	0.2553\\
476	0.2518\\
477	0.2565\\
478	0.2604\\
479	0.2639\\
480	0.2601\\
481	0.2564\\
482	0.2556\\
483	0.253\\
484	0.2485\\
485	0.2543\\
486	0.2514\\
487	0.248\\
488	0.2581\\
489	0.2717\\
490	0.2823\\
492	0.2815\\
493	0.2774\\
494	0.2754\\
495	0.2712\\
496	0.2699\\
497	0.2689\\
498	0.2756\\
499	0.2798\\
500	0.2786\\
501	0.2811\\
503	0.2803\\
504	0.2737\\
505	0.2753\\
507	0.2702\\
508	0.2716\\
511	0.2721\\
512	0.2632\\
513	0.2705\\
514	0.2795\\
515	0.2829\\
516	0.2756\\
517	0.2671\\
518	0.2618\\
521	0.2589\\
522	0.2622\\
523	0.2575\\
524	0.2607\\
525	0.2589\\
527	0.26\\
528	0.2676\\
531	0.2693\\
532	0.2654\\
533	0.2612\\
535	0.2642\\
536	0.2594\\
538	0.2579\\
539	0.2568\\
540	0.2539\\
541	0.2611\\
542	0.2626\\
543	0.2689\\
544	0.273\\
546	0.2687\\
547	0.2639\\
548	0.2527\\
549	0.2501\\
550	0.2545\\
551	0.2513\\
552	0.2599\\
553	0.2611\\
554	0.262\\
555	0.2594\\
556	0.258\\
557	0.2609\\
558	0.2675\\
559	0.2654\\
561	0.263\\
562	0.2648\\
563	0.2671\\
564	0.2618\\
566	0.2681\\
567	0.264\\
568	0.2619\\
569	0.2584\\
571	0.2557\\
572	0.2524\\
573	0.2548\\
575	0.2566\\
576	0.2649\\
577	0.2635\\
579	0.2771\\
580	0.2755\\
581	0.269\\
582	0.2698\\
583	0.2753\\
584	0.2722\\
586	0.2687\\
587	0.2706\\
588	0.2666\\
590	0.2673\\
591	0.2609\\
592	0.2645\\
593	0.2658\\
594	0.2686\\
595	0.2645\\
596	0.2688\\
597	0.2679\\
598	0.2664\\
599	0.263\\
600	0.2653\\
601	0.2706\\
602	0.2662\\
603	0.2763\\
604	0.2779\\
605	0.2759\\
607	0.2748\\
608	0.2679\\
610	0.2689\\
611	0.2625\\
612	0.2681\\
614	0.2664\\
615	0.2607\\
616	0.2592\\
617	0.2623\\
619	0.2587\\
620	0.2544\\
621	0.2533\\
622	0.2464\\
623	0.2436\\
624	0.2476\\
625	0.2531\\
626	0.2583\\
627	0.2621\\
628	0.263\\
629	0.2586\\
630	0.2595\\
631	0.2547\\
633	0.2635\\
634	0.266\\
635	0.2632\\
636	0.2688\\
637	0.2649\\
638	0.2615\\
640	0.2551\\
641	0.261\\
642	0.2666\\
644	0.26\\
645	0.2572\\
646	0.2538\\
648	0.2512\\
649	0.2606\\
650	0.2571\\
651	0.2519\\
652	0.251\\
653	0.2498\\
654	0.2475\\
655	0.2493\\
657	0.2459\\
658	0.2383\\
659	0.2398\\
660	0.2479\\
661	0.2515\\
662	0.2484\\
663	0.2509\\
664	0.2538\\
665	0.2638\\
666	0.2607\\
667	0.2571\\
668	0.261\\
669	0.2562\\
670	0.2588\\
671	0.2581\\
672	0.2573\\
673	0.2526\\
674	0.2509\\
675	0.2533\\
676	0.246\\
677	0.2517\\
678	0.2598\\
679	0.256\\
681	0.2541\\
682	0.2638\\
684	0.2578\\
685	0.2605\\
686	0.2687\\
687	0.2696\\
688	0.2676\\
689	0.2789\\
690	0.2801\\
691	0.2765\\
692	0.2788\\
694	0.2779\\
695	0.2693\\
696	0.2674\\
697	0.2603\\
699	0.2625\\
700	0.2582\\
701	0.2554\\
702	0.2571\\
703	0.2562\\
704	0.2571\\
705	0.2521\\
706	0.2595\\
707	0.2576\\
708	0.2547\\
709	0.2536\\
710	0.2603\\
712	0.2654\\
713	0.2707\\
714	0.2671\\
715	0.2625\\
716	0.2591\\
717	0.256\\
718	0.2607\\
719	0.2576\\
720	0.2548\\
721	0.2512\\
722	0.2501\\
723	0.252\\
725	0.2561\\
726	0.2702\\
727	0.2661\\
729	0.2707\\
730	0.2685\\
731	0.2649\\
732	0.2634\\
733	0.2669\\
734	0.2711\\
735	0.2732\\
736	0.2754\\
737	0.27\\
738	0.2628\\
739	0.2567\\
740	0.2542\\
741	0.2512\\
742	0.2442\\
743	0.2403\\
744	0.2463\\
746	0.2512\\
747	0.2586\\
748	0.2611\\
750	0.2567\\
751	0.2643\\
752	0.2661\\
753	0.2637\\
754	0.2601\\
755	0.2581\\
756	0.2551\\
757	0.2569\\
758	0.2614\\
761	0.2619\\
763	0.2633\\
764	0.2616\\
765	0.2608\\
766	0.2546\\
767	0.2501\\
769	0.2507\\
770	0.2515\\
771	0.2546\\
772	0.2588\\
773	0.2611\\
774	0.2672\\
775	0.2681\\
776	0.2688\\
777	0.2664\\
779	0.2601\\
780	0.2512\\
781	0.2578\\
782	0.2526\\
783	0.2488\\
784	0.252\\
784	0.1899\\
783	0.1914\\
780	0.1952\\
779	0.1913\\
778	0.1888\\
777	0.1896\\
776	0.1883\\
775	0.1897\\
774	0.1881\\
772	0.189\\
771	0.1907\\
770	0.1916\\
768	0.1928\\
767	0.1938\\
766	0.1918\\
765	0.1884\\
764	0.1875\\
762	0.1887\\
760	0.1881\\
757	0.1897\\
756	0.1904\\
754	0.1885\\
750	0.1898\\
747	0.1887\\
746	0.1904\\
745	0.192\\
744	0.1929\\
743	0.1963\\
742	0.1952\\
741	0.1926\\
740	0.1918\\
739	0.1912\\
738	0.1903\\
737	0.189\\
736	0.1867\\
734	0.1877\\
733	0.1899\\
731	0.1882\\
730	0.1871\\
729	0.1861\\
728	0.1874\\
727	0.1866\\
726	0.1847\\
725	0.1882\\
723	0.1889\\
722	0.192\\
720	0.1902\\
719	0.1894\\
718	0.1874\\
717	0.189\\
716	0.1868\\
713	0.1849\\
712	0.1868\\
711	0.1875\\
709	0.1897\\
708	0.1904\\
707	0.1896\\
706	0.1879\\
705	0.1896\\
701	0.1891\\
700	0.1879\\
698	0.1887\\
696	0.1874\\
694	0.1862\\
693	0.1869\\
692	0.1862\\
691	0.1851\\
689	0.1842\\
688	0.1858\\
686	0.1844\\
685	0.1861\\
684	0.188\\
682	0.1852\\
681	0.1864\\
679	0.1879\\
678	0.186\\
677	0.1888\\
676	0.1903\\
675	0.1886\\
674	0.19\\
673	0.1883\\
672	0.1867\\
669	0.1875\\
668	0.1863\\
665	0.1829\\
664	0.1864\\
663	0.1879\\
662	0.1891\\
661	0.1873\\
660	0.1887\\
659	0.1928\\
657	0.1894\\
654	0.1901\\
653	0.1882\\
652	0.1864\\
651	0.1875\\
650	0.1863\\
649	0.1855\\
648	0.1888\\
647	0.1873\\
646	0.1889\\
644	0.1869\\
643	0.185\\
642	0.1843\\
640	0.1869\\
639	0.1858\\
638	0.1867\\
636	0.1837\\
635	0.1847\\
632	0.186\\
631	0.1852\\
630	0.1833\\
629	0.1842\\
627	0.1826\\
626	0.1851\\
623	0.1883\\
622	0.1896\\
621	0.188\\
620	0.1862\\
619	0.185\\
618	0.1843\\
616	0.1874\\
615	0.1866\\
614	0.1845\\
613	0.1836\\
612	0.185\\
611	0.1867\\
610	0.1852\\
609	0.1839\\
608	0.1846\\
607	0.1834\\
606	0.1843\\
604	0.1807\\
603	0.1823\\
602	0.1844\\
601	0.181\\
600	0.1829\\
597	0.1815\\
593	0.1825\\
591	0.1831\\
589	0.1852\\
588	0.1832\\
587	0.182\\
584	0.1829\\
583	0.1811\\
582	0.1826\\
581	0.1848\\
580	0.1834\\
578	0.1819\\
577	0.1829\\
575	0.1836\\
574	0.1827\\
570	0.1813\\
567	0.1796\\
566	0.1772\\
565	0.1781\\
563	0.1789\\
562	0.1814\\
560	0.1793\\
557	0.18\\
556	0.1791\\
555	0.1772\\
554	0.1754\\
552	0.1762\\
551	0.1778\\
550	0.1786\\
549	0.1812\\
545	0.1788\\
541	0.1812\\
540	0.1791\\
539	0.1781\\
538	0.1766\\
537	0.1779\\
535	0.1792\\
534	0.178\\
532	0.1794\\
528	0.1787\\
524	0.1781\\
523	0.1766\\
522	0.1743\\
521	0.176\\
520	0.1792\\
518	0.1804\\
517	0.1796\\
515	0.1813\\
514	0.1799\\
513	0.1781\\
511	0.1764\\
510	0.1779\\
508	0.176\\
505	0.175\\
504	0.1765\\
503	0.1786\\
502	0.1798\\
501	0.1777\\
499	0.1763\\
498	0.1753\\
497	0.1761\\
496	0.177\\
494	0.1806\\
493	0.1785\\
492	0.1766\\
490	0.1752\\
489	0.1737\\
488	0.1754\\
487	0.1743\\
486	0.1733\\
484	0.1744\\
483	0.1756\\
482	0.1737\\
480	0.1731\\
479	0.1723\\
478	0.1734\\
476	0.1741\\
475	0.1756\\
472	0.1748\\
470	0.1741\\
469	0.1728\\
468	0.1745\\
467	0.1756\\
465	0.1766\\
464	0.1754\\
463	0.1728\\
461	0.1741\\
460	0.1729\\
456	0.1724\\
455	0.1732\\
454	0.1744\\
453	0.173\\
452	0.1722\\
451	0.1733\\
450	0.1743\\
446	0.1739\\
445	0.172\\
444	0.1736\\
443	0.1751\\
441	0.1763\\
440	0.1742\\
439	0.1727\\
437	0.1746\\
435	0.1753\\
434	0.1744\\
433	0.1721\\
432	0.1749\\
431	0.1758\\
430	0.1749\\
428	0.1733\\
427	0.1722\\
425	0.1713\\
424	0.1694\\
423	0.1715\\
422	0.1731\\
419	0.1745\\
418	0.1752\\
416	0.1742\\
415	0.1736\\
412	0.1723\\
411	0.1708\\
410	0.1694\\
408	0.171\\
407	0.1723\\
406	0.1707\\
404	0.1685\\
403	0.1704\\
401	0.1682\\
399	0.1695\\
398	0.1714\\
395	0.1706\\
394	0.1697\\
392	0.1704\\
390	0.1695\\
389	0.1713\\
388	0.1725\\
387	0.1696\\
386	0.1708\\
384	0.1692\\
383	0.168\\
381	0.1691\\
379	0.1681\\
378	0.1662\\
377	0.168\\
376	0.1709\\
375	0.1694\\
371	0.1703\\
368	0.1695\\
367	0.1705\\
365	0.1737\\
364	0.1725\\
363	0.171\\
360	0.1703\\
359	0.1668\\
358	0.1679\\
355	0.1685\\
354	0.1693\\
353	0.1682\\
351	0.1656\\
348	0.1666\\
347	0.168\\
345	0.1689\\
343	0.1655\\
342	0.1636\\
340	0.1659\\
339	0.1681\\
338	0.1691\\
336	0.167\\
334	0.1696\\
332	0.1682\\
331	0.1659\\
330	0.164\\
329	0.1632\\
328	0.1642\\
327	0.1659\\
324	0.1673\\
323	0.1691\\
322	0.166\\
321	0.1672\\
317	0.1656\\
316	0.1644\\
315	0.1652\\
313	0.1611\\
309	0.1635\\
308	0.165\\
307	0.1658\\
306	0.164\\
305	0.1621\\
302	0.1639\\
301	0.1632\\
299	0.1649\\
298	0.1666\\
294	0.165\\
292	0.1658\\
291	0.1645\\
289	0.1661\\
286	0.1651\\
285	0.1615\\
283	0.1642\\
282	0.1662\\
281	0.1635\\
279	0.1651\\
278	0.1679\\
276	0.1666\\
274	0.1652\\
271	0.1668\\
270	0.1652\\
269	0.1663\\
268	0.1651\\
266	0.1634\\
265	0.1627\\
263	0.1635\\
262	0.1625\\
261	0.1634\\
260	0.1646\\
257	0.1636\\
255	0.1649\\
254	0.1635\\
252	0.1629\\
250	0.1647\\
247	0.1624\\
245	0.1639\\
243	0.1619\\
242	0.1604\\
241	0.1585\\
239	0.1599\\
235	0.1601\\
233	0.1622\\
232	0.1631\\
231	0.1623\\
230	0.1632\\
229	0.1644\\
226	0.1652\\
225	0.166\\
224	0.1639\\
223	0.1617\\
222	0.1606\\
221	0.1624\\
219	0.1614\\
218	0.1589\\
217	0.1606\\
215	0.1593\\
214	0.1608\\
213	0.1601\\
207	0.1622\\
205	0.1632\\
204	0.1643\\
203	0.1655\\
202	0.1664\\
200	0.167\\
199	0.1662\\
198	0.1645\\
197	0.1625\\
196	0.1592\\
194	0.1601\\
192	0.1621\\
191	0.1639\\
190	0.1649\\
189	0.1663\\
188	0.1645\\
187	0.167\\
186	0.1656\\
185	0.1649\\
184	0.1611\\
183	0.1598\\
181	0.159\\
180	0.158\\
179	0.1573\\
176	0.1595\\
175	0.1612\\
174	0.1647\\
171	0.1654\\
170	0.1639\\
169	0.1617\\
168	0.16\\
167	0.1576\\
166	0.1584\\
164	0.1598\\
163	0.1576\\
161	0.1589\\
157	0.1603\\
156	0.1609\\
155	0.1628\\
154	0.1601\\
152	0.1612\\
151	0.158\\
150	0.1572\\
147	0.1551\\
146	0.1558\\
145	0.1571\\
143	0.1586\\
140	0.1577\\
138	0.1564\\
136	0.1574\\
135	0.1596\\
134	0.1586\\
133	0.1565\\
131	0.1582\\
128	0.1573\\
125	0.1595\\
124	0.1585\\
123	0.1592\\
119	0.1614\\
118	0.1598\\
117	0.1589\\
113	0.1579\\
112	0.1545\\
111	0.1565\\
110	0.1582\\
108	0.1552\\
105	0.1567\\
104	0.1581\\
102	0.1572\\
101	0.158\\
98	0.1554\\
97	0.1573\\
96	0.1561\\
94	0.1569\\
93	0.1578\\
92	0.1568\\
89	0.1582\\
88	0.1589\\
84	0.158\\
83	0.1552\\
82	0.1567\\
80	0.155\\
79	0.1562\\
77	0.157\\
75	0.1577\\
72	0.1567\\
71	0.1558\\
66	0.1538\\
64	0.1558\\
61	0.1546\\
58	0.1571\\
55	0.158\\
54	0.1593\\
53	0.161\\
51	0.1594\\
50	0.157\\
49	0.1558\\
48	0.1571\\
46	0.155\\
44	0.1563\\
42	0.1569\\
39	0.1582\\
37	0.159\\
36	0.1565\\
35	0.1581\\
34	0.1571\\
33	0.1581\\
32	0.159\\
31	0.1573\\
30	0.159\\
29	0.1601\\
28	0.159\\
26	0.1597\\
25	0.1628\\
24	0.1616\\
23	0.1583\\
21	0.1566\\
20	0.1557\\
17	0.1584\\
16	0.1566\\
15	0.1545\\
12	0.1565\\
11	0.1573\\
10	0.1585\\
8	0.1592\\
6	0.1577\\
4	0.1662\\
3	0.2005\\
2	0.1553\\
}--cycle;
\addplot [plotstyle18]
  table[row sep=crcr]{%
1	0.2068\\
2	0.2035\\
3	0.2445\\
4	0.2064\\
5	0.1965\\
6	0.1941\\
7	0.1927\\
8	0.1933\\
9	0.192\\
10	0.1897\\
12	0.1892\\
13	0.1905\\
14	0.1943\\
15	0.1962\\
16	0.1947\\
17	0.1931\\
18	0.1941\\
19	0.1978\\
20	0.1998\\
21	0.2051\\
22	0.2073\\
23	0.2088\\
24	0.2121\\
26	0.2087\\
27	0.2053\\
28	0.2057\\
29	0.2085\\
30	0.206\\
31	0.2007\\
32	0.2003\\
33	0.1983\\
34	0.2015\\
35	0.2\\
36	0.2043\\
37	0.2056\\
38	0.2075\\
39	0.2055\\
40	0.2042\\
41	0.205\\
43	0.2001\\
44	0.2038\\
45	0.2017\\
46	0.2006\\
47	0.2043\\
48	0.207\\
49	0.2048\\
50	0.2038\\
51	0.2076\\
52	0.207\\
53	0.2057\\
54	0.2018\\
56	0.1991\\
57	0.1957\\
58	0.1985\\
59	0.1978\\
60	0.1972\\
61	0.1978\\
62	0.1992\\
63	0.1999\\
64	0.1964\\
65	0.1979\\
66	0.1987\\
67	0.2001\\
68	0.1994\\
69	0.2021\\
70	0.2017\\
73	0.2043\\
74	0.2054\\
75	0.2058\\
76	0.205\\
77	0.2062\\
78	0.2024\\
79	0.2008\\
80	0.1997\\
81	0.198\\
82	0.2012\\
83	0.2024\\
84	0.2059\\
85	0.2052\\
86	0.2068\\
88	0.2036\\
89	0.2013\\
90	0.2002\\
91	0.1996\\
92	0.1979\\
93	0.2011\\
94	0.2031\\
95	0.2016\\
96	0.1991\\
97	0.2022\\
98	0.2034\\
99	0.2039\\
100	0.2013\\
101	0.2008\\
102	0.1993\\
103	0.2008\\
104	0.2029\\
105	0.1994\\
106	0.1985\\
107	0.1973\\
108	0.2001\\
109	0.2033\\
110	0.2001\\
111	0.2008\\
112	0.2005\\
113	0.2055\\
114	0.2043\\
115	0.2078\\
116	0.2081\\
117	0.2113\\
119	0.2118\\
120	0.2088\\
121	0.2114\\
122	0.212\\
123	0.2111\\
124	0.2072\\
125	0.2055\\
126	0.2021\\
127	0.1981\\
128	0.1967\\
129	0.2019\\
130	0.2031\\
131	0.2009\\
132	0.2005\\
133	0.2013\\
134	0.2047\\
135	0.2021\\
136	0.2012\\
137	0.2044\\
138	0.2031\\
139	0.2053\\
140	0.2044\\
141	0.2025\\
142	0.1991\\
143	0.1999\\
144	0.197\\
145	0.1951\\
146	0.199\\
147	0.202\\
148	0.2023\\
149	0.2019\\
150	0.2055\\
151	0.2086\\
152	0.2116\\
153	0.2088\\
154	0.2115\\
155	0.2109\\
156	0.2063\\
157	0.2069\\
158	0.2056\\
159	0.21\\
160	0.2078\\
161	0.2058\\
163	0.204\\
164	0.2035\\
165	0.2064\\
166	0.2046\\
168	0.2119\\
169	0.2137\\
170	0.2163\\
172	0.2155\\
173	0.215\\
174	0.2108\\
175	0.2063\\
176	0.2046\\
177	0.2052\\
178	0.2037\\
179	0.2008\\
180	0.2039\\
181	0.2043\\
182	0.2046\\
183	0.2098\\
184	0.2134\\
185	0.2174\\
186	0.2156\\
187	0.2179\\
188	0.2124\\
190	0.2093\\
191	0.2073\\
193	0.2081\\
195	0.2076\\
196	0.2068\\
197	0.2118\\
198	0.214\\
199	0.216\\
200	0.2177\\
201	0.2161\\
202	0.2144\\
203	0.2086\\
204	0.2033\\
205	0.2038\\
206	0.2029\\
207	0.1992\\
208	0.2035\\
209	0.2062\\
210	0.2075\\
211	0.2101\\
212	0.2084\\
214	0.2097\\
215	0.2071\\
216	0.2047\\
218	0.2022\\
219	0.2082\\
220	0.2124\\
222	0.2112\\
223	0.2142\\
224	0.2157\\
225	0.216\\
226	0.2173\\
227	0.2201\\
228	0.218\\
229	0.2141\\
230	0.2128\\
231	0.2145\\
233	0.2166\\
234	0.2127\\
235	0.2116\\
236	0.2079\\
237	0.2061\\
238	0.2039\\
239	0.2043\\
240	0.202\\
241	0.2049\\
242	0.2092\\
244	0.2127\\
246	0.213\\
247	0.2107\\
248	0.2138\\
249	0.2127\\
250	0.2131\\
251	0.2103\\
252	0.212\\
254	0.2109\\
255	0.2097\\
256	0.2068\\
257	0.2062\\
258	0.21\\
259	0.2095\\
260	0.2061\\
261	0.2055\\
262	0.2073\\
263	0.2079\\
264	0.2095\\
265	0.2119\\
266	0.2154\\
267	0.2159\\
268	0.2133\\
269	0.2171\\
270	0.2145\\
271	0.2173\\
272	0.2156\\
273	0.2171\\
274	0.2134\\
275	0.213\\
276	0.2164\\
277	0.2212\\
278	0.2179\\
279	0.2164\\
280	0.2136\\
282	0.2118\\
283	0.2097\\
284	0.2126\\
286	0.215\\
287	0.2143\\
288	0.2159\\
289	0.2123\\
290	0.2119\\
291	0.2125\\
292	0.2109\\
293	0.2129\\
294	0.2107\\
295	0.2078\\
296	0.2055\\
297	0.2044\\
298	0.1998\\
299	0.1975\\
300	0.1993\\
301	0.2036\\
302	0.2069\\
303	0.2063\\
304	0.2082\\
305	0.207\\
306	0.2066\\
307	0.2069\\
308	0.2048\\
309	0.207\\
310	0.2048\\
311	0.2064\\
312	0.2095\\
313	0.2103\\
314	0.2172\\
315	0.2156\\
316	0.2169\\
317	0.2175\\
318	0.218\\
319	0.2208\\
320	0.2203\\
321	0.221\\
322	0.2193\\
323	0.2202\\
324	0.2163\\
325	0.2141\\
326	0.2106\\
327	0.2092\\
328	0.2111\\
329	0.2107\\
330	0.2113\\
331	0.2134\\
332	0.2165\\
333	0.217\\
334	0.216\\
335	0.2206\\
336	0.2178\\
337	0.2203\\
338	0.2193\\
339	0.2168\\
340	0.2121\\
341	0.2089\\
342	0.2083\\
343	0.2072\\
344	0.2042\\
345	0.2018\\
346	0.2014\\
347	0.2006\\
348	0.2001\\
349	0.2033\\
350	0.2048\\
351	0.2085\\
352	0.2165\\
353	0.2182\\
355	0.2203\\
356	0.2185\\
357	0.2158\\
359	0.2155\\
360	0.225\\
361	0.2239\\
362	0.2253\\
365	0.2242\\
366	0.2232\\
367	0.2202\\
368	0.2197\\
371	0.2217\\
372	0.2174\\
373	0.2141\\
375	0.2101\\
376	0.2065\\
377	0.206\\
378	0.2095\\
379	0.2137\\
380	0.2177\\
381	0.2162\\
382	0.2153\\
383	0.2202\\
384	0.2221\\
385	0.2206\\
386	0.2219\\
387	0.2236\\
388	0.2262\\
389	0.2234\\
390	0.2212\\
391	0.2232\\
392	0.2225\\
393	0.2199\\
394	0.2188\\
396	0.2138\\
397	0.2122\\
398	0.2099\\
399	0.2096\\
400	0.2087\\
401	0.2113\\
402	0.2118\\
403	0.2159\\
404	0.2143\\
405	0.215\\
406	0.2139\\
407	0.2131\\
408	0.2115\\
410	0.2123\\
411	0.2181\\
412	0.2207\\
413	0.2246\\
414	0.2224\\
416	0.223\\
417	0.2249\\
418	0.2263\\
419	0.2243\\
420	0.2238\\
421	0.2245\\
422	0.2215\\
423	0.2206\\
424	0.2214\\
425	0.2234\\
427	0.2229\\
428	0.2222\\
429	0.2264\\
430	0.2292\\
431	0.2302\\
432	0.2295\\
433	0.2235\\
435	0.2205\\
436	0.2202\\
439	0.2244\\
440	0.2236\\
441	0.2251\\
442	0.2232\\
443	0.219\\
444	0.2169\\
445	0.2152\\
446	0.2161\\
447	0.2149\\
448	0.2169\\
449	0.2179\\
450	0.2204\\
452	0.2168\\
453	0.2157\\
454	0.2161\\
455	0.215\\
456	0.2129\\
457	0.209\\
458	0.2107\\
459	0.2095\\
460	0.2175\\
461	0.2204\\
462	0.2208\\
463	0.2202\\
464	0.2251\\
465	0.2248\\
466	0.2201\\
467	0.2192\\
468	0.2184\\
469	0.2188\\
470	0.2212\\
471	0.2235\\
472	0.2216\\
473	0.2204\\
474	0.218\\
475	0.2154\\
476	0.2129\\
478	0.2169\\
479	0.2181\\
480	0.2166\\
481	0.2153\\
482	0.2147\\
483	0.2143\\
484	0.2114\\
485	0.2136\\
487	0.2112\\
488	0.2167\\
490	0.2287\\
491	0.2295\\
492	0.2291\\
493	0.228\\
496	0.2235\\
497	0.2225\\
498	0.2255\\
499	0.2281\\
501	0.2294\\
502	0.2304\\
503	0.2295\\
504	0.2251\\
506	0.2256\\
507	0.2233\\
510	0.2248\\
511	0.2242\\
512	0.2204\\
513	0.2243\\
514	0.2297\\
515	0.2321\\
516	0.2278\\
517	0.2233\\
518	0.2211\\
519	0.2201\\
521	0.2174\\
522	0.2183\\
523	0.2171\\
524	0.2194\\
525	0.2186\\
526	0.2192\\
528	0.2232\\
529	0.2237\\
531	0.224\\
532	0.2224\\
533	0.2198\\
535	0.2217\\
536	0.2189\\
537	0.2184\\
538	0.2173\\
540	0.2165\\
541	0.2211\\
542	0.2206\\
543	0.2237\\
544	0.2259\\
546	0.2244\\
547	0.2219\\
548	0.2169\\
549	0.2157\\
550	0.2166\\
551	0.2146\\
552	0.2181\\
554	0.2187\\
555	0.2183\\
557	0.2205\\
558	0.2237\\
559	0.2222\\
561	0.2224\\
562	0.2231\\
564	0.22\\
566	0.2227\\
567	0.2218\\
568	0.2213\\
569	0.2201\\
570	0.2196\\
571	0.2185\\
572	0.2172\\
573	0.2188\\
575	0.2201\\
576	0.2242\\
577	0.2232\\
578	0.2227\\
579	0.2304\\
580	0.2294\\
581	0.2269\\
582	0.2262\\
583	0.2282\\
584	0.2275\\
586	0.2256\\
587	0.2263\\
588	0.2249\\
589	0.2257\\
590	0.2254\\
591	0.222\\
592	0.2237\\
593	0.2242\\
594	0.225\\
595	0.2232\\
596	0.2253\\
597	0.2247\\
599	0.2232\\
600	0.2241\\
601	0.2258\\
602	0.2253\\
603	0.2293\\
606	0.2303\\
607	0.2291\\
608	0.2262\\
609	0.226\\
610	0.2271\\
611	0.2246\\
612	0.2265\\
613	0.2259\\
614	0.2255\\
615	0.2237\\
616	0.2233\\
618	0.2236\\
619	0.2219\\
620	0.2203\\
621	0.2206\\
622	0.218\\
623	0.216\\
624	0.2166\\
625	0.219\\
626	0.2217\\
627	0.2224\\
628	0.2234\\
629	0.2214\\
631	0.22\\
632	0.2202\\
633	0.2245\\
634	0.2255\\
635	0.224\\
636	0.2263\\
637	0.2256\\
638	0.2241\\
639	0.2236\\
640	0.221\\
641	0.2226\\
642	0.2254\\
644	0.2234\\
645	0.2227\\
646	0.2213\\
647	0.2206\\
648	0.22\\
649	0.223\\
650	0.2217\\
651	0.2197\\
652	0.2187\\
655	0.2194\\
657	0.2176\\
658	0.2155\\
659	0.2163\\
660	0.2183\\
661	0.2194\\
662	0.2187\\
664	0.2201\\
665	0.2233\\
667	0.222\\
668	0.2237\\
669	0.2219\\
670	0.2228\\
671	0.2221\\
673	0.2204\\
675	0.221\\
676	0.2181\\
677	0.2203\\
678	0.2229\\
679	0.2219\\
680	0.2211\\
681	0.2202\\
682	0.2245\\
683	0.2254\\
684	0.2229\\
685	0.2233\\
686	0.2265\\
687	0.2277\\
688	0.2267\\
689	0.2316\\
690	0.2325\\
691	0.2308\\
692	0.2325\\
693	0.233\\
694	0.232\\
695	0.2283\\
696	0.2274\\
697	0.2245\\
699	0.2251\\
700	0.223\\
701	0.2223\\
702	0.2232\\
703	0.2227\\
704	0.2232\\
705	0.2209\\
706	0.2237\\
708	0.2226\\
709	0.2216\\
710	0.224\\
712	0.2261\\
713	0.2278\\
714	0.2269\\
716	0.2229\\
717	0.2225\\
718	0.224\\
719	0.2235\\
720	0.2225\\
723	0.2204\\
725	0.2222\\
726	0.2275\\
727	0.2264\\
728	0.2268\\
729	0.2284\\
730	0.2278\\
731	0.2266\\
733	0.2284\\
734	0.2294\\
735	0.2301\\
736	0.2311\\
737	0.2295\\
738	0.2266\\
739	0.224\\
740	0.223\\
741	0.2219\\
742	0.2197\\
743	0.2183\\
744	0.2196\\
745	0.2192\\
746	0.2208\\
747	0.2237\\
748	0.2252\\
750	0.2232\\
751	0.2266\\
752	0.2272\\
753	0.2262\\
754	0.2243\\
756	0.2228\\
757	0.2233\\
758	0.2248\\
761	0.2255\\
764	0.2246\\
766	0.2232\\
767	0.222\\
769	0.2212\\
770	0.2215\\
772	0.2239\\
773	0.2245\\
774	0.2277\\
775	0.2289\\
776	0.2286\\
777	0.228\\
778	0.2277\\
779	0.2257\\
780	0.2232\\
781	0.2245\\
782	0.222\\
783	0.2201\\
784	0.2209\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
1	0.171\\
1	0.2834\\
2	0.2811\\
3	0.3245\\
4	0.2765\\
5	0.2574\\
6	0.2495\\
7	0.2395\\
8	0.2404\\
9	0.2379\\
10	0.2359\\
11	0.2292\\
12	0.2434\\
13	0.2474\\
14	0.2556\\
15	0.2606\\
16	0.2638\\
17	0.2666\\
18	0.2686\\
19	0.2736\\
20	0.2781\\
21	0.2731\\
22	0.2708\\
23	0.2696\\
24	0.2608\\
25	0.2599\\
26	0.262\\
27	0.2595\\
28	0.2636\\
29	0.2671\\
30	0.2654\\
31	0.2613\\
32	0.2655\\
33	0.2639\\
34	0.2679\\
35	0.2631\\
36	0.2683\\
37	0.2622\\
38	0.266\\
39	0.2626\\
40	0.2679\\
44	0.2744\\
45	0.2734\\
46	0.2704\\
47	0.2644\\
48	0.2667\\
49	0.2568\\
50	0.2534\\
51	0.2559\\
52	0.2541\\
53	0.255\\
54	0.2519\\
55	0.2531\\
56	0.255\\
57	0.2529\\
58	0.2551\\
59	0.2666\\
61	0.2624\\
62	0.2637\\
63	0.2664\\
64	0.2592\\
65	0.2609\\
66	0.2635\\
67	0.2697\\
69	0.2736\\
70	0.2712\\
71	0.2668\\
72	0.2684\\
73	0.2643\\
74	0.258\\
75	0.2557\\
76	0.2545\\
77	0.2512\\
78	0.2546\\
79	0.2519\\
81	0.2582\\
82	0.2551\\
83	0.2606\\
84	0.2624\\
85	0.2595\\
86	0.2572\\
87	0.2546\\
88	0.2512\\
89	0.245\\
90	0.2405\\
91	0.2349\\
92	0.2461\\
93	0.2395\\
94	0.2447\\
95	0.2542\\
96	0.2563\\
97	0.2596\\
98	0.2651\\
100	0.2743\\
101	0.2681\\
102	0.2664\\
103	0.2624\\
104	0.2598\\
106	0.2582\\
107	0.2609\\
108	0.2645\\
109	0.259\\
111	0.263\\
112	0.2587\\
113	0.2573\\
114	0.259\\
115	0.2727\\
116	0.2675\\
117	0.2661\\
118	0.2717\\
119	0.2726\\
120	0.2635\\
121	0.2625\\
122	0.267\\
123	0.2678\\
124	0.2693\\
125	0.2664\\
126	0.265\\
127	0.2723\\
130	0.2767\\
131	0.2778\\
133	0.2797\\
134	0.2738\\
135	0.2729\\
136	0.2643\\
137	0.2624\\
138	0.257\\
139	0.2663\\
140	0.2616\\
141	0.258\\
142	0.2619\\
143	0.2727\\
144	0.2745\\
145	0.2795\\
146	0.2764\\
147	0.2748\\
149	0.2659\\
150	0.2601\\
151	0.2704\\
152	0.2736\\
153	0.2674\\
154	0.2713\\
155	0.2645\\
158	0.2729\\
159	0.274\\
160	0.2767\\
161	0.2788\\
162	0.2753\\
163	0.2704\\
164	0.2759\\
165	0.2727\\
166	0.2665\\
167	0.2782\\
168	0.2873\\
169	0.2837\\
170	0.2873\\
171	0.2831\\
172	0.2807\\
173	0.2792\\
174	0.2753\\
175	0.278\\
176	0.2834\\
177	0.2821\\
178	0.2777\\
179	0.2702\\
180	0.2662\\
181	0.2693\\
183	0.2721\\
184	0.2678\\
185	0.2668\\
186	0.2642\\
187	0.27\\
188	0.2682\\
189	0.2729\\
191	0.2708\\
192	0.2661\\
193	0.2698\\
194	0.2615\\
195	0.2588\\
196	0.2679\\
197	0.267\\
198	0.2698\\
199	0.2732\\
200	0.2707\\
201	0.273\\
202	0.269\\
203	0.267\\
204	0.27\\
205	0.2636\\
206	0.2586\\
207	0.2625\\
208	0.2658\\
209	0.269\\
210	0.2609\\
211	0.2551\\
212	0.2598\\
214	0.2711\\
215	0.2773\\
216	0.2743\\
217	0.2668\\
218	0.2639\\
219	0.253\\
220	0.2422\\
222	0.2464\\
223	0.2419\\
224	0.2539\\
225	0.2705\\
227	0.2687\\
228	0.2637\\
229	0.2714\\
230	0.2727\\
231	0.2718\\
232	0.2704\\
233	0.2685\\
234	0.2638\\
237	0.2707\\
239	0.2683\\
240	0.2726\\
241	0.2651\\
243	0.2669\\
244	0.274\\
245	0.2706\\
246	0.2782\\
249	0.2729\\
250	0.2759\\
251	0.273\\
252	0.27\\
253	0.272\\
254	0.2656\\
255	0.2811\\
257	0.2801\\
258	0.2771\\
259	0.2795\\
260	0.2804\\
261	0.284\\
262	0.2855\\
263	0.2807\\
264	0.277\\
265	0.2784\\
266	0.2755\\
267	0.2718\\
269	0.2645\\
270	0.2655\\
271	0.2686\\
272	0.2715\\
275	0.2681\\
276	0.2696\\
277	0.2756\\
278	0.2662\\
279	0.269\\
280	0.2681\\
282	0.2696\\
283	0.2679\\
284	0.2701\\
285	0.271\\
286	0.2676\\
287	0.2629\\
288	0.2674\\
289	0.2691\\
290	0.2768\\
291	0.2795\\
292	0.2919\\
293	0.2877\\
295	0.281\\
296	0.2771\\
297	0.2711\\
298	0.2733\\
299	0.2669\\
301	0.2734\\
302	0.2767\\
303	0.2734\\
304	0.2677\\
305	0.2631\\
306	0.2649\\
307	0.2755\\
308	0.2705\\
309	0.2659\\
310	0.2775\\
311	0.2807\\
312	0.2833\\
313	0.289\\
314	0.2826\\
315	0.2871\\
316	0.2789\\
317	0.2764\\
318	0.2808\\
319	0.2912\\
320	0.2895\\
321	0.2886\\
322	0.2923\\
323	0.2833\\
324	0.279\\
325	0.2806\\
326	0.283\\
327	0.2817\\
328	0.2965\\
329	0.301\\
331	0.3003\\
332	0.2941\\
333	0.2886\\
334	0.2798\\
335	0.2818\\
336	0.2757\\
337	0.2725\\
338	0.2777\\
340	0.2755\\
341	0.2767\\
343	0.2873\\
344	0.2839\\
345	0.2828\\
347	0.2815\\
348	0.2791\\
350	0.2772\\
351	0.2761\\
352	0.2932\\
353	0.2992\\
354	0.2977\\
355	0.2915\\
356	0.2844\\
357	0.2766\\
358	0.2738\\
360	0.2794\\
361	0.282\\
362	0.2739\\
364	0.2766\\
365	0.281\\
366	0.2754\\
368	0.2733\\
369	0.2646\\
371	0.2708\\
372	0.2858\\
373	0.2948\\
374	0.2933\\
375	0.2972\\
376	0.2938\\
377	0.288\\
378	0.2814\\
379	0.2865\\
381	0.283\\
382	0.2815\\
383	0.2866\\
384	0.2824\\
385	0.2909\\
386	0.29\\
387	0.2948\\
389	0.2911\\
390	0.286\\
391	0.2826\\
392	0.2851\\
393	0.2775\\
394	0.2864\\
395	0.2838\\
396	0.2797\\
397	0.2745\\
398	0.2712\\
399	0.2702\\
400	0.2744\\
401	0.2723\\
402	0.2707\\
403	0.2776\\
404	0.2793\\
405	0.2832\\
406	0.2894\\
407	0.2872\\
408	0.2817\\
409	0.2912\\
410	0.2877\\
411	0.2885\\
412	0.2925\\
413	0.2934\\
414	0.2891\\
415	0.2847\\
418	0.282\\
419	0.2738\\
421	0.2699\\
422	0.2734\\
423	0.2763\\
425	0.2785\\
427	0.2892\\
428	0.3035\\
429	0.3008\\
430	0.2927\\
432	0.2861\\
433	0.2846\\
434	0.2922\\
435	0.2946\\
436	0.2897\\
437	0.2888\\
439	0.2858\\
440	0.2921\\
441	0.3057\\
443	0.3096\\
444	0.3028\\
445	0.2999\\
446	0.2937\\
447	0.2858\\
448	0.2878\\
449	0.2892\\
450	0.2975\\
451	0.2937\\
452	0.2965\\
453	0.2955\\
454	0.3023\\
455	0.2995\\
456	0.2957\\
457	0.2975\\
458	0.2953\\
459	0.2873\\
460	0.2932\\
461	0.3041\\
462	0.3012\\
463	0.3044\\
464	0.3103\\
465	0.3056\\
466	0.2997\\
467	0.2958\\
468	0.2998\\
469	0.2958\\
471	0.2895\\
472	0.2863\\
473	0.2824\\
475	0.2839\\
476	0.2816\\
477	0.2785\\
478	0.2724\\
479	0.2703\\
480	0.2669\\
481	0.2688\\
482	0.2759\\
484	0.2846\\
485	0.2838\\
486	0.2872\\
487	0.29\\
488	0.2818\\
489	0.274\\
490	0.2753\\
491	0.2773\\
493	0.2816\\
494	0.2857\\
495	0.2791\\
496	0.2757\\
497	0.2831\\
498	0.2817\\
500	0.2862\\
501	0.2981\\
502	0.2949\\
504	0.2967\\
505	0.2948\\
506	0.2893\\
507	0.2988\\
508	0.2996\\
509	0.301\\
510	0.2943\\
511	0.2884\\
512	0.2848\\
513	0.2813\\
514	0.2875\\
515	0.2955\\
518	0.2935\\
519	0.2958\\
520	0.299\\
522	0.3028\\
524	0.3037\\
525	0.3054\\
526	0.3007\\
527	0.2962\\
528	0.2913\\
529	0.2926\\
530	0.2984\\
531	0.2895\\
532	0.2847\\
533	0.2871\\
534	0.2827\\
536	0.2876\\
537	0.2891\\
538	0.2935\\
539	0.2966\\
540	0.2954\\
541	0.2879\\
542	0.2827\\
543	0.2851\\
544	0.2911\\
545	0.295\\
546	0.2927\\
548	0.2853\\
549	0.2755\\
550	0.2828\\
551	0.2801\\
552	0.2969\\
553	0.2999\\
554	0.3019\\
555	0.3094\\
556	0.3052\\
557	0.2959\\
558	0.2908\\
559	0.2838\\
560	0.2812\\
561	0.274\\
562	0.2808\\
563	0.2831\\
564	0.2869\\
565	0.2917\\
566	0.2986\\
567	0.2945\\
568	0.2996\\
569	0.306\\
570	0.3086\\
571	0.3043\\
572	0.3003\\
573	0.2972\\
575	0.3126\\
576	0.3176\\
577	0.3227\\
578	0.3214\\
579	0.3174\\
580	0.3131\\
581	0.3035\\
582	0.3045\\
583	0.3011\\
584	0.296\\
585	0.2999\\
586	0.3007\\
587	0.2945\\
588	0.298\\
589	0.2937\\
590	0.2891\\
591	0.2929\\
592	0.3008\\
593	0.3024\\
594	0.2996\\
595	0.3039\\
596	0.2982\\
597	0.2875\\
598	0.2809\\
599	0.2721\\
600	0.275\\
601	0.2864\\
602	0.3016\\
603	0.3141\\
604	0.3094\\
605	0.3028\\
606	0.2943\\
608	0.2911\\
609	0.285\\
610	0.291\\
611	0.2918\\
612	0.2892\\
613	0.2839\\
614	0.2778\\
615	0.2798\\
616	0.2921\\
618	0.2903\\
619	0.2943\\
621	0.2984\\
622	0.3074\\
623	0.3037\\
624	0.2964\\
625	0.2894\\
626	0.2913\\
627	0.2803\\
628	0.2738\\
629	0.2838\\
630	0.2803\\
631	0.2812\\
632	0.2837\\
633	0.2846\\
635	0.287\\
636	0.2845\\
637	0.2898\\
638	0.2811\\
639	0.2757\\
640	0.2701\\
641	0.268\\
642	0.2819\\
643	0.2801\\
644	0.276\\
645	0.2718\\
646	0.2744\\
647	0.276\\
648	0.2804\\
649	0.2845\\
650	0.278\\
651	0.2743\\
652	0.2704\\
653	0.2768\\
654	0.2738\\
655	0.2793\\
656	0.2859\\
657	0.2949\\
658	0.2957\\
660	0.2928\\
661	0.2813\\
662	0.2729\\
663	0.2648\\
665	0.2855\\
666	0.2827\\
667	0.2843\\
668	0.2928\\
669	0.3024\\
670	0.2995\\
671	0.3022\\
673	0.301\\
674	0.2955\\
675	0.2915\\
676	0.2827\\
677	0.2723\\
678	0.2687\\
679	0.2637\\
681	0.2707\\
682	0.272\\
683	0.2793\\
684	0.2864\\
685	0.2912\\
686	0.2874\\
687	0.2807\\
688	0.2723\\
689	0.2635\\
690	0.2765\\
691	0.2805\\
694	0.2865\\
695	0.2858\\
697	0.2998\\
698	0.2942\\
699	0.2875\\
700	0.2903\\
701	0.2985\\
703	0.2992\\
704	0.2958\\
705	0.2929\\
706	0.2849\\
707	0.2889\\
708	0.2825\\
709	0.2846\\
711	0.2864\\
712	0.2821\\
713	0.2807\\
714	0.2876\\
715	0.2851\\
716	0.2904\\
718	0.2931\\
719	0.2921\\
720	0.287\\
721	0.3011\\
722	0.2953\\
723	0.2968\\
724	0.2939\\
725	0.2853\\
726	0.2697\\
727	0.2685\\
728	0.2664\\
729	0.2792\\
730	0.282\\
731	0.2791\\
732	0.2831\\
733	0.2874\\
734	0.2863\\
735	0.2844\\
736	0.2817\\
737	0.2708\\
739	0.2739\\
740	0.2798\\
741	0.2839\\
743	0.2805\\
744	0.2874\\
745	0.286\\
746	0.2805\\
747	0.2746\\
748	0.2723\\
749	0.2621\\
750	0.264\\
751	0.2664\\
752	0.2765\\
753	0.2817\\
754	0.2802\\
756	0.2838\\
758	0.2827\\
759	0.2847\\
760	0.281\\
761	0.2831\\
762	0.2875\\
763	0.284\\
764	0.2821\\
765	0.2851\\
766	0.2891\\
767	0.2945\\
768	0.2955\\
770	0.2982\\
771	0.2947\\
772	0.2899\\
774	0.2847\\
775	0.2814\\
776	0.2792\\
777	0.2734\\
778	0.2681\\
780	0.2665\\
781	0.2875\\
782	0.3007\\
783	0.2947\\
784	0.2958\\
784	0.2092\\
782	0.2083\\
781	0.213\\
780	0.2181\\
779	0.2166\\
778	0.2196\\
777	0.216\\
776	0.2143\\
775	0.2121\\
772	0.2092\\
771	0.207\\
770	0.2053\\
769	0.2083\\
768	0.2071\\
765	0.211\\
764	0.2118\\
763	0.2106\\
762	0.2086\\
761	0.2113\\
759	0.2103\\
758	0.2125\\
757	0.2112\\
756	0.2101\\
752	0.2125\\
751	0.2166\\
750	0.2193\\
749	0.2201\\
748	0.2142\\
747	0.2112\\
743	0.2132\\
742	0.211\\
741	0.2087\\
740	0.2107\\
739	0.2132\\
738	0.2147\\
736	0.2098\\
734	0.2085\\
733	0.2067\\
732	0.2078\\
731	0.211\\
730	0.2089\\
728	0.2143\\
727	0.2157\\
726	0.2176\\
725	0.2105\\
724	0.2073\\
721	0.2056\\
720	0.2107\\
719	0.2086\\
715	0.2124\\
714	0.2111\\
712	0.2096\\
711	0.2082\\
708	0.2098\\
707	0.2081\\
706	0.2095\\
704	0.208\\
702	0.2066\\
701	0.2075\\
700	0.2092\\
698	0.2075\\
697	0.2054\\
696	0.2092\\
695	0.2078\\
694	0.207\\
693	0.209\\
690	0.2102\\
689	0.2175\\
688	0.213\\
687	0.2104\\
686	0.2079\\
685	0.2061\\
684	0.2077\\
683	0.2085\\
682	0.2117\\
681	0.2129\\
680	0.2138\\
678	0.2127\\
677	0.2096\\
676	0.2085\\
675	0.2062\\
673	0.2051\\
670	0.2056\\
666	0.2067\\
665	0.2058\\
664	0.2146\\
663	0.212\\
662	0.2097\\
661	0.2083\\
660	0.2046\\
657	0.206\\
654	0.2086\\
652	0.2125\\
651	0.2107\\
650	0.2075\\
649	0.2035\\
648	0.205\\
647	0.2069\\
646	0.209\\
644	0.2073\\
643	0.2059\\
641	0.2113\\
638	0.2084\\
637	0.2059\\
636	0.2077\\
635	0.2067\\
634	0.2055\\
630	0.2051\\
629	0.2032\\
628	0.2061\\
627	0.2052\\
626	0.2023\\
624	0.2015\\
623	0.2023\\
622	0.2015\\
621	0.2003\\
620	0.2017\\
618	0.2032\\
615	0.2059\\
614	0.2041\\
613	0.2016\\
611	0.2\\
609	0.2024\\
608	0.2015\\
607	0.2037\\
605	0.2018\\
604	0.1996\\
603	0.1982\\
602	0.1997\\
601	0.2017\\
600	0.206\\
599	0.2048\\
598	0.203\\
596	0.204\\
595	0.2025\\
593	0.2017\\
592	0.2025\\
591	0.2004\\
590	0.2032\\
589	0.2015\\
588	0.2006\\
586	0.1986\\
585	0.2002\\
584	0.2012\\
582	0.1989\\
581	0.2007\\
580	0.2019\\
579	0.1999\\
576	0.1988\\
574	0.2003\\
572	0.1976\\
570	0.1996\\
569	0.2019\\
568	0.1975\\
567	0.1984\\
566	0.1996\\
564	0.2006\\
563	0.1996\\
559	0.1985\\
556	0.2003\\
555	0.1991\\
553	0.1955\\
552	0.1942\\
551	0.1974\\
550	0.1987\\
549	0.2022\\
548	0.2002\\
546	0.2011\\
545	0.2003\\
544	0.1975\\
543	0.1984\\
542	0.1994\\
540	0.1976\\
538	0.1987\\
534	0.1982\\
533	0.1974\\
531	0.199\\
530	0.1968\\
529	0.1957\\
527	0.1972\\
525	0.1957\\
524	0.1946\\
521	0.194\\
519	0.1925\\
518	0.1959\\
517	0.1939\\
515	0.1948\\
514	0.1957\\
513	0.1967\\
511	0.1959\\
510	0.1935\\
508	0.1919\\
507	0.1909\\
506	0.1933\\
504	0.1921\\
502	0.1913\\
500	0.1895\\
499	0.1918\\
496	0.1954\\
493	0.1918\\
491	0.1925\\
487	0.1902\\
486	0.1915\\
485	0.1903\\
484	0.1887\\
483	0.1907\\
480	0.1923\\
479	0.1915\\
477	0.1894\\
473	0.1902\\
472	0.1913\\
471	0.1889\\
469	0.1932\\
466	0.1959\\
465	0.1974\\
463	0.1955\\
462	0.1913\\
460	0.1891\\
459	0.1905\\
458	0.192\\
457	0.1895\\
456	0.1909\\
453	0.1902\\
452	0.1916\\
449	0.1882\\
447	0.1904\\
446	0.1914\\
445	0.19\\
444	0.1892\\
443	0.1882\\
440	0.1876\\
439	0.1886\\
435	0.188\\
434	0.187\\
433	0.1881\\
432	0.1902\\
431	0.1912\\
430	0.19\\
429	0.1891\\
428	0.1881\\
427	0.1873\\
425	0.1854\\
424	0.1834\\
421	0.1847\\
420	0.1838\\
418	0.1849\\
417	0.1857\\
415	0.1864\\
411	0.1852\\
410	0.1864\\
409	0.1851\\
408	0.1836\\
407	0.1824\\
405	0.1813\\
403	0.182\\
402	0.1834\\
396	0.1852\\
395	0.1829\\
394	0.1805\\
393	0.1837\\
390	0.1829\\
389	0.1838\\
387	0.1858\\
383	0.1853\\
382	0.1845\\
379	0.1825\\
378	0.1833\\
377	0.1852\\
375	0.183\\
372	0.1796\\
370	0.1835\\
367	0.182\\
364	0.1828\\
361	0.1812\\
357	0.1885\\
356	0.1854\\
355	0.1846\\
354	0.1863\\
352	0.1821\\
351	0.1793\\
350	0.1785\\
348	0.1803\\
346	0.179\\
343	0.1777\\
341	0.1786\\
340	0.1794\\
339	0.1804\\
338	0.1794\\
336	0.1814\\
335	0.1827\\
334	0.1856\\
333	0.1868\\
332	0.186\\
331	0.1879\\
329	0.1845\\
327	0.1825\\
326	0.184\\
325	0.1816\\
324	0.1828\\
322	0.1821\\
321	0.1812\\
319	0.1783\\
318	0.1774\\
317	0.1792\\
316	0.1806\\
314	0.1788\\
313	0.1796\\
312	0.1809\\
311	0.1801\\
310	0.1792\\
309	0.1772\\
308	0.1787\\
306	0.1775\\
305	0.1791\\
302	0.1772\\
300	0.1782\\
297	0.1801\\
296	0.181\\
295	0.1786\\
291	0.1762\\
290	0.1775\\
287	0.1802\\
286	0.1779\\
281	0.1759\\
280	0.1748\\
279	0.1765\\
276	0.1759\\
274	0.1775\\
271	0.1748\\
269	0.1758\\
267	0.177\\
265	0.1794\\
264	0.1808\\
263	0.1793\\
262	0.177\\
261	0.1781\\
258	0.1755\\
257	0.1744\\
253	0.1739\\
252	0.176\\
251	0.1739\\
248	0.1733\\
247	0.1743\\
245	0.1735\\
241	0.1741\\
237	0.1718\\
236	0.1753\\
235	0.1762\\
233	0.1748\\
230	0.1765\\
229	0.1756\\
228	0.1737\\
225	0.1717\\
224	0.1735\\
223	0.1774\\
222	0.1753\\
220	0.1764\\
218	0.1755\\
217	0.1743\\
216	0.1726\\
215	0.1734\\
214	0.1751\\
213	0.174\\
212	0.1731\\
210	0.174\\
208	0.1727\\
206	0.1746\\
203	0.1727\\
201	0.1741\\
200	0.1726\\
198	0.1747\\
196	0.1735\\
195	0.1744\\
193	0.1735\\
191	0.1724\\
188	0.1719\\
186	0.1732\\
184	0.1719\\
182	0.1705\\
181	0.1717\\
178	0.174\\
175	0.1725\\
174	0.1742\\
173	0.1751\\
171	0.1735\\
170	0.1751\\
169	0.177\\
167	0.1731\\
166	0.1708\\
164	0.1737\\
160	0.1721\\
159	0.1709\\
157	0.1702\\
155	0.1716\\
151	0.1699\\
150	0.1709\\
149	0.172\\
147	0.1705\\
145	0.1731\\
143	0.1707\\
142	0.1696\\
140	0.1704\\
139	0.1697\\
137	0.1718\\
135	0.1729\\
133	0.1741\\
132	0.1732\\
131	0.1724\\
130	0.1732\\
128	0.1723\\
126	0.1712\\
122	0.1694\\
121	0.1703\\
118	0.1691\\
116	0.1703\\
115	0.1692\\
114	0.1674\\
113	0.1684\\
112	0.1699\\
111	0.1688\\
108	0.1697\\
105	0.1708\\
103	0.1735\\
101	0.1724\\
100	0.171\\
99	0.1688\\
98	0.1674\\
97	0.1685\\
96	0.1665\\
93	0.1677\\
91	0.1706\\
88	0.1692\\
84	0.1692\\
83	0.1682\\
79	0.1679\\
77	0.1693\\
75	0.1705\\
73	0.169\\
71	0.1682\\
69	0.1697\\
67	0.1674\\
65	0.1683\\
62	0.1672\\
61	0.169\\
58	0.1672\\
54	0.1674\\
53	0.1697\\
52	0.1685\\
51	0.1675\\
49	0.1697\\
48	0.1711\\
45	0.1723\\
44	0.17\\
40	0.1688\\
39	0.166\\
38	0.1681\\
36	0.1673\\
34	0.1666\\
31	0.1681\\
28	0.167\\
26	0.1679\\
25	0.171\\
23	0.1676\\
22	0.1684\\
21	0.1695\\
18	0.167\\
16	0.1694\\
15	0.1663\\
14	0.1677\\
11	0.1708\\
10	0.17\\
8	0.1715\\
7	0.1747\\
6	0.1765\\
5	0.1794\\
4	0.1839\\
3	0.2213\\
2	0.1693\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
1	0.2272\\
2	0.2252\\
3	0.2729\\
4	0.2302\\
5	0.2184\\
6	0.213\\
7	0.2071\\
8	0.2059\\
9	0.2042\\
10	0.2029\\
11	0.2\\
12	0.2054\\
13	0.2079\\
14	0.2117\\
15	0.2135\\
16	0.2166\\
17	0.2171\\
18	0.2178\\
19	0.2213\\
20	0.2241\\
21	0.2213\\
22	0.2196\\
23	0.2186\\
24	0.216\\
25	0.2154\\
26	0.215\\
27	0.2135\\
28	0.2153\\
29	0.2173\\
31	0.2147\\
32	0.2162\\
33	0.2149\\
34	0.2173\\
35	0.2155\\
36	0.2178\\
37	0.2149\\
38	0.2171\\
39	0.2143\\
40	0.2183\\
41	0.2187\\
44	0.2222\\
45	0.2228\\
46	0.2208\\
47	0.2178\\
48	0.2189\\
49	0.2132\\
50	0.2107\\
51	0.2117\\
52	0.2113\\
53	0.2124\\
54	0.2097\\
56	0.211\\
57	0.2099\\
58	0.2111\\
59	0.2176\\
61	0.2157\\
63	0.2171\\
64	0.2139\\
65	0.2146\\
66	0.2151\\
67	0.2186\\
68	0.2198\\
69	0.2217\\
70	0.22\\
71	0.2175\\
72	0.2187\\
73	0.2167\\
74	0.2143\\
75	0.2131\\
76	0.2118\\
77	0.2102\\
78	0.2114\\
79	0.2099\\
81	0.2132\\
82	0.2114\\
83	0.2144\\
84	0.2158\\
85	0.2143\\
86	0.2131\\
87	0.2122\\
88	0.2102\\
89	0.2076\\
90	0.2057\\
91	0.2027\\
92	0.2066\\
93	0.2036\\
94	0.2057\\
95	0.21\\
96	0.2114\\
97	0.2141\\
98	0.2162\\
100	0.2227\\
101	0.2203\\
102	0.2198\\
103	0.218\\
104	0.2152\\
106	0.2143\\
107	0.2153\\
108	0.2171\\
109	0.2139\\
111	0.2159\\
112	0.2143\\
113	0.2129\\
114	0.2132\\
115	0.221\\
116	0.2189\\
117	0.2175\\
118	0.2204\\
119	0.2217\\
120	0.217\\
121	0.2164\\
122	0.2182\\
123	0.2196\\
124	0.2204\\
125	0.2186\\
126	0.2181\\
127	0.2223\\
130	0.225\\
132	0.2253\\
133	0.2269\\
134	0.2233\\
135	0.2229\\
136	0.2182\\
137	0.2171\\
138	0.2136\\
139	0.218\\
140	0.216\\
141	0.2139\\
142	0.2157\\
143	0.2217\\
144	0.2236\\
145	0.2263\\
146	0.2235\\
147	0.2226\\
148	0.2232\\
149	0.219\\
150	0.2155\\
151	0.2202\\
152	0.2224\\
153	0.2195\\
154	0.2215\\
155	0.218\\
156	0.2171\\
158	0.2217\\
159	0.2224\\
160	0.2244\\
161	0.2262\\
162	0.2246\\
163	0.2224\\
164	0.2248\\
165	0.222\\
166	0.2186\\
167	0.2256\\
168	0.2321\\
169	0.2303\\
170	0.2312\\
171	0.2283\\
173	0.2272\\
174	0.2248\\
175	0.2253\\
176	0.2283\\
177	0.2279\\
178	0.2258\\
179	0.221\\
180	0.2193\\
181	0.2205\\
182	0.2197\\
183	0.2217\\
184	0.2199\\
186	0.2187\\
187	0.2208\\
188	0.2201\\
189	0.2225\\
190	0.2231\\
191	0.2216\\
192	0.2195\\
193	0.2217\\
194	0.2183\\
195	0.2166\\
196	0.2207\\
198	0.2223\\
199	0.2233\\
200	0.2217\\
201	0.2235\\
202	0.2212\\
203	0.2198\\
204	0.222\\
206	0.2166\\
208	0.2192\\
209	0.2212\\
210	0.2175\\
211	0.2142\\
212	0.2165\\
213	0.217\\
214	0.2231\\
215	0.2253\\
216	0.2234\\
217	0.2205\\
218	0.2197\\
219	0.2143\\
220	0.2093\\
221	0.2085\\
222	0.2108\\
223	0.2097\\
224	0.2137\\
225	0.2211\\
226	0.222\\
227	0.2215\\
228	0.2187\\
229	0.2235\\
230	0.2246\\
231	0.2233\\
232	0.2222\\
233	0.2216\\
234	0.2202\\
236	0.2197\\
237	0.2213\\
240	0.2231\\
241	0.2196\\
242	0.2192\\
243	0.2205\\
244	0.2241\\
245	0.2221\\
246	0.2266\\
248	0.2255\\
249	0.2236\\
250	0.225\\
251	0.2234\\
252	0.223\\
254	0.2202\\
255	0.2279\\
257	0.2273\\
258	0.2263\\
259	0.2288\\
260	0.2292\\
261	0.231\\
263	0.23\\
264	0.2289\\
266	0.2265\\
267	0.2244\\
268	0.222\\
269	0.2201\\
271	0.2217\\
272	0.2248\\
274	0.2242\\
275	0.2216\\
276	0.2228\\
277	0.226\\
278	0.2211\\
279	0.2228\\
280	0.2215\\
281	0.2221\\
282	0.2235\\
283	0.2223\\
284	0.2241\\
286	0.2228\\
287	0.2215\\
288	0.2234\\
290	0.2271\\
291	0.2278\\
292	0.2355\\
293	0.2332\\
294	0.2325\\
295	0.2298\\
296	0.2291\\
297	0.2256\\
298	0.226\\
299	0.2223\\
300	0.2228\\
301	0.2251\\
302	0.2269\\
303	0.2262\\
304	0.2231\\
305	0.2211\\
307	0.2274\\
308	0.2246\\
309	0.2215\\
310	0.2283\\
311	0.2304\\
312	0.2321\\
313	0.2343\\
314	0.2307\\
315	0.234\\
316	0.2298\\
317	0.2278\\
318	0.2291\\
319	0.2347\\
322	0.2372\\
323	0.2328\\
324	0.2309\\
326	0.2335\\
327	0.2321\\
328	0.2406\\
329	0.2427\\
330	0.2442\\
332	0.2401\\
333	0.2377\\
334	0.2327\\
335	0.2322\\
336	0.2286\\
337	0.2262\\
338	0.2286\\
339	0.2293\\
340	0.2274\\
343	0.2325\\
344	0.2313\\
345	0.2308\\
348	0.2297\\
350	0.2279\\
352	0.2377\\
353	0.2425\\
354	0.242\\
355	0.2381\\
356	0.2349\\
357	0.2325\\
358	0.2293\\
359	0.2278\\
360	0.23\\
361	0.2316\\
362	0.2286\\
364	0.2297\\
365	0.2316\\
366	0.229\\
367	0.2284\\
369	0.2244\\
371	0.2252\\
372	0.2327\\
373	0.2387\\
374	0.2378\\
375	0.2401\\
376	0.2397\\
377	0.2366\\
378	0.2324\\
379	0.2345\\
380	0.2351\\
381	0.2341\\
382	0.233\\
383	0.2359\\
384	0.2338\\
385	0.2382\\
386	0.2376\\
387	0.2403\\
388	0.2396\\
389	0.2375\\
390	0.2344\\
391	0.233\\
392	0.2346\\
393	0.2306\\
394	0.2334\\
396	0.2324\\
397	0.2297\\
398	0.2276\\
400	0.2286\\
401	0.2276\\
402	0.227\\
403	0.2298\\
404	0.2305\\
405	0.2323\\
406	0.2362\\
407	0.2348\\
408	0.2326\\
409	0.2381\\
410	0.2371\\
412	0.2397\\
413	0.2401\\
414	0.2379\\
415	0.2355\\
416	0.2345\\
417	0.2353\\
418	0.2334\\
419	0.2291\\
420	0.2287\\
421	0.2273\\
422	0.2286\\
425	0.2319\\
426	0.2323\\
427	0.2383\\
428	0.2458\\
429	0.2449\\
430	0.2414\\
432	0.2381\\
433	0.2363\\
434	0.2396\\
435	0.2413\\
436	0.239\\
438	0.2385\\
439	0.2372\\
440	0.2399\\
441	0.2472\\
443	0.2489\\
444	0.246\\
445	0.245\\
446	0.2426\\
447	0.2381\\
449	0.2387\\
450	0.2448\\
451	0.2426\\
452	0.2441\\
453	0.2429\\
454	0.2466\\
455	0.2456\\
456	0.2433\\
458	0.2436\\
459	0.2389\\
460	0.2411\\
461	0.2477\\
462	0.2463\\
464	0.2535\\
465	0.2515\\
466	0.2478\\
467	0.2444\\
468	0.2465\\
469	0.2445\\
470	0.2427\\
471	0.2392\\
472	0.2388\\
473	0.2363\\
474	0.2358\\
475	0.237\\
476	0.2353\\
477	0.2339\\
478	0.2317\\
479	0.2309\\
480	0.2296\\
481	0.2301\\
482	0.2331\\
483	0.2335\\
484	0.2366\\
485	0.237\\
486	0.2393\\
487	0.2401\\
488	0.237\\
489	0.2336\\
491	0.2349\\
493	0.2367\\
494	0.2402\\
495	0.2375\\
496	0.2355\\
497	0.2374\\
498	0.2366\\
500	0.2379\\
501	0.2447\\
502	0.2431\\
503	0.2435\\
504	0.2444\\
506	0.2413\\
507	0.2448\\
508	0.2457\\
509	0.247\\
510	0.2439\\
511	0.2422\\
513	0.239\\
514	0.2416\\
515	0.2452\\
517	0.2445\\
519	0.2442\\
520	0.2463\\
522	0.2489\\
525	0.2506\\
526	0.2487\\
527	0.2467\\
528	0.2435\\
529	0.2442\\
530	0.2476\\
531	0.2443\\
532	0.2412\\
533	0.2423\\
534	0.2404\\
536	0.2431\\
537	0.2436\\
538	0.2461\\
539	0.2471\\
540	0.2465\\
541	0.2435\\
542	0.241\\
543	0.2417\\
544	0.2443\\
545	0.2476\\
546	0.2469\\
547	0.246\\
548	0.2427\\
549	0.2389\\
550	0.2408\\
551	0.2388\\
552	0.2455\\
553	0.2477\\
554	0.2496\\
555	0.2542\\
556	0.2527\\
557	0.2471\\
558	0.2446\\
559	0.2411\\
560	0.2404\\
561	0.2371\\
562	0.2403\\
563	0.2414\\
564	0.2437\\
565	0.2455\\
566	0.2491\\
567	0.2465\\
568	0.2485\\
569	0.2539\\
571	0.2511\\
572	0.249\\
574	0.2486\\
575	0.2554\\
576	0.2582\\
577	0.2615\\
578	0.2605\\
579	0.2586\\
580	0.2575\\
581	0.2521\\
582	0.2517\\
583	0.2508\\
584	0.2486\\
585	0.25\\
587	0.247\\
588	0.2493\\
589	0.2476\\
590	0.2461\\
591	0.2467\\
592	0.2517\\
594	0.2512\\
595	0.2532\\
596	0.2511\\
597	0.2456\\
599	0.2384\\
600	0.2405\\
601	0.2441\\
602	0.2506\\
603	0.2562\\
604	0.2545\\
605	0.2523\\
606	0.2492\\
607	0.2487\\
608	0.2463\\
609	0.2437\\
610	0.2453\\
611	0.2459\\
612	0.2453\\
613	0.2427\\
614	0.241\\
615	0.2428\\
616	0.2477\\
618	0.2467\\
619	0.2484\\
621	0.2493\\
622	0.2544\\
623	0.253\\
624	0.249\\
625	0.2456\\
626	0.2468\\
627	0.2428\\
628	0.24\\
629	0.2435\\
630	0.2427\\
631	0.2434\\
632	0.2444\\
633	0.245\\
635	0.2469\\
636	0.2461\\
637	0.2479\\
638	0.2447\\
639	0.2426\\
640	0.2404\\
641	0.2397\\
642	0.2438\\
643	0.243\\
644	0.2417\\
645	0.2405\\
646	0.2417\\
648	0.2427\\
649	0.244\\
650	0.2427\\
652	0.2415\\
653	0.2429\\
654	0.2412\\
655	0.2429\\
656	0.2458\\
657	0.2504\\
659	0.2499\\
660	0.2487\\
661	0.2448\\
662	0.2413\\
663	0.2384\\
664	0.2398\\
665	0.2457\\
666	0.2447\\
668	0.2489\\
669	0.2537\\
670	0.2525\\
671	0.2538\\
673	0.253\\
674	0.2505\\
675	0.2489\\
676	0.2456\\
677	0.241\\
679	0.2386\\
681	0.2418\\
683	0.2439\\
684	0.247\\
685	0.2486\\
686	0.2477\\
687	0.2456\\
688	0.2427\\
689	0.2405\\
690	0.2433\\
691	0.2447\\
692	0.2453\\
693	0.2449\\
694	0.2468\\
696	0.2476\\
697	0.2526\\
698	0.2508\\
699	0.2484\\
700	0.2498\\
701	0.253\\
702	0.2523\\
703	0.2532\\
704	0.2519\\
705	0.2513\\
706	0.2472\\
707	0.2485\\
708	0.2462\\
709	0.2466\\
711	0.2473\\
712	0.2458\\
714	0.2493\\
715	0.2487\\
716	0.2497\\
718	0.2511\\
719	0.2504\\
720	0.2488\\
721	0.2534\\
722	0.2513\\
723	0.2518\\
724	0.2506\\
725	0.2479\\
726	0.2437\\
727	0.2421\\
728	0.2404\\
729	0.2441\\
730	0.2455\\
731	0.245\\
732	0.2454\\
733	0.247\\
736	0.2457\\
737	0.2425\\
738	0.2431\\
739	0.2436\\
740	0.2452\\
742	0.2474\\
743	0.2468\\
744	0.2494\\
745	0.2489\\
746	0.2458\\
747	0.2429\\
749	0.2411\\
750	0.2417\\
752	0.2445\\
753	0.2462\\
754	0.2457\\
756	0.2469\\
757	0.2477\\
760	0.2462\\
761	0.2472\\
762	0.2481\\
763	0.2473\\
765	0.2481\\
766	0.2491\\
767	0.2514\\
770	0.2517\\
771	0.2508\\
772	0.2496\\
773	0.2507\\
774	0.2484\\
775	0.2467\\
777	0.2447\\
778	0.2438\\
779	0.2427\\
781	0.2503\\
782	0.2545\\
783	0.2517\\
784	0.2525\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
1	0.1754\\
1	0.2839\\
2	0.2799\\
3	0.3316\\
4	0.2912\\
5	0.2737\\
6	0.2585\\
7	0.2577\\
8	0.2697\\
9	0.2651\\
10	0.2585\\
11	0.2595\\
12	0.2551\\
13	0.2634\\
14	0.2686\\
15	0.279\\
16	0.2847\\
17	0.2809\\
19	0.2748\\
20	0.2703\\
21	0.2747\\
22	0.2756\\
23	0.2815\\
24	0.2805\\
25	0.2857\\
26	0.2891\\
27	0.2958\\
28	0.2925\\
29	0.289\\
30	0.2788\\
31	0.2768\\
32	0.2685\\
33	0.2661\\
35	0.2803\\
36	0.2867\\
37	0.2877\\
38	0.2928\\
39	0.3028\\
40	0.2966\\
41	0.2933\\
43	0.2949\\
44	0.2999\\
45	0.2962\\
46	0.2889\\
48	0.2856\\
49	0.2912\\
50	0.288\\
52	0.2824\\
53	0.2837\\
54	0.2778\\
55	0.2764\\
56	0.2713\\
57	0.266\\
58	0.2634\\
59	0.2714\\
60	0.2741\\
61	0.2865\\
62	0.2894\\
63	0.2868\\
64	0.2764\\
66	0.2826\\
67	0.2812\\
68	0.2777\\
69	0.2697\\
70	0.2616\\
71	0.2648\\
72	0.2694\\
73	0.2671\\
74	0.2823\\
75	0.2891\\
76	0.2847\\
77	0.2866\\
78	0.2846\\
80	0.283\\
81	0.2869\\
82	0.285\\
83	0.2802\\
84	0.2838\\
85	0.2815\\
86	0.2788\\
87	0.2758\\
89	0.279\\
91	0.2751\\
92	0.2726\\
93	0.2752\\
94	0.2624\\
95	0.2634\\
96	0.2692\\
97	0.2733\\
98	0.2783\\
99	0.2766\\
100	0.2876\\
101	0.2809\\
102	0.2883\\
103	0.2982\\
104	0.2966\\
105	0.2932\\
106	0.2958\\
107	0.288\\
108	0.2852\\
109	0.2842\\
110	0.2809\\
111	0.2765\\
112	0.2818\\
113	0.2856\\
114	0.283\\
115	0.2927\\
116	0.2894\\
117	0.2831\\
118	0.287\\
119	0.2829\\
120	0.2751\\
123	0.2777\\
124	0.2854\\
125	0.2834\\
126	0.2875\\
127	0.2843\\
130	0.2866\\
131	0.2798\\
132	0.2717\\
133	0.2676\\
134	0.2699\\
135	0.2674\\
136	0.2597\\
137	0.2647\\
138	0.2756\\
139	0.278\\
140	0.2835\\
141	0.2807\\
142	0.282\\
143	0.2896\\
144	0.2961\\
145	0.2984\\
146	0.2928\\
148	0.2917\\
149	0.2897\\
150	0.2932\\
151	0.2896\\
152	0.2881\\
153	0.2769\\
154	0.2684\\
156	0.2782\\
157	0.2805\\
158	0.2855\\
159	0.2915\\
160	0.2933\\
162	0.2907\\
163	0.2881\\
164	0.2867\\
165	0.2885\\
166	0.2936\\
167	0.2986\\
168	0.2943\\
169	0.2897\\
170	0.2845\\
171	0.2783\\
172	0.2912\\
173	0.2926\\
174	0.2883\\
175	0.2959\\
176	0.2898\\
177	0.2818\\
178	0.2766\\
179	0.2741\\
180	0.2753\\
181	0.2726\\
182	0.2753\\
183	0.2763\\
184	0.2825\\
185	0.2838\\
186	0.2779\\
187	0.2796\\
188	0.2738\\
189	0.2716\\
190	0.2684\\
191	0.2734\\
192	0.2664\\
193	0.2676\\
194	0.2715\\
195	0.2772\\
196	0.281\\
197	0.2885\\
198	0.2927\\
200	0.2874\\
201	0.2918\\
202	0.2967\\
203	0.2927\\
204	0.2947\\
205	0.2956\\
206	0.2981\\
207	0.2946\\
208	0.2975\\
210	0.296\\
211	0.2986\\
212	0.2966\\
213	0.291\\
215	0.2839\\
216	0.2902\\
217	0.2847\\
218	0.2814\\
219	0.2789\\
220	0.2877\\
221	0.2921\\
222	0.2968\\
223	0.3\\
224	0.2966\\
225	0.2951\\
226	0.2905\\
227	0.2825\\
228	0.2837\\
229	0.2828\\
230	0.2856\\
232	0.2906\\
233	0.2977\\
234	0.2931\\
235	0.296\\
236	0.2974\\
238	0.2963\\
239	0.2916\\
240	0.2905\\
242	0.2971\\
243	0.3011\\
245	0.3061\\
246	0.302\\
247	0.3029\\
248	0.3018\\
249	0.2988\\
250	0.2979\\
251	0.2893\\
252	0.2867\\
253	0.2949\\
254	0.3033\\
255	0.2989\\
257	0.3009\\
258	0.291\\
259	0.2887\\
260	0.2833\\
261	0.2861\\
262	0.2832\\
263	0.2902\\
264	0.2856\\
265	0.2838\\
266	0.2957\\
267	0.2868\\
268	0.3012\\
269	0.2998\\
271	0.3065\\
272	0.2965\\
273	0.2948\\
274	0.298\\
275	0.2881\\
276	0.2971\\
277	0.2951\\
280	0.2944\\
282	0.3083\\
283	0.3066\\
284	0.3053\\
285	0.3075\\
286	0.3055\\
287	0.3025\\
288	0.3064\\
289	0.3126\\
290	0.3095\\
291	0.3066\\
292	0.3017\\
293	0.2914\\
294	0.2858\\
296	0.2871\\
297	0.2804\\
298	0.2873\\
299	0.2929\\
300	0.2948\\
301	0.2989\\
302	0.2966\\
303	0.3106\\
304	0.2998\\
305	0.2957\\
306	0.2998\\
307	0.2946\\
308	0.2884\\
309	0.2861\\
310	0.2923\\
311	0.2884\\
312	0.2933\\
313	0.292\\
314	0.2899\\
315	0.2801\\
316	0.278\\
317	0.2889\\
318	0.2901\\
319	0.2874\\
320	0.2884\\
322	0.2869\\
323	0.3013\\
324	0.3045\\
325	0.3106\\
327	0.3038\\
328	0.2975\\
329	0.2865\\
330	0.2769\\
332	0.2737\\
333	0.282\\
334	0.29\\
335	0.2925\\
336	0.29\\
337	0.2866\\
338	0.2892\\
339	0.296\\
340	0.2929\\
341	0.2938\\
342	0.2978\\
343	0.3042\\
344	0.2973\\
345	0.3011\\
346	0.3045\\
347	0.2978\\
348	0.2951\\
349	0.2963\\
350	0.3086\\
351	0.3138\\
352	0.3166\\
353	0.3143\\
354	0.308\\
355	0.3025\\
356	0.2969\\
357	0.2902\\
358	0.2834\\
359	0.2786\\
360	0.2804\\
361	0.2851\\
362	0.2931\\
363	0.2958\\
364	0.3086\\
365	0.3038\\
366	0.3114\\
367	0.3181\\
368	0.325\\
369	0.3276\\
370	0.3248\\
371	0.3172\\
372	0.3074\\
374	0.2983\\
376	0.3051\\
377	0.3012\\
378	0.3028\\
379	0.3081\\
380	0.3012\\
381	0.3021\\
382	0.3171\\
384	0.3217\\
385	0.3195\\
386	0.3153\\
387	0.3031\\
388	0.3048\\
389	0.3088\\
390	0.3068\\
391	0.3056\\
393	0.2965\\
394	0.2946\\
395	0.3044\\
396	0.3013\\
397	0.298\\
398	0.2968\\
399	0.2916\\
400	0.2879\\
401	0.293\\
402	0.2915\\
403	0.2991\\
404	0.2943\\
405	0.3023\\
406	0.2992\\
407	0.2941\\
408	0.2866\\
409	0.2807\\
410	0.2794\\
411	0.2754\\
412	0.2919\\
413	0.2973\\
415	0.2955\\
416	0.2996\\
417	0.3034\\
418	0.3057\\
419	0.3135\\
421	0.3092\\
422	0.3043\\
423	0.3096\\
424	0.3042\\
425	0.3065\\
426	0.3139\\
427	0.3086\\
429	0.3118\\
430	0.314\\
431	0.3201\\
432	0.3216\\
433	0.318\\
434	0.3197\\
435	0.3178\\
436	0.32\\
438	0.315\\
439	0.3097\\
440	0.3067\\
441	0.3006\\
443	0.3101\\
444	0.3072\\
445	0.3057\\
446	0.3073\\
447	0.3122\\
449	0.302\\
450	0.2974\\
451	0.2921\\
452	0.3053\\
453	0.3109\\
454	0.3069\\
455	0.3233\\
456	0.3357\\
457	0.3347\\
459	0.3379\\
460	0.3344\\
461	0.3299\\
462	0.3276\\
463	0.3193\\
464	0.314\\
465	0.3065\\
466	0.2992\\
467	0.3045\\
468	0.3088\\
469	0.306\\
471	0.3127\\
472	0.3093\\
474	0.3037\\
475	0.3051\\
476	0.2981\\
478	0.2956\\
481	0.3044\\
482	0.3102\\
484	0.3059\\
485	0.3019\\
486	0.3096\\
488	0.3105\\
489	0.3047\\
490	0.306\\
491	0.3029\\
492	0.2966\\
494	0.3114\\
495	0.3218\\
496	0.3201\\
497	0.3226\\
498	0.3201\\
499	0.325\\
500	0.3272\\
501	0.319\\
502	0.3158\\
503	0.3076\\
504	0.3065\\
505	0.3092\\
506	0.3127\\
508	0.3147\\
509	0.2998\\
510	0.2897\\
511	0.2949\\
512	0.2971\\
513	0.3093\\
514	0.3189\\
515	0.3274\\
517	0.3225\\
518	0.3168\\
520	0.3243\\
521	0.3195\\
522	0.3205\\
523	0.3286\\
524	0.3341\\
525	0.3322\\
526	0.3266\\
527	0.3152\\
528	0.3164\\
529	0.3199\\
531	0.328\\
532	0.3236\\
533	0.3148\\
537	0.3218\\
538	0.3187\\
539	0.3165\\
540	0.3152\\
541	0.3115\\
542	0.3152\\
543	0.3134\\
544	0.3109\\
545	0.3119\\
546	0.3008\\
548	0.2962\\
549	0.3002\\
550	0.31\\
551	0.3163\\
552	0.3133\\
553	0.3063\\
554	0.3022\\
556	0.3158\\
557	0.3209\\
559	0.3222\\
560	0.3121\\
561	0.3044\\
562	0.2973\\
563	0.3011\\
564	0.2945\\
565	0.3094\\
566	0.3065\\
567	0.3031\\
568	0.3138\\
569	0.3174\\
570	0.3263\\
571	0.332\\
572	0.3312\\
573	0.3259\\
574	0.3229\\
575	0.3164\\
577	0.3087\\
578	0.3006\\
579	0.3061\\
581	0.3137\\
582	0.3255\\
583	0.337\\
584	0.3357\\
585	0.3307\\
586	0.3258\\
587	0.3115\\
588	0.2965\\
589	0.2943\\
590	0.3048\\
591	0.3086\\
592	0.3231\\
593	0.3343\\
594	0.3388\\
595	0.3465\\
596	0.341\\
597	0.3327\\
598	0.3291\\
599	0.3189\\
600	0.3082\\
601	0.3066\\
602	0.3031\\
603	0.2988\\
604	0.2955\\
605	0.2918\\
606	0.2998\\
607	0.3141\\
608	0.3127\\
609	0.309\\
610	0.306\\
611	0.3085\\
612	0.3174\\
613	0.3188\\
614	0.3169\\
615	0.3199\\
616	0.3142\\
617	0.3153\\
619	0.3202\\
620	0.3223\\
621	0.3201\\
623	0.326\\
624	0.3304\\
625	0.3227\\
626	0.3187\\
627	0.3107\\
628	0.3064\\
630	0.305\\
631	0.3073\\
632	0.3213\\
634	0.3224\\
635	0.3202\\
637	0.3269\\
638	0.3294\\
639	0.3279\\
640	0.3249\\
641	0.3194\\
642	0.314\\
643	0.3074\\
644	0.3019\\
645	0.2973\\
646	0.2992\\
648	0.3114\\
649	0.3164\\
650	0.3275\\
652	0.3251\\
653	0.3172\\
654	0.314\\
655	0.3051\\
656	0.3016\\
657	0.2998\\
658	0.3032\\
659	0.3003\\
660	0.3102\\
661	0.3155\\
662	0.3103\\
663	0.3073\\
664	0.3113\\
666	0.3167\\
667	0.3217\\
668	0.3264\\
669	0.3234\\
670	0.3277\\
671	0.3266\\
673	0.3243\\
674	0.3227\\
675	0.32\\
676	0.3209\\
678	0.332\\
680	0.3305\\
681	0.3235\\
682	0.3171\\
683	0.3131\\
684	0.2953\\
685	0.3006\\
686	0.3111\\
687	0.3186\\
688	0.3195\\
689	0.3238\\
690	0.3278\\
691	0.3307\\
692	0.3338\\
693	0.3236\\
694	0.3144\\
695	0.3074\\
696	0.3022\\
697	0.3061\\
698	0.3143\\
699	0.3207\\
700	0.3148\\
701	0.3176\\
702	0.3222\\
703	0.32\\
704	0.3261\\
706	0.3249\\
707	0.3188\\
709	0.317\\
710	0.3188\\
711	0.3209\\
712	0.3218\\
714	0.321\\
715	0.3115\\
716	0.3018\\
717	0.304\\
719	0.3151\\
720	0.3188\\
721	0.3157\\
722	0.3098\\
723	0.314\\
724	0.3198\\
725	0.3154\\
726	0.3105\\
727	0.3171\\
728	0.3242\\
729	0.3146\\
730	0.316\\
731	0.3102\\
732	0.3052\\
733	0.3074\\
734	0.3023\\
735	0.2969\\
736	0.2952\\
737	0.2921\\
739	0.3012\\
740	0.3039\\
741	0.2994\\
742	0.3018\\
743	0.3129\\
744	0.3161\\
745	0.3136\\
746	0.3126\\
747	0.317\\
748	0.3006\\
749	0.2979\\
750	0.3025\\
751	0.3048\\
752	0.3114\\
753	0.3079\\
754	0.3113\\
756	0.319\\
757	0.3143\\
758	0.3032\\
759	0.2983\\
760	0.311\\
761	0.3229\\
762	0.3242\\
763	0.3212\\
764	0.3237\\
765	0.3209\\
767	0.3151\\
768	0.3139\\
769	0.315\\
770	0.31\\
771	0.3115\\
772	0.3136\\
774	0.3238\\
776	0.3163\\
777	0.3096\\
778	0.3061\\
779	0.2997\\
780	0.3012\\
781	0.2969\\
783	0.3251\\
784	0.327\\
784	0.2269\\
782	0.2304\\
781	0.2351\\
780	0.233\\
777	0.2309\\
776	0.2288\\
775	0.226\\
773	0.2285\\
772	0.2276\\
770	0.2303\\
769	0.2278\\
768	0.2268\\
767	0.2286\\
764	0.2272\\
763	0.2264\\
760	0.227\\
759	0.2317\\
758	0.2307\\
757	0.2267\\
756	0.2253\\
755	0.2277\\
753	0.2302\\
752	0.2276\\
751	0.2317\\
749	0.2327\\
748	0.2314\\
747	0.224\\
746	0.2299\\
742	0.233\\
740	0.2323\\
738	0.2347\\
735	0.2337\\
734	0.2315\\
733	0.2291\\
731	0.2273\\
729	0.2283\\
728	0.2248\\
727	0.227\\
725	0.2284\\
724	0.2261\\
723	0.2282\\
721	0.2243\\
719	0.2262\\
718	0.2286\\
717	0.2271\\
716	0.2294\\
714	0.2256\\
711	0.2249\\
709	0.2266\\
707	0.2285\\
705	0.2265\\
704	0.2247\\
703	0.229\\
702	0.2262\\
701	0.2248\\
700	0.223\\
698	0.2256\\
697	0.2295\\
695	0.2271\\
692	0.2243\\
690	0.2233\\
689	0.2247\\
688	0.222\\
687	0.2237\\
686	0.2247\\
685	0.2271\\
684	0.2331\\
683	0.226\\
681	0.2251\\
680	0.2233\\
679	0.2224\\
677	0.2252\\
676	0.224\\
675	0.2259\\
674	0.2239\\
672	0.2247\\
670	0.228\\
668	0.2241\\
667	0.2218\\
664	0.2255\\
661	0.2229\\
660	0.2238\\
659	0.2266\\
656	0.2276\\
655	0.2255\\
654	0.2237\\
653	0.2227\\
652	0.221\\
651	0.2225\\
649	0.2233\\
648	0.2243\\
647	0.2264\\
645	0.2254\\
644	0.2242\\
641	0.2234\\
640	0.2223\\
639	0.2202\\
637	0.221\\
636	0.2228\\
635	0.22\\
632	0.2183\\
631	0.2203\\
629	0.2219\\
628	0.2235\\
626	0.2213\\
624	0.2187\\
620	0.2177\\
619	0.2198\\
618	0.2188\\
617	0.2211\\
616	0.2219\\
615	0.221\\
613	0.2201\\
612	0.221\\
611	0.2226\\
610	0.2217\\
606	0.2237\\
605	0.2247\\
602	0.2224\\
599	0.2213\\
598	0.2202\\
597	0.2218\\
594	0.2206\\
592	0.2184\\
590	0.2177\\
589	0.2231\\
588	0.2247\\
587	0.221\\
586	0.2191\\
585	0.2176\\
584	0.221\\
583	0.2188\\
582	0.2147\\
581	0.2163\\
578	0.218\\
577	0.2168\\
576	0.2146\\
574	0.2158\\
572	0.2127\\
571	0.2105\\
570	0.2118\\
567	0.2163\\
565	0.215\\
564	0.219\\
563	0.2173\\
560	0.2137\\
558	0.2118\\
557	0.2133\\
556	0.2147\\
553	0.2155\\
552	0.2135\\
550	0.2146\\
549	0.216\\
547	0.2131\\
545	0.211\\
544	0.2122\\
541	0.2146\\
539	0.2138\\
538	0.2116\\
537	0.21\\
534	0.2112\\
533	0.2132\\
531	0.2122\\
530	0.2113\\
528	0.2152\\
526	0.2131\\
525	0.2143\\
522	0.2099\\
521	0.2087\\
517	0.2097\\
516	0.2113\\
514	0.2122\\
513	0.2105\\
512	0.2131\\
510	0.2121\\
509	0.2112\\
508	0.2091\\
507	0.2053\\
506	0.2043\\
505	0.2051\\
504	0.2082\\
502	0.2054\\
500	0.2079\\
499	0.2097\\
495	0.2095\\
494	0.2059\\
493	0.2082\\
491	0.206\\
490	0.2035\\
489	0.205\\
485	0.2073\\
482	0.2055\\
480	0.2071\\
479	0.208\\
476	0.2071\\
475	0.2079\\
474	0.2051\\
473	0.2035\\
469	0.204\\
468	0.2032\\
467	0.2044\\
466	0.2065\\
462	0.2075\\
460	0.2097\\
459	0.2088\\
458	0.2078\\
456	0.2067\\
455	0.2053\\
453	0.2031\\
451	0.2014\\
448	0.2032\\
447	0.2047\\
444	0.2029\\
441	0.2046\\
436	0.2026\\
434	0.204\\
432	0.206\\
430	0.2032\\
429	0.2023\\
426	0.2002\\
425	0.1986\\
424	0.1995\\
420	0.2\\
416	0.1996\\
413	0.198\\
411	0.2005\\
410	0.2015\\
408	0.1984\\
406	0.1975\\
405	0.1991\\
404	0.1979\\
402	0.1964\\
400	0.1989\\
399	0.2014\\
398	0.199\\
397	0.1978\\
395	0.199\\
394	0.2007\\
393	0.1993\\
390	0.2001\\
386	0.2039\\
385	0.2015\\
382	0.1973\\
381	0.1982\\
377	0.1968\\
375	0.1946\\
373	0.1966\\
372	0.2001\\
371	0.2015\\
369	0.2032\\
368	0.2017\\
367	0.1995\\
366	0.1979\\
365	0.1959\\
363	0.1937\\
360	0.197\\
359	0.1982\\
358	0.1971\\
355	0.1993\\
353	0.198\\
352	0.1968\\
350	0.1947\\
349	0.1932\\
347	0.1954\\
346	0.1944\\
345	0.1929\\
344	0.1952\\
343	0.1943\\
342	0.1929\\
341	0.1917\\
339	0.1935\\
336	0.1906\\
333	0.1926\\
332	0.1947\\
330	0.1966\\
329	0.1955\\
328	0.1974\\
327	0.1966\\
326	0.1942\\
325	0.1955\\
324	0.1931\\
323	0.1919\\
320	0.1903\\
316	0.192\\
313	0.1914\\
311	0.1926\\
309	0.1905\\
308	0.1917\\
306	0.1901\\
303	0.1921\\
302	0.1937\\
300	0.1947\\
298	0.1913\\
295	0.1907\\
294	0.1894\\
293	0.191\\
292	0.1936\\
290	0.1945\\
288	0.1914\\
287	0.1929\\
285	0.194\\
283	0.1913\\
280	0.1889\\
279	0.1876\\
278	0.1887\\
275	0.1906\\
274	0.1884\\
273	0.1898\\
272	0.1921\\
270	0.1899\\
268	0.1921\\
266	0.1907\\
265	0.189\\
261	0.1889\\
259	0.1906\\
258	0.1928\\
256	0.188\\
254	0.1892\\
250	0.19\\
247	0.1925\\
246	0.1914\\
244	0.1893\\
243	0.1874\\
240	0.1886\\
239	0.1897\\
237	0.1912\\
235	0.1905\\
234	0.1891\\
232	0.1874\\
231	0.1865\\
230	0.1885\\
229	0.1873\\
225	0.1862\\
224	0.1852\\
221	0.1868\\
219	0.188\\
216	0.1855\\
215	0.1871\\
212	0.1864\\
208	0.1893\\
206	0.1882\\
205	0.1854\\
203	0.189\\
202	0.1874\\
201	0.1842\\
197	0.1834\\
195	0.1844\\
194	0.1822\\
193	0.1846\\
192	0.1857\\
191	0.1848\\
189	0.184\\
188	0.186\\
187	0.185\\
184	0.1841\\
181	0.1827\\
178	0.1843\\
177	0.1865\\
175	0.1834\\
171	0.1875\\
168	0.1869\\
167	0.1855\\
166	0.1832\\
165	0.1846\\
164	0.1828\\
161	0.1818\\
160	0.1832\\
159	0.182\\
158	0.1797\\
155	0.1845\\
154	0.1859\\
153	0.1833\\
152	0.1813\\
151	0.1851\\
148	0.1836\\
147	0.1808\\
146	0.183\\
145	0.1848\\
142	0.1826\\
138	0.1817\\
137	0.1829\\
135	0.1818\\
134	0.1807\\
131	0.1815\\
129	0.1806\\
127	0.1816\\
125	0.1828\\
123	0.181\\
122	0.18\\
120	0.1816\\
118	0.1826\\
117	0.1814\\
114	0.1793\\
113	0.1763\\
112	0.1784\\
111	0.1795\\
109	0.1775\\
108	0.1794\\
106	0.1811\\
103	0.1821\\
101	0.1811\\
99	0.1783\\
98	0.1761\\
96	0.1768\\
95	0.1786\\
94	0.1814\\
93	0.1798\\
92	0.1786\\
88	0.1782\\
87	0.1803\\
86	0.1791\\
84	0.1782\\
83	0.1796\\
82	0.1816\\
78	0.1794\\
77	0.1808\\
75	0.1775\\
74	0.1784\\
72	0.1774\\
70	0.1798\\
69	0.1789\\
68	0.1808\\
64	0.1824\\
63	0.1847\\
62	0.1821\\
61	0.1797\\
60	0.1775\\
59	0.1786\\
58	0.1807\\
57	0.1793\\
54	0.181\\
53	0.182\\
50	0.1812\\
49	0.1825\\
48	0.1813\\
45	0.184\\
43	0.1825\\
39	0.1813\\
38	0.1791\\
37	0.1767\\
34	0.1787\\
31	0.1804\\
30	0.182\\
26	0.1798\\
25	0.1788\\
23	0.1777\\
22	0.1792\\
21	0.1772\\
20	0.1798\\
17	0.1788\\
15	0.1751\\
13	0.1778\\
11	0.1789\\
9	0.1773\\
7	0.1839\\
4	0.1902\\
3	0.2275\\
2	0.1745\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
1	0.2297\\
2	0.2272\\
3	0.2796\\
4	0.2407\\
5	0.2289\\
6	0.2212\\
7	0.2208\\
8	0.2233\\
10	0.2191\\
12	0.2166\\
13	0.2206\\
14	0.2222\\
15	0.227\\
16	0.2308\\
17	0.2299\\
18	0.2303\\
19	0.2275\\
20	0.2251\\
21	0.226\\
22	0.2274\\
23	0.2296\\
25	0.2323\\
26	0.2345\\
27	0.2391\\
28	0.237\\
29	0.2354\\
30	0.2304\\
31	0.2286\\
32	0.2239\\
33	0.2225\\
35	0.2282\\
36	0.2316\\
37	0.2322\\
38	0.236\\
39	0.2421\\
40	0.2393\\
41	0.2379\\
43	0.2387\\
44	0.2419\\
45	0.2401\\
46	0.2351\\
48	0.2334\\
49	0.2368\\
50	0.2346\\
52	0.2325\\
54	0.2294\\
55	0.2276\\
56	0.2249\\
57	0.2226\\
58	0.2221\\
59	0.225\\
60	0.2258\\
61	0.2331\\
62	0.2357\\
64	0.2294\\
65	0.2287\\
66	0.2318\\
67	0.2313\\
68	0.2293\\
69	0.2243\\
70	0.2207\\
71	0.221\\
72	0.2234\\
73	0.2227\\
74	0.2303\\
75	0.2333\\
76	0.2328\\
77	0.2337\\
78	0.232\\
79	0.2329\\
80	0.232\\
81	0.2345\\
82	0.2333\\
83	0.2299\\
84	0.231\\
87	0.228\\
88	0.2267\\
89	0.2291\\
91	0.2269\\
92	0.2256\\
93	0.2275\\
94	0.2219\\
95	0.221\\
96	0.223\\
97	0.2246\\
98	0.2272\\
100	0.2343\\
101	0.231\\
102	0.2348\\
103	0.2402\\
104	0.2388\\
105	0.237\\
106	0.2384\\
107	0.2339\\
108	0.2323\\
109	0.2308\\
110	0.23\\
111	0.228\\
112	0.2301\\
113	0.2309\\
115	0.2372\\
116	0.2357\\
117	0.2323\\
118	0.2348\\
119	0.2325\\
120	0.2283\\
122	0.2274\\
123	0.2293\\
124	0.2338\\
125	0.2331\\
126	0.2345\\
127	0.233\\
128	0.2326\\
130	0.2339\\
131	0.2306\\
132	0.226\\
133	0.2243\\
134	0.2253\\
135	0.2246\\
136	0.221\\
137	0.2238\\
138	0.2286\\
139	0.2304\\
140	0.2332\\
141	0.2313\\
142	0.2323\\
143	0.2373\\
144	0.2404\\
145	0.2416\\
146	0.2379\\
147	0.2364\\
148	0.2376\\
149	0.2373\\
150	0.2392\\
151	0.2374\\
152	0.2347\\
153	0.2301\\
154	0.2271\\
155	0.2263\\
156	0.2289\\
157	0.2299\\
158	0.2326\\
159	0.2368\\
160	0.2383\\
161	0.2379\\
162	0.2365\\
163	0.2353\\
164	0.2347\\
165	0.2365\\
166	0.2384\\
167	0.242\\
168	0.2406\\
170	0.236\\
171	0.2329\\
172	0.2371\\
173	0.2382\\
174	0.2356\\
175	0.2396\\
176	0.238\\
177	0.2341\\
178	0.2305\\
179	0.2281\\
180	0.2289\\
181	0.2276\\
182	0.2295\\
183	0.2303\\
184	0.2333\\
185	0.2344\\
186	0.2311\\
187	0.2323\\
188	0.2299\\
189	0.2278\\
190	0.2265\\
191	0.2291\\
192	0.226\\
194	0.2268\\
195	0.2308\\
196	0.2325\\
197	0.236\\
198	0.2385\\
199	0.2392\\
200	0.2361\\
201	0.238\\
202	0.242\\
203	0.2408\\
205	0.2405\\
206	0.2432\\
207	0.2419\\
208	0.2434\\
209	0.2428\\
210	0.2409\\
211	0.2421\\
212	0.2415\\
213	0.2389\\
214	0.2396\\
215	0.2355\\
216	0.2378\\
217	0.236\\
218	0.2344\\
219	0.2335\\
220	0.2371\\
221	0.2394\\
222	0.2411\\
223	0.2429\\
224	0.2409\\
226	0.239\\
227	0.2351\\
228	0.2357\\
229	0.2351\\
230	0.2371\\
232	0.239\\
233	0.2436\\
234	0.2411\\
235	0.2433\\
236	0.2439\\
237	0.2447\\
238	0.2432\\
239	0.2406\\
240	0.2396\\
241	0.2389\\
242	0.2424\\
243	0.2443\\
244	0.2451\\
245	0.2484\\
246	0.2467\\
247	0.2477\\
248	0.2457\\
249	0.2447\\
250	0.244\\
251	0.2392\\
252	0.2382\\
253	0.2419\\
254	0.2463\\
255	0.2437\\
256	0.2432\\
257	0.2469\\
258	0.2419\\
259	0.2397\\
260	0.236\\
261	0.2375\\
262	0.2358\\
263	0.2396\\
264	0.2375\\
265	0.2364\\
266	0.2432\\
267	0.2392\\
268	0.2466\\
269	0.2446\\
270	0.2451\\
271	0.2492\\
272	0.2443\\
273	0.2423\\
274	0.2432\\
275	0.2394\\
276	0.2429\\
277	0.2416\\
278	0.2422\\
279	0.2416\\
281	0.2423\\
282	0.2496\\
283	0.249\\
284	0.2499\\
285	0.2507\\
287	0.2477\\
288	0.2489\\
289	0.2537\\
291	0.2503\\
292	0.2476\\
293	0.2412\\
294	0.2376\\
295	0.2385\\
296	0.2392\\
297	0.2362\\
298	0.2393\\
299	0.2429\\
300	0.2448\\
301	0.2464\\
302	0.2452\\
303	0.2513\\
304	0.245\\
305	0.2426\\
306	0.2449\\
307	0.2436\\
308	0.24\\
309	0.2383\\
310	0.2422\\
311	0.2405\\
312	0.2427\\
313	0.2417\\
314	0.2408\\
315	0.2361\\
316	0.235\\
317	0.2395\\
318	0.2402\\
319	0.2387\\
320	0.2394\\
321	0.2403\\
322	0.2396\\
323	0.2466\\
324	0.2488\\
325	0.2531\\
326	0.2526\\
327	0.2502\\
328	0.2475\\
329	0.241\\
330	0.2367\\
331	0.2359\\
332	0.2342\\
333	0.2373\\
334	0.2406\\
335	0.2413\\
336	0.2403\\
337	0.2399\\
338	0.2416\\
339	0.2448\\
340	0.2425\\
342	0.2454\\
343	0.2493\\
344	0.2463\\
345	0.247\\
346	0.2494\\
347	0.2466\\
348	0.2447\\
351	0.2552\\
352	0.2567\\
353	0.2561\\
354	0.2534\\
355	0.2509\\
356	0.2471\\
357	0.2438\\
358	0.2403\\
359	0.2384\\
361	0.2394\\
362	0.2433\\
363	0.2448\\
364	0.2521\\
365	0.2499\\
366	0.2547\\
367	0.2588\\
368	0.2633\\
369	0.2654\\
370	0.2631\\
371	0.2594\\
372	0.2538\\
373	0.2523\\
374	0.2466\\
375	0.2461\\
376	0.2504\\
377	0.249\\
378	0.2503\\
379	0.2534\\
380	0.2494\\
381	0.2502\\
382	0.2572\\
383	0.2595\\
384	0.2616\\
385	0.2605\\
386	0.2596\\
387	0.2524\\
388	0.2534\\
389	0.2542\\
390	0.2535\\
391	0.2523\\
392	0.2518\\
393	0.2479\\
395	0.2517\\
396	0.2496\\
397	0.2479\\
399	0.2465\\
400	0.2434\\
401	0.2451\\
402	0.2439\\
403	0.2482\\
404	0.2461\\
405	0.2507\\
406	0.2484\\
407	0.2466\\
408	0.2425\\
409	0.241\\
410	0.2404\\
411	0.2379\\
412	0.2449\\
413	0.2476\\
414	0.2483\\
415	0.2474\\
416	0.2496\\
417	0.2515\\
418	0.2526\\
419	0.2567\\
421	0.2543\\
422	0.2522\\
423	0.255\\
424	0.2518\\
425	0.2525\\
426	0.2571\\
427	0.2555\\
429	0.257\\
430	0.2586\\
431	0.2628\\
432	0.2638\\
433	0.2611\\
434	0.2618\\
435	0.2603\\
436	0.2613\\
438	0.2596\\
439	0.2568\\
440	0.2558\\
441	0.2526\\
442	0.2521\\
443	0.2562\\
444	0.2551\\
446	0.2559\\
447	0.2585\\
448	0.2551\\
449	0.2514\\
450	0.2493\\
451	0.2467\\
452	0.2539\\
453	0.257\\
454	0.2557\\
455	0.2643\\
456	0.2712\\
458	0.2716\\
459	0.2734\\
460	0.2721\\
461	0.2691\\
462	0.2676\\
463	0.2628\\
464	0.2602\\
465	0.2563\\
466	0.2528\\
468	0.256\\
469	0.255\\
471	0.258\\
472	0.256\\
473	0.2564\\
474	0.2544\\
475	0.2565\\
476	0.2526\\
477	0.2535\\
478	0.2519\\
480	0.2513\\
481	0.2549\\
482	0.2578\\
483	0.2584\\
484	0.2563\\
485	0.2546\\
486	0.2573\\
489	0.2548\\
491	0.2545\\
492	0.2524\\
494	0.2587\\
495	0.2656\\
496	0.2652\\
497	0.2662\\
498	0.2649\\
499	0.2674\\
501	0.2623\\
502	0.2606\\
503	0.2577\\
504	0.2573\\
506	0.2585\\
507	0.2595\\
508	0.2619\\
509	0.2555\\
510	0.2509\\
511	0.2536\\
512	0.2551\\
513	0.2599\\
514	0.2656\\
515	0.2694\\
517	0.2661\\
518	0.2629\\
519	0.2633\\
520	0.2662\\
521	0.2641\\
522	0.2652\\
523	0.2711\\
524	0.2745\\
525	0.2732\\
526	0.2698\\
527	0.2655\\
530	0.266\\
531	0.2701\\
532	0.2681\\
533	0.264\\
534	0.2627\\
536	0.262\\
537	0.2659\\
538	0.2652\\
540	0.2647\\
541	0.263\\
542	0.2637\\
543	0.2631\\
544	0.2616\\
546	0.2572\\
548	0.2564\\
549	0.2581\\
550	0.2623\\
551	0.265\\
552	0.2634\\
553	0.2609\\
554	0.2588\\
556	0.2652\\
557	0.2671\\
558	0.2667\\
559	0.2678\\
560	0.2629\\
561	0.2605\\
562	0.2574\\
563	0.2592\\
564	0.2568\\
565	0.2622\\
566	0.2612\\
567	0.2597\\
568	0.263\\
569	0.2646\\
570	0.2691\\
571	0.2712\\
572	0.2719\\
573	0.271\\
574	0.2693\\
575	0.2654\\
577	0.2627\\
578	0.2593\\
579	0.261\\
580	0.2616\\
581	0.265\\
582	0.2701\\
583	0.2779\\
584	0.2784\\
585	0.2741\\
586	0.2724\\
587	0.2663\\
588	0.2606\\
589	0.2587\\
590	0.2612\\
591	0.2634\\
592	0.2707\\
593	0.2773\\
594	0.2797\\
595	0.284\\
596	0.2816\\
597	0.2773\\
598	0.2747\\
599	0.2701\\
600	0.2653\\
601	0.2641\\
602	0.2627\\
603	0.262\\
604	0.2602\\
605	0.2583\\
606	0.2618\\
607	0.2676\\
608	0.2669\\
609	0.2653\\
610	0.2638\\
611	0.2656\\
612	0.2692\\
614	0.2687\\
615	0.2705\\
616	0.2681\\
618	0.2674\\
619	0.27\\
621	0.2692\\
623	0.2726\\
624	0.2745\\
625	0.2723\\
626	0.27\\
627	0.2671\\
628	0.265\\
629	0.2639\\
630	0.2625\\
631	0.2638\\
632	0.2698\\
633	0.2706\\
634	0.2715\\
635	0.2701\\
636	0.2713\\
637	0.274\\
638	0.2747\\
639	0.2741\\
640	0.2736\\
641	0.2714\\
642	0.2691\\
643	0.2656\\
644	0.2631\\
645	0.2614\\
646	0.2631\\
648	0.2678\\
649	0.2699\\
650	0.275\\
651	0.2746\\
652	0.2731\\
653	0.2699\\
654	0.2689\\
655	0.2653\\
656	0.2646\\
657	0.2636\\
658	0.2646\\
659	0.2635\\
660	0.267\\
661	0.2692\\
662	0.2678\\
663	0.2666\\
664	0.2684\\
666	0.2696\\
667	0.2717\\
668	0.2752\\
669	0.2758\\
670	0.2778\\
671	0.2757\\
672	0.2753\\
673	0.2741\\
674	0.2733\\
675	0.273\\
676	0.2725\\
677	0.2731\\
678	0.2772\\
680	0.2769\\
681	0.2743\\
682	0.2711\\
683	0.2696\\
684	0.2642\\
686	0.2679\\
687	0.2712\\
688	0.2707\\
689	0.2742\\
690	0.2755\\
692	0.2791\\
693	0.2752\\
694	0.2705\\
695	0.2673\\
696	0.2661\\
697	0.2678\\
698	0.27\\
699	0.2715\\
700	0.2689\\
701	0.2712\\
702	0.2742\\
704	0.2754\\
705	0.2762\\
707	0.2736\\
708	0.2729\\
709	0.2718\\
710	0.2722\\
712	0.2736\\
714	0.2733\\
715	0.2706\\
716	0.2656\\
718	0.2664\\
719	0.2707\\
720	0.2714\\
721	0.27\\
722	0.2688\\
723	0.2711\\
724	0.2729\\
725	0.2719\\
726	0.2689\\
727	0.2721\\
728	0.2745\\
729	0.2715\\
731	0.2687\\
732	0.2674\\
733	0.2683\\
734	0.2669\\
735	0.2653\\
736	0.2648\\
737	0.2633\\
738	0.2638\\
739	0.2666\\
740	0.2681\\
741	0.2663\\
742	0.2674\\
743	0.2712\\
744	0.2731\\
745	0.2718\\
746	0.2712\\
747	0.2705\\
748	0.266\\
749	0.2653\\
750	0.2668\\
751	0.2682\\
752	0.2695\\
753	0.269\\
754	0.2695\\
756	0.2721\\
757	0.2705\\
758	0.267\\
759	0.265\\
760	0.269\\
761	0.2744\\
762	0.2751\\
763	0.2738\\
764	0.2755\\
765	0.2745\\
767	0.2719\\
768	0.2704\\
769	0.2714\\
770	0.2701\\
771	0.2696\\
772	0.2706\\
773	0.2712\\
774	0.2745\\
776	0.2725\\
777	0.2702\\
778	0.2694\\
779	0.2666\\
780	0.2671\\
781	0.266\\
782	0.2707\\
783	0.2763\\
784	0.2769\\
};




==> figures/evaluation/time_per_feature_over_features/time_per_feature_over_features_12.tikz <==

\addplot[plotstyle1]
table[row sep=crcr] {%
x	y\\
1	0.3117\\
1	0.3862\\
3	0.4332\\
7	0.3969\\
12	0.4094\\
16	0.3778\\
21	0.3671\\
24	0.3897\\
29	0.3754\\
33	0.4\\
38	0.3929\\
44	0.3956\\
47	0.3687\\
48	0.3898\\
53	0.384\\
58	0.3916\\
64	0.3824\\
69	0.37\\
74	0.3844\\
77	0.4049\\
83	0.4067\\
87	0.3824\\
91	0.403\\
95	0.4199\\
99	0.3943\\
104	0.4149\\
109	0.4081\\
114	0.4194\\
118	0.3991\\
124	0.3904\\
127	0.475\\
128	0.5125\\
129	0.542\\
130	0.4293\\
131	0.53\\
132	0.4561\\
134	0.5652\\
136	0.5091\\
137	0.4863\\
139	0.5379\\
140	0.4771\\
141	0.5317\\
142	0.4831\\
146	0.5676\\
147	0.4917\\
152	0.5248\\
153	0.6398\\
154	0.5005\\
158	0.6858\\
159	0.6012\\
160	0.649\\
161	0.5294\\
164	0.5766\\
165	0.5084\\
167	0.6392\\
168	0.5406\\
169	0.6788\\
170	0.6292\\
171	0.7085\\
172	0.5798\\
176	0.5478\\
179	0.5879\\
181	0.5425\\
182	0.5894\\
183	0.6348\\
185	0.5959\\
186	0.6536\\
187	0.6003\\
190	0.6605\\
193	0.6875\\
194	0.5955\\
196	0.6285\\
197	0.7042\\
198	0.6162\\
199	0.6669\\
200	0.6046\\
204	0.6417\\
207	0.5933\\
209	0.6464\\
211	1.3074\\
212	0.7501\\
213	0.6866\\
214	0.6484\\
218	0.6681\\
220	0.728\\
222	0.68\\
223	0.6538\\
225	0.7501\\
226	0.7284\\
228	0.6791\\
230	1.455\\
231	0.6848\\
232	0.8149\\
233	0.7043\\
234	0.7634\\
235	0.7309\\
236	0.7641\\
237	0.6938\\
238	0.6549\\
242	0.6748\\
245	0.6524\\
249	0.6839\\
251	0.7455\\
252	0.6971\\
254	0.7695\\
255	0.715\\
256	0.7818\\
257	0.7017\\
260	0.6781\\
265	0.6949\\
266	1.5178\\
267	0.7549\\
268	0.8507\\
269	0.7798\\
270	0.7188\\
271	0.8337\\
272	0.8037\\
273	0.8421\\
274	0.7628\\
276	0.7155\\
278	0.808\\
279	0.7469\\
281	0.7219\\
284	0.7504\\
287	0.7182\\
288	0.7434\\
292	0.7301\\
295	0.8421\\
296	0.8813\\
298	0.8405\\
299	0.8149\\
300	0.779\\
304	0.7996\\
305	0.8614\\
306	0.8082\\
308	0.7595\\
310	0.7792\\
312	0.8929\\
313	0.7998\\
317	0.7803\\
321	0.8056\\
322	0.8892\\
323	0.8194\\
324	0.8954\\
325	0.8309\\
326	0.7998\\
327	0.8276\\
329	0.7746\\
330	0.8189\\
331	0.8816\\
332	0.8304\\
333	0.8088\\
336	0.8645\\
338	0.8255\\
340	0.7941\\
341	0.7692\\
342	0.8142\\
348	0.947\\
349	0.8446\\
351	0.8154\\
352	0.8376\\
353	0.8085\\
355	0.9157\\
356	0.8481\\
358	0.8688\\
360	0.8372\\
361	0.8645\\
365	0.8812\\
366	0.9021\\
368	0.8816\\
374	0.8927\\
375	0.9183\\
378	0.9785\\
379	0.9465\\
384	0.9704\\
387	0.946\\
388	0.9773\\
394	0.9608\\
398	0.9799\\
402	1.0337\\
405	0.9725\\
406	0.9984\\
407	0.9712\\
408	0.9936\\
412	1.0154\\
417	1.0074\\
419	1.2191\\
420	1.0662\\
422	1.0285\\
423	1.0666\\
424	2.1197\\
425	1.0819\\
428	1.0644\\
429	1.1242\\
431	1.0909\\
432	1.1139\\
434	1.1346\\
435	1.0888\\
436	1.2306\\
437	1.1118\\
442	1.0947\\
443	1.1388\\
448	1.1464\\
451	1.1115\\
452	1.163\\
455	1.1847\\
458	1.2387\\
459	1.3046\\
461	1.1795\\
463	1.1995\\
464	1.1734\\
465	1.1959\\
469	1.2284\\
470	1.1802\\
471	1.2094\\
472	1.2678\\
473	1.2343\\
474	1.1932\\
475	1.2272\\
476	1.2482\\
477	1.1948\\
478	1.2383\\
482	1.3963\\
483	1.2289\\
484	1.2518\\
485	1.2052\\
486	1.4374\\
487	1.2451\\
491	1.2232\\
492	1.2826\\
493	1.2334\\
494	1.2584\\
499	1.2712\\
500	1.4044\\
501	1.3108\\
502	1.2209\\
503	1.2854\\
504	1.2499\\
505	1.298\\
506	2.1142\\
507	1.2918\\
508	1.3155\\
513	1.3251\\
518	1.3114\\
519	1.4876\\
520	1.3324\\
524	1.3126\\
525	1.3406\\
527	1.317\\
530	1.3373\\
535	1.319\\
536	1.3597\\
537	2.1818\\
538	1.3819\\
541	1.4239\\
542	1.3936\\
543	1.4859\\
544	1.3955\\
549	1.5368\\
550	1.4288\\
551	1.3973\\
552	1.4465\\
553	1.4147\\
557	1.434\\
558	1.3879\\
559	1.4191\\
562	1.5121\\
563	1.4313\\
566	1.5529\\
567	1.4312\\
568	1.409\\
569	1.5501\\
570	1.4694\\
572	1.4174\\
573	1.6595\\
574	1.5756\\
575	2.4511\\
576	1.4949\\
577	1.6809\\
578	1.5304\\
580	1.5108\\
581	1.5515\\
582	1.5084\\
583	1.5915\\
584	1.6487\\
585	1.5162\\
588	1.4945\\
589	1.5619\\
590	1.5054\\
591	1.5533\\
592	1.504\\
593	1.5377\\
594	1.5143\\
595	1.5578\\
596	1.5107\\
597	1.5435\\
598	1.6603\\
599	1.5487\\
600	1.5748\\
601	1.5516\\
603	1.674\\
604	1.547\\
606	1.5708\\
607	1.5349\\
610	1.5739\\
611	1.5467\\
612	1.7151\\
613	1.769\\
614	1.5731\\
615	1.6463\\
616	1.7023\\
617	1.631\\
618	1.5879\\
621	1.5637\\
623	1.5891\\
626	1.5562\\
628	1.7204\\
629	1.5858\\
630	1.5624\\
631	1.6138\\
632	1.644\\
634	1.5532\\
635	2.0783\\
636	1.6456\\
639	1.6258\\
640	1.658\\
641	1.7042\\
642	1.6414\\
643	1.6774\\
644	1.6496\\
647	1.6804\\
648	1.6224\\
649	1.6852\\
650	1.6528\\
651	1.6836\\
652	1.8423\\
653	1.734\\
654	1.6504\\
655	1.8183\\
656	1.6822\\
657	3.0542\\
658	1.7514\\
660	1.7192\\
661	1.846\\
662	1.748\\
663	1.7809\\
666	1.7359\\
672	1.8713\\
673	1.7346\\
675	1.7558\\
678	1.8801\\
679	1.7842\\
680	1.762\\
681	3.3291\\
682	1.816\\
685	1.852\\
686	1.8093\\
688	1.8449\\
690	1.9035\\
691	1.8416\\
692	1.8052\\
693	1.8547\\
694	1.8134\\
695	1.8369\\
700	1.8294\\
703	1.8541\\
704	1.8858\\
706	1.9113\\
707	1.8732\\
708	1.8465\\
710	1.9716\\
711	1.854\\
716	1.9567\\
717	1.8662\\
719	1.9865\\
720	1.8717\\
721	1.8455\\
723	2.7182\\
724	1.9727\\
725	1.9272\\
727	1.9598\\
733	1.9378\\
734	1.9782\\
735	1.9113\\
736	1.9506\\
737	1.9258\\
738	1.9768\\
739	1.9272\\
740	1.9733\\
741	2.0067\\
742	2.0951\\
743	1.9983\\
744	1.9169\\
745	2.0008\\
746	1.9367\\
747	1.9654\\
749	2.0208\\
750	1.9814\\
753	2.028\\
754	1.9933\\
756	1.9651\\
757	1.9924\\
758	2.0986\\
759	1.9798\\
763	1.9625\\
765	1.9945\\
766	1.9527\\
767	3.3488\\
768	2.0742\\
770	2.0282\\
771	2.1019\\
774	2.0716\\
777	2.1392\\
778	2.0683\\
779	2.0941\\
780	2.1207\\
782	2.0647\\
783	2.0931\\
787	2.2199\\
788	2.0642\\
789	2.0917\\
793	2.0747\\
797	2.0967\\
798	3.4784\\
799	2.1657\\
800	2.2613\\
801	2.1892\\
806	2.1726\\
807	2.3068\\
808	2.2005\\
810	2.1559\\
812	2.1766\\
813	2.3094\\
814	2.1628\\
815	2.1858\\
817	2.3877\\
818	3.4182\\
819	2.3589\\
820	2.3879\\
822	2.2968\\
824	2.237\\
827	2.2656\\
831	2.3301\\
832	2.2812\\
835	3.4209\\
836	2.332\\
838	2.4359\\
839	2.3522\\
840	2.3838\\
841	2.3541\\
842	2.4748\\
843	2.5051\\
844	2.3773\\
845	2.3512\\
846	3.5601\\
847	2.4406\\
849	2.5552\\
850	2.4194\\
851	2.5369\\
852	2.4518\\
853	2.4201\\
855	2.4626\\
856	2.5433\\
857	2.6118\\
858	2.476\\
859	2.4205\\
860	2.5473\\
861	2.4322\\
864	2.4572\\
865	2.5144\\
866	2.4166\\
867	2.4951\\
868	3.6565\\
869	2.5041\\
870	2.533\\
871	2.5103\\
874	2.5301\\
875	2.5071\\
880	2.5366\\
882	2.5129\\
883	2.5475\\
884	2.5117\\
889	2.6108\\
890	2.5194\\
892	2.6649\\
893	2.5039\\
894	2.7333\\
895	2.551\\
896	2.5259\\
899	2.5065\\
900	2.7051\\
901	2.5031\\
902	2.5656\\
903	2.6042\\
904	2.523\\
905	3.254\\
906	2.6194\\
907	2.7378\\
908	2.7117\\
909	2.7689\\
910	2.655\\
911	2.6192\\
913	2.5903\\
917	2.6081\\
920	2.6278\\
923	2.6477\\
924	2.6233\\
928	2.5975\\
931	2.6984\\
932	2.6224\\
933	2.6622\\
934	2.6224\\
935	3.4022\\
936	2.6869\\
937	2.7522\\
940	2.823\\
941	2.6933\\
942	2.7199\\
943	2.7738\\
944	2.6969\\
945	3.6248\\
946	2.7556\\
951	2.7628\\
952	3.8949\\
953	2.8617\\
955	3.0151\\
956	2.8968\\
957	3.0029\\
959	3.635\\
960	2.9075\\
962	2.9395\\
963	2.91\\
964	3.4317\\
965	3.1068\\
966	3.0233\\
967	3.9662\\
968	3.06\\
969	3.2245\\
970	3.0722\\
971	3.1127\\
972	3.0571\\
973	3.1257\\
974	3.0499\\
975	3.1361\\
976	3.1036\\
977	3.0615\\
978	3.1185\\
980	3.0628\\
983	3.1128\\
984	3.0581\\
987	3.1191\\
988	3.0609\\
993	3.0824\\
996	3.0496\\
1001	3.055\\
1005	3.1374\\
1006	3.1061\\
1007	3.0589\\
1013	3.0797\\
1014	3.0582\\
1016	3.2257\\
1017	4.2703\\
1018	3.135\\
1024	3.1303\\
1024	1.5503\\
1021	1.5777\\
1020	1.5486\\
1017	0.9791\\
1016	1.4845\\
1015	1.5613\\
1014	1.5922\\
1013	1.5335\\
1010	1.5152\\
1004	1.5473\\
1002	1.519\\
996	1.5157\\
994	1.5395\\
993	1.5732\\
992	1.5399\\
991	1.5137\\
985	1.5188\\
982	1.4863\\
981	1.5179\\
979	1.5652\\
978	1.5383\\
976	1.5176\\
975	1.4954\\
973	1.5451\\
972	1.5154\\
969	1.4816\\
968	1.5322\\
967	1.0572\\
966	1.4613\\
965	1.4338\\
964	1.3053\\
963	1.4458\\
960	1.4274\\
959	1.0779\\
958	1.4118\\
957	1.351\\
956	1.4215\\
955	1.4527\\
954	1.422\\
952	0.8586\\
951	1.3724\\
947	1.397\\
946	1.3496\\
945	0.9308\\
944	1.3356\\
942	1.3739\\
941	1.3226\\
939	1.3494\\
935	0.9174\\
934	1.3417\\
933	1.3119\\
929	1.3367\\
928	1.2977\\
927	1.342\\
923	1.3155\\
922	1.3405\\
919	1.3187\\
917	1.3385\\
916	1.2986\\
915	1.3315\\
913	1.276\\
911	1.3356\\
910	1.3025\\
908	1.3455\\
907	1.2877\\
905	1.014\\
904	1.2973\\
900	1.2818\\
898	1.3082\\
896	1.2684\\
895	1.3075\\
894	1.2807\\
893	1.355\\
892	1.2947\\
889	1.2738\\
887	1.3014\\
885	1.2681\\
884	1.3088\\
883	1.2819\\
882	1.3052\\
880	1.2482\\
879	1.2767\\
874	1.2989\\
873	1.2565\\
872	1.3005\\
868	0.6576\\
867	1.2409\\
865	1.2784\\
864	1.2574\\
862	1.2774\\
860	1.2125\\
859	1.2607\\
857	1.2148\\
856	1.2819\\
854	1.2424\\
851	1.2147\\
850	1.2371\\
848	1.2802\\
847	1.2233\\
846	0.5889\\
845	1.2314\\
843	1.2055\\
841	1.2263\\
839	1.2036\\
837	1.231\\
836	1.1906\\
835	0.6163\\
834	1.1738\\
833	1.2132\\
830	1.1628\\
829	1.2234\\
828	1.1809\\
827	1.2228\\
826	1.1922\\
825	1.1603\\
823	1.2119\\
822	1.1725\\
821	1.1452\\
820	1.2192\\
818	0.5548\\
817	1.1238\\
816	1.159\\
815	1.1855\\
813	1.2514\\
812	1.1914\\
810	1.1496\\
809	1.196\\
807	1.1334\\
806	1.155\\
805	1.1892\\
802	1.1658\\
798	0.3933\\
797	1.1698\\
796	1.1429\\
795	1.1657\\
793	1.1341\\
792	1.1587\\
788	1.1325\\
787	1.165\\
784	1.1901\\
783	1.1674\\
782	1.1182\\
781	1.1647\\
780	1.1172\\
779	1.1624\\
778	1.1285\\
775	1.1483\\
774	1.118\\
772	1.1449\\
771	1.1938\\
770	1.0875\\
769	1.1788\\
768	1.1225\\
767	0.3935\\
766	1.1004\\
765	1.148\\
764	1.1217\\
762	1.1548\\
761	1.1056\\
760	1.1398\\
758	1.1007\\
757	1.1399\\
756	1.1183\\
755	1.1524\\
750	1.1197\\
746	1.0999\\
745	1.1688\\
744	1.0734\\
743	1.1703\\
742	1.0448\\
741	1.156\\
740	1.1217\\
739	1.074\\
738	1.1263\\
737	1.0754\\
736	1.1036\\
735	1.0611\\
734	1.1378\\
733	1.0916\\
730	1.1153\\
729	1.0853\\
727	1.1114\\
725	1.0692\\
724	1.1216\\
723	0.6715\\
722	1.086\\
720	1.1077\\
719	1.0329\\
718	1.0912\\
716	1.0514\\
715	1.094\\
710	1.0272\\
709	1.0875\\
704	1.0535\\
699	1.0843\\
698	1.0543\\
697	1.0972\\
696	1.0577\\
693	1.0998\\
692	1.0362\\
691	1.0935\\
690	1.0267\\
689	1.0774\\
687	1.041\\
685	1.1003\\
684	1.0778\\
683	1.1069\\
682	1.0444\\
681	0.1263\\
680	1.0608\\
678	1.0143\\
677	1.0355\\
676	1.0884\\
675	1.0604\\
674	1.0363\\
669	1.0592\\
668	1.0297\\
667	1.0581\\
666	1.0364\\
665	1.0665\\
664	1.0071\\
663	1.0619\\
662	1.0166\\
661	1.0645\\
660	1.013\\
659	1.0694\\
658	1.0287\\
657	0.2326\\
656	1.0285\\
654	0.9997\\
653	1.0638\\
652	0.9683\\
651	1.0682\\
650	1.0215\\
649	1.0541\\
648	1.008\\
647	1.0563\\
646	1.0266\\
643	1.0571\\
642	1.0213\\
641	1.0825\\
640	1.0381\\
639	1.0119\\
637	1.0471\\
636	1.0174\\
635	0.8362\\
634	1.0131\\
633	1.0769\\
632	0.991\\
631	1.0852\\
628	0.9882\\
627	1.0157\\
625	1.0552\\
622	1.0342\\
617	1.0466\\
615	0.989\\
614	1.0411\\
613	0.9593\\
612	1.0136\\
610	1.0525\\
609	1.0304\\
605	0.992\\
604	1.0153\\
603	0.9827\\
602	1.0315\\
600	1.0837\\
599	1.0171\\
598	0.9787\\
597	1.0286\\
596	0.9961\\
595	1.0333\\
594	1.0098\\
589	1.0256\\
587	1.0629\\
586	0.9898\\
585	1.0125\\
582	0.9852\\
581	1.0468\\
580	0.9948\\
578	0.9503\\
577	0.9715\\
575	0.4408\\
574	0.9628\\
573	0.9293\\
572	0.9969\\
571	1.0186\\
569	0.9341\\
568	0.9814\\
566	0.9106\\
565	0.9844\\
562	0.9551\\
561	0.9987\\
559	0.9769\\
555	0.9622\\
554	0.9842\\
551	0.9592\\
549	0.9071\\
548	0.9666\\
543	0.949\\
541	0.9843\\
540	0.9364\\
539	0.9682\\
538	0.9354\\
537	0.4615\\
536	0.943\\
533	0.9724\\
530	0.9504\\
525	0.9393\\
520	0.918\\
519	0.8823\\
518	0.918\\
517	0.9431\\
514	0.9183\\
513	0.9499\\
512	0.9201\\
511	0.9688\\
509	0.9484\\
508	0.9202\\
506	0.3932\\
505	0.9444\\
504	0.9182\\
501	0.9436\\
500	0.8316\\
499	0.9322\\
493	0.9078\\
492	0.9306\\
491	0.892\\
490	0.9231\\
488	0.9021\\
486	0.8218\\
485	0.8947\\
482	0.8076\\
481	0.8744\\
475	0.8765\\
472	0.8482\\
470	0.8131\\
469	0.8531\\
468	0.816\\
463	0.8334\\
460	0.7987\\
455	0.8069\\
451	0.7655\\
449	0.7881\\
446	0.7515\\
443	0.7708\\
441	0.7479\\
436	0.7091\\
435	0.7364\\
432	0.7553\\
429	0.7312\\
428	0.7048\\
424	0.0635\\
423	0.7111\\
419	0.6443\\
418	0.6884\\
413	0.6778\\
408	0.6858\\
404	0.7003\\
401	0.6815\\
397	0.6611\\
391	0.6781\\
389	0.6573\\
384	0.666\\
379	0.6459\\
378	0.6187\\
377	0.6418\\
371	0.6381\\
365	0.6383\\
360	0.6515\\
355	0.6\\
354	0.6483\\
349	0.6263\\
348	0.5802\\
347	0.6356\\
342	0.6234\\
338	0.6438\\
336	0.6167\\
331	0.591\\
330	0.6128\\
325	0.6082\\
324	0.5763\\
323	0.6123\\
322	0.5821\\
320	0.6124\\
317	0.593\\
314	0.6122\\
312	0.5895\\
311	0.6223\\
308	0.6009\\
305	0.5422\\
304	0.5717\\
300	0.5928\\
297	0.5441\\
295	0.5718\\
290	0.5839\\
285	0.5747\\
280	0.5639\\
278	0.5073\\
277	0.5583\\
273	0.5304\\
271	0.4876\\
270	0.5556\\
269	0.5228\\
268	0.4927\\
267	0.5373\\
266	0.0305\\
265	0.5347\\
259	0.5275\\
256	0.5029\\
253	0.5263\\
250	0.5483\\
246	0.5176\\
243	0.4942\\
239	0.5171\\
236	0.4886\\
232	0.469\\
231	0.5042\\
230	0.0061\\
229	0.4972\\
226	0.4684\\
225	0.4408\\
220	0.423\\
219	0.446\\
216	0.4655\\
212	0.4165\\
211	0.0497\\
210	0.4245\\
209	0.4491\\
206	0.4197\\
201	0.4269\\
199	0.4064\\
196	0.4247\\
194	0.4045\\
192	0.3787\\
188	0.3991\\
184	0.3812\\
183	0.3503\\
182	0.3809\\
178	0.3654\\
172	0.3634\\
171	0.3014\\
170	0.3381\\
169	0.3066\\
168	0.3637\\
167	0.337\\
166	0.3596\\
164	0.3236\\
163	0.3511\\
161	0.3263\\
160	0.2613\\
159	0.3153\\
158	0.2899\\
157	0.3469\\
153	0.2961\\
152	0.3287\\
147	0.3368\\
146	0.2987\\
145	0.3461\\
141	0.3121\\
135	0.2793\\
133	0.3338\\
131	0.2883\\
130	0.3412\\
129	0.2888\\
126	0.3474\\
120	0.3486\\
115	0.3411\\
109	0.3415\\
104	0.3334\\
99	0.3412\\
94	0.3329\\
89	0.3425\\
84	0.329\\
78	0.3304\\
73	0.3365\\
67	0.328\\
61	0.3352\\
56	0.3282\\
50	0.3285\\
44	0.3276\\
39	0.3206\\
33	0.3215\\
27	0.3241\\
22	0.3174\\
17	0.3111\\
12	0.3189\\
7	0.3536\\
6	0.3977\\
2	0.3101\\
}--cycle;
\addplot [plotstyle2]
  table[row sep=crcr]{%
1	0.3489\\
3	0.4208\\
7	0.3752\\
8	0.3499\\
11	0.3621\\
15	0.351\\
18	0.3386\\
23	0.3511\\
28	0.3535\\
33	0.3607\\
38	0.3538\\
42	0.363\\
46	0.3542\\
51	0.3646\\
55	0.3509\\
57	0.3629\\
62	0.3665\\
64	0.3554\\
70	0.3491\\
74	0.3575\\
77	0.3674\\
83	0.366\\
88	0.3603\\
92	0.3719\\
97	0.3769\\
100	0.3652\\
104	0.3742\\
110	0.373\\
114	0.3811\\
118	0.3705\\
124	0.3679\\
127	0.3873\\
129	0.4154\\
130	0.3853\\
131	0.4091\\
132	0.3928\\
134	0.4145\\
138	0.3963\\
139	0.4171\\
140	0.401\\
141	0.4219\\
142	0.4069\\
146	0.4331\\
147	0.4143\\
152	0.4267\\
153	0.4679\\
154	0.4195\\
158	0.4878\\
159	0.4582\\
161	0.4278\\
164	0.4501\\
165	0.4354\\
167	0.4881\\
168	0.4521\\
169	0.4927\\
171	0.505\\
172	0.4716\\
176	0.4598\\
179	0.4785\\
181	0.4616\\
182	0.4852\\
184	0.4999\\
186	0.5189\\
187	0.4984\\
190	0.5229\\
193	0.5379\\
194	0.5\\
196	0.5266\\
197	0.5524\\
198	0.5204\\
199	0.5366\\
200	0.5166\\
204	0.5361\\
207	0.5134\\
209	0.5477\\
211	0.6785\\
212	0.5833\\
213	0.5715\\
214	0.5492\\
217	0.5591\\
220	0.5755\\
221	0.589\\
222	0.5688\\
223	0.5551\\
224	0.5438\\
225	0.5954\\
227	0.6096\\
228	0.5862\\
230	0.7305\\
231	0.5945\\
232	0.642\\
233	0.6005\\
234	0.6171\\
237	0.6016\\
238	0.5855\\
242	0.5929\\
244	0.5797\\
247	0.6013\\
249	0.6161\\
251	0.636\\
252	0.6176\\
256	0.6424\\
257	0.6165\\
260	0.6072\\
264	0.6169\\
266	0.7741\\
267	0.6461\\
268	0.6717\\
269	0.6513\\
270	0.6372\\
271	0.6606\\
273	0.6862\\
274	0.6598\\
276	0.6396\\
278	0.6576\\
281	0.643\\
284	0.6611\\
287	0.643\\
288	0.6589\\
292	0.6499\\
294	0.6622\\
295	0.7069\\
299	0.6958\\
301	0.676\\
304	0.6857\\
305	0.7018\\
308	0.6802\\
310	0.6969\\
312	0.7412\\
313	0.6979\\
317	0.6866\\
320	0.7003\\
322	0.7357\\
323	0.7158\\
324	0.7358\\
325	0.7196\\
329	0.6989\\
330	0.7159\\
331	0.7363\\
333	0.7109\\
336	0.7406\\
339	0.7156\\
341	0.7038\\
342	0.7188\\
346	0.73\\
348	0.7636\\
349	0.7355\\
353	0.7272\\
355	0.7578\\
356	0.7432\\
358	0.7579\\
360	0.7443\\
364	0.7592\\
366	0.7715\\
369	0.7602\\
375	0.7797\\
378	0.7986\\
383	0.8125\\
387	0.8041\\
388	0.8182\\
394	0.8123\\
398	0.8221\\
401	0.8332\\
402	0.8577\\
405	0.8288\\
406	0.8401\\
407	0.8281\\
408	0.8397\\
412	0.8489\\
417	0.8386\\
418	0.8516\\
419	0.9317\\
420	0.8965\\
421	0.8819\\
422	0.8703\\
423	0.8889\\
424	1.0916\\
425	0.8951\\
428	0.8846\\
429	0.9277\\
431	0.9139\\
432	0.9346\\
435	0.9126\\
436	0.9698\\
437	0.9305\\
439	0.9455\\
441	0.9335\\
443	0.9548\\
445	0.9433\\
447	0.9603\\
449	0.9744\\
451	0.9385\\
452	0.975\\
455	0.9958\\
458	1.0186\\
459	1.0419\\
461	1.0039\\
463	1.0164\\
464	1.0002\\
465	1.0137\\
466	1.0008\\
467	1.0179\\
468	0.9997\\
469	1.0408\\
470	0.9966\\
471	1.029\\
472	1.058\\
474	1.025\\
475	1.0519\\
476	1.0633\\
477	1.0305\\
478	1.056\\
482	1.102\\
483	1.0579\\
486	1.1296\\
487	1.0753\\
490	1.0921\\
491	1.0576\\
492	1.1066\\
493	1.0706\\
494	1.0956\\
497	1.0862\\
499	1.1017\\
500	1.118\\
502	1.0642\\
503	1.1103\\
504	1.084\\
505	1.1212\\
506	1.2537\\
507	1.1029\\
508	1.1179\\
509	1.1327\\
511	1.1505\\
512	1.1223\\
513	1.1375\\
514	1.1182\\
515	1.1344\\
518	1.1147\\
519	1.185\\
520	1.1252\\
523	1.1446\\
524	1.1194\\
525	1.14\\
528	1.1494\\
531	1.1613\\
534	1.1512\\
535	1.139\\
536	1.1513\\
537	1.3217\\
538	1.1587\\
539	1.1812\\
540	1.161\\
541	1.2041\\
542	1.1684\\
543	1.2174\\
544	1.1758\\
547	1.1887\\
549	1.2219\\
550	1.2029\\
551	1.1782\\
552	1.2198\\
553	1.1928\\
557	1.2112\\
558	1.1756\\
559	1.198\\
561	1.2187\\
562	1.2336\\
563	1.1983\\
566	1.2318\\
567	1.2134\\
568	1.1952\\
569	1.2421\\
572	1.2071\\
573	1.2944\\
574	1.2692\\
575	1.446\\
576	1.2401\\
577	1.3262\\
578	1.2404\\
579	1.2682\\
580	1.2528\\
581	1.2992\\
582	1.2468\\
583	1.2957\\
584	1.334\\
585	1.2644\\
587	1.2948\\
588	1.2638\\
589	1.2938\\
590	1.253\\
591	1.2871\\
592	1.2551\\
593	1.275\\
594	1.2621\\
595	1.2955\\
596	1.2534\\
597	1.2861\\
598	1.3195\\
599	1.2829\\
600	1.3293\\
601	1.2978\\
603	1.3284\\
604	1.2812\\
605	1.2593\\
606	1.3025\\
607	1.2754\\
608	1.2889\\
610	1.3132\\
611	1.2828\\
612	1.3643\\
614	1.3071\\
616	1.3677\\
617	1.3388\\
618	1.3107\\
621	1.2909\\
623	1.3177\\
626	1.2906\\
628	1.3543\\
629	1.3304\\
631	1.3495\\
632	1.3175\\
633	1.3556\\
634	1.2831\\
635	1.4573\\
636	1.3315\\
637	1.3562\\
638	1.3446\\
639	1.3188\\
640	1.348\\
641	1.3934\\
642	1.3313\\
643	1.3672\\
644	1.3394\\
645	1.3566\\
646	1.3378\\
647	1.3683\\
648	1.3152\\
649	1.3697\\
650	1.3372\\
651	1.3759\\
652	1.4053\\
654	1.3251\\
655	1.4248\\
656	1.3553\\
657	1.6434\\
658	1.3901\\
659	1.4115\\
660	1.3661\\
661	1.4552\\
662	1.3823\\
663	1.4214\\
664	1.3975\\
665	1.4148\\
666	1.3861\\
667	1.4\\
668	1.3885\\
669	1.4018\\
671	1.3868\\
672	1.4556\\
673	1.3845\\
675	1.4081\\
676	1.4319\\
677	1.3902\\
678	1.4472\\
679	1.4126\\
681	1.7277\\
682	1.4302\\
683	1.4592\\
684	1.4455\\
685	1.4762\\
686	1.4224\\
688	1.4656\\
692	1.4207\\
693	1.4773\\
694	1.4274\\
695	1.4562\\
696	1.4423\\
697	1.4722\\
698	1.4419\\
699	1.4637\\
700	1.4463\\
703	1.4641\\
705	1.4883\\
708	1.4651\\
710	1.4994\\
711	1.4756\\
716	1.5041\\
717	1.473\\
719	1.5097\\
720	1.4897\\
721	1.4627\\
723	1.6949\\
724	1.5471\\
725	1.4982\\
726	1.5171\\
727	1.5356\\
728	1.5223\\
730	1.5358\\
732	1.519\\
734	1.558\\
735	1.4862\\
736	1.5271\\
737	1.5006\\
738	1.5515\\
739	1.5006\\
740	1.5475\\
741	1.5814\\
742	1.57\\
743	1.5843\\
744	1.4951\\
745	1.5848\\
746	1.5183\\
747	1.5401\\
748	1.5517\\
749	1.5762\\
750	1.5506\\
751	1.5717\\
753	1.5913\\
754	1.5637\\
756	1.5417\\
757	1.5661\\
758	1.5996\\
759	1.5537\\
761	1.5358\\
762	1.5734\\
763	1.5344\\
765	1.5713\\
766	1.5266\\
767	1.8711\\
768	1.5983\\
769	1.6338\\
770	1.5578\\
771	1.6478\\
772	1.6184\\
774	1.5948\\
775	1.6139\\
777	1.6413\\
778	1.5984\\
779	1.6282\\
781	1.6433\\
782	1.5914\\
783	1.6303\\
784	1.6498\\
785	1.6239\\
787	1.6925\\
788	1.5983\\
789	1.6251\\
793	1.6044\\
794	1.6196\\
797	1.6333\\
798	1.9359\\
799	1.6597\\
800	1.7094\\
801	1.6793\\
804	1.6907\\
806	1.6638\\
807	1.7201\\
808	1.6978\\
810	1.6528\\
811	1.6791\\
813	1.7804\\
814	1.6765\\
817	1.7558\\
818	1.9865\\
819	1.7787\\
820	1.8035\\
821	1.7604\\
822	1.7347\\
824	1.7007\\
826	1.7209\\
827	1.7442\\
828	1.7207\\
829	1.7426\\
830	1.7058\\
831	1.7701\\
832	1.7445\\
834	1.7242\\
835	2.0186\\
836	1.7613\\
837	1.7905\\
838	1.8096\\
839	1.7779\\
840	1.8124\\
841	1.7902\\
842	1.8492\\
844	1.8066\\
845	1.7913\\
846	2.0745\\
847	1.8319\\
848	1.8597\\
849	1.8987\\
850	1.8282\\
851	1.8758\\
852	1.8539\\
853	1.8316\\
855	1.8688\\
856	1.9126\\
858	1.8634\\
859	1.8406\\
860	1.8799\\
861	1.8571\\
863	1.8417\\
864	1.8573\\
865	1.8964\\
866	1.8284\\
867	1.868\\
868	2.1571\\
869	1.9099\\
870	1.9258\\
871	1.9027\\
873	1.8758\\
874	1.9145\\
875	1.8942\\
877	1.8759\\
878	1.8919\\
881	1.9227\\
882	1.9091\\
885	1.8834\\
886	1.9049\\
889	1.9423\\
890	1.9037\\
892	1.9798\\
893	1.9295\\
894	2.007\\
895	1.9293\\
896	1.8971\\
897	1.9093\\
900	1.9934\\
901	1.9014\\
902	1.9285\\
903	1.9541\\
904	1.9102\\
905	2.134\\
906	1.9608\\
907	2.0127\\
908	2.0286\\
910	1.9788\\
912	1.9522\\
913	1.9332\\
914	1.9723\\
916	1.9508\\
917	1.9733\\
919	1.9611\\
920	1.9852\\
925	1.9756\\
926	1.9633\\
927	1.9753\\
928	1.9476\\
929	1.9703\\
930	1.9582\\
931	2.0073\\
932	1.9701\\
933	1.9871\\
935	2.1598\\
936	2.021\\
937	2.0441\\
940	2.0727\\
941	2.0079\\
942	2.0469\\
944	2.0162\\
945	2.2778\\
946	2.0526\\
947	2.083\\
948	2.0632\\
950	2.0795\\
951	2.0676\\
952	2.3768\\
953	2.1409\\
955	2.2339\\
956	2.1591\\
957	2.177\\
958	2.1997\\
959	2.3564\\
960	2.1675\\
961	2.1848\\
964	2.3685\\
965	2.2703\\
966	2.2423\\
967	2.5117\\
968	2.2961\\
969	2.353\\
970	2.2907\\
971	2.3153\\
972	2.2863\\
973	2.3354\\
974	2.2801\\
975	2.3158\\
977	2.2911\\
978	2.3284\\
980	2.2979\\
981	2.2848\\
982	2.2661\\
983	2.3073\\
984	2.2844\\
987	2.3156\\
988	2.2894\\
993	2.3278\\
994	2.3064\\
996	2.2827\\
1002	2.2866\\
1005	2.327\\
1006	2.3139\\
1007	2.2884\\
1013	2.3066\\
1014	2.3252\\
1015	2.3043\\
1016	2.3551\\
1017	2.6247\\
1018	2.3394\\
1021	2.3563\\
1023	2.3442\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
1	0.3054\\
1	0.3332\\
2	0.3724\\
3	0.5071\\
6	0.4783\\
7	0.4497\\
9	0.4954\\
11	0.466\\
12	0.4326\\
13	0.4005\\
14	0.4758\\
15	0.4951\\
18	0.4725\\
20	0.4474\\
23	0.5105\\
26	0.4901\\
27	0.4459\\
29	0.4078\\
30	0.3898\\
31	0.4442\\
36	0.4289\\
38	0.4673\\
40	0.4322\\
44	0.4103\\
45	0.4284\\
47	0.4118\\
48	0.3768\\
53	0.3864\\
55	0.4755\\
59	0.4486\\
60	0.4312\\
61	0.4006\\
65	0.4995\\
67	0.4702\\
68	0.5031\\
69	0.5606\\
70	0.5387\\
72	0.5187\\
73	0.4843\\
75	0.5154\\
76	0.4977\\
77	0.4658\\
78	0.5271\\
80	0.4861\\
81	0.4332\\
82	0.4975\\
83	0.5333\\
85	0.5575\\
86	0.5252\\
87	0.4794\\
88	0.5554\\
90	0.5835\\
91	0.5573\\
92	0.5819\\
93	0.5603\\
94	0.5088\\
95	0.5271\\
96	0.5639\\
97	0.6429\\
98	0.612\\
100	0.587\\
101	0.5566\\
105	0.5875\\
106	0.5363\\
109	0.5117\\
110	0.635\\
111	0.6587\\
112	0.624\\
113	0.5763\\
118	0.5192\\
119	0.5738\\
121	0.6669\\
123	0.5545\\
124	0.497\\
126	0.5914\\
128	0.6803\\
129	0.7045\\
130	0.621\\
131	0.5484\\
132	0.5146\\
133	0.6136\\
134	0.6922\\
135	0.6572\\
137	0.6878\\
138	0.6192\\
139	0.5482\\
140	0.5234\\
143	0.6711\\
145	0.6387\\
147	0.6704\\
149	0.6896\\
150	0.7382\\
151	0.7158\\
152	0.8185\\
153	0.801\\
154	0.7403\\
155	0.7227\\
156	0.7692\\
159	0.8546\\
161	0.8841\\
162	0.8407\\
163	0.8953\\
165	0.9471\\
168	0.9823\\
171	1.0225\\
172	1.0567\\
173	1.074\\
176	1.093\\
181	1.1165\\
184	1.1459\\
188	1.1616\\
192	1.1739\\
196	1.188\\
201	1.2035\\
204	1.2233\\
206	1.2405\\
211	1.2586\\
212	1.2411\\
213	1.2607\\
216	1.2839\\
218	1.2565\\
220	1.2877\\
223	1.3092\\
227	1.3302\\
231	1.315\\
232	1.3509\\
236	1.3642\\
240	1.3854\\
243	1.4121\\
246	1.4273\\
248	1.4528\\
252	1.4654\\
256	1.4878\\
260	1.5036\\
263	1.4814\\
264	1.5079\\
265	1.5248\\
269	1.541\\
271	1.5199\\
273	1.5578\\
274	1.5291\\
275	1.5696\\
277	1.5448\\
278	1.5672\\
280	1.593\\
285	1.5974\\
287	1.626\\
291	1.6445\\
295	1.6314\\
297	1.6656\\
301	1.6765\\
302	1.7016\\
304	1.6705\\
305	1.6944\\
308	1.7239\\
313	1.7433\\
315	1.7241\\
316	1.7537\\
318	1.776\\
320	1.758\\
323	1.7847\\
325	1.8083\\
326	1.788\\
328	1.8213\\
330	1.7744\\
331	1.8061\\
333	1.8389\\
338	1.8593\\
341	1.8756\\
345	1.8992\\
349	1.8867\\
350	1.9041\\
353	1.924\\
357	1.9483\\
358	1.8875\\
359	1.952\\
363	1.9627\\
366	1.9911\\
371	2.0195\\
375	2.0322\\
377	2.0491\\
382	2.069\\
385	2.0478\\
386	2.0718\\
389	2.1163\\
394	2.1303\\
398	2.149\\
401	2.1696\\
405	2.1816\\
408	2.1978\\
411	2.1647\\
412	2.2021\\
413	2.2217\\
417	2.2404\\
422	2.2581\\
424	2.2746\\
425	2.2429\\
426	2.2639\\
429	2.2791\\
432	2.2969\\
436	2.3122\\
438	2.329\\
444	2.3473\\
448	2.3677\\
452	2.3893\\
457	2.4078\\
460	2.4268\\
464	2.4385\\
466	2.4549\\
471	2.4739\\
476	2.5026\\
480	2.514\\
484	2.5314\\
488	2.5458\\
493	2.572\\
497	2.5955\\
499	2.5692\\
501	2.6088\\
506	2.635\\
507	2.6136\\
512	2.6082\\
514	2.6414\\
518	2.6651\\
521	2.687\\
522	2.6704\\
524	2.6864\\
527	2.7138\\
528	2.6844\\
529	2.7106\\
533	2.726\\
536	2.7504\\
539	2.7127\\
540	2.7328\\
543	2.7497\\
546	2.7832\\
549	2.7524\\
550	2.7891\\
555	2.8059\\
558	2.8398\\
559	2.8051\\
560	2.8281\\
562	2.8499\\
565	2.8745\\
567	2.8429\\
568	2.8677\\
571	2.8876\\
575	2.9083\\
577	2.9342\\
579	2.9057\\
581	2.9286\\
583	2.9537\\
585	2.92\\
586	2.952\\
590	2.9652\\
592	2.9492\\
593	2.9988\\
597	2.98\\
598	2.9966\\
600	3.0267\\
603	3.0499\\
604	3.0216\\
605	3.0416\\
609	3.0685\\
613	3.0462\\
614	3.0757\\
618	3.0624\\
620	3.1029\\
624	3.083\\
625	3.1199\\
629	3.1375\\
630	3.09\\
631	3.1567\\
634	3.1715\\
636	3.152\\
639	3.1205\\
640	3.1835\\
641	3.1533\\
642	3.177\\
643	3.1589\\
647	3.179\\
649	3.2051\\
650	3.1278\\
651	3.1925\\
652	3.23\\
655	3.2163\\
656	3.1803\\
660	3.1597\\
661	3.1895\\
665	3.204\\
667	3.2213\\
671	3.2375\\
674	3.1665\\
675	3.251\\
676	3.2697\\
678	3.2364\\
679	3.2563\\
680	3.1975\\
681	3.2678\\
682	3.241\\
686	3.2523\\
689	3.2668\\
692	3.2938\\
693	3.2696\\
696	3.2443\\
697	3.2858\\
700	3.3139\\
702	3.3307\\
703	3.2832\\
704	3.3213\\
706	3.3388\\
708	3.2983\\
709	3.3447\\
713	3.3651\\
717	3.3896\\
721	3.3753\\
722	3.3565\\
723	3.4161\\
724	3.3612\\
727	3.3764\\
729	3.3302\\
731	3.3706\\
733	3.4065\\
735	3.3843\\
738	3.4072\\
742	3.3935\\
743	3.4177\\
745	3.4692\\
746	3.4301\\
748	3.4554\\
749	3.4004\\
750	3.4512\\
754	3.4207\\
755	3.4441\\
756	3.4667\\
757	3.4935\\
758	3.4566\\
759	3.4319\\
760	3.4707\\
763	3.4929\\
768	3.4561\\
769	3.4243\\
772	3.4767\\
775	3.4413\\
776	3.4972\\
781	3.5114\\
784	3.4743\\
785	3.5188\\
789	3.5337\\
793	3.5599\\
796	3.5444\\
797	3.5646\\
798	3.5298\\
800	3.507\\
803	3.532\\
804	3.482\\
805	3.5287\\
807	3.5616\\
808	3.5298\\
812	3.5409\\
815	3.5974\\
816	3.5681\\
817	3.6175\\
818	3.5791\\
819	3.527\\
821	3.5872\\
822	3.5273\\
827	3.5337\\
830	3.5634\\
835	3.5861\\
836	3.5383\\
838	3.5164\\
843	3.585\\
844	3.5679\\
845	3.5367\\
847	3.5024\\
848	3.4858\\
849	3.5392\\
850	3.5076\\
851	3.5801\\
852	3.5013\\
856	3.4566\\
857	3.5447\\
859	3.506\\
863	3.4634\\
865	3.523\\
866	3.5829\\
867	3.549\\
868	3.5751\\
869	3.4298\\
870	3.4963\\
872	3.4418\\
873	3.5014\\
874	3.5742\\
875	3.4955\\
878	3.4662\\
879	3.5023\\
883	3.5385\\
886	3.5162\\
889	3.53\\
890	3.5524\\
891	3.4656\\
892	3.5398\\
893	3.5703\\
894	3.5517\\
896	3.5789\\
897	3.5473\\
898	3.521\\
899	3.5518\\
900	3.579\\
901	3.5473\\
902	3.5712\\
903	3.5504\\
906	3.5022\\
907	3.5633\\
908	3.5273\\
909	3.5582\\
910	3.5076\\
911	3.558\\
912	3.518\\
915	3.6384\\
916	3.5162\\
917	3.5335\\
920	3.4681\\
921	3.5542\\
922	3.5375\\
923	3.5782\\
924	3.5419\\
925	3.4932\\
926	3.5368\\
927	3.5951\\
929	3.5769\\
930	3.5507\\
933	3.5806\\
934	3.5534\\
935	3.6018\\
936	3.5063\\
939	3.4583\\
940	3.5573\\
941	3.5219\\
942	3.4977\\
943	3.515\\
945	3.5575\\
946	3.469\\
947	3.4428\\
952	3.4615\\
953	3.4201\\
954	3.4004\\
957	3.4319\\
959	3.3975\\
960	3.3229\\
963	3.338\\
964	3.3617\\
965	3.2531\\
968	3.1948\\
969	3.243\\
970	3.1713\\
972	3.1903\\
974	3.2207\\
975	3.1725\\
977	3.2549\\
978	3.1896\\
980	3.2581\\
981	3.2066\\
983	3.1855\\
985	3.1668\\
988	3.2405\\
989	3.309\\
990	3.2037\\
992	3.2564\\
993	3.2756\\
994	3.2024\\
997	3.1718\\
998	3.2397\\
1000	3.2216\\
1001	3.2437\\
1002	3.1838\\
1006	3.2382\\
1008	3.1953\\
1010	3.3505\\
1011	3.2673\\
1013	3.2226\\
1014	3.1833\\
1016	3.2623\\
1018	3.1394\\
1019	3.1106\\
1023	3.1271\\
1024	3.1023\\
1024	1.5025\\
1020	1.5223\\
1018	1.4997\\
1014	1.481\\
1012	1.4651\\
1011	1.4856\\
1010	1.4657\\
1008	1.484\\
1002	1.4855\\
1000	1.5352\\
999	1.5136\\
998	1.4897\\
993	1.4815\\
988	1.4923\\
983	1.5046\\
979	1.4929\\
974	1.4858\\
969	1.4822\\
964	1.4674\\
958	1.4706\\
957	1.4932\\
956	1.5175\\
954	1.5005\\
952	1.4693\\
947	1.4646\\
945	1.4852\\
944	1.4667\\
942	1.4852\\
939	1.462\\
935	1.4889\\
932	1.4731\\
928	1.4924\\
925	1.5086\\
921	1.4945\\
920	1.4746\\
917	1.5208\\
915	1.4734\\
911	1.4982\\
910	1.5167\\
909	1.535\\
908	1.4864\\
902	1.4839\\
898	1.4959\\
893	1.5002\\
890	1.5166\\
888	1.4815\\
884	1.4972\\
879	1.4911\\
874	1.5274\\
873	1.4979\\
871	1.5179\\
868	1.5723\\
867	1.5082\\
864	1.4911\\
859	1.5039\\
853	1.4983\\
851	1.52\\
849	1.5495\\
848	1.5206\\
845	1.5445\\
842	1.5151\\
840	1.5326\\
836	1.5171\\
835	1.5353\\
830	1.5265\\
824	1.5257\\
821	1.5423\\
818	1.5718\\
817	1.6125\\
816	1.5718\\
814	1.5974\\
813	1.5399\\
808	1.5906\\
807	1.6144\\
806	1.5413\\
800	1.5433\\
797	1.5693\\
793	1.6594\\
792	1.6219\\
791	1.5729\\
790	1.5562\\
787	1.5983\\
786	1.5807\\
784	1.5634\\
778	1.5619\\
775	1.5428\\
772	1.5666\\
769	1.5481\\
767	1.573\\
761	1.5806\\
755	1.5652\\
751	1.5869\\
749	1.5672\\
746	1.5834\\
745	1.6008\\
744	1.5737\\
740	1.5588\\
735	1.554\\
733	1.5713\\
732	1.5532\\
728	1.5767\\
726	1.561\\
725	1.5923\\
724	1.6166\\
723	1.5789\\
722	1.5623\\
721	1.5799\\
716	1.5741\\
710	1.573\\
707	1.5928\\
706	1.6177\\
705	1.5706\\
700	1.5641\\
697	1.5808\\
692	1.5888\\
690	1.5727\\
689	1.6027\\
685	1.6279\\
684	1.5827\\
682	1.5618\\
680	1.5436\\
679	1.5769\\
676	1.6042\\
674	1.5507\\
673	1.5738\\
668	1.5669\\
663	1.5843\\
661	1.5652\\
660	1.5458\\
659	1.5648\\
658	1.5829\\
654	1.6018\\
652	1.6213\\
651	1.5851\\
650	1.5553\\
649	1.6137\\
648	1.5918\\
644	1.6048\\
643	1.5741\\
640	1.606\\
639	1.5711\\
636	1.5886\\
634	1.6166\\
633	1.6413\\
631	1.6063\\
630	1.5653\\
629	1.5953\\
624	1.5674\\
623	1.5855\\
619	1.5619\\
617	1.5776\\
613	1.5555\\
612	1.5801\\
609	1.6029\\
608	1.6274\\
607	1.5728\\
604	1.5521\\
603	1.5886\\
601	1.5626\\
597	1.5424\\
593	1.5561\\
592	1.5359\\
587	1.5437\\
584	1.5653\\
583	1.5927\\
582	1.542\\
580	1.5708\\
579	1.6023\\
578	1.5469\\
577	1.564\\
576	1.5467\\
570	1.5455\\
567	1.5236\\
566	1.5443\\
563	1.5666\\
562	1.5992\\
561	1.5376\\
559	1.5179\\
558	1.5375\\
554	1.5111\\
551	1.5272\\
549	1.4992\\
548	1.5185\\
547	1.5352\\
545	1.5131\\
540	1.504\\
538	1.5254\\
537	1.544\\
535	1.5122\\
534	1.5308\\
528	1.5052\\
527	1.5232\\
523	1.5107\\
517	1.5047\\
513	1.4854\\
509	1.4694\\
508	1.4965\\
506	1.5314\\
505	1.508\\
504	1.5253\\
498	1.5467\\
497	1.5157\\
492	1.4853\\
490	1.5057\\
485	1.4907\\
480	1.4822\\
477	1.5064\\
476	1.5285\\
475	1.4538\\
474	1.4707\\
470	1.4439\\
469	1.4683\\
465	1.4559\\
460	1.4481\\
458	1.4242\\
457	1.4416\\
452	1.4319\\
447	1.4238\\
443	1.3935\\
442	1.4138\\
437	1.407\\
434	1.3747\\
433	1.3977\\
431	1.3508\\
430	1.3712\\
429	1.3891\\
427	1.3625\\
426	1.3887\\
424	1.4307\\
421	1.3967\\
419	1.4154\\
418	1.3893\\
417	1.4119\\
416	1.3833\\
414	1.4062\\
412	1.3752\\
411	1.3329\\
410	1.3953\\
405	1.391\\
402	1.3543\\
401	1.3829\\
397	1.3438\\
393	1.3321\\
391	1.3565\\
388	1.2991\\
387	1.3222\\
386	1.3981\\
384	1.3154\\
382	1.3326\\
381	1.308\\
379	1.328\\
374	1.2897\\
372	1.3089\\
370	1.2831\\
366	1.297\\
365	1.2692\\
364	1.2873\\
359	1.2787\\
358	1.187\\
357	1.279\\
355	1.2515\\
353	1.2692\\
352	1.2414\\
351	1.2646\\
350	1.2472\\
349	1.195\\
348	1.2313\\
347	1.2518\\
342	1.2437\\
340	1.2183\\
338	1.2361\\
337	1.2119\\
335	1.2312\\
334	1.2112\\
333	1.2291\\
332	1.2052\\
330	1.1476\\
329	1.2024\\
326	1.1855\\
325	1.209\\
324	1.1783\\
321	1.1616\\
319	1.1953\\
317	1.1726\\
315	1.1466\\
314	1.1888\\
313	1.1681\\
310	1.1383\\
309	1.1645\\
307	1.1407\\
304	1.126\\
303	1.1443\\
302	1.1619\\
301	1.1415\\
300	1.1213\\
299	1.1486\\
298	1.1225\\
297	1.1393\\
296	1.1792\\
295	1.2073\\
294	1.1231\\
289	1.1165\\
285	1.1422\\
283	1.1243\\
281	1.0815\\
280	1.1226\\
278	1.1406\\
277	1.0618\\
276	1.1076\\
274	1.0544\\
273	1.0956\\
272	1.0685\\
270	1.0915\\
269	1.1275\\
267	1.1057\\
265	1.125\\
264	1.1045\\
263	1.0736\\
262	1.1259\\
261	1.0771\\
259	1.0596\\
255	1.0476\\
251	1.0364\\
246	1.0228\\
242	1.0007\\
237	0.9595\\
234	0.9793\\
230	1.0203\\
229	0.9707\\
226	0.9123\\
225	0.9329\\
223	0.9665\\
222	0.9269\\
221	0.9513\\
220	0.9782\\
219	0.9505\\
215	0.9314\\
214	0.9536\\
213	0.9732\\
212	1.0021\\
211	0.9557\\
210	0.9217\\
209	0.8961\\
208	0.9227\\
204	0.9064\\
200	0.8512\\
197	0.807\\
192	0.8008\\
188	0.7886\\
183	0.7445\\
182	0.7176\\
180	0.6809\\
178	0.6651\\
174	0.6524\\
172	0.6211\\
171	0.5824\\
170	0.5491\\
167	0.5294\\
164	0.5056\\
160	0.4882\\
156	0.4684\\
154	0.4846\\
151	0.4658\\
146	0.4731\\
144	0.4551\\
142	0.5254\\
139	0.5033\\
138	0.4721\\
137	0.447\\
133	0.4577\\
132	0.5019\\
130	0.4641\\
129	0.4439\\
125	0.4982\\
123	0.4652\\
122	0.4224\\
118	0.4657\\
117	0.4341\\
112	0.4129\\
109	0.4501\\
108	0.4139\\
102	0.4036\\
98	0.3886\\
94	0.4124\\
93	0.3846\\
88	0.3724\\
87	0.4024\\
86	0.3815\\
84	0.36\\
81	0.4149\\
80	0.3739\\
79	0.3522\\
77	0.3839\\
76	0.3558\\
71	0.3446\\
66	0.3376\\
64	0.3795\\
60	0.3425\\
56	0.3204\\
54	0.3625\\
48	0.343\\
47	0.3201\\
43	0.3031\\
38	0.2934\\
32	0.2803\\
29	0.2954\\
28	0.2769\\
26	0.2955\\
22	0.2714\\
18	0.2908\\
14	0.2692\\
10	0.2886\\
8	0.2664\\
7	0.3167\\
6	0.4291\\
5	0.5035\\
2	0.2555\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
1	0.3193\\
3	0.5014\\
6	0.4537\\
7	0.3832\\
8	0.3614\\
9	0.3908\\
11	0.3722\\
12	0.3522\\
13	0.3362\\
14	0.3725\\
15	0.3863\\
19	0.3669\\
23	0.3986\\
27	0.3649\\
29	0.3516\\
33	0.3714\\
36	0.3605\\
38	0.3803\\
40	0.3666\\
45	0.3724\\
48	0.3599\\
53	0.3745\\
55	0.3974\\
60	0.3869\\
65	0.418\\
69	0.4498\\
72	0.432\\
77	0.4249\\
78	0.4409\\
80	0.43\\
83	0.4454\\
85	0.463\\
87	0.4409\\
88	0.4639\\
90	0.4831\\
91	0.4677\\
92	0.4807\\
94	0.4606\\
96	0.4723\\
97	0.5148\\
98	0.5003\\
101	0.4836\\
105	0.4942\\
106	0.4819\\
110	0.5187\\
113	0.5017\\
118	0.4925\\
121	0.544\\
123	0.5099\\
124	0.4931\\
126	0.517\\
128	0.5546\\
129	0.5742\\
130	0.5425\\
131	0.5172\\
133	0.5357\\
134	0.5669\\
135	0.5539\\
137	0.5674\\
138	0.5456\\
139	0.5257\\
143	0.5603\\
146	0.5509\\
147	0.5649\\
149	0.5794\\
150	0.6001\\
152	0.646\\
154	0.6124\\
155	0.5971\\
156	0.6188\\
159	0.6711\\
161	0.6968\\
162	0.6656\\
163	0.6985\\
165	0.739\\
168	0.7651\\
171	0.8025\\
172	0.8389\\
173	0.8635\\
176	0.8854\\
177	0.8709\\
179	0.8943\\
181	0.9165\\
183	0.9381\\
184	0.9622\\
187	0.9721\\
192	0.9874\\
196	0.9993\\
198	1.0224\\
201	1.053\\
204	1.0648\\
206	1.0787\\
209	1.0679\\
210	1.0806\\
211	1.1071\\
212	1.1216\\
215	1.0994\\
216	1.1125\\
220	1.133\\
222	1.1137\\
223	1.1378\\
226	1.1121\\
227	1.1524\\
230	1.1766\\
231	1.1533\\
232	1.1666\\
236	1.1568\\
237	1.1694\\
238	1.1869\\
242	1.1958\\
243	1.2161\\
245	1.2273\\
248	1.2459\\
252	1.2561\\
256	1.2728\\
260	1.2838\\
261	1.2974\\
262	1.3146\\
263	1.2775\\
264	1.3062\\
265	1.3249\\
267	1.3075\\
268	1.3258\\
271	1.2893\\
272	1.3006\\
273	1.3267\\
274	1.2918\\
275	1.3363\\
277	1.3033\\
278	1.3539\\
279	1.3423\\
280	1.3578\\
281	1.334\\
282	1.3527\\
284	1.3724\\
286	1.3559\\
287	1.3787\\
289	1.367\\
291	1.3904\\
293	1.3744\\
295	1.4194\\
297	1.4025\\
298	1.3892\\
299	1.4086\\
300	1.3894\\
301	1.409\\
302	1.4318\\
303	1.4181\\
304	1.3983\\
305	1.4213\\
308	1.4507\\
310	1.4244\\
311	1.4405\\
313	1.4557\\
314	1.4712\\
315	1.4353\\
316	1.4698\\
318	1.4871\\
320	1.4668\\
323	1.4856\\
325	1.5087\\
326	1.4867\\
327	1.5006\\
328	1.52\\
330	1.461\\
331	1.501\\
333	1.534\\
334	1.5223\\
335	1.5408\\
336	1.5202\\
338	1.5477\\
339	1.5352\\
341	1.5588\\
344	1.5696\\
348	1.5603\\
349	1.5409\\
350	1.5756\\
351	1.592\\
352	1.5746\\
353	1.5966\\
357	1.6137\\
358	1.5372\\
359	1.6153\\
361	1.6269\\
362	1.6145\\
364	1.6294\\
366	1.644\\
369	1.6286\\
371	1.6636\\
373	1.6492\\
375	1.6759\\
377	1.6892\\
380	1.6724\\
382	1.7008\\
383	1.6881\\
385	1.7194\\
386	1.7349\\
387	1.7015\\
388	1.685\\
389	1.7348\\
392	1.72\\
394	1.7428\\
395	1.7312\\
398	1.7606\\
401	1.7762\\
402	1.7548\\
403	1.7787\\
407	1.7928\\
411	1.7488\\
412	1.7886\\
413	1.8127\\
415	1.7965\\
417	1.8262\\
418	1.8107\\
419	1.8308\\
420	1.8131\\
422	1.8406\\
424	1.8526\\
425	1.8122\\
426	1.8263\\
427	1.8063\\
428	1.8333\\
430	1.8207\\
432	1.8459\\
434	1.8299\\
435	1.8533\\
437	1.8663\\
442	1.8745\\
443	1.8614\\
444	1.8825\\
448	1.8967\\
452	1.9106\\
457	1.9247\\
458	1.9095\\
459	1.9304\\
463	1.9445\\
466	1.9573\\
469	1.9671\\
470	1.9469\\
471	1.9705\\
475	1.9624\\
476	2.0155\\
478	1.9932\\
483	2.0059\\
486	2.018\\
489	2.0307\\
492	2.0158\\
493	2.04\\
497	2.0556\\
500	2.045\\
501	2.0652\\
506	2.0832\\
507	2.0616\\
509	2.0353\\
510	2.0574\\
511	2.0411\\
513	2.0539\\
514	2.0723\\
518	2.0865\\
521	2.0986\\
526	2.1072\\
527	2.1185\\
528	2.0948\\
529	2.1209\\
534	2.1287\\
535	2.1119\\
536	2.1451\\
538	2.1305\\
539	2.1011\\
540	2.1184\\
543	2.1305\\
546	2.1662\\
548	2.1507\\
549	2.1258\\
550	2.1543\\
551	2.1656\\
554	2.1528\\
555	2.1651\\
558	2.1886\\
559	2.1615\\
560	2.1813\\
562	2.2246\\
563	2.2069\\
567	2.1833\\
568	2.2055\\
571	2.2168\\
574	2.2274\\
577	2.2491\\
578	2.2344\\
579	2.254\\
581	2.2347\\
583	2.2732\\
584	2.2519\\
585	2.2264\\
586	2.2483\\
588	2.2336\\
589	2.2569\\
592	2.2426\\
593	2.2775\\
597	2.2612\\
598	2.2762\\
600	2.2957\\
603	2.3193\\
604	2.2869\\
605	2.3058\\
608	2.3362\\
610	2.3229\\
611	2.3371\\
613	2.3008\\
614	2.326\\
618	2.3132\\
620	2.3431\\
624	2.3252\\
625	2.3552\\
629	2.3664\\
630	2.3277\\
631	2.3815\\
633	2.4062\\
634	2.394\\
636	2.3703\\
638	2.3548\\
640	2.3948\\
641	2.3692\\
644	2.3811\\
646	2.369\\
648	2.3848\\
649	2.4094\\
650	2.3415\\
651	2.3888\\
652	2.4256\\
654	2.4091\\
656	2.376\\
657	2.3946\\
659	2.3785\\
660	2.3527\\
661	2.3773\\
663	2.3894\\
669	2.4027\\
674	2.3586\\
675	2.4262\\
678	2.4047\\
679	2.4166\\
680	2.3706\\
681	2.4226\\
682	2.4014\\
684	2.4131\\
685	2.4411\\
687	2.429\\
692	2.4413\\
693	2.4242\\
696	2.4092\\
697	2.4333\\
701	2.4455\\
703	2.4231\\
704	2.4449\\
706	2.4782\\
707	2.4639\\
708	2.4289\\
709	2.4581\\
713	2.47\\
714	2.4814\\
715	2.4666\\
717	2.4825\\
722	2.4594\\
723	2.4975\\
725	2.474\\
726	2.4559\\
727	2.4694\\
729	2.4375\\
731	2.4659\\
733	2.4889\\
735	2.4692\\
738	2.4841\\
743	2.4974\\
745	2.535\\
746	2.5068\\
747	2.4918\\
748	2.5138\\
749	2.4838\\
750	2.5108\\
751	2.5227\\
753	2.5039\\
754	2.4873\\
755	2.5046\\
756	2.5251\\
757	2.5365\\
758	2.5238\\
759	2.5023\\
760	2.5241\\
763	2.5336\\
768	2.5092\\
769	2.4862\\
770	2.4986\\
772	2.5216\\
775	2.4921\\
776	2.5276\\
781	2.5348\\
784	2.5189\\
785	2.5415\\
786	2.5541\\
790	2.5405\\
792	2.5793\\
793	2.6096\\
794	2.5626\\
796	2.5501\\
797	2.5669\\
798	2.5435\\
800	2.5251\\
803	2.5377\\
804	2.5067\\
805	2.5364\\
807	2.588\\
808	2.5602\\
809	2.5409\\
814	2.5741\\
815	2.5896\\
816	2.5699\\
817	2.615\\
818	2.5754\\
819	2.5311\\
821	2.5647\\
822	2.5302\\
828	2.5301\\
830	2.545\\
834	2.5545\\
836	2.5277\\
841	2.5182\\
843	2.5628\\
845	2.5406\\
846	2.5286\\
847	2.5048\\
849	2.5443\\
850	2.5194\\
851	2.55\\
852	2.5054\\
856	2.4742\\
857	2.5276\\
859	2.505\\
863	2.4747\\
865	2.5108\\
866	2.5535\\
867	2.5286\\
868	2.5737\\
869	2.4784\\
870	2.5062\\
872	2.4706\\
873	2.4996\\
874	2.5508\\
875	2.4985\\
878	2.4762\\
879	2.4967\\
883	2.5202\\
886	2.5013\\
889	2.5155\\
890	2.5345\\
891	2.4847\\
892	2.5189\\
893	2.5353\\
895	2.5122\\
896	2.5412\\
897	2.5164\\
900	2.531\\
901	2.5188\\
906	2.4902\\
907	2.526\\
908	2.5068\\
909	2.5466\\
910	2.5121\\
911	2.5281\\
912	2.4994\\
915	2.5559\\
916	2.523\\
918	2.5023\\
920	2.4714\\
921	2.5243\\
923	2.5411\\
924	2.5174\\
925	2.5009\\
927	2.548\\
929	2.5255\\
932	2.5134\\
933	2.5354\\
934	2.5142\\
935	2.5454\\
936	2.4876\\
939	2.4601\\
940	2.5225\\
941	2.5059\\
942	2.4915\\
945	2.5213\\
946	2.4684\\
947	2.4537\\
952	2.4654\\
953	2.453\\
957	2.4625\\
959	2.4316\\
960	2.393\\
963	2.4028\\
964	2.4146\\
965	2.3631\\
968	2.339\\
969	2.3626\\
970	2.3287\\
972	2.3445\\
975	2.3282\\
977	2.3757\\
978	2.3483\\
980	2.3823\\
981	2.36\\
983	2.3451\\
984	2.3265\\
988	2.3664\\
989	2.3923\\
990	2.3454\\
992	2.3667\\
993	2.3785\\
994	2.3415\\
997	2.3253\\
998	2.3647\\
1000	2.3784\\
1002	2.3346\\
1006	2.3566\\
1008	2.3396\\
1010	2.4081\\
1011	2.3765\\
1012	2.3629\\
1013	2.3511\\
1014	2.3322\\
1016	2.3814\\
1018	2.3196\\
1022	2.3118\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
1	0.297\\
1	0.3299\\
2	0.3361\\
3	0.4007\\
4	0.4018\\
5	0.4067\\
6	0.404\\
7	0.3805\\
8	0.3633\\
9	0.3511\\
10	0.3498\\
11	0.3462\\
12	0.3491\\
13	0.3428\\
14	0.3458\\
15	0.3518\\
16	0.3436\\
17	0.3457\\
18	0.3378\\
19	0.3435\\
20	0.3417\\
21	0.3527\\
22	0.3492\\
23	0.341\\
24	0.354\\
25	0.3599\\
26	0.3541\\
27	0.3716\\
28	0.3597\\
29	0.3464\\
30	0.3476\\
31	0.3533\\
32	0.3726\\
33	0.3857\\
34	0.3881\\
35	0.3763\\
36	0.3715\\
37	0.3683\\
38	0.3557\\
39	0.3488\\
40	0.3661\\
41	0.3721\\
42	0.3672\\
43	0.3693\\
44	0.3737\\
45	0.3708\\
46	0.3625\\
47	0.3816\\
48	0.384\\
49	0.3876\\
50	0.3934\\
51	0.3796\\
52	0.3758\\
53	0.37\\
54	0.3635\\
55	0.354\\
56	0.3589\\
57	0.3692\\
58	0.3726\\
59	0.3689\\
60	0.3634\\
61	0.3706\\
62	0.3769\\
64	0.3731\\
65	0.401\\
66	0.387\\
67	0.392\\
68	0.4057\\
69	0.3933\\
70	0.3817\\
71	0.3657\\
72	0.3738\\
73	0.3728\\
74	0.3673\\
75	0.3641\\
76	0.3596\\
77	0.3775\\
78	0.3789\\
79	0.3918\\
80	0.4031\\
81	0.387\\
82	0.3719\\
83	0.3807\\
84	0.3735\\
85	0.3746\\
86	0.3614\\
87	0.3817\\
88	0.3882\\
89	0.3975\\
91	0.3929\\
92	0.3819\\
93	0.404\\
94	0.3988\\
95	0.397\\
96	0.3941\\
97	0.3899\\
98	0.3875\\
99	0.3841\\
100	0.3785\\
101	0.3825\\
102	0.3963\\
104	0.3909\\
105	0.4026\\
106	0.3826\\
107	0.3774\\
108	0.3854\\
109	0.39\\
110	0.3913\\
111	0.3869\\
112	0.3773\\
113	0.3788\\
114	0.3651\\
115	0.3769\\
117	0.3879\\
118	0.3817\\
119	0.3873\\
120	0.4019\\
121	0.3933\\
122	0.3946\\
123	0.3879\\
124	0.3833\\
125	0.3966\\
126	0.4034\\
128	0.3956\\
129	0.3986\\
130	0.4052\\
131	0.4063\\
132	0.4083\\
133	0.4164\\
134	0.4076\\
135	0.4036\\
136	0.3822\\
137	0.3956\\
138	0.3822\\
139	0.3994\\
140	0.4007\\
141	0.413\\
143	0.4097\\
144	0.4127\\
145	0.401\\
146	0.4024\\
147	0.3988\\
148	0.3957\\
149	0.3812\\
150	0.3678\\
151	0.3774\\
152	0.3755\\
154	0.3864\\
155	0.3801\\
156	0.3816\\
157	0.3872\\
158	0.3825\\
159	0.3861\\
160	0.3833\\
161	0.3856\\
162	0.3883\\
164	0.3797\\
165	0.368\\
166	0.4019\\
167	0.407\\
169	0.4104\\
170	0.3958\\
171	0.3769\\
172	0.3651\\
173	0.3598\\
174	0.3536\\
175	0.3582\\
176	0.3759\\
177	0.3906\\
178	0.3888\\
179	0.3948\\
180	0.3823\\
181	0.3618\\
182	0.3732\\
183	0.3782\\
184	0.3917\\
185	0.3959\\
186	0.416\\
187	0.41\\
188	0.4058\\
189	0.3893\\
190	0.394\\
192	0.408\\
193	0.4092\\
194	0.402\\
195	0.3957\\
196	0.3937\\
197	0.4089\\
198	0.4196\\
199	0.4438\\
200	0.4524\\
201	0.4509\\
203	0.4372\\
204	0.4192\\
205	0.4042\\
206	0.3993\\
207	0.3845\\
208	0.394\\
209	0.4098\\
210	0.4322\\
211	0.4266\\
212	0.4133\\
213	0.3923\\
215	0.3938\\
216	0.4056\\
217	0.4095\\
218	0.4158\\
219	0.4123\\
220	0.4163\\
221	0.4134\\
222	0.4008\\
223	0.3988\\
224	0.4056\\
226	0.4009\\
227	0.3942\\
228	0.3974\\
229	0.406\\
230	0.4095\\
231	0.4002\\
232	0.3988\\
233	0.4272\\
234	0.4331\\
235	0.4247\\
236	0.4135\\
237	0.3977\\
238	0.3993\\
239	0.3898\\
240	0.4033\\
241	0.3986\\
242	0.4047\\
243	0.3985\\
244	0.4167\\
245	0.424\\
247	0.4164\\
248	0.424\\
249	0.4051\\
250	0.3903\\
251	0.393\\
252	0.3682\\
253	0.3642\\
254	0.3873\\
255	0.4011\\
256	0.3993\\
257	0.4002\\
259	0.403\\
260	0.3973\\
261	0.3817\\
262	0.3848\\
263	0.3949\\
264	0.4166\\
265	0.4188\\
266	0.4078\\
267	0.4129\\
268	0.3921\\
269	0.3951\\
270	0.4047\\
271	0.4154\\
272	0.4054\\
273	0.4157\\
274	0.4096\\
275	0.4011\\
276	0.4044\\
277	0.3916\\
278	0.3843\\
279	0.4019\\
280	0.403\\
281	0.4\\
282	0.3894\\
283	0.3766\\
284	0.3848\\
285	0.3834\\
286	0.381\\
287	0.3787\\
288	0.37\\
289	0.3662\\
290	0.3604\\
291	0.3623\\
292	0.3636\\
293	0.362\\
294	0.3645\\
295	0.3612\\
296	0.3599\\
297	0.3642\\
299	0.3614\\
300	0.3648\\
302	0.3613\\
303	0.3641\\
304	0.3563\\
305	0.3589\\
307	0.3571\\
308	0.3647\\
309	0.3533\\
310	0.3584\\
311	0.3517\\
312	0.3542\\
313	0.3515\\
314	0.3526\\
315	0.3581\\
316	0.3593\\
317	0.3621\\
319	0.3702\\
320	0.3837\\
321	0.3808\\
322	0.3948\\
323	0.4148\\
324	0.4042\\
325	0.4022\\
326	0.3983\\
327	0.3798\\
329	0.3808\\
330	0.3778\\
331	0.3826\\
332	0.3757\\
333	0.3893\\
334	0.388\\
335	0.3824\\
336	0.4055\\
337	0.4023\\
338	0.3912\\
339	0.3899\\
340	0.3805\\
341	0.3795\\
342	0.3889\\
343	0.3974\\
344	0.3865\\
345	0.3822\\
346	0.3737\\
347	0.3626\\
348	0.3604\\
349	0.3639\\
350	0.3591\\
351	0.367\\
352	0.3606\\
353	0.3569\\
354	0.3606\\
355	0.3816\\
356	0.3832\\
357	0.3861\\
358	0.385\\
359	0.3974\\
360	0.3847\\
361	0.381\\
362	0.386\\
363	0.3991\\
364	0.3979\\
366	0.3861\\
367	0.3878\\
368	0.3819\\
369	0.3797\\
370	0.3762\\
371	0.3679\\
372	0.3668\\
373	0.3634\\
374	0.3605\\
375	0.3828\\
376	0.399\\
377	0.3875\\
378	0.3851\\
379	0.3762\\
380	0.3604\\
381	0.3541\\
383	0.3533\\
384	0.3569\\
385	0.3549\\
386	0.3621\\
387	0.357\\
388	0.3604\\
389	0.3652\\
390	0.3797\\
391	0.374\\
392	0.3808\\
394	0.3752\\
395	0.3899\\
397	0.3946\\
398	0.3812\\
399	0.3839\\
400	0.3822\\
402	0.3808\\
405	0.4058\\
406	0.3889\\
407	0.3786\\
408	0.3905\\
409	0.3833\\
410	0.3807\\
411	0.3752\\
412	0.3667\\
413	0.3823\\
414	0.3804\\
415	0.3842\\
416	0.3821\\
417	0.3696\\
418	0.3633\\
419	0.3597\\
421	0.3633\\
423	0.3605\\
424	0.356\\
425	0.3656\\
426	0.3615\\
427	0.3821\\
428	0.3884\\
430	0.4077\\
431	0.4122\\
432	0.402\\
433	0.3905\\
434	0.3762\\
435	0.3565\\
436	0.3608\\
437	0.3581\\
438	0.3632\\
439	0.3922\\
440	0.4061\\
441	0.4047\\
442	0.4114\\
443	0.3972\\
444	0.3789\\
445	0.3583\\
446	0.3793\\
448	0.3829\\
449	0.3781\\
451	0.3743\\
453	0.3806\\
456	0.3872\\
457	0.3837\\
458	0.398\\
459	0.389\\
460	0.3878\\
461	0.3791\\
462	0.3712\\
463	0.3654\\
464	0.379\\
466	0.3842\\
467	0.3817\\
468	0.3836\\
470	0.3748\\
472	0.3643\\
473	0.3669\\
474	0.3686\\
475	0.3757\\
477	0.38\\
478	0.3927\\
479	0.3882\\
480	0.3799\\
481	0.3847\\
482	0.3941\\
483	0.3988\\
484	0.3923\\
485	0.3861\\
486	0.3816\\
487	0.3781\\
488	0.3801\\
489	0.3752\\
490	0.3704\\
492	0.3674\\
494	0.3613\\
495	0.3757\\
496	0.3858\\
497	0.3799\\
498	0.3822\\
499	0.3678\\
500	0.3638\\
502	0.3667\\
503	0.359\\
505	0.3634\\
507	0.3625\\
508	0.3841\\
509	0.3966\\
510	0.3922\\
511	0.3985\\
512	0.3921\\
513	0.3747\\
514	0.3722\\
515	0.3779\\
516	0.3762\\
517	0.3727\\
518	0.3849\\
519	0.3763\\
521	0.3738\\
522	0.3692\\
523	0.3583\\
524	0.3566\\
525	0.3618\\
526	0.3607\\
527	0.3779\\
528	0.3795\\
529	0.3784\\
530	0.3803\\
531	0.3631\\
532	0.361\\
533	0.359\\
534	0.3631\\
537	0.3672\\
538	0.3803\\
539	0.3823\\
540	0.3784\\
542	0.3734\\
543	0.365\\
544	0.3672\\
545	0.3655\\
546	0.3566\\
548	0.3627\\
549	0.3759\\
550	0.3743\\
551	0.3756\\
552	0.3685\\
553	0.3737\\
554	0.3779\\
555	0.3836\\
556	0.3874\\
558	0.3737\\
559	0.3726\\
560	0.3867\\
561	0.3798\\
562	0.3877\\
563	0.3867\\
564	0.3636\\
565	0.3622\\
566	0.3688\\
567	0.3623\\
569	0.3692\\
570	0.3701\\
571	0.3762\\
572	0.3747\\
573	0.377\\
574	0.3715\\
575	0.3583\\
576	0.3572\\
577	0.3632\\
578	0.381\\
579	0.3767\\
580	0.378\\
581	0.3719\\
582	0.3612\\
583	0.3621\\
584	0.3572\\
585	0.3651\\
586	0.3782\\
588	0.3773\\
589	0.3674\\
590	0.3615\\
591	0.3602\\
592	0.3577\\
593	0.3561\\
595	0.3575\\
596	0.3604\\
597	0.3616\\
598	0.3539\\
599	0.36\\
600	0.3585\\
601	0.3545\\
602	0.359\\
603	0.3607\\
605	0.3583\\
606	0.3614\\
607	0.3794\\
608	0.3893\\
609	0.3955\\
610	0.3926\\
611	0.3829\\
612	0.3947\\
613	0.3927\\
614	0.3842\\
615	0.3798\\
616	0.3719\\
617	0.3587\\
618	0.3595\\
619	0.3634\\
620	0.3602\\
622	0.3622\\
623	0.3569\\
624	0.3549\\
625	0.354\\
626	0.3581\\
627	0.3678\\
629	0.3615\\
630	0.3598\\
631	0.3659\\
632	0.3681\\
633	0.3639\\
634	0.3691\\
635	0.3772\\
636	0.3732\\
637	0.3759\\
639	0.3792\\
640	0.376\\
641	0.3797\\
642	0.3812\\
643	0.377\\
644	0.3756\\
645	0.3675\\
646	0.3637\\
647	0.3564\\
650	0.3496\\
652	0.3576\\
653	0.3548\\
654	0.3757\\
656	0.3777\\
658	0.3763\\
659	0.3837\\
660	0.3933\\
661	0.3924\\
662	0.387\\
663	0.3945\\
664	0.391\\
665	0.379\\
667	0.3803\\
668	0.3669\\
669	0.3582\\
670	0.3611\\
671	0.3599\\
672	0.3578\\
674	0.3635\\
675	0.3655\\
676	0.3583\\
677	0.3612\\
678	0.3649\\
680	0.3793\\
681	0.3819\\
682	0.3767\\
684	0.3827\\
686	0.3782\\
687	0.381\\
688	0.3856\\
689	0.3823\\
690	0.3669\\
691	0.3639\\
693	0.3649\\
694	0.3636\\
695	0.3653\\
696	0.3726\\
697	0.3816\\
698	0.3826\\
699	0.3875\\
700	0.3729\\
701	0.3651\\
702	0.3668\\
703	0.3631\\
704	0.3702\\
705	0.3658\\
706	0.358\\
707	0.357\\
708	0.3625\\
709	0.3595\\
710	0.3634\\
711	0.362\\
712	0.3578\\
713	0.3608\\
714	0.3563\\
715	0.3592\\
716	0.3666\\
717	0.386\\
718	0.3988\\
719	0.3894\\
720	0.3827\\
721	0.377\\
722	0.3749\\
725	0.3701\\
726	0.367\\
727	0.3589\\
728	0.3561\\
729	0.3615\\
730	0.3606\\
732	0.371\\
733	0.3861\\
734	0.3907\\
735	0.399\\
736	0.3981\\
737	0.4009\\
739	0.3987\\
740	0.3978\\
741	0.3817\\
742	0.3601\\
743	0.368\\
744	0.3813\\
745	0.3825\\
746	0.3751\\
747	0.3777\\
748	0.3685\\
749	0.367\\
750	0.3651\\
751	0.3587\\
752	0.3665\\
754	0.36\\
755	0.3619\\
756	0.3917\\
757	0.3809\\
758	0.3839\\
759	0.3762\\
760	0.3637\\
761	0.3848\\
762	0.3827\\
763	0.3851\\
764	0.3793\\
765	0.3683\\
766	0.3808\\
767	0.3773\\
768	0.3864\\
769	0.3717\\
770	0.3824\\
771	0.3774\\
772	0.3814\\
773	0.4099\\
774	0.4119\\
775	0.4106\\
776	0.4129\\
777	0.3821\\
778	0.3683\\
779	0.3698\\
780	0.3638\\
782	0.3741\\
783	0.3691\\
784	0.378\\
785	0.3699\\
786	0.3674\\
787	0.359\\
788	0.3852\\
789	0.3878\\
790	0.3939\\
791	0.3859\\
792	0.3806\\
793	0.3732\\
794	0.3589\\
795	0.3753\\
796	0.3806\\
797	0.3865\\
798	0.3933\\
799	0.3966\\
800	0.3922\\
801	0.3936\\
802	0.3851\\
803	0.3772\\
804	0.3876\\
805	0.3695\\
806	0.3719\\
807	0.3795\\
808	0.3806\\
809	0.3751\\
810	0.3732\\
811	0.382\\
812	0.3895\\
813	0.4028\\
814	0.3943\\
816	0.3846\\
817	0.3834\\
818	0.3773\\
819	0.3811\\
820	0.3683\\
821	0.3643\\
823	0.3832\\
824	0.3897\\
825	0.4128\\
826	0.4036\\
827	0.3926\\
828	0.391\\
829	0.3825\\
830	0.3779\\
831	0.3678\\
832	0.3667\\
833	0.3873\\
834	0.3913\\
836	0.3768\\
837	0.3611\\
838	0.3669\\
839	0.3609\\
840	0.3657\\
841	0.363\\
842	0.3641\\
843	0.3677\\
844	0.3897\\
845	0.3997\\
846	0.4074\\
847	0.4014\\
848	0.3795\\
849	0.3749\\
850	0.3613\\
851	0.3723\\
852	0.366\\
853	0.3678\\
854	0.3721\\
855	0.3629\\
856	0.3618\\
857	0.3565\\
858	0.3584\\
859	0.3673\\
860	0.3737\\
861	0.3772\\
862	0.3873\\
863	0.3918\\
864	0.3848\\
865	0.3753\\
866	0.3859\\
867	0.3776\\
868	0.3792\\
869	0.3687\\
870	0.3698\\
871	0.3621\\
872	0.3701\\
873	0.3644\\
874	0.36\\
875	0.3645\\
876	0.3788\\
878	0.3812\\
879	0.3916\\
880	0.3808\\
881	0.3867\\
882	0.3825\\
883	0.3669\\
885	0.3626\\
886	0.3688\\
887	0.3593\\
888	0.3651\\
889	0.3625\\
890	0.3732\\
891	0.363\\
892	0.3604\\
893	0.3726\\
894	0.3626\\
896	0.3794\\
897	0.3885\\
898	0.3928\\
899	0.3852\\
900	0.3894\\
901	0.3791\\
902	0.3723\\
903	0.3609\\
904	0.3767\\
905	0.3887\\
906	0.3861\\
907	0.39\\
908	0.3843\\
909	0.3868\\
910	0.379\\
911	0.3711\\
912	0.3625\\
913	0.3691\\
914	0.3651\\
915	0.3812\\
916	0.3827\\
917	0.3866\\
918	0.3877\\
919	0.3797\\
920	0.3891\\
921	0.3907\\
922	0.3815\\
923	0.3633\\
924	0.3652\\
925	0.3611\\
926	0.3632\\
927	0.3623\\
928	0.3575\\
929	0.3564\\
930	0.3596\\
931	0.3536\\
932	0.3584\\
933	0.3627\\
934	0.3611\\
935	0.3673\\
936	0.3882\\
937	0.3946\\
939	0.3804\\
940	0.3633\\
941	0.3662\\
942	0.3853\\
943	0.3902\\
944	0.3883\\
945	0.3815\\
946	0.3682\\
947	0.3572\\
948	0.3618\\
949	0.3633\\
950	0.3601\\
951	0.3634\\
953	0.3664\\
954	0.3596\\
955	0.3648\\
956	0.3599\\
957	0.3625\\
958	0.3845\\
959	0.4008\\
960	0.3984\\
961	0.3828\\
962	0.3728\\
963	0.364\\
964	0.3664\\
966	0.3795\\
967	0.3871\\
968	0.3849\\
969	0.3807\\
970	0.3893\\
971	0.3828\\
972	0.3812\\
973	0.3998\\
974	0.3964\\
975	0.3975\\
976	0.3829\\
977	0.365\\
978	0.3665\\
979	0.3874\\
980	0.3752\\
981	0.3823\\
982	0.3806\\
983	0.3719\\
984	0.3688\\
985	0.3837\\
986	0.3859\\
987	0.3802\\
988	0.3765\\
989	0.3729\\
990	0.362\\
991	0.3634\\
992	0.3661\\
993	0.3634\\
994	0.3582\\
995	0.3628\\
996	0.3661\\
997	0.356\\
998	0.3551\\
999	0.3517\\
1000	0.3564\\
1001	0.3615\\
1002	0.3587\\
1003	0.3653\\
1004	0.376\\
1006	0.3633\\
1007	0.3612\\
1008	0.3589\\
1009	0.3781\\
1010	0.3734\\
1011	0.3856\\
1012	0.3828\\
1014	0.3754\\
1015	0.3709\\
1016	0.3656\\
1017	0.3789\\
1018	0.3813\\
1019	0.3774\\
1020	0.3744\\
1021	0.3702\\
1022	0.3616\\
1023	0.3784\\
1024	0.3815\\
1024	0.3258\\
1023	0.3279\\
1022	0.3409\\
1021	0.335\\
1020	0.3285\\
1019	0.3243\\
1018	0.3232\\
1017	0.3248\\
1016	0.3339\\
1015	0.3355\\
1014	0.3231\\
1013	0.3202\\
1012	0.3229\\
1011	0.3252\\
1009	0.3263\\
1008	0.3326\\
1007	0.3371\\
1006	0.3281\\
1004	0.3234\\
1003	0.3315\\
1002	0.3329\\
1001	0.3371\\
1000	0.331\\
999	0.3341\\
998	0.3313\\
997	0.3342\\
995	0.3366\\
994	0.3383\\
993	0.3358\\
991	0.3377\\
990	0.3352\\
989	0.3369\\
988	0.3344\\
987	0.3287\\
986	0.3274\\
985	0.3293\\
984	0.3352\\
983	0.3316\\
981	0.3277\\
980	0.3328\\
979	0.3238\\
978	0.3287\\
977	0.3299\\
976	0.3205\\
975	0.3136\\
974	0.3166\\
973	0.3148\\
972	0.3216\\
971	0.3287\\
970	0.3243\\
969	0.3263\\
968	0.3207\\
967	0.3182\\
966	0.3267\\
965	0.3338\\
964	0.3369\\
963	0.3306\\
962	0.3351\\
961	0.329\\
960	0.3202\\
959	0.318\\
958	0.3246\\
956	0.335\\
955	0.3389\\
954	0.3347\\
953	0.3377\\
952	0.3397\\
951	0.3353\\
949	0.3324\\
948	0.3352\\
947	0.3342\\
946	0.3354\\
945	0.3282\\
944	0.3219\\
943	0.3244\\
942	0.329\\
941	0.3334\\
939	0.3295\\
938	0.3203\\
937	0.3229\\
936	0.3273\\
935	0.3335\\
933	0.3374\\
932	0.3329\\
931	0.3355\\
930	0.332\\
929	0.3272\\
928	0.338\\
927	0.3308\\
926	0.335\\
925	0.3306\\
924	0.3359\\
922	0.3281\\
921	0.3236\\
920	0.3265\\
918	0.3295\\
917	0.3241\\
916	0.3251\\
914	0.3359\\
913	0.3329\\
912	0.3364\\
911	0.3339\\
910	0.3317\\
909	0.3235\\
908	0.3244\\
907	0.3225\\
906	0.3168\\
904	0.3201\\
903	0.331\\
901	0.3212\\
900	0.3248\\
899	0.3187\\
898	0.3208\\
897	0.3193\\
896	0.3216\\
895	0.3284\\
894	0.3302\\
893	0.3322\\
892	0.3292\\
891	0.3315\\
890	0.3342\\
889	0.3306\\
888	0.3381\\
887	0.3361\\
886	0.3311\\
885	0.3361\\
884	0.3373\\
883	0.3341\\
882	0.3301\\
881	0.3265\\
878	0.3274\\
876	0.3299\\
875	0.3358\\
874	0.3341\\
873	0.3366\\
872	0.3343\\
870	0.3353\\
869	0.3237\\
868	0.3248\\
866	0.3214\\
865	0.3258\\
864	0.3271\\
863	0.3233\\
861	0.3307\\
860	0.3292\\
859	0.3338\\
858	0.3311\\
856	0.3303\\
855	0.3359\\
854	0.3343\\
853	0.3324\\
851	0.3367\\
850	0.3355\\
849	0.3333\\
848	0.3273\\
847	0.3191\\
845	0.3229\\
844	0.3237\\
843	0.336\\
842	0.3349\\
841	0.3332\\
840	0.3343\\
838	0.3382\\
837	0.3344\\
836	0.328\\
835	0.3207\\
834	0.3219\\
832	0.3309\\
831	0.3317\\
830	0.3279\\
828	0.327\\
827	0.3248\\
825	0.3176\\
824	0.3164\\
823	0.3253\\
822	0.3341\\
821	0.3321\\
819	0.3252\\
818	0.328\\
817	0.3297\\
815	0.3234\\
814	0.3188\\
813	0.3219\\
812	0.3207\\
811	0.3328\\
810	0.3337\\
809	0.3259\\
807	0.3283\\
806	0.339\\
804	0.3273\\
803	0.3287\\
802	0.3229\\
801	0.3254\\
800	0.3272\\
799	0.3201\\
798	0.3217\\
797	0.3207\\
796	0.3228\\
794	0.3326\\
793	0.3356\\
792	0.3276\\
791	0.3211\\
790	0.3234\\
789	0.3246\\
788	0.319\\
787	0.3339\\
786	0.3354\\
785	0.332\\
784	0.3331\\
781	0.332\\
780	0.3338\\
779	0.3317\\
778	0.3337\\
777	0.3229\\
776	0.3155\\
775	0.3166\\
773	0.3238\\
772	0.3318\\
771	0.3329\\
770	0.3312\\
769	0.3286\\
768	0.3213\\
767	0.3307\\
766	0.3251\\
765	0.3322\\
764	0.3238\\
763	0.3256\\
762	0.3216\\
761	0.3325\\
760	0.3314\\
759	0.3237\\
757	0.329\\
756	0.318\\
755	0.3291\\
754	0.3343\\
753	0.3296\\
752	0.3325\\
751	0.3297\\
750	0.332\\
748	0.3311\\
747	0.3178\\
746	0.3247\\
745	0.3197\\
744	0.3265\\
743	0.3346\\
741	0.3268\\
740	0.3223\\
739	0.3207\\
738	0.3164\\
737	0.3235\\
736	0.321\\
735	0.3186\\
734	0.3266\\
733	0.325\\
732	0.3331\\
731	0.3321\\
730	0.3375\\
729	0.3332\\
728	0.3316\\
727	0.3326\\
726	0.334\\
725	0.3212\\
723	0.3265\\
720	0.3245\\
719	0.3201\\
718	0.3213\\
717	0.3169\\
716	0.3288\\
715	0.3326\\
714	0.33\\
713	0.3338\\
711	0.3324\\
709	0.3344\\
708	0.3323\\
707	0.3349\\
706	0.3334\\
705	0.3303\\
703	0.3325\\
702	0.3345\\
701	0.3329\\
700	0.3276\\
698	0.3226\\
697	0.3203\\
696	0.3308\\
695	0.3328\\
693	0.3356\\
692	0.3343\\
691	0.3306\\
689	0.3187\\
688	0.3213\\
687	0.3226\\
686	0.3254\\
685	0.3219\\
683	0.3204\\
682	0.3251\\
681	0.3214\\
680	0.3237\\
679	0.3326\\
678	0.3316\\
677	0.3365\\
676	0.3332\\
675	0.3322\\
674	0.3348\\
673	0.3294\\
672	0.3306\\
671	0.3323\\
670	0.3353\\
669	0.3328\\
667	0.3291\\
665	0.3265\\
664	0.3229\\
663	0.32\\
662	0.3226\\
661	0.3189\\
660	0.3257\\
659	0.3215\\
658	0.334\\
657	0.3294\\
655	0.3221\\
654	0.3238\\
653	0.3296\\
652	0.3356\\
651	0.332\\
650	0.3333\\
648	0.3342\\
647	0.3296\\
646	0.3358\\
645	0.3331\\
644	0.331\\
643	0.3274\\
640	0.3309\\
639	0.3293\\
637	0.3276\\
636	0.3323\\
635	0.3269\\
634	0.3311\\
633	0.3349\\
632	0.333\\
630	0.335\\
629	0.3315\\
628	0.3351\\
627	0.3335\\
626	0.3315\\
625	0.3325\\
624	0.3365\\
623	0.3312\\
622	0.3348\\
621	0.3337\\
620	0.3327\\
618	0.3305\\
617	0.3368\\
616	0.334\\
615	0.3275\\
614	0.3288\\
612	0.32\\
611	0.3302\\
610	0.3223\\
607	0.3212\\
606	0.3284\\
604	0.3307\\
603	0.3332\\
602	0.3342\\
601	0.3307\\
600	0.3292\\
599	0.3301\\
598	0.3328\\
596	0.3304\\
595	0.3321\\
594	0.3288\\
593	0.3347\\
592	0.3332\\
591	0.3351\\
590	0.3359\\
589	0.331\\
588	0.325\\
587	0.3283\\
586	0.3312\\
584	0.3388\\
583	0.3356\\
582	0.3336\\
581	0.327\\
579	0.3323\\
578	0.3305\\
577	0.3362\\
576	0.3319\\
574	0.3254\\
573	0.3269\\
572	0.3293\\
571	0.3216\\
570	0.3286\\
567	0.3325\\
566	0.3281\\
565	0.3352\\
564	0.3296\\
563	0.3191\\
562	0.3236\\
561	0.3227\\
560	0.321\\
559	0.3274\\
558	0.3289\\
557	0.3251\\
556	0.3186\\
555	0.3222\\
554	0.3245\\
553	0.3303\\
552	0.3258\\
551	0.3299\\
549	0.3238\\
548	0.3321\\
544	0.3356\\
542	0.3306\\
541	0.3262\\
539	0.3253\\
538	0.3268\\
537	0.338\\
536	0.3358\\
535	0.3321\\
534	0.3355\\
533	0.3309\\
532	0.3333\\
531	0.3364\\
530	0.3264\\
529	0.3224\\
528	0.3193\\
527	0.3208\\
526	0.3321\\
524	0.3335\\
523	0.3303\\
522	0.3246\\
521	0.3258\\
520	0.3182\\
519	0.3239\\
516	0.3255\\
515	0.323\\
514	0.3323\\
513	0.3261\\
512	0.3245\\
510	0.3259\\
509	0.3228\\
508	0.3286\\
507	0.3366\\
506	0.3344\\
505	0.3325\\
504	0.3341\\
503	0.3363\\
501	0.332\\
499	0.3259\\
497	0.3205\\
496	0.3261\\
494	0.3363\\
493	0.3336\\
492	0.3347\\
491	0.3378\\
490	0.3357\\
489	0.3345\\
487	0.3315\\
486	0.3359\\
485	0.3254\\
484	0.3187\\
483	0.3196\\
482	0.3246\\
481	0.3212\\
480	0.3232\\
479	0.3243\\
477	0.3273\\
476	0.3254\\
475	0.3299\\
474	0.3335\\
473	0.3318\\
472	0.337\\
471	0.3328\\
470	0.3249\\
469	0.3283\\
468	0.3368\\
467	0.3331\\
466	0.3275\\
465	0.334\\
464	0.3296\\
463	0.3363\\
462	0.3325\\
461	0.3245\\
460	0.3224\\
459	0.3176\\
458	0.313\\
457	0.3246\\
456	0.3179\\
455	0.3241\\
454	0.3262\\
453	0.3225\\
452	0.3183\\
451	0.3246\\
450	0.328\\
449	0.3232\\
448	0.32\\
447	0.3246\\
445	0.3344\\
444	0.3312\\
443	0.3256\\
442	0.3188\\
440	0.3178\\
439	0.3149\\
438	0.34\\
437	0.3347\\
436	0.3362\\
435	0.3319\\
434	0.3344\\
433	0.3295\\
431	0.3214\\
430	0.3261\\
427	0.3239\\
426	0.3301\\
424	0.3351\\
423	0.3325\\
421	0.3341\\
420	0.3324\\
418	0.3369\\
417	0.3322\\
416	0.3235\\
414	0.3282\\
413	0.3269\\
412	0.3322\\
411	0.331\\
410	0.3263\\
408	0.3219\\
407	0.3248\\
406	0.3187\\
405	0.3166\\
404	0.3239\\
403	0.3228\\
402	0.3252\\
401	0.324\\
400	0.3273\\
399	0.3257\\
398	0.328\\
397	0.3227\\
396	0.3217\\
395	0.3196\\
394	0.3357\\
393	0.3306\\
391	0.3282\\
390	0.3265\\
389	0.3323\\
387	0.3312\\
384	0.3247\\
383	0.3317\\
382	0.3307\\
379	0.3247\\
378	0.313\\
377	0.3195\\
376	0.3137\\
375	0.3238\\
374	0.334\\
372	0.3362\\
371	0.3344\\
370	0.33\\
369	0.3271\\
368	0.3309\\
367	0.3297\\
366	0.3289\\
365	0.3176\\
364	0.3196\\
363	0.3187\\
362	0.3326\\
361	0.3289\\
360	0.3232\\
358	0.321\\
357	0.3224\\
354	0.3295\\
353	0.3339\\
350	0.3312\\
348	0.3373\\
347	0.3314\\
345	0.328\\
344	0.3296\\
342	0.3279\\
341	0.3301\\
340	0.3341\\
339	0.3278\\
338	0.3262\\
337	0.3207\\
336	0.3265\\
335	0.3213\\
334	0.3234\\
332	0.3272\\
331	0.3233\\
330	0.3266\\
329	0.3249\\
328	0.3357\\
327	0.3277\\
326	0.3319\\
325	0.3248\\
324	0.3272\\
323	0.3208\\
322	0.3251\\
321	0.3301\\
320	0.3234\\
319	0.3401\\
318	0.3362\\
317	0.3373\\
316	0.3308\\
315	0.3333\\
314	0.3347\\
313	0.3309\\
312	0.3333\\
311	0.3323\\
309	0.331\\
308	0.3351\\
307	0.3324\\
304	0.3362\\
303	0.3326\\
301	0.3382\\
299	0.3322\\
298	0.3359\\
297	0.337\\
296	0.3385\\
295	0.334\\
294	0.3329\\
292	0.3359\\
290	0.3302\\
288	0.3282\\
287	0.3267\\
286	0.3246\\
284	0.3189\\
283	0.3265\\
282	0.3195\\
281	0.3214\\
280	0.3173\\
279	0.3229\\
277	0.3255\\
275	0.3238\\
274	0.3185\\
273	0.3212\\
272	0.3243\\
271	0.3228\\
270	0.3211\\
269	0.3264\\
268	0.3275\\
267	0.3224\\
266	0.3203\\
264	0.3182\\
263	0.3193\\
262	0.3248\\
261	0.3298\\
260	0.3218\\
259	0.3206\\
258	0.3195\\
255	0.3178\\
254	0.3252\\
253	0.3379\\
252	0.337\\
251	0.3282\\
250	0.3248\\
249	0.3311\\
248	0.327\\
246	0.3285\\
245	0.3244\\
244	0.3257\\
243	0.3207\\
241	0.3172\\
239	0.3219\\
235	0.3246\\
234	0.3182\\
233	0.3151\\
232	0.3187\\
231	0.3215\\
230	0.3143\\
229	0.3219\\
228	0.3257\\
226	0.3244\\
225	0.3256\\
224	0.3275\\
223	0.3233\\
222	0.3241\\
221	0.3271\\
220	0.3231\\
219	0.3244\\
218	0.3222\\
217	0.3123\\
216	0.318\\
214	0.3194\\
213	0.3229\\
212	0.3285\\
211	0.3219\\
209	0.3193\\
208	0.3261\\
207	0.3297\\
206	0.3286\\
205	0.3249\\
204	0.3233\\
203	0.3311\\
202	0.326\\
201	0.3293\\
200	0.3245\\
199	0.3259\\
197	0.3272\\
195	0.3297\\
194	0.3249\\
193	0.3208\\
192	0.3243\\
191	0.3218\\
190	0.3197\\
189	0.3166\\
186	0.3218\\
185	0.3179\\
184	0.3215\\
182	0.3259\\
181	0.3299\\
180	0.3263\\
179	0.32\\
178	0.317\\
177	0.3197\\
176	0.3252\\
175	0.3267\\
174	0.3297\\
173	0.3325\\
172	0.3294\\
171	0.3259\\
170	0.3306\\
169	0.3233\\
168	0.3158\\
167	0.3124\\
166	0.3134\\
165	0.3209\\
164	0.3134\\
163	0.3173\\
161	0.3207\\
160	0.3229\\
159	0.3168\\
158	0.3206\\
157	0.3151\\
156	0.3135\\
155	0.3117\\
154	0.3072\\
153	0.3146\\
152	0.3217\\
151	0.3199\\
150	0.3182\\
149	0.3143\\
147	0.3164\\
146	0.3199\\
145	0.3171\\
144	0.3188\\
143	0.3215\\
142	0.3203\\
141	0.3182\\
139	0.311\\
138	0.3165\\
137	0.3188\\
136	0.3231\\
135	0.3168\\
133	0.3142\\
132	0.3162\\
131	0.3202\\
130	0.3131\\
129	0.316\\
128	0.3114\\
127	0.3136\\
125	0.3084\\
124	0.3118\\
123	0.3137\\
122	0.3042\\
121	0.306\\
119	0.3072\\
118	0.3036\\
117	0.3072\\
115	0.3133\\
114	0.3078\\
113	0.3045\\
112	0.3065\\
111	0.3042\\
110	0.3055\\
108	0.3105\\
107	0.3092\\
106	0.3111\\
105	0.3093\\
104	0.3115\\
103	0.3095\\
101	0.3125\\
100	0.3075\\
99	0.3053\\
98	0.3003\\
97	0.3068\\
96	0.3111\\
95	0.3124\\
94	0.3102\\
93	0.3132\\
92	0.3038\\
91	0.308\\
90	0.3026\\
89	0.3045\\
88	0.3011\\
87	0.3061\\
86	0.3032\\
85	0.3046\\
84	0.3004\\
83	0.3032\\
82	0.3044\\
81	0.3087\\
80	0.3141\\
79	0.3082\\
78	0.3049\\
77	0.3094\\
76	0.3023\\
75	0.2954\\
74	0.2966\\
73	0.3055\\
71	0.302\\
70	0.3005\\
69	0.3066\\
68	0.308\\
67	0.3036\\
66	0.3026\\
64	0.2977\\
62	0.3003\\
60	0.2893\\
59	0.2903\\
58	0.2925\\
57	0.2979\\
56	0.3006\\
55	0.2966\\
54	0.3027\\
52	0.3007\\
50	0.2967\\
47	0.2943\\
46	0.2915\\
45	0.3024\\
44	0.2996\\
43	0.2933\\
40	0.2993\\
39	0.2937\\
38	0.2873\\
37	0.2931\\
36	0.296\\
35	0.2998\\
33	0.2982\\
32	0.2937\\
30	0.2902\\
29	0.294\\
28	0.2923\\
27	0.2884\\
26	0.2827\\
25	0.2881\\
24	0.2917\\
23	0.2886\\
22	0.2851\\
21	0.2835\\
20	0.2852\\
19	0.2831\\
17	0.2851\\
15	0.284\\
14	0.2854\\
13	0.2863\\
12	0.2834\\
11	0.2883\\
10	0.2858\\
9	0.2907\\
8	0.3096\\
7	0.3375\\
6	0.3692\\
5	0.3799\\
4	0.371\\
3	0.3729\\
2	0.2828\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
1	0.3135\\
2	0.3095\\
3	0.3868\\
5	0.3933\\
6	0.3866\\
7	0.359\\
8	0.3364\\
9	0.3209\\
10	0.3178\\
11	0.3172\\
12	0.3162\\
13	0.3146\\
14	0.3156\\
15	0.3179\\
16	0.3147\\
17	0.3154\\
18	0.3108\\
19	0.3133\\
21	0.3181\\
22	0.3172\\
23	0.3148\\
24	0.3228\\
25	0.324\\
26	0.3184\\
27	0.33\\
28	0.326\\
29	0.3202\\
30	0.3189\\
31	0.3234\\
32	0.3332\\
33	0.3419\\
34	0.3436\\
35	0.338\\
36	0.3337\\
37	0.3307\\
38	0.3215\\
40	0.3327\\
42	0.3304\\
43	0.3313\\
44	0.3366\\
46	0.327\\
47	0.3379\\
48	0.3401\\
49	0.3425\\
50	0.3451\\
51	0.3403\\
52	0.3383\\
53	0.3364\\
54	0.3331\\
55	0.3253\\
56	0.3298\\
57	0.3335\\
58	0.3325\\
59	0.3296\\
60	0.3264\\
61	0.3351\\
62	0.3386\\
63	0.3374\\
64	0.3354\\
65	0.3522\\
66	0.3448\\
67	0.3478\\
68	0.3569\\
69	0.35\\
70	0.3411\\
71	0.3339\\
72	0.3395\\
74	0.3319\\
75	0.3297\\
76	0.331\\
77	0.3435\\
78	0.3419\\
79	0.35\\
80	0.3586\\
81	0.3479\\
82	0.3381\\
83	0.3419\\
84	0.3369\\
85	0.3396\\
86	0.3323\\
87	0.3439\\
88	0.3447\\
89	0.351\\
90	0.3503\\
92	0.3429\\
93	0.3586\\
94	0.3545\\
96	0.3526\\
97	0.3483\\
98	0.3439\\
99	0.3447\\
100	0.343\\
101	0.3475\\
102	0.3528\\
104	0.3512\\
105	0.3559\\
106	0.3468\\
107	0.3433\\
108	0.3479\\
109	0.349\\
110	0.3484\\
111	0.3455\\
112	0.3419\\
114	0.3365\\
115	0.3451\\
116	0.3422\\
117	0.3475\\
118	0.3427\\
119	0.3473\\
120	0.354\\
121	0.3497\\
123	0.3508\\
124	0.3475\\
125	0.3525\\
126	0.3587\\
128	0.3535\\
129	0.3573\\
130	0.3592\\
131	0.3633\\
132	0.3622\\
133	0.3653\\
134	0.3625\\
135	0.3602\\
136	0.3526\\
137	0.3572\\
138	0.3494\\
139	0.3552\\
140	0.3592\\
141	0.3656\\
142	0.3667\\
143	0.3656\\
145	0.359\\
146	0.3611\\
147	0.3576\\
148	0.3553\\
149	0.3478\\
150	0.343\\
151	0.3487\\
153	0.3452\\
154	0.3468\\
155	0.3459\\
156	0.3476\\
157	0.3512\\
160	0.3531\\
163	0.3527\\
164	0.3466\\
165	0.3444\\
166	0.3576\\
167	0.3597\\
168	0.3611\\
169	0.3668\\
170	0.3632\\
171	0.3514\\
172	0.3473\\
173	0.3462\\
174	0.3416\\
175	0.3424\\
176	0.3506\\
177	0.3552\\
178	0.3529\\
179	0.3574\\
180	0.3543\\
181	0.3458\\
182	0.3495\\
184	0.3566\\
186	0.3689\\
187	0.3635\\
188	0.3611\\
189	0.3529\\
190	0.3569\\
191	0.3583\\
192	0.3662\\
193	0.365\\
194	0.3635\\
195	0.3627\\
196	0.3605\\
197	0.3681\\
198	0.3728\\
199	0.3848\\
200	0.3884\\
201	0.3901\\
202	0.3881\\
203	0.3842\\
204	0.3713\\
205	0.3646\\
206	0.3639\\
207	0.3571\\
208	0.3601\\
209	0.3646\\
210	0.3768\\
211	0.3742\\
212	0.3709\\
213	0.3576\\
214	0.3558\\
216	0.3618\\
217	0.3609\\
218	0.369\\
219	0.3684\\
220	0.3697\\
221	0.3703\\
222	0.3625\\
223	0.361\\
224	0.3666\\
225	0.3653\\
227	0.3601\\
228	0.3616\\
229	0.364\\
230	0.3619\\
231	0.3609\\
232	0.3588\\
233	0.3712\\
234	0.3757\\
235	0.3747\\
236	0.3675\\
237	0.3597\\
238	0.3609\\
239	0.3558\\
240	0.3605\\
241	0.3579\\
242	0.3624\\
243	0.3596\\
244	0.3712\\
245	0.3742\\
246	0.3764\\
247	0.3714\\
248	0.3755\\
249	0.3681\\
250	0.3575\\
251	0.3606\\
252	0.3526\\
253	0.351\\
254	0.3562\\
255	0.3595\\
259	0.3618\\
260	0.3595\\
261	0.3557\\
262	0.3548\\
263	0.3571\\
264	0.3674\\
265	0.3695\\
266	0.3641\\
267	0.3676\\
268	0.3598\\
269	0.3607\\
270	0.3629\\
271	0.3691\\
272	0.3649\\
273	0.3684\\
274	0.3641\\
275	0.3624\\
276	0.3646\\
277	0.3586\\
278	0.3543\\
279	0.3624\\
280	0.3601\\
281	0.3607\\
282	0.3544\\
283	0.3515\\
285	0.3537\\
286	0.3528\\
288	0.3491\\
289	0.348\\
290	0.3453\\
291	0.3488\\
292	0.3498\\
293	0.3475\\
294	0.3487\\
295	0.3476\\
296	0.3492\\
297	0.3506\\
298	0.3502\\
299	0.3468\\
300	0.3512\\
301	0.3518\\
302	0.347\\
303	0.3484\\
304	0.3462\\
305	0.3453\\
307	0.3448\\
308	0.3499\\
309	0.3421\\
310	0.3455\\
311	0.342\\
312	0.3437\\
313	0.3412\\
314	0.3437\\
315	0.3457\\
316	0.345\\
317	0.3497\\
318	0.3492\\
319	0.3551\\
320	0.3535\\
321	0.3555\\
322	0.3599\\
323	0.3678\\
324	0.3657\\
325	0.3635\\
326	0.3651\\
327	0.3538\\
328	0.3574\\
329	0.3528\\
330	0.3522\\
331	0.353\\
332	0.3515\\
333	0.3565\\
334	0.3557\\
335	0.3518\\
336	0.366\\
337	0.3615\\
338	0.3587\\
340	0.3573\\
341	0.3548\\
342	0.3584\\
343	0.3633\\
344	0.3581\\
345	0.3551\\
346	0.3527\\
347	0.347\\
348	0.3489\\
349	0.3472\\
350	0.3451\\
351	0.3505\\
352	0.3471\\
353	0.3454\\
355	0.3539\\
356	0.353\\
357	0.3543\\
358	0.353\\
359	0.3599\\
360	0.354\\
361	0.355\\
362	0.3593\\
364	0.3587\\
366	0.3575\\
367	0.3588\\
368	0.3564\\
369	0.3534\\
371	0.3512\\
373	0.3487\\
374	0.3472\\
375	0.3533\\
376	0.3564\\
377	0.3535\\
378	0.3491\\
379	0.3504\\
380	0.3453\\
381	0.3426\\
384	0.3408\\
385	0.3428\\
386	0.3467\\
387	0.3441\\
388	0.346\\
389	0.3487\\
390	0.3531\\
391	0.3511\\
392	0.3558\\
395	0.3547\\
396	0.3558\\
397	0.3586\\
398	0.3546\\
402	0.353\\
403	0.3515\\
404	0.3525\\
405	0.3612\\
406	0.3538\\
407	0.3517\\
408	0.3562\\
409	0.3548\\
410	0.3535\\
412	0.3495\\
413	0.3546\\
415	0.354\\
416	0.3528\\
417	0.3509\\
418	0.3501\\
419	0.3459\\
421	0.3487\\
423	0.3465\\
424	0.3456\\
425	0.3481\\
426	0.3458\\
427	0.353\\
428	0.357\\
429	0.3579\\
430	0.3669\\
432	0.3657\\
433	0.36\\
434	0.3553\\
435	0.3442\\
436	0.3485\\
437	0.3464\\
438	0.3516\\
439	0.3536\\
440	0.3619\\
442	0.3651\\
443	0.3614\\
444	0.3551\\
445	0.3464\\
446	0.3519\\
448	0.3515\\
449	0.3506\\
450	0.353\\
451	0.3495\\
452	0.3461\\
453	0.3516\\
454	0.3533\\
455	0.3526\\
457	0.3542\\
458	0.3555\\
459	0.3533\\
460	0.3551\\
461	0.3518\\
463	0.3509\\
464	0.3543\\
465	0.3566\\
466	0.3558\\
467	0.3574\\
468	0.3602\\
469	0.3556\\
470	0.3498\\
471	0.354\\
472	0.3506\\
473	0.3493\\
474	0.3511\\
475	0.3528\\
476	0.3502\\
477	0.3536\\
478	0.3588\\
479	0.3563\\
480	0.3516\\
481	0.3529\\
482	0.3594\\
484	0.3555\\
486	0.3587\\
487	0.3548\\
488	0.3573\\
489	0.3548\\
490	0.3531\\
491	0.3538\\
492	0.3511\\
493	0.3501\\
494	0.3488\\
495	0.351\\
496	0.356\\
497	0.3502\\
498	0.354\\
499	0.3469\\
500	0.3482\\
502	0.3515\\
503	0.3477\\
504	0.3468\\
505	0.348\\
506	0.3487\\
507	0.3496\\
508	0.3563\\
509	0.3597\\
510	0.359\\
511	0.3616\\
512	0.3583\\
513	0.3504\\
514	0.3522\\
515	0.3505\\
517	0.3485\\
518	0.3543\\
519	0.3501\\
520	0.3469\\
521	0.3498\\
522	0.3469\\
523	0.3443\\
524	0.3451\\
525	0.347\\
526	0.3464\\
527	0.3493\\
529	0.3504\\
530	0.3533\\
531	0.3498\\
532	0.3472\\
533	0.345\\
534	0.3493\\
535	0.3473\\
536	0.3497\\
537	0.3526\\
538	0.3535\\
540	0.3521\\
543	0.3505\\
544	0.3514\\
545	0.3488\\
546	0.3442\\
548	0.3474\\
549	0.3498\\
550	0.3518\\
551	0.3528\\
552	0.3472\\
553	0.352\\
554	0.3512\\
555	0.3529\\
557	0.3562\\
558	0.3513\\
559	0.35\\
560	0.3539\\
561	0.3512\\
562	0.3556\\
563	0.3529\\
564	0.3466\\
565	0.3487\\
567	0.3474\\
568	0.3484\\
569	0.3492\\
572	0.352\\
574	0.3485\\
575	0.3455\\
576	0.3445\\
577	0.3497\\
578	0.3557\\
579	0.3545\\
580	0.3523\\
581	0.3495\\
582	0.3474\\
583	0.3489\\
584	0.348\\
586	0.3547\\
587	0.3529\\
588	0.3512\\
589	0.3492\\
590	0.3487\\
591	0.3476\\
592	0.3455\\
594	0.3427\\
595	0.3448\\
596	0.3454\\
597	0.3469\\
598	0.3433\\
599	0.3451\\
600	0.3438\\
601	0.3426\\
602	0.3466\\
604	0.3459\\
605	0.3437\\
606	0.3449\\
607	0.3503\\
608	0.3558\\
609	0.3592\\
610	0.3574\\
611	0.3565\\
612	0.3574\\
613	0.3607\\
614	0.3565\\
615	0.3536\\
616	0.353\\
617	0.3477\\
618	0.345\\
619	0.3479\\
620	0.3465\\
621	0.3469\\
622	0.3485\\
623	0.3441\\
624	0.3457\\
625	0.3433\\
626	0.3448\\
627	0.3507\\
628	0.3517\\
629	0.3465\\
630	0.3474\\
632	0.3506\\
633	0.3494\\
634	0.3501\\
635	0.3521\\
636	0.3528\\
637	0.3518\\
638	0.3526\\
639	0.3542\\
640	0.3535\\
642	0.354\\
643	0.3522\\
644	0.3533\\
645	0.3503\\
646	0.3498\\
647	0.343\\
648	0.3455\\
650	0.3414\\
651	0.3405\\
652	0.3466\\
653	0.3422\\
654	0.3498\\
655	0.349\\
656	0.3517\\
657	0.3534\\
658	0.3552\\
659	0.3526\\
660	0.3595\\
661	0.3557\\
662	0.3548\\
663	0.3572\\
665	0.3528\\
666	0.3535\\
667	0.3547\\
668	0.3496\\
669	0.3455\\
670	0.3482\\
671	0.3461\\
672	0.3442\\
674	0.3491\\
676	0.3457\\
677	0.3489\\
678	0.3482\\
680	0.3515\\
682	0.3509\\
683	0.3483\\
684	0.3525\\
685	0.352\\
688	0.3535\\
689	0.3505\\
690	0.349\\
691	0.3473\\
692	0.3489\\
693	0.3503\\
694	0.3489\\
696	0.3517\\
697	0.351\\
698	0.3526\\
699	0.3572\\
700	0.3503\\
701	0.349\\
702	0.3506\\
703	0.3478\\
704	0.3506\\
705	0.3481\\
706	0.3457\\
708	0.3474\\
709	0.347\\
710	0.348\\
711	0.3472\\
712	0.3457\\
713	0.3473\\
714	0.3432\\
715	0.3459\\
716	0.3477\\
717	0.3514\\
718	0.36\\
719	0.3547\\
720	0.3536\\
721	0.3519\\
722	0.3507\\
724	0.3468\\
725	0.3456\\
726	0.3505\\
727	0.3457\\
728	0.3439\\
729	0.3474\\
730	0.349\\
731	0.3461\\
732	0.352\\
733	0.3556\\
734	0.3587\\
736	0.3595\\
737	0.3622\\
738	0.3589\\
739	0.3597\\
741	0.3543\\
742	0.3471\\
743	0.3513\\
744	0.3539\\
745	0.3511\\
746	0.3499\\
747	0.3478\\
748	0.3498\\
749	0.3493\\
750	0.3485\\
751	0.3442\\
752	0.3495\\
753	0.348\\
754	0.3471\\
755	0.3455\\
756	0.3548\\
758	0.3539\\
759	0.3499\\
760	0.3475\\
761	0.3586\\
762	0.3521\\
763	0.3553\\
764	0.3515\\
765	0.3503\\
766	0.353\\
767	0.354\\
769	0.3502\\
770	0.3568\\
771	0.3551\\
772	0.3566\\
773	0.3668\\
774	0.3642\\
775	0.3636\\
776	0.3642\\
777	0.3525\\
778	0.351\\
780	0.3488\\
781	0.3483\\
782	0.3539\\
783	0.3512\\
784	0.3556\\
785	0.3509\\
786	0.3514\\
787	0.3465\\
788	0.3521\\
789	0.3562\\
790	0.3586\\
791	0.3535\\
792	0.3541\\
794	0.3457\\
795	0.3493\\
796	0.3517\\
797	0.3536\\
798	0.3575\\
799	0.3583\\
800	0.3597\\
802	0.354\\
803	0.3529\\
804	0.3574\\
805	0.3539\\
806	0.3554\\
807	0.3539\\
809	0.3505\\
810	0.3535\\
811	0.3574\\
812	0.3551\\
813	0.3624\\
814	0.3566\\
815	0.3591\\
816	0.3571\\
817	0.3565\\
818	0.3526\\
819	0.3532\\
820	0.3501\\
821	0.3482\\
822	0.349\\
823	0.3542\\
824	0.3531\\
825	0.3652\\
826	0.364\\
827	0.3587\\
829	0.3549\\
830	0.3529\\
831	0.3498\\
832	0.3488\\
833	0.3546\\
834	0.3566\\
835	0.356\\
836	0.3524\\
837	0.3478\\
838	0.3525\\
839	0.348\\
840	0.35\\
841	0.3481\\
842	0.3495\\
843	0.3519\\
844	0.3567\\
845	0.3613\\
846	0.3632\\
847	0.3603\\
848	0.3534\\
849	0.3541\\
850	0.3484\\
851	0.3545\\
852	0.3494\\
853	0.3501\\
854	0.3532\\
855	0.3494\\
856	0.346\\
857	0.3442\\
858	0.3448\\
859	0.3505\\
860	0.3515\\
861	0.354\\
862	0.3555\\
863	0.3575\\
864	0.3559\\
865	0.3506\\
866	0.3537\\
867	0.3514\\
868	0.352\\
869	0.3462\\
870	0.3525\\
871	0.3484\\
872	0.3522\\
873	0.3505\\
874	0.3471\\
875	0.3501\\
876	0.3544\\
877	0.3538\\
878	0.3543\\
879	0.3587\\
880	0.3537\\
881	0.3566\\
883	0.3505\\
884	0.3521\\
885	0.3493\\
886	0.3499\\
887	0.3477\\
888	0.3516\\
889	0.3466\\
890	0.3537\\
891	0.3472\\
892	0.3448\\
893	0.3524\\
894	0.3464\\
895	0.3497\\
896	0.3505\\
897	0.3539\\
898	0.3568\\
899	0.3519\\
900	0.3571\\
901	0.3502\\
902	0.3517\\
903	0.3459\\
904	0.3484\\
905	0.3529\\
906	0.3515\\
907	0.3563\\
908	0.3543\\
909	0.3552\\
911	0.3525\\
912	0.3495\\
913	0.351\\
914	0.3505\\
915	0.3534\\
916	0.3539\\
917	0.3554\\
918	0.3586\\
919	0.3532\\
920	0.3578\\
921	0.3572\\
922	0.3548\\
923	0.3498\\
924	0.3505\\
925	0.3459\\
926	0.3491\\
927	0.3465\\
928	0.3478\\
929	0.3418\\
930	0.3458\\
931	0.3446\\
932	0.3456\\
933	0.3501\\
934	0.3474\\
935	0.3504\\
936	0.3577\\
937	0.3588\\
938	0.3572\\
939	0.3549\\
940	0.3487\\
941	0.3498\\
942	0.3571\\
944	0.3551\\
946	0.3518\\
947	0.3457\\
948	0.3485\\
949	0.3479\\
951	0.3494\\
952	0.3515\\
953	0.352\\
954	0.3472\\
955	0.3519\\
956	0.3474\\
957	0.3462\\
958	0.3546\\
959	0.3594\\
961	0.3559\\
962	0.354\\
963	0.3473\\
964	0.3516\\
965	0.3499\\
966	0.3531\\
967	0.3527\\
969	0.3535\\
970	0.3568\\
971	0.3558\\
972	0.3514\\
973	0.3573\\
974	0.3565\\
975	0.3556\\
976	0.3517\\
977	0.3475\\
979	0.3556\\
980	0.354\\
981	0.355\\
982	0.3558\\
983	0.3517\\
985	0.3565\\
987	0.3544\\
988	0.3554\\
989	0.3549\\
990	0.3486\\
991	0.3505\\
993	0.3496\\
994	0.3483\\
995	0.3497\\
996	0.3505\\
997	0.3451\\
998	0.3432\\
1000	0.3437\\
1001	0.3493\\
1002	0.3458\\
1003	0.3484\\
1004	0.3497\\
1005	0.352\\
1006	0.3457\\
1007	0.3492\\
1008	0.3458\\
1009	0.3522\\
1010	0.3497\\
1011	0.3554\\
1012	0.3528\\
1013	0.3511\\
1014	0.3492\\
1015	0.3532\\
1016	0.3498\\
1017	0.3518\\
1018	0.3523\\
1019	0.3508\\
1020	0.3515\\
1021	0.3526\\
1022	0.3513\\
1023	0.3531\\
1024	0.3536\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
1	0.3286\\
1	0.3512\\
2	0.379\\
3	0.4599\\
4	0.4545\\
6	0.4392\\
7	0.4288\\
8	0.4197\\
9	0.4126\\
10	0.3962\\
12	0.3978\\
13	0.3943\\
14	0.4084\\
15	0.4177\\
16	0.4058\\
18	0.3722\\
19	0.3892\\
20	0.4193\\
21	0.422\\
22	0.4336\\
23	0.4229\\
24	0.4047\\
25	0.4079\\
26	0.4039\\
27	0.4013\\
28	0.3955\\
30	0.3903\\
31	0.3927\\
32	0.4095\\
33	0.4141\\
34	0.4171\\
35	0.3975\\
36	0.4386\\
38	0.4415\\
39	0.4133\\
40	0.4051\\
41	0.4074\\
42	0.4334\\
43	0.4349\\
44	0.4304\\
45	0.418\\
46	0.4115\\
47	0.3995\\
48	0.4108\\
49	0.4243\\
50	0.4144\\
52	0.4176\\
53	0.4341\\
54	0.4284\\
55	0.4162\\
56	0.4075\\
57	0.4097\\
58	0.3953\\
59	0.4224\\
60	0.4192\\
61	0.4265\\
63	0.4247\\
65	0.4342\\
66	0.4174\\
67	0.4222\\
68	0.4097\\
69	0.4158\\
70	0.4208\\
71	0.4322\\
73	0.4497\\
75	0.4513\\
76	0.4343\\
77	0.4257\\
78	0.4098\\
79	0.4233\\
80	0.4116\\
81	0.449\\
82	0.4547\\
84	0.4479\\
85	0.4459\\
86	0.4365\\
87	0.4323\\
88	0.4184\\
89	0.4512\\
90	0.4662\\
91	0.4801\\
92	0.4663\\
93	0.4604\\
94	0.4694\\
95	0.4591\\
96	0.4478\\
97	0.4511\\
98	0.4409\\
99	0.4543\\
100	0.4703\\
101	0.4633\\
103	0.4453\\
104	0.4384\\
105	0.4246\\
106	0.4292\\
107	0.4452\\
108	0.4497\\
109	0.4619\\
110	0.4458\\
111	0.4431\\
113	0.4623\\
114	0.4528\\
115	0.4487\\
116	0.4377\\
117	0.4169\\
118	0.4247\\
119	0.4411\\
120	0.4514\\
121	0.4613\\
122	0.4703\\
124	0.4593\\
125	0.4649\\
126	0.4632\\
127	0.4513\\
128	0.4547\\
130	0.4351\\
131	0.4556\\
132	0.4595\\
133	0.4784\\
134	0.4644\\
135	0.4809\\
136	0.4629\\
137	0.4575\\
138	0.4478\\
139	0.4695\\
141	0.4563\\
142	0.4644\\
144	0.4759\\
145	0.4841\\
146	0.4789\\
147	0.4829\\
148	0.4694\\
149	0.4726\\
150	0.487\\
151	0.4714\\
152	0.4644\\
153	0.4991\\
154	0.4839\\
155	0.4764\\
156	0.4802\\
158	0.484\\
159	0.4619\\
160	0.4498\\
161	0.4527\\
162	0.4803\\
163	0.4763\\
164	0.4715\\
165	0.4651\\
166	0.4733\\
167	0.5043\\
168	0.4986\\
169	0.5043\\
171	0.4998\\
172	0.4757\\
173	0.4854\\
174	0.4798\\
175	0.4891\\
176	0.4586\\
177	0.4349\\
178	0.4604\\
179	0.4794\\
180	0.5107\\
181	0.5158\\
182	0.499\\
183	0.4915\\
184	0.4882\\
185	0.4929\\
186	0.5071\\
187	0.5174\\
188	0.5149\\
189	0.4917\\
190	0.4712\\
191	0.473\\
192	0.4823\\
193	0.5009\\
194	0.4927\\
195	0.479\\
196	0.4675\\
197	0.4782\\
198	0.5048\\
199	0.487\\
201	0.5139\\
202	0.5223\\
203	0.5123\\
204	0.5101\\
205	0.5075\\
206	0.5142\\
207	0.4841\\
208	0.4653\\
209	0.4702\\
210	0.4961\\
211	0.5103\\
212	0.4995\\
213	0.5016\\
214	0.5036\\
215	0.5006\\
216	0.4779\\
218	0.4704\\
219	0.5043\\
220	0.5381\\
221	0.5524\\
223	0.5235\\
224	0.5211\\
225	0.5362\\
226	0.5339\\
227	0.5071\\
228	0.4799\\
229	0.4772\\
230	0.4934\\
231	0.4876\\
232	0.517\\
233	0.4851\\
234	0.5164\\
235	0.506\\
236	0.5147\\
237	0.4874\\
238	0.4744\\
240	0.4851\\
241	0.5185\\
242	0.5116\\
244	0.5177\\
245	0.484\\
246	0.4876\\
247	0.4977\\
248	0.4931\\
249	0.514\\
250	0.5379\\
251	0.5233\\
252	0.5038\\
253	0.5208\\
254	0.5148\\
255	0.5393\\
256	0.5257\\
257	0.5411\\
258	0.5706\\
259	0.546\\
260	0.5181\\
261	0.5102\\
262	0.5255\\
263	0.5152\\
264	0.5137\\
265	0.5204\\
266	0.5219\\
267	0.5166\\
269	0.5234\\
270	0.5308\\
271	0.5293\\
272	0.5106\\
273	0.5194\\
274	0.5246\\
275	0.5425\\
276	0.5481\\
277	0.5443\\
279	0.5272\\
280	0.5164\\
281	0.5178\\
282	0.4955\\
283	0.5379\\
284	0.5419\\
285	0.5157\\
286	0.5102\\
287	0.5183\\
288	0.5043\\
289	0.4926\\
290	0.4977\\
291	0.5027\\
292	0.5139\\
293	0.5269\\
294	0.5249\\
295	0.5218\\
296	0.4989\\
297	0.4794\\
298	0.4819\\
299	0.4882\\
300	0.4937\\
301	0.4989\\
302	0.5021\\
303	0.4758\\
304	0.4637\\
305	0.4667\\
306	0.5199\\
307	0.5336\\
308	0.5386\\
309	0.5162\\
310	0.5422\\
311	0.5296\\
312	0.5032\\
313	0.5119\\
314	0.5238\\
315	0.5293\\
316	0.5333\\
317	0.5089\\
318	0.52\\
319	0.543\\
320	0.5321\\
321	0.5407\\
322	0.5429\\
323	0.5391\\
324	0.5592\\
325	0.5543\\
326	0.5349\\
327	0.5197\\
328	0.5518\\
329	0.521\\
330	0.5167\\
331	0.5341\\
334	0.5112\\
335	0.4987\\
336	0.5018\\
337	0.4992\\
338	0.4914\\
339	0.478\\
340	0.4854\\
341	0.4766\\
342	0.5067\\
343	0.4984\\
344	0.53\\
345	0.5485\\
346	0.5515\\
347	0.5129\\
348	0.5104\\
349	0.5357\\
350	0.5439\\
351	0.5267\\
352	0.5094\\
353	0.5006\\
354	0.4802\\
355	0.4731\\
356	0.4964\\
357	0.4937\\
358	0.4905\\
359	0.4985\\
360	0.5206\\
361	0.5168\\
362	0.5041\\
364	0.5097\\
365	0.5246\\
366	0.5264\\
367	0.509\\
369	0.5149\\
370	0.5066\\
371	0.5209\\
372	0.5143\\
373	0.5115\\
374	0.5022\\
375	0.5051\\
376	0.48\\
377	0.458\\
378	0.4675\\
379	0.4939\\
380	0.5169\\
381	0.4811\\
382	0.4583\\
383	0.4562\\
384	0.4528\\
385	0.4795\\
386	0.4867\\
387	0.5019\\
388	0.4984\\
389	0.4736\\
390	0.4577\\
391	0.4657\\
392	0.4599\\
393	0.4469\\
394	0.4658\\
395	0.4579\\
396	0.4779\\
397	0.4733\\
398	0.452\\
399	0.4942\\
400	0.5047\\
401	0.5069\\
402	0.5359\\
403	0.5342\\
404	0.5139\\
406	0.4813\\
407	0.5003\\
408	0.4854\\
409	0.4818\\
410	0.4757\\
411	0.504\\
412	0.5227\\
413	0.5277\\
414	0.5132\\
415	0.4876\\
416	0.4925\\
417	0.4885\\
418	0.486\\
419	0.4899\\
420	0.4765\\
421	0.4649\\
422	0.459\\
423	0.4496\\
424	0.4569\\
425	0.4692\\
426	0.467\\
427	0.4903\\
428	0.475\\
429	0.4944\\
430	0.492\\
431	0.4992\\
432	0.507\\
433	0.5042\\
434	0.5172\\
435	0.5099\\
436	0.5115\\
437	0.4813\\
438	0.4552\\
439	0.4622\\
440	0.4456\\
441	0.4489\\
442	0.466\\
443	0.4682\\
444	0.4535\\
445	0.4778\\
446	0.4946\\
447	0.5071\\
448	0.4834\\
449	0.4703\\
450	0.4464\\
452	0.4491\\
453	0.4454\\
454	0.4652\\
455	0.4729\\
456	0.4927\\
457	0.4912\\
458	0.4776\\
459	0.4551\\
460	0.4424\\
461	0.4771\\
462	0.5054\\
463	0.4921\\
464	0.4811\\
465	0.4667\\
466	0.4626\\
467	0.4648\\
468	0.4568\\
469	0.4543\\
470	0.4411\\
471	0.4555\\
472	0.4725\\
473	0.4761\\
474	0.4701\\
475	0.4717\\
478	0.4557\\
479	0.4649\\
480	0.4681\\
481	0.4811\\
482	0.4863\\
483	0.4764\\
484	0.4795\\
485	0.4779\\
486	0.4659\\
488	0.4603\\
489	0.4441\\
490	0.4415\\
491	0.4638\\
492	0.4751\\
494	0.4582\\
495	0.4554\\
496	0.4593\\
497	0.4653\\
498	0.4572\\
499	0.4504\\
500	0.4603\\
501	0.4674\\
502	0.4774\\
503	0.4546\\
504	0.4509\\
506	0.4454\\
507	0.4569\\
508	0.4556\\
510	0.4613\\
511	0.4483\\
512	0.4536\\
513	0.4399\\
514	0.4434\\
515	0.4364\\
516	0.4413\\
517	0.4392\\
518	0.4448\\
519	0.4388\\
520	0.4535\\
521	0.4494\\
522	0.4458\\
523	0.4704\\
524	0.4717\\
525	0.4648\\
526	0.4465\\
527	0.4493\\
528	0.4441\\
529	0.4495\\
530	0.4638\\
532	0.4817\\
533	0.4693\\
534	0.4652\\
535	0.4824\\
536	0.5107\\
537	0.4948\\
538	0.475\\
539	0.4504\\
540	0.4463\\
541	0.4518\\
542	0.4601\\
543	0.4765\\
544	0.4572\\
545	0.4694\\
546	0.4727\\
547	0.4768\\
548	0.4598\\
549	0.4728\\
550	0.4628\\
551	0.4838\\
552	0.4523\\
553	0.4434\\
554	0.4696\\
555	0.4718\\
557	0.4557\\
558	0.4498\\
559	0.4622\\
560	0.4727\\
561	0.4764\\
562	0.4526\\
563	0.4472\\
564	0.451\\
565	0.4656\\
566	0.4563\\
567	0.4496\\
568	0.4419\\
569	0.4396\\
570	0.452\\
571	0.4429\\
572	0.4481\\
573	0.453\\
574	0.4743\\
575	0.4707\\
576	0.4733\\
577	0.4716\\
578	0.4898\\
579	0.4977\\
580	0.4993\\
581	0.4776\\
582	0.4627\\
583	0.4505\\
584	0.4456\\
585	0.479\\
586	0.4763\\
587	0.4629\\
589	0.4459\\
590	0.4502\\
593	0.4627\\
595	0.4721\\
596	0.4667\\
597	0.4604\\
598	0.4493\\
599	0.4453\\
600	0.4828\\
601	0.4889\\
602	0.4697\\
603	0.4575\\
604	0.4527\\
605	0.4857\\
606	0.4896\\
607	0.4722\\
608	0.4546\\
609	0.4975\\
610	0.4991\\
611	0.4759\\
612	0.4902\\
613	0.4861\\
614	0.4757\\
615	0.4599\\
616	0.4516\\
617	0.4532\\
618	0.4492\\
619	0.4444\\
620	0.4457\\
621	0.4624\\
622	0.48\\
624	0.4776\\
625	0.4635\\
626	0.4777\\
628	0.4753\\
629	0.4717\\
630	0.4639\\
631	0.4572\\
632	0.4602\\
633	0.4554\\
637	0.4406\\
638	0.4476\\
639	0.4445\\
640	0.4495\\
641	0.4441\\
642	0.4545\\
643	0.4505\\
644	0.4569\\
645	0.451\\
646	0.4564\\
647	0.461\\
648	0.4936\\
649	0.4799\\
650	0.4751\\
651	0.4835\\
652	0.4766\\
653	0.4584\\
654	0.4485\\
655	0.4471\\
656	0.4511\\
657	0.4752\\
658	0.4777\\
659	0.4757\\
660	0.474\\
661	0.4668\\
662	0.4609\\
663	0.4462\\
664	0.4975\\
665	0.4934\\
666	0.484\\
667	0.4525\\
669	0.4472\\
670	0.4457\\
671	0.4668\\
672	0.4759\\
673	0.5017\\
674	0.4662\\
675	0.4625\\
676	0.4903\\
677	0.4918\\
678	0.4883\\
679	0.4621\\
680	0.4554\\
681	0.4686\\
682	0.4487\\
683	0.4561\\
684	0.4667\\
685	0.4708\\
686	0.5142\\
688	0.4923\\
689	0.494\\
690	0.4886\\
691	0.4811\\
692	0.4562\\
693	0.4487\\
694	0.4646\\
695	0.4419\\
696	0.4454\\
698	0.4507\\
699	0.4764\\
700	0.472\\
701	0.4615\\
702	0.4507\\
703	0.4555\\
704	0.4662\\
705	0.457\\
706	0.4867\\
707	0.503\\
708	0.492\\
709	0.4802\\
710	0.4688\\
711	0.4528\\
713	0.4471\\
714	0.4512\\
715	0.4464\\
716	0.4543\\
717	0.4559\\
718	0.4457\\
720	0.4499\\
721	0.4946\\
722	0.4756\\
723	0.4731\\
724	0.4672\\
725	0.4631\\
726	0.4567\\
727	0.4584\\
728	0.4545\\
729	0.4634\\
731	0.4754\\
732	0.468\\
733	0.4993\\
734	0.5038\\
735	0.5123\\
736	0.4997\\
737	0.4955\\
738	0.4757\\
740	0.4794\\
741	0.496\\
742	0.4839\\
743	0.4774\\
744	0.4722\\
745	0.4535\\
746	0.4507\\
749	0.4901\\
750	0.4951\\
751	0.4823\\
752	0.4709\\
753	0.4804\\
754	0.4962\\
755	0.4931\\
757	0.4684\\
758	0.4762\\
759	0.4695\\
760	0.4642\\
761	0.4503\\
762	0.4555\\
763	0.4746\\
764	0.4916\\
765	0.4825\\
766	0.4991\\
767	0.5081\\
768	0.499\\
769	0.489\\
770	0.4853\\
771	0.4799\\
772	0.4927\\
773	0.4714\\
774	0.4833\\
775	0.4721\\
776	0.4607\\
777	0.4541\\
779	0.4682\\
780	0.4754\\
781	0.4803\\
782	0.4844\\
783	0.4797\\
784	0.4837\\
785	0.4752\\
786	0.489\\
787	0.4708\\
788	0.4549\\
789	0.4652\\
790	0.4711\\
792	0.476\\
793	0.4566\\
794	0.4533\\
796	0.4452\\
797	0.4567\\
798	0.4475\\
799	0.4543\\
800	0.4472\\
802	0.4562\\
804	0.4623\\
805	0.4792\\
806	0.4679\\
807	0.4551\\
809	0.4511\\
810	0.4438\\
811	0.4456\\
812	0.4503\\
813	0.4479\\
814	0.4451\\
815	0.4526\\
816	0.4482\\
817	0.4799\\
818	0.4922\\
819	0.4841\\
820	0.4559\\
821	0.4542\\
822	0.4651\\
823	0.4603\\
824	0.4696\\
825	0.4519\\
826	0.4538\\
827	0.4675\\
828	0.5025\\
829	0.4948\\
830	0.508\\
831	0.4872\\
832	0.4811\\
833	0.4664\\
834	0.4509\\
835	0.4658\\
836	0.4833\\
837	0.487\\
838	0.4705\\
839	0.4643\\
840	0.4751\\
841	0.4598\\
842	0.4557\\
843	0.4543\\
844	0.469\\
847	0.4589\\
848	0.4832\\
849	0.4614\\
850	0.4662\\
851	0.4604\\
852	0.5012\\
853	0.5025\\
854	0.4883\\
855	0.466\\
856	0.4488\\
857	0.4562\\
858	0.4454\\
859	0.4509\\
861	0.4921\\
862	0.4865\\
863	0.4702\\
864	0.4566\\
865	0.4459\\
866	0.4518\\
867	0.436\\
868	0.4501\\
869	0.452\\
872	0.4538\\
873	0.4476\\
874	0.439\\
875	0.4505\\
876	0.456\\
877	0.4529\\
878	0.449\\
879	0.4443\\
880	0.4682\\
882	0.4599\\
883	0.4635\\
884	0.4836\\
885	0.4677\\
886	0.4582\\
887	0.4466\\
889	0.44\\
890	0.4501\\
891	0.4517\\
892	0.4444\\
893	0.4568\\
894	0.4707\\
895	0.4723\\
896	0.4747\\
897	0.4549\\
898	0.4606\\
899	0.4568\\
900	0.4537\\
902	0.4673\\
903	0.4951\\
904	0.5011\\
905	0.4777\\
906	0.4552\\
907	0.4457\\
908	0.4538\\
909	0.4626\\
910	0.464\\
911	0.4678\\
912	0.4554\\
913	0.4468\\
914	0.4609\\
915	0.4745\\
916	0.4849\\
917	0.4721\\
918	0.4814\\
919	0.4859\\
920	0.4836\\
921	0.4677\\
922	0.4465\\
923	0.4559\\
924	0.4466\\
926	0.4597\\
927	0.464\\
928	0.4572\\
929	0.4717\\
930	0.4546\\
932	0.4512\\
933	0.4492\\
934	0.466\\
935	0.4731\\
936	0.4555\\
937	0.4526\\
938	0.4576\\
939	0.4508\\
940	0.4902\\
941	0.5061\\
942	0.5007\\
943	0.4842\\
944	0.4686\\
945	0.472\\
946	0.4738\\
947	0.4646\\
948	0.4679\\
949	0.5014\\
950	0.5038\\
951	0.4877\\
952	0.4645\\
953	0.4577\\
955	0.4483\\
956	0.4503\\
957	0.4623\\
958	0.4639\\
959	0.4746\\
961	0.482\\
962	0.4573\\
963	0.4533\\
964	0.4508\\
965	0.453\\
966	0.4819\\
967	0.477\\
968	0.4857\\
969	0.4528\\
970	0.4676\\
971	0.4773\\
972	0.4792\\
973	0.4734\\
974	0.4605\\
975	0.4431\\
976	0.4504\\
977	0.4608\\
978	0.4487\\
979	0.446\\
980	0.4716\\
982	0.4633\\
984	0.4694\\
985	0.4654\\
986	0.461\\
987	0.4782\\
988	0.4848\\
989	0.4939\\
990	0.4725\\
991	0.4586\\
992	0.4606\\
993	0.4489\\
994	0.4739\\
996	0.4686\\
997	0.4592\\
998	0.4471\\
1000	0.4431\\
1001	0.4529\\
1002	0.4566\\
1003	0.477\\
1004	0.4892\\
1005	0.4781\\
1006	0.4598\\
1007	0.4476\\
1008	0.4504\\
1009	0.4551\\
1010	0.4389\\
1011	0.45\\
1012	0.4456\\
1013	0.4424\\
1014	0.4496\\
1015	0.4544\\
1016	0.4803\\
1017	0.479\\
1018	0.4834\\
1019	0.46\\
1020	0.4766\\
1021	0.4813\\
1022	0.4732\\
1023	0.4555\\
1024	0.4509\\
1024	0.3891\\
1023	0.3981\\
1022	0.3823\\
1021	0.3791\\
1020	0.3871\\
1018	0.376\\
1016	0.3814\\
1015	0.3834\\
1014	0.392\\
1013	0.3954\\
1012	0.397\\
1010	0.3918\\
1009	0.396\\
1008	0.4\\
1007	0.3879\\
1006	0.3943\\
1005	0.3866\\
1004	0.3783\\
1002	0.3994\\
1001	0.3959\\
999	0.3942\\
998	0.397\\
997	0.3921\\
996	0.3814\\
995	0.3842\\
994	0.3919\\
993	0.3872\\
992	0.3927\\
991	0.3948\\
990	0.3891\\
989	0.3712\\
988	0.3844\\
987	0.3887\\
986	0.396\\
985	0.3987\\
984	0.3955\\
983	0.3844\\
982	0.3899\\
981	0.392\\
980	0.3901\\
979	0.3962\\
978	0.3941\\
977	0.4021\\
976	0.3943\\
975	0.3923\\
973	0.3875\\
972	0.3813\\
971	0.3884\\
970	0.3924\\
969	0.3866\\
968	0.384\\
967	0.373\\
966	0.3802\\
965	0.3879\\
964	0.396\\
963	0.3902\\
962	0.3934\\
961	0.3786\\
960	0.3935\\
959	0.3911\\
958	0.3927\\
957	0.3949\\
955	0.3975\\
954	0.4014\\
953	0.39\\
952	0.3857\\
951	0.3785\\
950	0.3745\\
949	0.3789\\
948	0.3934\\
947	0.3895\\
946	0.3879\\
945	0.3849\\
944	0.3932\\
943	0.3769\\
942	0.3718\\
941	0.3731\\
940	0.3749\\
939	0.4012\\
938	0.398\\
935	0.3829\\
934	0.393\\
933	0.3946\\
932	0.3959\\
930	0.3908\\
929	0.3936\\
928	0.3923\\
927	0.3863\\
926	0.3968\\
925	0.3988\\
924	0.397\\
922	0.3954\\
920	0.3863\\
918	0.3923\\
917	0.3826\\
916	0.3778\\
915	0.3945\\
914	0.3989\\
913	0.39\\
912	0.3974\\
911	0.3917\\
909	0.3933\\
908	0.4002\\
907	0.3894\\
905	0.3829\\
904	0.3814\\
903	0.378\\
902	0.3856\\
901	0.3936\\
900	0.3971\\
899	0.39\\
898	0.3934\\
897	0.3981\\
896	0.3793\\
895	0.3852\\
894	0.3789\\
893	0.3928\\
892	0.3909\\
891	0.3869\\
890	0.3977\\
889	0.3934\\
887	0.3899\\
886	0.395\\
885	0.3772\\
884	0.3789\\
883	0.3883\\
882	0.3919\\
881	0.3896\\
879	0.3965\\
878	0.3988\\
877	0.3956\\
876	0.4077\\
875	0.4011\\
874	0.3915\\
872	0.3899\\
871	0.3997\\
870	0.393\\
869	0.3898\\
868	0.4014\\
867	0.3928\\
866	0.3997\\
865	0.3923\\
864	0.3947\\
863	0.3928\\
862	0.381\\
861	0.3881\\
860	0.3906\\
859	0.396\\
858	0.4\\
857	0.3987\\
856	0.3971\\
855	0.3851\\
854	0.388\\
853	0.3772\\
852	0.3816\\
851	0.401\\
850	0.3936\\
849	0.3829\\
848	0.3882\\
847	0.405\\
846	0.3959\\
845	0.3849\\
844	0.3834\\
843	0.399\\
842	0.3976\\
841	0.3996\\
840	0.3979\\
837	0.3848\\
836	0.381\\
835	0.3927\\
834	0.3969\\
833	0.3881\\
832	0.385\\
831	0.3757\\
828	0.3861\\
827	0.3916\\
826	0.3891\\
825	0.3949\\
824	0.3892\\
823	0.3868\\
822	0.389\\
821	0.4019\\
820	0.3843\\
819	0.3893\\
818	0.3795\\
817	0.3822\\
816	0.3957\\
815	0.3877\\
814	0.3912\\
812	0.398\\
811	0.3963\\
809	0.3939\\
808	0.3974\\
807	0.3959\\
806	0.3911\\
805	0.3836\\
804	0.3899\\
803	0.3958\\
802	0.3919\\
801	0.389\\
800	0.3979\\
799	0.3911\\
798	0.4014\\
797	0.3957\\
796	0.3923\\
795	0.3893\\
794	0.3934\\
793	0.3906\\
792	0.3849\\
791	0.379\\
790	0.3753\\
789	0.3843\\
788	0.3945\\
787	0.4004\\
786	0.3899\\
785	0.392\\
784	0.388\\
782	0.3848\\
781	0.3914\\
779	0.3853\\
778	0.3898\\
777	0.3983\\
776	0.3935\\
775	0.4004\\
774	0.3926\\
773	0.3945\\
772	0.3809\\
770	0.3793\\
769	0.3934\\
768	0.3647\\
767	0.3768\\
766	0.3887\\
765	0.3844\\
764	0.3782\\
763	0.3918\\
762	0.3947\\
760	0.3843\\
759	0.3829\\
758	0.3882\\
757	0.3943\\
756	0.3788\\
755	0.3754\\
754	0.3838\\
752	0.3886\\
751	0.3826\\
750	0.3731\\
748	0.3896\\
746	0.4021\\
744	0.3917\\
741	0.3835\\
740	0.3858\\
739	0.3915\\
737	0.3826\\
736	0.3811\\
735	0.3768\\
734	0.3745\\
733	0.3836\\
731	0.3859\\
730	0.3956\\
729	0.3929\\
728	0.3884\\
726	0.3959\\
725	0.3882\\
724	0.3866\\
723	0.3849\\
722	0.376\\
720	0.3983\\
719	0.3931\\
718	0.3954\\
717	0.4\\
716	0.3912\\
715	0.3895\\
714	0.391\\
712	0.3947\\
710	0.3894\\
709	0.3814\\
708	0.3686\\
707	0.3805\\
706	0.3851\\
705	0.3869\\
704	0.3851\\
703	0.3979\\
702	0.3872\\
701	0.3948\\
700	0.391\\
699	0.3857\\
698	0.3925\\
697	0.39\\
695	0.3874\\
694	0.3905\\
692	0.3934\\
691	0.3898\\
690	0.384\\
688	0.3772\\
687	0.3697\\
686	0.3774\\
685	0.3748\\
684	0.3808\\
683	0.3873\\
682	0.3902\\
680	0.3847\\
679	0.3876\\
678	0.3729\\
677	0.3783\\
676	0.3796\\
675	0.393\\
674	0.3891\\
673	0.3767\\
672	0.3793\\
671	0.3881\\
670	0.3906\\
669	0.396\\
668	0.3939\\
666	0.3763\\
665	0.3701\\
664	0.3756\\
663	0.3919\\
661	0.3934\\
660	0.39\\
659	0.388\\
658	0.3798\\
656	0.3902\\
655	0.3959\\
653	0.3924\\
652	0.3743\\
651	0.3756\\
650	0.3846\\
649	0.3818\\
648	0.3716\\
647	0.3835\\
646	0.3866\\
644	0.3963\\
642	0.3946\\
641	0.3915\\
640	0.3948\\
638	0.3881\\
637	0.3918\\
636	0.3901\\
635	0.386\\
634	0.3941\\
633	0.3897\\
632	0.3914\\
631	0.3933\\
630	0.3954\\
629	0.3859\\
628	0.3844\\
627	0.3985\\
626	0.3892\\
625	0.3936\\
624	0.3814\\
623	0.3759\\
621	0.3873\\
620	0.3937\\
619	0.3915\\
618	0.3859\\
617	0.3988\\
616	0.3921\\
614	0.3837\\
613	0.3854\\
612	0.3938\\
611	0.3892\\
609	0.3858\\
608	0.3913\\
607	0.3723\\
606	0.3704\\
604	0.3925\\
602	0.3812\\
601	0.3639\\
600	0.3664\\
599	0.3943\\
598	0.3965\\
597	0.3893\\
596	0.3914\\
595	0.3893\\
593	0.3936\\
591	0.3957\\
590	0.3894\\
588	0.3924\\
587	0.3868\\
585	0.389\\
584	0.3911\\
583	0.4001\\
582	0.3965\\
581	0.3859\\
580	0.3828\\
579	0.3859\\
578	0.3804\\
577	0.3895\\
576	0.3848\\
575	0.3813\\
574	0.3773\\
573	0.3986\\
572	0.3971\\
571	0.394\\
569	0.3963\\
568	0.3914\\
567	0.3953\\
566	0.3837\\
565	0.3906\\
564	0.3865\\
563	0.3913\\
562	0.3878\\
561	0.3806\\
560	0.367\\
559	0.3802\\
558	0.3872\\
557	0.3827\\
556	0.3801\\
554	0.378\\
553	0.3907\\
552	0.3867\\
551	0.374\\
550	0.3795\\
549	0.3824\\
548	0.3964\\
547	0.3716\\
546	0.3693\\
545	0.3837\\
544	0.3912\\
541	0.3942\\
538	0.3962\\
537	0.3772\\
536	0.3754\\
535	0.3805\\
533	0.3858\\
531	0.381\\
530	0.3884\\
529	0.3906\\
527	0.3855\\
526	0.3871\\
525	0.385\\
524	0.3904\\
523	0.3875\\
522	0.3922\\
521	0.3904\\
520	0.3856\\
519	0.3876\\
517	0.3859\\
516	0.3968\\
514	0.3884\\
513	0.3944\\
509	0.3906\\
508	0.3952\\
506	0.4008\\
505	0.3924\\
504	0.3872\\
503	0.3963\\
502	0.385\\
500	0.3955\\
499	0.4011\\
498	0.3883\\
496	0.3942\\
494	0.3891\\
493	0.3846\\
491	0.3888\\
490	0.386\\
489	0.3928\\
487	0.389\\
486	0.3802\\
485	0.3834\\
484	0.3777\\
483	0.3735\\
482	0.3858\\
480	0.3888\\
478	0.3982\\
477	0.3883\\
476	0.3902\\
475	0.3866\\
474	0.3801\\
473	0.3758\\
472	0.3866\\
471	0.3954\\
470	0.3921\\
469	0.3882\\
467	0.3853\\
466	0.3769\\
465	0.3854\\
464	0.3779\\
463	0.3744\\
462	0.3802\\
461	0.3722\\
460	0.393\\
458	0.3825\\
457	0.3773\\
456	0.3818\\
455	0.3794\\
454	0.3776\\
453	0.3908\\
449	0.3833\\
448	0.3757\\
445	0.3805\\
444	0.3902\\
443	0.3782\\
442	0.3818\\
441	0.3997\\
439	0.3815\\
438	0.3831\\
437	0.3881\\
436	0.3795\\
435	0.3809\\
434	0.3777\\
433	0.3834\\
432	0.3718\\
431	0.3795\\
430	0.3635\\
429	0.379\\
428	0.3755\\
427	0.3776\\
425	0.3883\\
424	0.3939\\
423	0.3874\\
422	0.3984\\
421	0.3879\\
420	0.3759\\
419	0.3851\\
417	0.3811\\
416	0.3858\\
415	0.3786\\
414	0.3693\\
413	0.3774\\
412	0.3788\\
410	0.3912\\
409	0.3672\\
408	0.3773\\
407	0.3744\\
406	0.3804\\
405	0.3872\\
404	0.373\\
403	0.369\\
402	0.3658\\
399	0.3705\\
398	0.3902\\
396	0.3864\\
395	0.3885\\
394	0.3861\\
393	0.4039\\
392	0.4\\
391	0.3853\\
390	0.3917\\
389	0.3948\\
388	0.3872\\
385	0.3941\\
384	0.3959\\
383	0.389\\
382	0.4004\\
381	0.3841\\
380	0.3748\\
378	0.3883\\
377	0.3837\\
376	0.3805\\
373	0.3792\\
372	0.3696\\
371	0.3765\\
369	0.3803\\
368	0.3828\\
367	0.3756\\
365	0.377\\
363	0.3918\\
362	0.3867\\
361	0.3847\\
360	0.3742\\
359	0.3758\\
358	0.3848\\
357	0.3756\\
356	0.3772\\
355	0.3816\\
354	0.3767\\
353	0.3697\\
352	0.3734\\
351	0.3776\\
350	0.3753\\
349	0.3717\\
347	0.3742\\
346	0.3661\\
345	0.3735\\
344	0.375\\
343	0.3812\\
342	0.3766\\
340	0.3698\\
339	0.3726\\
338	0.3826\\
337	0.3748\\
336	0.3718\\
335	0.3755\\
334	0.3791\\
332	0.3721\\
331	0.378\\
330	0.3764\\
329	0.3799\\
328	0.3855\\
327	0.384\\
326	0.3811\\
325	0.3784\\
324	0.3759\\
323	0.3826\\
322	0.3731\\
320	0.3779\\
319	0.3658\\
318	0.3758\\
316	0.3727\\
313	0.3787\\
312	0.3804\\
311	0.3701\\
310	0.3781\\
309	0.3813\\
307	0.3796\\
306	0.3781\\
305	0.3838\\
304	0.3774\\
303	0.3844\\
302	0.3813\\
300	0.3741\\
299	0.3789\\
298	0.3847\\
296	0.3824\\
295	0.3708\\
293	0.3752\\
292	0.3707\\
291	0.3694\\
290	0.3833\\
289	0.3758\\
288	0.3838\\
287	0.374\\
286	0.3756\\
285	0.3774\\
284	0.3757\\
283	0.3643\\
282	0.3685\\
281	0.3712\\
280	0.3732\\
279	0.3693\\
278	0.3847\\
277	0.3777\\
276	0.3799\\
274	0.3844\\
273	0.3805\\
272	0.3852\\
270	0.3817\\
269	0.3963\\
268	0.3843\\
267	0.3752\\
265	0.3735\\
264	0.3785\\
262	0.3799\\
261	0.3838\\
260	0.3814\\
259	0.3936\\
258	0.3883\\
255	0.382\\
254	0.3884\\
252	0.3859\\
251	0.3826\\
250	0.385\\
249	0.381\\
248	0.3755\\
247	0.3794\\
246	0.37\\
245	0.3771\\
244	0.3752\\
243	0.3786\\
241	0.3799\\
240	0.3761\\
239	0.3739\\
237	0.3756\\
236	0.3694\\
235	0.3752\\
234	0.3701\\
233	0.3725\\
232	0.37\\
231	0.3774\\
230	0.3744\\
229	0.3667\\
228	0.38\\
227	0.3748\\
226	0.3802\\
225	0.3876\\
224	0.3826\\
223	0.3903\\
222	0.3955\\
221	0.3879\\
220	0.3853\\
219	0.3694\\
218	0.3742\\
217	0.3689\\
215	0.3714\\
213	0.3768\\
212	0.3815\\
211	0.3721\\
210	0.3753\\
209	0.3702\\
208	0.374\\
207	0.3844\\
206	0.381\\
205	0.3792\\
202	0.3761\\
201	0.3733\\
199	0.3659\\
196	0.3623\\
195	0.371\\
194	0.374\\
193	0.3697\\
192	0.373\\
191	0.3691\\
190	0.3726\\
189	0.3813\\
188	0.3826\\
187	0.377\\
186	0.3712\\
185	0.3643\\
184	0.3694\\
182	0.3778\\
181	0.3823\\
180	0.3764\\
179	0.3646\\
178	0.3584\\
177	0.3659\\
175	0.3589\\
174	0.369\\
173	0.3755\\
172	0.3623\\
170	0.3781\\
169	0.3698\\
168	0.3643\\
167	0.3743\\
166	0.3648\\
165	0.3707\\
164	0.3647\\
163	0.3623\\
162	0.3607\\
160	0.363\\
159	0.3566\\
158	0.3551\\
157	0.3683\\
155	0.3615\\
154	0.3712\\
152	0.3629\\
150	0.3579\\
149	0.3597\\
148	0.3661\\
146	0.3639\\
145	0.3603\\
144	0.3545\\
143	0.3593\\
142	0.3569\\
141	0.3629\\
140	0.3589\\
139	0.3513\\
138	0.3574\\
137	0.3552\\
136	0.3536\\
135	0.359\\
134	0.3546\\
133	0.3565\\
130	0.3508\\
129	0.3482\\
128	0.3522\\
127	0.3491\\
126	0.347\\
125	0.3575\\
121	0.3487\\
120	0.3421\\
119	0.3391\\
117	0.3511\\
116	0.3422\\
115	0.346\\
113	0.3531\\
112	0.343\\
110	0.3475\\
109	0.3447\\
108	0.3397\\
107	0.3368\\
106	0.3394\\
105	0.3371\\
104	0.3474\\
103	0.3494\\
102	0.3464\\
101	0.3479\\
100	0.3562\\
99	0.3426\\
98	0.3466\\
96	0.3412\\
93	0.3393\\
92	0.3532\\
90	0.3438\\
89	0.3398\\
88	0.3364\\
87	0.3333\\
86	0.3375\\
85	0.3433\\
84	0.3374\\
83	0.3401\\
81	0.3315\\
79	0.3368\\
78	0.3425\\
77	0.3323\\
76	0.3351\\
75	0.3374\\
74	0.3289\\
73	0.341\\
72	0.3389\\
71	0.3263\\
69	0.3299\\
68	0.3256\\
67	0.335\\
66	0.3308\\
65	0.3287\\
64	0.3215\\
63	0.3311\\
62	0.3329\\
61	0.328\\
59	0.3188\\
58	0.3285\\
57	0.3234\\
56	0.3215\\
52	0.3227\\
51	0.3246\\
50	0.3175\\
49	0.3212\\
48	0.3169\\
47	0.3236\\
46	0.3292\\
45	0.3316\\
44	0.3297\\
43	0.3271\\
41	0.3289\\
40	0.3312\\
39	0.3271\\
38	0.3226\\
37	0.333\\
36	0.3262\\
35	0.3192\\
34	0.3262\\
33	0.3217\\
32	0.3163\\
31	0.3178\\
28	0.3135\\
26	0.3148\\
25	0.3106\\
24	0.323\\
23	0.3279\\
22	0.3167\\
21	0.3141\\
20	0.3078\\
19	0.3094\\
18	0.3201\\
17	0.313\\
14	0.3178\\
13	0.3112\\
12	0.3077\\
11	0.3113\\
10	0.3161\\
9	0.3201\\
8	0.3228\\
7	0.3638\\
6	0.4118\\
5	0.4292\\
4	0.4236\\
2	0.3064\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
1	0.3399\\
2	0.3427\\
3	0.4423\\
4	0.439\\
5	0.4419\\
6	0.4255\\
7	0.3963\\
8	0.3712\\
9	0.3664\\
10	0.3561\\
11	0.3542\\
12	0.3528\\
14	0.3631\\
15	0.3656\\
16	0.359\\
17	0.36\\
18	0.3461\\
19	0.3493\\
20	0.3636\\
21	0.3681\\
22	0.3752\\
24	0.3638\\
25	0.3593\\
27	0.357\\
28	0.3545\\
29	0.3574\\
30	0.3537\\
31	0.3552\\
32	0.3629\\
33	0.3679\\
34	0.3716\\
35	0.3584\\
36	0.3824\\
37	0.3852\\
38	0.3821\\
39	0.3702\\
40	0.3681\\
42	0.3805\\
45	0.3748\\
46	0.3703\\
47	0.3616\\
48	0.3638\\
49	0.3727\\
50	0.366\\
51	0.3695\\
53	0.378\\
54	0.3747\\
55	0.3691\\
56	0.3645\\
57	0.3665\\
58	0.3619\\
59	0.3706\\
60	0.3733\\
61	0.3772\\
62	0.3801\\
63	0.3779\\
64	0.3737\\
65	0.3814\\
66	0.3741\\
67	0.3786\\
68	0.3677\\
69	0.3728\\
70	0.3742\\
71	0.3793\\
72	0.3858\\
73	0.3953\\
74	0.389\\
75	0.3944\\
76	0.3847\\
77	0.379\\
78	0.3761\\
79	0.38\\
80	0.3711\\
81	0.3903\\
82	0.3974\\
84	0.3926\\
85	0.3946\\
86	0.387\\
87	0.3828\\
88	0.3774\\
89	0.3955\\
90	0.405\\
91	0.4169\\
92	0.4097\\
93	0.3998\\
94	0.4059\\
95	0.3999\\
96	0.3945\\
97	0.3987\\
98	0.3938\\
99	0.3985\\
100	0.4133\\
101	0.4056\\
102	0.4049\\
103	0.3973\\
104	0.3929\\
105	0.3809\\
106	0.3843\\
107	0.391\\
108	0.3947\\
109	0.4033\\
110	0.3966\\
111	0.3935\\
112	0.3979\\
113	0.4077\\
114	0.3988\\
115	0.3974\\
116	0.3899\\
117	0.384\\
118	0.3817\\
119	0.3901\\
120	0.3967\\
121	0.405\\
122	0.4137\\
123	0.4144\\
124	0.4081\\
125	0.4112\\
126	0.4051\\
127	0.4002\\
128	0.4035\\
129	0.4009\\
130	0.393\\
131	0.4056\\
132	0.4071\\
133	0.4174\\
134	0.4095\\
135	0.42\\
136	0.4083\\
137	0.4064\\
138	0.4026\\
139	0.4104\\
140	0.4144\\
141	0.4096\\
142	0.4106\\
143	0.4117\\
144	0.4152\\
145	0.4222\\
146	0.4214\\
147	0.4245\\
148	0.4177\\
149	0.4162\\
150	0.4224\\
151	0.4168\\
152	0.4136\\
153	0.4348\\
154	0.4276\\
155	0.4189\\
156	0.4244\\
158	0.4196\\
159	0.4092\\
160	0.4064\\
162	0.4205\\
164	0.4181\\
166	0.419\\
167	0.4393\\
168	0.4314\\
169	0.4371\\
170	0.4416\\
171	0.4304\\
172	0.419\\
173	0.4304\\
174	0.4244\\
176	0.4119\\
177	0.4004\\
178	0.4094\\
179	0.422\\
180	0.4436\\
181	0.449\\
182	0.4384\\
183	0.431\\
184	0.4288\\
186	0.4392\\
187	0.4472\\
188	0.4488\\
189	0.4365\\
190	0.4219\\
191	0.4211\\
192	0.4277\\
193	0.4353\\
194	0.4334\\
195	0.425\\
196	0.4149\\
197	0.4218\\
198	0.4358\\
199	0.4265\\
200	0.4302\\
201	0.4436\\
202	0.4492\\
203	0.4463\\
204	0.4446\\
205	0.4433\\
206	0.4476\\
207	0.4342\\
208	0.4196\\
210	0.4357\\
211	0.4412\\
212	0.4405\\
213	0.4392\\
214	0.4381\\
215	0.436\\
216	0.4235\\
218	0.4223\\
219	0.4368\\
220	0.4617\\
221	0.4701\\
222	0.4744\\
223	0.4569\\
224	0.4519\\
225	0.4619\\
226	0.457\\
227	0.4409\\
228	0.43\\
229	0.4219\\
230	0.4339\\
231	0.4325\\
232	0.4435\\
233	0.4288\\
234	0.4433\\
235	0.4406\\
236	0.4421\\
237	0.4315\\
238	0.4242\\
240	0.4306\\
241	0.4492\\
242	0.445\\
244	0.4464\\
245	0.4306\\
246	0.4288\\
247	0.4386\\
248	0.4343\\
249	0.4475\\
250	0.4614\\
251	0.4529\\
252	0.4449\\
253	0.4547\\
254	0.4516\\
255	0.4607\\
256	0.4566\\
257	0.4647\\
258	0.4795\\
259	0.4698\\
260	0.4498\\
261	0.447\\
262	0.4527\\
263	0.4471\\
264	0.4461\\
265	0.4469\\
266	0.4486\\
267	0.4459\\
268	0.4509\\
269	0.4599\\
270	0.4562\\
271	0.4576\\
272	0.4479\\
273	0.45\\
274	0.4545\\
275	0.4611\\
276	0.464\\
277	0.461\\
278	0.465\\
279	0.4482\\
280	0.4448\\
282	0.432\\
283	0.4511\\
284	0.4588\\
285	0.4465\\
286	0.4429\\
287	0.4461\\
288	0.444\\
289	0.4342\\
290	0.4405\\
291	0.436\\
292	0.4423\\
293	0.4511\\
294	0.4482\\
295	0.4463\\
296	0.4406\\
297	0.4315\\
298	0.4333\\
301	0.4398\\
302	0.4417\\
303	0.4301\\
304	0.4206\\
305	0.4252\\
306	0.449\\
307	0.4566\\
308	0.4595\\
309	0.4488\\
310	0.4602\\
311	0.4498\\
312	0.4418\\
313	0.4453\\
314	0.4478\\
315	0.4506\\
316	0.453\\
317	0.4421\\
318	0.4479\\
319	0.4544\\
321	0.4567\\
322	0.458\\
323	0.4609\\
324	0.4675\\
325	0.4663\\
326	0.458\\
327	0.4519\\
328	0.4686\\
329	0.4505\\
330	0.4465\\
331	0.4561\\
332	0.4532\\
333	0.4563\\
334	0.4451\\
335	0.4371\\
339	0.4253\\
340	0.4276\\
341	0.4262\\
342	0.4417\\
343	0.4398\\
344	0.4525\\
345	0.461\\
346	0.4588\\
347	0.4436\\
348	0.4415\\
349	0.4537\\
350	0.4596\\
351	0.4522\\
352	0.4414\\
353	0.4351\\
354	0.4284\\
355	0.4273\\
356	0.4368\\
357	0.4347\\
358	0.4377\\
360	0.4474\\
361	0.4507\\
362	0.4454\\
363	0.4479\\
364	0.4427\\
365	0.4508\\
367	0.4423\\
368	0.4458\\
369	0.4476\\
370	0.4419\\
371	0.4487\\
372	0.442\\
373	0.4453\\
374	0.441\\
375	0.4424\\
376	0.4303\\
377	0.4208\\
378	0.4279\\
379	0.4349\\
380	0.4458\\
381	0.4326\\
382	0.4294\\
383	0.4226\\
384	0.4244\\
385	0.4368\\
387	0.444\\
388	0.4428\\
389	0.4342\\
390	0.4247\\
391	0.4255\\
392	0.4299\\
393	0.4254\\
395	0.4232\\
396	0.4322\\
398	0.4211\\
399	0.4323\\
400	0.4355\\
401	0.4365\\
402	0.4508\\
403	0.4516\\
404	0.4434\\
405	0.4424\\
406	0.4308\\
407	0.4373\\
408	0.4314\\
409	0.4245\\
410	0.4334\\
411	0.4419\\
412	0.4508\\
413	0.4525\\
414	0.4413\\
415	0.4331\\
416	0.4391\\
417	0.4348\\
419	0.4375\\
420	0.4262\\
422	0.4287\\
423	0.4185\\
424	0.4254\\
425	0.4288\\
426	0.4219\\
427	0.434\\
428	0.4252\\
429	0.4367\\
430	0.4277\\
431	0.4393\\
433	0.4438\\
434	0.4475\\
435	0.4454\\
437	0.4347\\
438	0.4191\\
439	0.4218\\
441	0.4243\\
443	0.4232\\
444	0.4218\\
445	0.4291\\
446	0.4346\\
447	0.4419\\
448	0.4296\\
449	0.4268\\
450	0.4184\\
451	0.4197\\
453	0.4181\\
454	0.4214\\
455	0.4262\\
456	0.4373\\
457	0.4343\\
458	0.4301\\
459	0.4246\\
460	0.4177\\
461	0.4247\\
462	0.4428\\
463	0.4332\\
464	0.4295\\
465	0.4261\\
466	0.4198\\
467	0.4251\\
468	0.4229\\
469	0.4212\\
470	0.4166\\
471	0.4254\\
472	0.4296\\
473	0.426\\
474	0.4251\\
475	0.4291\\
476	0.431\\
477	0.4298\\
478	0.427\\
480	0.4284\\
481	0.4333\\
482	0.436\\
483	0.4249\\
484	0.4286\\
485	0.4307\\
486	0.423\\
487	0.4272\\
488	0.4265\\
489	0.4184\\
490	0.4138\\
491	0.4263\\
492	0.4297\\
494	0.4236\\
495	0.4246\\
496	0.4267\\
498	0.4228\\
499	0.4258\\
500	0.4279\\
501	0.4261\\
502	0.4312\\
503	0.4254\\
504	0.419\\
505	0.4215\\
506	0.4231\\
507	0.4258\\
509	0.4229\\
510	0.4274\\
511	0.4214\\
512	0.4235\\
513	0.4172\\
514	0.4159\\
515	0.4169\\
516	0.4191\\
517	0.4125\\
518	0.4164\\
519	0.4132\\
520	0.4196\\
523	0.4289\\
524	0.4311\\
525	0.4249\\
526	0.4168\\
529	0.42\\
530	0.4261\\
531	0.4223\\
532	0.4332\\
533	0.4276\\
534	0.4231\\
535	0.4315\\
536	0.4431\\
537	0.436\\
539	0.4225\\
540	0.4207\\
541	0.423\\
542	0.4263\\
543	0.4339\\
544	0.4242\\
545	0.4265\\
546	0.421\\
547	0.4242\\
548	0.4281\\
550	0.4212\\
551	0.4289\\
552	0.4195\\
553	0.417\\
554	0.4238\\
555	0.426\\
557	0.4192\\
559	0.4212\\
560	0.4199\\
561	0.4285\\
562	0.4202\\
563	0.4192\\
565	0.4281\\
566	0.42\\
567	0.4225\\
568	0.4167\\
569	0.4179\\
570	0.4225\\
571	0.4185\\
572	0.4226\\
573	0.4258\\
576	0.429\\
577	0.4306\\
578	0.4351\\
579	0.4418\\
580	0.4411\\
581	0.4317\\
582	0.4296\\
583	0.4253\\
584	0.4184\\
585	0.434\\
586	0.4321\\
587	0.4248\\
588	0.428\\
589	0.4175\\
590	0.4198\\
591	0.4225\\
592	0.4212\\
593	0.4282\\
594	0.4255\\
595	0.4307\\
596	0.4291\\
597	0.4249\\
598	0.4229\\
599	0.4198\\
600	0.4246\\
601	0.4264\\
602	0.4254\\
604	0.4226\\
605	0.4279\\
606	0.43\\
607	0.4223\\
609	0.4416\\
610	0.4436\\
611	0.4325\\
612	0.442\\
613	0.4357\\
614	0.4297\\
615	0.4262\\
616	0.4219\\
617	0.426\\
618	0.4175\\
620	0.4197\\
621	0.4248\\
622	0.4285\\
623	0.4274\\
624	0.4295\\
625	0.4286\\
626	0.4334\\
627	0.438\\
628	0.4298\\
629	0.4288\\
630	0.4297\\
631	0.4253\\
633	0.4226\\
634	0.425\\
635	0.417\\
636	0.4186\\
637	0.4162\\
638	0.4178\\
640	0.4222\\
641	0.4178\\
642	0.4246\\
643	0.4228\\
644	0.4266\\
645	0.4192\\
646	0.4215\\
647	0.4222\\
648	0.4326\\
649	0.4309\\
650	0.4298\\
652	0.4255\\
654	0.4223\\
655	0.4215\\
656	0.4206\\
657	0.4276\\
658	0.4287\\
659	0.4319\\
661	0.4301\\
662	0.4269\\
663	0.419\\
664	0.4365\\
665	0.4317\\
666	0.4302\\
667	0.4229\\
669	0.4216\\
670	0.4181\\
671	0.4275\\
673	0.4392\\
674	0.4277\\
676	0.4349\\
678	0.4306\\
679	0.4248\\
680	0.42\\
681	0.429\\
682	0.4195\\
683	0.4217\\
684	0.4238\\
685	0.4228\\
686	0.4458\\
687	0.4422\\
688	0.4348\\
689	0.4392\\
690	0.4363\\
691	0.4354\\
692	0.4248\\
693	0.4196\\
694	0.4275\\
695	0.4147\\
696	0.4174\\
698	0.4216\\
699	0.431\\
701	0.4282\\
702	0.4189\\
703	0.4267\\
704	0.4257\\
705	0.4219\\
706	0.4359\\
707	0.4418\\
708	0.4303\\
710	0.4291\\
711	0.4243\\
713	0.4186\\
714	0.4211\\
715	0.418\\
716	0.4227\\
717	0.428\\
718	0.4205\\
719	0.4197\\
720	0.4241\\
721	0.4349\\
722	0.4258\\
723	0.429\\
724	0.4269\\
725	0.4256\\
727	0.4239\\
728	0.4214\\
729	0.4281\\
730	0.4299\\
731	0.4306\\
732	0.4264\\
733	0.4415\\
734	0.4392\\
735	0.4446\\
736	0.4404\\
737	0.4391\\
738	0.4339\\
740	0.4326\\
741	0.4398\\
742	0.4379\\
743	0.4346\\
744	0.432\\
745	0.4277\\
746	0.4264\\
747	0.4226\\
748	0.4201\\
749	0.4318\\
750	0.4341\\
751	0.4325\\
752	0.4297\\
753	0.4319\\
754	0.44\\
755	0.4343\\
756	0.4355\\
757	0.4313\\
758	0.4322\\
759	0.4262\\
760	0.4242\\
761	0.4231\\
762	0.4251\\
763	0.4332\\
764	0.4349\\
765	0.4334\\
766	0.4439\\
767	0.4424\\
768	0.4318\\
769	0.4412\\
770	0.4323\\
771	0.4306\\
772	0.4368\\
773	0.4329\\
774	0.4379\\
775	0.4363\\
776	0.4271\\
777	0.4262\\
778	0.4224\\
779	0.4268\\
780	0.433\\
781	0.4359\\
782	0.4346\\
784	0.4358\\
785	0.4336\\
786	0.4394\\
787	0.4356\\
788	0.4247\\
790	0.4232\\
791	0.4248\\
792	0.4304\\
793	0.4236\\
795	0.4208\\
796	0.4188\\
797	0.4262\\
798	0.4245\\
799	0.4227\\
801	0.4177\\
802	0.424\\
803	0.4265\\
805	0.4314\\
806	0.4295\\
807	0.4255\\
808	0.4268\\
809	0.4225\\
810	0.4195\\
811	0.4209\\
812	0.4242\\
813	0.4195\\
814	0.4181\\
815	0.4201\\
816	0.4219\\
817	0.431\\
818	0.4359\\
819	0.4367\\
820	0.4201\\
821	0.428\\
822	0.4271\\
823	0.4235\\
824	0.4294\\
825	0.4234\\
826	0.4215\\
827	0.4295\\
828	0.4443\\
829	0.4352\\
830	0.4414\\
831	0.4314\\
832	0.4331\\
833	0.4272\\
834	0.4239\\
835	0.4293\\
836	0.4321\\
837	0.4359\\
838	0.4338\\
839	0.4316\\
840	0.4365\\
841	0.4297\\
842	0.4266\\
846	0.4322\\
848	0.4357\\
849	0.4221\\
850	0.4299\\
851	0.4307\\
852	0.4414\\
853	0.4399\\
854	0.4382\\
855	0.4255\\
856	0.423\\
857	0.4274\\
858	0.4227\\
859	0.4234\\
860	0.4212\\
861	0.4401\\
862	0.4337\\
863	0.4315\\
864	0.4256\\
865	0.4191\\
866	0.4257\\
867	0.4144\\
868	0.4258\\
869	0.4209\\
870	0.422\\
871	0.4254\\
872	0.4219\\
873	0.4201\\
874	0.4152\\
875	0.4258\\
876	0.4318\\
877	0.4243\\
879	0.4204\\
880	0.4291\\
882	0.4259\\
884	0.4313\\
885	0.4225\\
886	0.4266\\
887	0.4182\\
888	0.4207\\
889	0.4167\\
890	0.4239\\
891	0.4193\\
892	0.4177\\
893	0.4248\\
895	0.4288\\
896	0.427\\
899	0.4234\\
900	0.4254\\
901	0.4234\\
902	0.4264\\
903	0.4366\\
904	0.4413\\
905	0.4303\\
906	0.4222\\
907	0.4176\\
908	0.427\\
909	0.428\\
911	0.4297\\
912	0.4264\\
913	0.4184\\
914	0.4299\\
915	0.4345\\
916	0.4314\\
917	0.4273\\
918	0.4369\\
919	0.4357\\
920	0.4349\\
921	0.4318\\
922	0.4209\\
923	0.4259\\
924	0.4218\\
925	0.4227\\
926	0.4283\\
927	0.4251\\
929	0.4327\\
930	0.4227\\
931	0.4252\\
932	0.4235\\
933	0.4219\\
934	0.4295\\
935	0.428\\
936	0.4267\\
937	0.4258\\
938	0.4278\\
939	0.426\\
940	0.4325\\
941	0.4396\\
942	0.4362\\
943	0.4306\\
945	0.4284\\
946	0.4309\\
947	0.427\\
948	0.4307\\
949	0.4402\\
950	0.4392\\
951	0.4331\\
952	0.4251\\
953	0.4239\\
954	0.4297\\
955	0.4229\\
956	0.4222\\
957	0.4286\\
959	0.4329\\
960	0.4336\\
961	0.4303\\
962	0.4253\\
963	0.4217\\
964	0.4234\\
965	0.4205\\
966	0.431\\
967	0.425\\
968	0.4348\\
969	0.4197\\
970	0.43\\
971	0.4328\\
972	0.4302\\
974	0.4264\\
975	0.4177\\
976	0.4223\\
977	0.4314\\
978	0.4214\\
980	0.4308\\
982	0.4266\\
983	0.4243\\
984	0.4324\\
986	0.4285\\
987	0.4335\\
988	0.4346\\
989	0.4326\\
990	0.4308\\
991	0.4267\\
993	0.418\\
994	0.4329\\
995	0.4286\\
996	0.425\\
998	0.4221\\
999	0.4211\\
1000	0.4192\\
1001	0.4244\\
1002	0.428\\
1004	0.4337\\
1005	0.4324\\
1006	0.4271\\
1007	0.4178\\
1008	0.4252\\
1010	0.4154\\
1011	0.4232\\
1012	0.4213\\
1013	0.4189\\
1014	0.4208\\
1015	0.4189\\
1016	0.4309\\
1017	0.4269\\
1018	0.4297\\
1019	0.4233\\
1020	0.4318\\
1021	0.4302\\
1022	0.4277\\
1023	0.4268\\
1024	0.42\\
};



\addplot[plotstyle9]
table[row sep=crcr] {%
x	y\\
1	0.3446\\
1	0.3794\\
3	0.4981\\
4	0.5064\\
5	0.5024\\
6	0.478\\
7	0.4429\\
8	0.4231\\
9	0.4152\\
10	0.4402\\
11	0.4212\\
12	0.4348\\
13	0.4659\\
14	0.456\\
15	0.4651\\
16	0.4456\\
17	0.4333\\
18	0.4152\\
19	0.4392\\
20	0.4453\\
21	0.45\\
22	0.4629\\
23	0.4721\\
24	0.4588\\
25	0.4671\\
26	0.4562\\
27	0.4475\\
28	0.4424\\
31	0.4568\\
32	0.4518\\
33	0.4447\\
34	0.4303\\
35	0.4135\\
36	0.423\\
37	0.4186\\
39	0.4447\\
40	0.4686\\
41	0.4934\\
42	0.4903\\
43	0.4716\\
44	0.4392\\
45	0.4208\\
46	0.4259\\
47	0.4486\\
48	0.4613\\
49	0.4725\\
50	0.4656\\
51	0.4548\\
52	0.459\\
53	0.4648\\
54	0.4597\\
55	0.4437\\
56	0.4587\\
57	0.4436\\
58	0.4703\\
59	0.481\\
60	0.4726\\
61	0.4906\\
62	0.4674\\
63	0.4642\\
64	0.4736\\
65	0.484\\
66	0.4887\\
67	0.4843\\
68	0.4661\\
69	0.474\\
70	0.4966\\
71	0.5165\\
72	0.5134\\
73	0.5001\\
75	0.4784\\
76	0.4891\\
78	0.4746\\
79	0.4564\\
80	0.472\\
81	0.4952\\
83	0.5254\\
84	0.498\\
85	0.4839\\
86	0.4695\\
87	0.4643\\
88	0.4876\\
89	0.5067\\
90	0.4988\\
91	0.4825\\
92	0.4737\\
93	0.4694\\
95	0.5092\\
96	0.5134\\
97	0.5093\\
98	0.5037\\
99	0.4811\\
101	0.4778\\
102	0.4711\\
103	0.4627\\
104	0.4769\\
105	0.4989\\
106	0.5028\\
107	0.5135\\
108	0.5057\\
109	0.4971\\
110	0.4814\\
111	0.4667\\
112	0.4568\\
113	0.5156\\
114	0.535\\
115	0.5538\\
116	0.5576\\
117	0.5438\\
118	0.5291\\
119	0.4985\\
120	0.4897\\
121	0.5008\\
122	0.516\\
124	0.5251\\
125	0.5366\\
127	0.5314\\
128	0.5105\\
129	0.5241\\
130	0.5159\\
131	0.5516\\
132	0.5439\\
133	0.539\\
134	0.5191\\
135	0.5227\\
136	0.554\\
137	0.5621\\
138	0.544\\
139	0.5184\\
140	0.4771\\
141	0.4946\\
142	0.5045\\
143	0.5287\\
144	0.5358\\
145	0.5273\\
146	0.5185\\
147	0.5258\\
148	0.5596\\
149	0.5691\\
150	0.5407\\
151	0.5526\\
152	0.5491\\
153	0.6007\\
154	0.5703\\
155	0.564\\
156	0.5245\\
157	0.5417\\
159	0.5724\\
160	0.5616\\
161	0.538\\
162	0.5298\\
163	0.555\\
164	0.5654\\
165	0.5593\\
166	0.5504\\
168	0.5782\\
169	0.5636\\
170	0.5592\\
171	0.5644\\
172	0.5553\\
173	0.5485\\
175	0.5604\\
176	0.5512\\
177	0.5789\\
178	0.5658\\
179	0.543\\
180	0.5806\\
181	0.6016\\
182	0.5949\\
183	0.5858\\
184	0.5496\\
185	0.5539\\
186	0.5324\\
187	0.5292\\
188	0.54\\
189	0.5717\\
191	0.6014\\
192	0.5931\\
193	0.6162\\
194	0.6119\\
195	0.5654\\
196	0.5498\\
197	0.5837\\
198	0.5929\\
199	0.5904\\
200	0.5654\\
201	0.5622\\
202	0.5736\\
203	0.5868\\
204	0.6115\\
205	0.6151\\
206	0.5944\\
207	0.5977\\
208	0.6029\\
209	0.5939\\
210	0.6081\\
211	0.5957\\
212	0.55\\
213	0.5439\\
214	0.5956\\
215	0.6052\\
216	0.5865\\
217	0.5821\\
218	0.5981\\
219	0.6065\\
220	0.591\\
221	0.5949\\
222	0.6026\\
223	0.6064\\
224	0.5814\\
225	0.5722\\
227	0.5833\\
228	0.6059\\
229	0.6115\\
230	0.5881\\
231	0.5846\\
232	0.609\\
233	0.6179\\
234	0.6213\\
236	0.5985\\
237	0.5808\\
238	0.5927\\
239	0.6326\\
240	0.6275\\
241	0.633\\
242	0.6201\\
243	0.5993\\
244	0.5949\\
245	0.5613\\
246	0.536\\
247	0.5537\\
248	0.5899\\
249	0.6307\\
250	0.6444\\
251	0.6177\\
252	0.5967\\
253	0.6229\\
254	0.6271\\
255	0.6472\\
256	0.66\\
257	0.6488\\
258	0.626\\
259	0.6141\\
260	0.6288\\
261	0.666\\
262	0.6565\\
265	0.6343\\
266	0.6224\\
267	0.6265\\
268	0.6771\\
269	0.6681\\
270	0.6193\\
271	0.5882\\
272	0.6237\\
273	0.64\\
274	0.6325\\
275	0.6582\\
276	0.6391\\
277	0.6038\\
278	0.6169\\
279	0.6227\\
280	0.6564\\
281	0.625\\
282	0.6483\\
283	0.6727\\
284	0.6686\\
285	0.6273\\
286	0.5898\\
288	0.6367\\
289	0.628\\
290	0.6493\\
291	0.6307\\
292	0.6252\\
294	0.607\\
295	0.5766\\
296	0.6302\\
297	0.6424\\
298	0.6106\\
299	0.5872\\
300	0.5983\\
301	0.5841\\
302	0.5872\\
303	0.5952\\
304	0.6404\\
305	0.6735\\
306	0.6556\\
307	0.6885\\
308	0.6763\\
309	0.6697\\
310	0.6558\\
311	0.6858\\
312	0.6892\\
313	0.6615\\
314	0.6434\\
315	0.6696\\
316	0.6605\\
318	0.6462\\
319	0.655\\
320	0.659\\
321	0.6718\\
322	0.7158\\
323	0.7034\\
324	0.6541\\
325	0.5957\\
326	0.6651\\
327	0.6833\\
328	0.6971\\
329	0.6915\\
330	0.661\\
331	0.6534\\
332	0.6486\\
333	0.6759\\
334	0.6791\\
336	0.6583\\
337	0.6521\\
338	0.6757\\
339	0.6733\\
340	0.6904\\
341	0.6625\\
342	0.6897\\
343	0.7123\\
344	0.7159\\
345	0.7026\\
346	0.6735\\
347	0.7321\\
348	0.7249\\
349	0.7139\\
350	0.6889\\
351	0.6831\\
352	0.657\\
353	0.6409\\
354	0.6825\\
355	0.747\\
356	0.7881\\
357	0.7497\\
358	0.7149\\
359	0.7303\\
360	0.7184\\
362	0.7432\\
363	0.6914\\
364	0.6726\\
365	0.6917\\
366	0.7265\\
367	0.7146\\
369	0.7051\\
370	0.7265\\
371	0.7317\\
372	0.7273\\
374	0.7361\\
375	0.7604\\
376	0.7777\\
377	0.775\\
378	0.7374\\
379	0.7449\\
380	0.73\\
382	0.7247\\
383	0.6765\\
384	0.6903\\
385	0.7044\\
386	0.7277\\
387	0.6949\\
388	0.7212\\
389	0.7294\\
390	0.7121\\
391	0.6929\\
392	0.659\\
393	0.6994\\
394	0.7105\\
395	0.7511\\
396	0.7176\\
398	0.7253\\
399	0.7356\\
400	0.715\\
401	0.6728\\
402	0.6566\\
404	0.6783\\
405	0.7079\\
406	0.735\\
407	0.7092\\
408	0.6611\\
409	0.6763\\
410	0.6864\\
411	0.7319\\
412	0.7538\\
413	0.7368\\
414	0.6949\\
416	0.6728\\
417	0.7334\\
418	0.7611\\
419	0.7071\\
420	0.6756\\
421	0.6857\\
422	0.7698\\
423	0.7975\\
425	0.7204\\
426	0.751\\
427	0.7481\\
429	0.7297\\
430	0.7373\\
432	0.7296\\
433	0.7509\\
434	0.7461\\
435	0.7349\\
436	0.721\\
437	0.7472\\
439	0.7537\\
440	0.7435\\
441	0.7264\\
442	0.7235\\
443	0.7408\\
444	0.7795\\
445	0.8\\
446	0.7429\\
447	0.6886\\
448	0.715\\
449	0.7575\\
450	0.7343\\
452	0.694\\
453	0.7523\\
454	0.7918\\
455	0.7815\\
456	0.7882\\
457	0.7739\\
458	0.7636\\
459	0.772\\
460	0.7419\\
461	0.7728\\
462	0.7612\\
463	0.7067\\
464	0.7442\\
465	0.7843\\
466	0.7547\\
467	0.6912\\
468	0.6594\\
469	0.7001\\
470	0.7546\\
471	0.7083\\
472	0.7137\\
473	0.7009\\
474	0.6932\\
475	0.6716\\
476	0.6995\\
477	0.7356\\
478	0.786\\
479	0.7588\\
480	0.7281\\
481	0.7253\\
482	0.7157\\
483	0.7282\\
484	0.7454\\
485	0.727\\
487	0.7345\\
488	0.7193\\
489	0.6821\\
490	0.6705\\
491	0.6539\\
492	0.7188\\
493	0.7781\\
494	0.7521\\
495	0.7825\\
496	0.7375\\
497	0.7115\\
498	0.7369\\
499	0.7424\\
500	0.7742\\
501	0.8175\\
502	0.7673\\
503	0.7402\\
504	0.7314\\
505	0.7585\\
506	0.7509\\
507	0.7779\\
508	0.7362\\
509	0.7401\\
510	0.7634\\
511	0.7405\\
512	0.7674\\
513	0.7444\\
514	0.7525\\
515	0.7708\\
516	0.7243\\
517	0.7283\\
518	0.6786\\
519	0.695\\
520	0.712\\
521	0.7045\\
522	0.7269\\
523	0.7169\\
524	0.7353\\
525	0.7865\\
526	0.7751\\
527	0.7088\\
528	0.6643\\
529	0.6746\\
530	0.7025\\
531	0.6723\\
532	0.7176\\
535	0.6606\\
537	0.6385\\
538	0.7139\\
539	0.6984\\
540	0.6662\\
541	0.6383\\
542	0.6412\\
543	0.6827\\
544	0.7201\\
545	0.7122\\
546	0.6969\\
547	0.7128\\
548	0.7661\\
549	0.7622\\
550	0.7475\\
552	0.7672\\
553	0.8214\\
554	0.8149\\
555	0.7446\\
556	0.7169\\
557	0.693\\
558	0.6975\\
559	0.7495\\
560	0.7628\\
561	0.7518\\
562	0.7259\\
563	0.7429\\
564	0.7345\\
565	0.7757\\
566	0.7977\\
567	0.8003\\
568	0.7563\\
569	0.7251\\
570	0.7391\\
571	0.7972\\
572	0.7616\\
573	0.7379\\
574	0.7624\\
575	0.7409\\
576	0.724\\
577	0.6994\\
578	0.7086\\
579	0.7175\\
580	0.7267\\
581	0.7413\\
582	0.749\\
583	0.7153\\
584	0.7261\\
585	0.7116\\
586	0.7464\\
587	0.7939\\
588	0.8093\\
589	0.7504\\
590	0.7049\\
591	0.7267\\
592	0.7333\\
593	0.7476\\
594	0.7203\\
595	0.7323\\
596	0.716\\
597	0.7538\\
598	0.743\\
599	0.7498\\
600	0.7228\\
601	0.7156\\
602	0.712\\
603	0.763\\
604	0.7441\\
605	0.7341\\
606	0.7179\\
607	0.707\\
608	0.7127\\
609	0.73\\
610	0.7714\\
612	0.7144\\
613	0.7006\\
614	0.718\\
615	0.7322\\
616	0.699\\
617	0.7072\\
618	0.7011\\
621	0.7317\\
622	0.7007\\
623	0.7141\\
624	0.7398\\
625	0.7302\\
627	0.7811\\
628	0.7428\\
629	0.7144\\
630	0.7099\\
631	0.7137\\
632	0.7345\\
633	0.7548\\
634	0.7249\\
635	0.7698\\
636	0.7471\\
637	0.757\\
638	0.7545\\
639	0.7449\\
640	0.7235\\
641	0.7055\\
642	0.7021\\
643	0.7536\\
644	0.7363\\
645	0.7511\\
646	0.7388\\
647	0.7357\\
649	0.7179\\
650	0.711\\
651	0.7574\\
652	0.7528\\
653	0.7287\\
654	0.713\\
656	0.7241\\
657	0.7305\\
658	0.7352\\
659	0.7627\\
660	0.7737\\
661	0.7555\\
662	0.7276\\
663	0.719\\
664	0.7147\\
665	0.7657\\
666	0.7556\\
668	0.729\\
669	0.7411\\
670	0.7184\\
671	0.7265\\
672	0.716\\
673	0.7295\\
674	0.715\\
675	0.7344\\
676	0.7261\\
677	0.7398\\
678	0.7502\\
680	0.7266\\
681	0.7305\\
682	0.7354\\
683	0.7322\\
684	0.7277\\
685	0.7546\\
686	0.7517\\
687	0.7419\\
688	0.7327\\
689	0.7431\\
690	0.7306\\
691	0.7585\\
693	0.779\\
694	0.774\\
695	0.7695\\
696	0.7603\\
698	0.7337\\
699	0.7398\\
700	0.7542\\
701	0.7514\\
702	0.7432\\
703	0.7338\\
704	0.7258\\
705	0.7467\\
706	0.7282\\
707	0.755\\
708	0.7133\\
709	0.6714\\
710	0.7283\\
711	0.7716\\
713	0.7672\\
714	0.7324\\
715	0.7452\\
716	0.7065\\
717	0.754\\
718	0.7301\\
719	0.7335\\
720	0.7681\\
721	0.7856\\
722	0.7533\\
723	0.7405\\
725	0.7465\\
726	0.7425\\
727	0.7725\\
728	0.7339\\
729	0.752\\
730	0.741\\
731	0.7444\\
732	0.7333\\
733	0.7374\\
734	0.7279\\
735	0.7441\\
737	0.7529\\
738	0.7412\\
740	0.7803\\
741	0.7605\\
742	0.7541\\
743	0.7496\\
744	0.7062\\
745	0.6966\\
746	0.6762\\
747	0.672\\
748	0.6629\\
749	0.6996\\
750	0.6833\\
752	0.6787\\
753	0.6851\\
754	0.6769\\
756	0.6831\\
757	0.6869\\
758	0.7327\\
759	0.721\\
760	0.6774\\
761	0.6613\\
762	0.6586\\
763	0.6511\\
764	0.6549\\
765	0.6971\\
766	0.6806\\
767	0.731\\
768	0.7205\\
769	0.6867\\
770	0.6642\\
771	0.6615\\
772	0.6966\\
773	0.6937\\
774	0.668\\
776	0.6598\\
777	0.6536\\
778	0.6594\\
779	0.6639\\
780	0.7032\\
781	0.7122\\
782	0.7235\\
783	0.6958\\
784	0.6723\\
785	0.6611\\
786	0.656\\
787	0.6504\\
788	0.685\\
789	0.7136\\
790	0.6783\\
791	0.7266\\
792	0.7087\\
793	0.7293\\
794	0.7043\\
795	0.6974\\
796	0.7096\\
798	0.6972\\
799	0.6732\\
800	0.6645\\
801	0.6921\\
802	0.6793\\
803	0.7079\\
804	0.6935\\
805	0.6761\\
806	0.6607\\
807	0.6844\\
809	0.6797\\
810	0.6529\\
811	0.69\\
813	0.7204\\
814	0.7115\\
815	0.7042\\
816	0.6806\\
817	0.6676\\
818	0.6523\\
819	0.6608\\
820	0.6486\\
821	0.6574\\
823	0.6682\\
824	0.6597\\
825	0.6654\\
826	0.6623\\
829	0.6885\\
830	0.6753\\
831	0.6652\\
832	0.7024\\
833	0.7051\\
834	0.6606\\
835	0.677\\
836	0.6693\\
837	0.6657\\
838	0.6581\\
839	0.6658\\
840	0.6572\\
841	0.671\\
842	0.6757\\
844	0.6631\\
846	0.6494\\
847	0.6557\\
849	0.6596\\
851	0.6715\\
852	0.6839\\
854	0.6624\\
855	0.6652\\
856	0.6961\\
857	0.714\\
858	0.6818\\
859	0.665\\
863	0.7149\\
864	0.6978\\
865	0.7047\\
866	0.6714\\
867	0.6766\\
869	0.7116\\
870	0.6891\\
871	0.6765\\
872	0.6536\\
873	0.6592\\
874	0.6694\\
875	0.6798\\
876	0.6761\\
877	0.6641\\
878	0.6609\\
879	0.6707\\
880	0.6623\\
882	0.656\\
883	0.6586\\
884	0.65\\
885	0.6598\\
888	0.6689\\
889	0.6816\\
891	0.6946\\
892	0.6891\\
893	0.6798\\
894	0.6577\\
895	0.6672\\
896	0.6918\\
897	0.6714\\
898	0.6622\\
899	0.6677\\
900	0.6602\\
901	0.6634\\
902	0.6589\\
903	0.6701\\
904	0.6577\\
905	0.6619\\
906	0.6594\\
908	0.6717\\
909	0.6768\\
910	0.6611\\
911	0.6496\\
912	0.6551\\
913	0.6745\\
914	0.6663\\
915	0.6604\\
916	0.7397\\
917	0.7244\\
918	0.704\\
920	0.6968\\
921	0.6808\\
922	0.6697\\
923	0.6609\\
925	0.6672\\
926	0.6733\\
927	0.6665\\
928	0.67\\
929	0.6601\\
930	0.6655\\
931	0.6565\\
933	0.6849\\
934	0.6959\\
935	0.6711\\
936	0.6683\\
937	0.6738\\
938	0.6813\\
939	0.7284\\
940	0.6953\\
941	0.7278\\
942	0.7308\\
943	0.7053\\
944	0.6827\\
945	0.6787\\
946	0.6641\\
947	0.7337\\
948	0.7157\\
949	0.6797\\
950	0.6756\\
951	0.6671\\
952	0.6715\\
953	0.669\\
954	0.6652\\
955	0.6612\\
956	0.6565\\
957	0.6638\\
959	0.6685\\
960	0.6558\\
961	0.6592\\
963	0.6556\\
964	0.6773\\
965	0.7072\\
966	0.7255\\
967	0.7037\\
968	0.6689\\
970	0.6607\\
971	0.6857\\
972	0.6934\\
973	0.716\\
974	0.705\\
975	0.6959\\
976	0.6665\\
978	0.6813\\
979	0.6894\\
980	0.6851\\
981	0.6644\\
983	0.6735\\
984	0.6661\\
986	0.6695\\
987	0.6584\\
989	0.6637\\
990	0.6535\\
991	0.6473\\
993	0.6552\\
994	0.6474\\
995	0.6625\\
996	0.6596\\
997	0.6695\\
999	0.6767\\
1001	0.6731\\
1002	0.6682\\
1004	0.6611\\
1006	0.6485\\
1007	0.6642\\
1008	0.6594\\
1011	0.6669\\
1013	0.6741\\
1014	0.6604\\
1015	0.6647\\
1016	0.6588\\
1018	0.6465\\
1019	0.6584\\
1020	0.7254\\
1021	0.7005\\
1022	0.6765\\
1023	0.7099\\
1024	0.6969\\
1024	0.4575\\
1023	0.4528\\
1022	0.4662\\
1021	0.4487\\
1020	0.435\\
1019	0.4764\\
1016	0.4793\\
1015	0.4767\\
1013	0.4726\\
1012	0.4834\\
1011	0.471\\
1010	0.4742\\
1009	0.4625\\
1008	0.4773\\
1006	0.4704\\
1004	0.4843\\
1003	0.4733\\
1002	0.4796\\
1001	0.4748\\
1000	0.4777\\
998	0.4864\\
997	0.4897\\
996	0.4984\\
995	0.4941\\
994	0.4781\\
993	0.4835\\
992	0.4751\\
990	0.4822\\
989	0.4756\\
986	0.4801\\
985	0.4711\\
984	0.4783\\
983	0.4841\\
982	0.4742\\
981	0.4673\\
979	0.4714\\
978	0.4745\\
977	0.481\\
974	0.4879\\
973	0.4832\\
972	0.4716\\
971	0.4754\\
969	0.4729\\
968	0.4776\\
967	0.4717\\
963	0.4679\\
962	0.475\\
961	0.4721\\
960	0.48\\
959	0.4747\\
957	0.4697\\
956	0.4732\\
955	0.4681\\
954	0.4821\\
953	0.4721\\
952	0.4623\\
951	0.4665\\
949	0.4623\\
948	0.443\\
946	0.4822\\
945	0.4849\\
942	0.4722\\
941	0.4662\\
940	0.4738\\
939	0.4397\\
938	0.4903\\
937	0.4853\\
936	0.492\\
935	0.4842\\
934	0.468\\
932	0.4904\\
931	0.478\\
930	0.482\\
929	0.4897\\
928	0.4922\\
925	0.4823\\
924	0.4867\\
923	0.4738\\
922	0.4782\\
921	0.4735\\
920	0.4805\\
919	0.476\\
918	0.4731\\
917	0.433\\
916	0.4285\\
915	0.4885\\
914	0.4818\\
913	0.4848\\
912	0.4766\\
910	0.4846\\
909	0.4917\\
908	0.4781\\
907	0.466\\
906	0.4718\\
905	0.4744\\
901	0.4782\\
899	0.467\\
898	0.4801\\
897	0.472\\
895	0.4786\\
894	0.4729\\
893	0.4786\\
891	0.4823\\
887	0.4743\\
885	0.4777\\
884	0.4808\\
883	0.4735\\
881	0.4802\\
879	0.4899\\
878	0.4859\\
876	0.4789\\
875	0.467\\
874	0.4755\\
873	0.4716\\
872	0.4624\\
871	0.4689\\
870	0.4625\\
868	0.4844\\
867	0.4766\\
866	0.4721\\
865	0.4575\\
864	0.4619\\
863	0.4568\\
862	0.478\\
861	0.4825\\
860	0.4783\\
859	0.4837\\
858	0.4874\\
857	0.4829\\
856	0.4718\\
855	0.4745\\
854	0.4714\\
853	0.4809\\
851	0.4865\\
849	0.482\\
848	0.4782\\
847	0.4753\\
846	0.4686\\
845	0.4859\\
843	0.4889\\
841	0.4844\\
840	0.4715\\
838	0.4755\\
837	0.479\\
834	0.4703\\
833	0.4495\\
832	0.4602\\
831	0.4796\\
830	0.4641\\
828	0.4711\\
827	0.4743\\
825	0.4782\\
824	0.4754\\
821	0.4685\\
820	0.4744\\
819	0.481\\
818	0.4671\\
817	0.4717\\
815	0.4659\\
812	0.4734\\
811	0.4702\\
809	0.4766\\
807	0.4624\\
806	0.4771\\
805	0.4694\\
804	0.4624\\
803	0.4483\\
802	0.4715\\
801	0.4674\\
800	0.4788\\
799	0.467\\
798	0.4631\\
797	0.4591\\
796	0.469\\
795	0.4733\\
794	0.4693\\
793	0.4807\\
790	0.4766\\
789	0.467\\
788	0.4712\\
786	0.4866\\
785	0.4742\\
784	0.4692\\
783	0.4762\\
782	0.4616\\
781	0.4712\\
780	0.4684\\
779	0.4718\\
778	0.4676\\
776	0.4758\\
775	0.4681\\
774	0.4763\\
773	0.4568\\
772	0.4594\\
771	0.4756\\
770	0.4705\\
769	0.4658\\
768	0.4536\\
766	0.4664\\
765	0.4529\\
764	0.4779\\
763	0.4706\\
760	0.4786\\
759	0.4524\\
758	0.4606\\
757	0.4716\\
755	0.4637\\
754	0.4593\\
752	0.4705\\
751	0.4748\\
750	0.4676\\
749	0.4623\\
748	0.4691\\
747	0.4802\\
745	0.4758\\
744	0.4662\\
743	0.4443\\
742	0.4201\\
741	0.4338\\
740	0.4186\\
739	0.4231\\
738	0.4301\\
736	0.4358\\
735	0.4315\\
734	0.4222\\
733	0.4371\\
732	0.426\\
731	0.4324\\
730	0.426\\
729	0.4386\\
728	0.4547\\
726	0.4377\\
725	0.4465\\
724	0.4368\\
722	0.445\\
721	0.4336\\
719	0.4292\\
717	0.4263\\
716	0.4366\\
714	0.4288\\
713	0.4422\\
711	0.4481\\
710	0.4277\\
709	0.4715\\
708	0.4559\\
707	0.433\\
706	0.4446\\
705	0.4367\\
704	0.4339\\
703	0.4461\\
701	0.4535\\
700	0.4493\\
699	0.4439\\
698	0.4516\\
697	0.4427\\
696	0.4492\\
694	0.4363\\
693	0.445\\
692	0.4559\\
691	0.4487\\
690	0.4441\\
689	0.4528\\
688	0.4352\\
687	0.4408\\
686	0.448\\
685	0.4601\\
682	0.4554\\
681	0.4363\\
679	0.4313\\
678	0.4442\\
673	0.4406\\
672	0.4361\\
671	0.4436\\
670	0.4475\\
668	0.4384\\
667	0.4427\\
665	0.4477\\
664	0.4394\\
663	0.4474\\
662	0.4522\\
661	0.4549\\
660	0.4486\\
659	0.4535\\
657	0.4668\\
655	0.4488\\
654	0.4554\\
653	0.4507\\
652	0.4324\\
651	0.4395\\
649	0.4497\\
647	0.452\\
645	0.4649\\
644	0.4601\\
643	0.4505\\
642	0.4428\\
641	0.4537\\
640	0.4563\\
639	0.4595\\
636	0.4636\\
635	0.4459\\
634	0.451\\
633	0.443\\
631	0.4491\\
630	0.4452\\
628	0.4498\\
626	0.4637\\
625	0.4578\\
624	0.4518\\
623	0.4612\\
622	0.4681\\
621	0.4611\\
620	0.442\\
619	0.4534\\
618	0.44\\
617	0.4489\\
616	0.4534\\
615	0.4429\\
614	0.4456\\
613	0.4561\\
612	0.4465\\
611	0.4528\\
610	0.4429\\
609	0.462\\
606	0.4562\\
605	0.4488\\
602	0.4647\\
601	0.4546\\
600	0.4609\\
599	0.4516\\
598	0.4462\\
597	0.4362\\
596	0.4564\\
595	0.452\\
594	0.4724\\
593	0.4692\\
592	0.4637\\
591	0.4593\\
589	0.4554\\
588	0.4341\\
587	0.4421\\
586	0.4538\\
585	0.461\\
584	0.4487\\
583	0.4659\\
581	0.4762\\
579	0.4661\\
578	0.4579\\
577	0.446\\
575	0.4526\\
570	0.4585\\
569	0.4761\\
567	0.4687\\
566	0.4417\\
565	0.449\\
564	0.4579\\
562	0.4724\\
561	0.4523\\
560	0.4485\\
558	0.4653\\
557	0.4563\\
556	0.4597\\
553	0.4619\\
552	0.465\\
551	0.4581\\
550	0.4521\\
549	0.4475\\
548	0.4582\\
546	0.4758\\
545	0.4791\\
544	0.4604\\
543	0.4788\\
542	0.4897\\
540	0.4848\\
539	0.4773\\
538	0.4593\\
537	0.491\\
536	0.486\\
534	0.4677\\
533	0.4754\\
532	0.4604\\
531	0.4803\\
530	0.4741\\
529	0.4602\\
528	0.4805\\
527	0.4592\\
526	0.4684\\
524	0.4739\\
523	0.4629\\
522	0.4498\\
521	0.4565\\
520	0.463\\
519	0.4711\\
517	0.4577\\
514	0.463\\
513	0.4674\\
511	0.4624\\
510	0.4726\\
509	0.479\\
508	0.4658\\
507	0.4713\\
506	0.482\\
505	0.4771\\
504	0.4578\\
502	0.4763\\
501	0.4709\\
500	0.4825\\
499	0.4851\\
497	0.4747\\
495	0.4882\\
494	0.5065\\
493	0.4831\\
492	0.4616\\
491	0.4857\\
490	0.4781\\
489	0.4748\\
488	0.4672\\
487	0.4633\\
486	0.467\\
484	0.4527\\
482	0.46\\
480	0.4703\\
479	0.4775\\
478	0.4913\\
476	0.4835\\
475	0.4785\\
473	0.4734\\
470	0.4663\\
469	0.475\\
468	0.4875\\
467	0.4737\\
466	0.4684\\
465	0.4719\\
462	0.4496\\
461	0.4562\\
460	0.4598\\
459	0.4675\\
458	0.4631\\
457	0.4797\\
455	0.467\\
454	0.4639\\
453	0.467\\
452	0.4645\\
451	0.4758\\
450	0.4812\\
448	0.4631\\
447	0.4758\\
445	0.4891\\
444	0.4809\\
442	0.4743\\
441	0.4838\\
440	0.4747\\
439	0.4798\\
438	0.4629\\
437	0.4591\\
436	0.4705\\
435	0.4738\\
434	0.4781\\
433	0.4724\\
430	0.467\\
429	0.4761\\
428	0.4861\\
427	0.4766\\
426	0.4874\\
425	0.5065\\
424	0.516\\
423	0.4914\\
421	0.4785\\
420	0.4983\\
419	0.507\\
418	0.5027\\
417	0.4733\\
416	0.4615\\
415	0.4736\\
414	0.4906\\
413	0.4877\\
412	0.4849\\
411	0.4702\\
410	0.4733\\
409	0.4848\\
408	0.4873\\
407	0.4813\\
406	0.4735\\
405	0.4592\\
404	0.4672\\
402	0.4753\\
400	0.4808\\
398	0.4759\\
397	0.4889\\
395	0.4865\\
394	0.4677\\
393	0.4716\\
392	0.4836\\
391	0.4884\\
389	0.5002\\
388	0.4827\\
387	0.4792\\
385	0.4763\\
384	0.4678\\
383	0.4751\\
381	0.4693\\
380	0.4764\\
379	0.4894\\
378	0.4949\\
376	0.4895\\
374	0.4707\\
373	0.4937\\
372	0.4619\\
371	0.4723\\
369	0.4752\\
367	0.4701\\
366	0.4642\\
365	0.4703\\
364	0.4781\\
363	0.4725\\
360	0.4757\\
359	0.4791\\
358	0.4697\\
357	0.4833\\
356	0.4942\\
355	0.4798\\
354	0.4762\\
353	0.4792\\
352	0.4669\\
351	0.4716\\
350	0.4804\\
349	0.488\\
347	0.4762\\
345	0.4732\\
344	0.4761\\
342	0.4626\\
340	0.4676\\
339	0.4484\\
338	0.4543\\
337	0.4625\\
336	0.4737\\
334	0.4544\\
333	0.4574\\
332	0.4692\\
331	0.4665\\
330	0.4728\\
329	0.4905\\
328	0.4936\\
327	0.4749\\
326	0.4561\\
325	0.4784\\
324	0.4658\\
323	0.4715\\
322	0.4802\\
321	0.4676\\
319	0.4528\\
318	0.4597\\
317	0.4654\\
315	0.4622\\
314	0.4696\\
313	0.4566\\
312	0.471\\
311	0.4737\\
310	0.4774\\
309	0.4874\\
308	0.4789\\
307	0.4675\\
305	0.4629\\
304	0.4496\\
302	0.4653\\
301	0.4584\\
299	0.4633\\
298	0.4603\\
297	0.4514\\
295	0.4655\\
294	0.4587\\
292	0.4628\\
288	0.4456\\
287	0.4661\\
286	0.4635\\
284	0.4605\\
283	0.4645\\
281	0.4474\\
278	0.4422\\
277	0.4624\\
276	0.4591\\
272	0.448\\
271	0.4584\\
270	0.4691\\
269	0.4728\\
267	0.4493\\
266	0.4632\\
265	0.4515\\
264	0.4564\\
263	0.4658\\
262	0.4687\\
260	0.456\\
259	0.4601\\
256	0.4672\\
255	0.4572\\
254	0.463\\
253	0.4559\\
251	0.4672\\
250	0.4633\\
249	0.4687\\
248	0.44\\
247	0.4425\\
246	0.4484\\
245	0.4401\\
244	0.446\\
242	0.46\\
241	0.4413\\
238	0.4338\\
237	0.4375\\
235	0.4433\\
234	0.4471\\
233	0.4374\\
232	0.4489\\
229	0.4417\\
228	0.4325\\
227	0.4384\\
224	0.4422\\
223	0.4343\\
222	0.429\\
219	0.4317\\
218	0.4362\\
217	0.4413\\
216	0.4316\\
215	0.4347\\
214	0.4287\\
213	0.4365\\
212	0.4459\\
210	0.4523\\
209	0.4488\\
208	0.436\\
207	0.4318\\
205	0.4341\\
204	0.4419\\
203	0.4362\\
202	0.4246\\
201	0.4312\\
200	0.435\\
199	0.4404\\
198	0.446\\
197	0.4315\\
196	0.4349\\
195	0.4424\\
192	0.4252\\
190	0.4021\\
189	0.4162\\
188	0.4077\\
187	0.4127\\
186	0.4223\\
185	0.4183\\
184	0.4313\\
183	0.4371\\
182	0.4325\\
181	0.4227\\
180	0.4199\\
178	0.4174\\
177	0.4208\\
176	0.4116\\
175	0.4005\\
173	0.4185\\
172	0.4217\\
171	0.426\\
170	0.4173\\
168	0.4141\\
167	0.4198\\
166	0.4252\\
165	0.4147\\
164	0.4046\\
163	0.3869\\
162	0.396\\
161	0.4026\\
159	0.3933\\
158	0.4152\\
156	0.407\\
155	0.4103\\
154	0.4038\\
153	0.4099\\
152	0.3948\\
150	0.4034\\
148	0.3933\\
146	0.4016\\
145	0.4142\\
144	0.3989\\
141	0.3919\\
140	0.3983\\
139	0.4011\\
138	0.4059\\
136	0.395\\
135	0.3975\\
132	0.4087\\
131	0.3965\\
128	0.3914\\
127	0.3836\\
126	0.3901\\
125	0.3845\\
122	0.3867\\
120	0.3919\\
117	0.4028\\
116	0.3968\\
114	0.3826\\
113	0.3756\\
112	0.3933\\
111	0.3965\\
110	0.3791\\
109	0.3738\\
108	0.3817\\
107	0.3679\\
106	0.3712\\
105	0.3753\\
103	0.3839\\
101	0.3812\\
100	0.3742\\
99	0.3703\\
98	0.3735\\
96	0.3758\\
94	0.3722\\
93	0.3749\\
92	0.3802\\
91	0.3771\\
89	0.3812\\
88	0.3759\\
87	0.3809\\
86	0.374\\
85	0.3713\\
84	0.3759\\
83	0.3839\\
82	0.3654\\
78	0.3708\\
75	0.3733\\
74	0.3692\\
72	0.3785\\
71	0.3659\\
70	0.3599\\
69	0.3659\\
68	0.3569\\
67	0.3617\\
66	0.352\\
65	0.3452\\
64	0.3523\\
63	0.3605\\
62	0.3576\\
60	0.347\\
59	0.3416\\
56	0.3539\\
55	0.3437\\
51	0.3398\\
50	0.3525\\
49	0.3554\\
48	0.3431\\
47	0.35\\
42	0.3609\\
40	0.3443\\
38	0.348\\
37	0.3514\\
36	0.3432\\
35	0.3524\\
34	0.346\\
31	0.3517\\
30	0.3352\\
29	0.3413\\
28	0.3462\\
27	0.3435\\
25	0.3462\\
24	0.3409\\
23	0.3381\\
22	0.3425\\
20	0.3295\\
19	0.3359\\
18	0.3407\\
17	0.3375\\
15	0.3519\\
14	0.3366\\
12	0.3319\\
11	0.3356\\
10	0.3264\\
8	0.3237\\
7	0.3644\\
6	0.4178\\
5	0.4494\\
4	0.4463\\
3	0.4488\\
2	0.3223\\
}--cycle;
\addplot [plotstyle10]
  table[row sep=crcr]{%
1	0.362\\
2	0.3509\\
3	0.4735\\
4	0.4764\\
6	0.4479\\
7	0.4036\\
8	0.3734\\
9	0.37\\
10	0.3833\\
11	0.3784\\
12	0.3833\\
13	0.402\\
14	0.3963\\
15	0.4085\\
16	0.3926\\
17	0.3854\\
18	0.3779\\
19	0.3876\\
21	0.3953\\
22	0.4027\\
23	0.4051\\
24	0.3999\\
25	0.4067\\
26	0.4009\\
27	0.3955\\
29	0.3914\\
30	0.3884\\
31	0.4042\\
32	0.3997\\
33	0.3963\\
34	0.3881\\
35	0.3829\\
37	0.385\\
39	0.3935\\
40	0.4065\\
41	0.4272\\
42	0.4256\\
43	0.4107\\
44	0.3946\\
45	0.3865\\
46	0.3884\\
47	0.3993\\
48	0.4022\\
49	0.414\\
50	0.409\\
51	0.3973\\
53	0.4041\\
54	0.4011\\
55	0.3937\\
56	0.4063\\
57	0.393\\
58	0.4067\\
59	0.4113\\
61	0.4239\\
62	0.4125\\
65	0.4146\\
66	0.4203\\
67	0.423\\
68	0.4115\\
69	0.42\\
70	0.4282\\
71	0.4412\\
72	0.4459\\
73	0.4334\\
75	0.4259\\
76	0.429\\
78	0.4227\\
79	0.4119\\
80	0.4188\\
81	0.4301\\
83	0.4547\\
84	0.437\\
85	0.4276\\
86	0.4218\\
88	0.4318\\
89	0.444\\
90	0.437\\
91	0.4298\\
92	0.4269\\
93	0.4222\\
95	0.4437\\
98	0.4386\\
99	0.4257\\
100	0.4284\\
103	0.4233\\
104	0.4253\\
105	0.4371\\
107	0.4407\\
108	0.4437\\
109	0.4355\\
110	0.4303\\
112	0.4251\\
113	0.4456\\
114	0.4588\\
115	0.4764\\
117	0.4733\\
118	0.4606\\
119	0.4441\\
120	0.4408\\
121	0.4432\\
122	0.4513\\
124	0.4556\\
125	0.4605\\
126	0.4633\\
127	0.4575\\
128	0.451\\
129	0.4609\\
130	0.4553\\
131	0.4741\\
132	0.4763\\
133	0.4674\\
134	0.4593\\
136	0.4745\\
137	0.4841\\
138	0.4749\\
139	0.4598\\
140	0.4377\\
141	0.4433\\
142	0.4511\\
143	0.4636\\
144	0.4673\\
145	0.4707\\
146	0.4601\\
147	0.4584\\
148	0.4765\\
149	0.4862\\
150	0.472\\
153	0.5053\\
154	0.487\\
156	0.4658\\
157	0.4792\\
159	0.4829\\
161	0.4703\\
162	0.4629\\
163	0.4709\\
164	0.485\\
165	0.487\\
168	0.4962\\
169	0.4903\\
170	0.4883\\
171	0.4952\\
172	0.4885\\
173	0.4835\\
174	0.4743\\
175	0.4805\\
177	0.4998\\
178	0.4916\\
179	0.4816\\
180	0.5002\\
181	0.5121\\
182	0.5137\\
183	0.5115\\
184	0.4905\\
185	0.4861\\
186	0.4774\\
187	0.4709\\
188	0.4738\\
189	0.494\\
190	0.4861\\
191	0.5122\\
192	0.5092\\
193	0.5304\\
194	0.5274\\
195	0.5039\\
196	0.4923\\
197	0.5076\\
198	0.5195\\
199	0.5154\\
200	0.5002\\
201	0.4967\\
202	0.4991\\
203	0.5115\\
204	0.5267\\
205	0.5246\\
206	0.5141\\
208	0.5194\\
209	0.5213\\
210	0.5302\\
211	0.5215\\
212	0.498\\
213	0.4902\\
214	0.5122\\
215	0.5199\\
216	0.509\\
217	0.5117\\
218	0.5171\\
219	0.5191\\
220	0.5109\\
221	0.513\\
222	0.5158\\
223	0.5203\\
224	0.5118\\
225	0.506\\
226	0.5042\\
227	0.5109\\
228	0.5192\\
229	0.5266\\
230	0.5174\\
231	0.5159\\
232	0.529\\
234	0.5342\\
236	0.5187\\
237	0.5091\\
238	0.5133\\
239	0.538\\
240	0.5343\\
241	0.5371\\
242	0.5401\\
243	0.5217\\
245	0.5007\\
246	0.4922\\
247	0.4981\\
248	0.5149\\
249	0.5497\\
250	0.5538\\
251	0.5425\\
252	0.5264\\
253	0.5394\\
254	0.545\\
255	0.5522\\
256	0.5636\\
257	0.5547\\
258	0.5426\\
259	0.5371\\
260	0.5424\\
261	0.5662\\
262	0.5626\\
263	0.5607\\
264	0.557\\
265	0.5429\\
267	0.5379\\
268	0.5748\\
269	0.5704\\
270	0.5442\\
271	0.5233\\
272	0.5359\\
273	0.5463\\
275	0.5579\\
276	0.5491\\
277	0.5331\\
278	0.5296\\
279	0.5349\\
280	0.5513\\
281	0.5362\\
282	0.5568\\
283	0.5686\\
284	0.5645\\
285	0.5462\\
286	0.5267\\
288	0.5411\\
289	0.5452\\
290	0.5553\\
291	0.5474\\
292	0.544\\
293	0.5413\\
294	0.5329\\
295	0.5211\\
296	0.5417\\
297	0.5469\\
298	0.5354\\
299	0.5253\\
300	0.5273\\
301	0.5213\\
302	0.5262\\
303	0.5223\\
304	0.545\\
305	0.5682\\
306	0.5614\\
307	0.578\\
310	0.5666\\
311	0.5797\\
313	0.559\\
314	0.5565\\
315	0.5659\\
316	0.562\\
318	0.553\\
320	0.5632\\
321	0.5697\\
322	0.598\\
323	0.5874\\
324	0.5599\\
325	0.537\\
326	0.5606\\
327	0.5791\\
328	0.5954\\
329	0.591\\
330	0.5669\\
331	0.56\\
333	0.5666\\
335	0.5767\\
336	0.566\\
337	0.5573\\
338	0.565\\
339	0.5609\\
340	0.579\\
341	0.5625\\
342	0.5762\\
343	0.5942\\
344	0.596\\
345	0.5879\\
346	0.5739\\
347	0.6041\\
349	0.601\\
350	0.5847\\
351	0.5773\\
352	0.562\\
353	0.56\\
354	0.5794\\
355	0.6134\\
356	0.6412\\
357	0.6165\\
358	0.5923\\
359	0.6047\\
360	0.5971\\
361	0.5938\\
362	0.6076\\
363	0.5819\\
364	0.5753\\
365	0.581\\
366	0.5953\\
367	0.5924\\
369	0.5902\\
370	0.599\\
371	0.602\\
372	0.5946\\
373	0.6115\\
374	0.6034\\
375	0.6259\\
376	0.6336\\
378	0.6162\\
380	0.6032\\
381	0.5996\\
383	0.5758\\
384	0.5791\\
385	0.5904\\
386	0.6035\\
387	0.5871\\
388	0.602\\
389	0.6148\\
390	0.5999\\
391	0.5907\\
392	0.5713\\
393	0.5855\\
394	0.5891\\
395	0.6188\\
396	0.6036\\
398	0.6006\\
399	0.6084\\
400	0.5979\\
401	0.5753\\
402	0.5659\\
403	0.5618\\
404	0.5728\\
405	0.5835\\
406	0.6043\\
407	0.5953\\
408	0.5742\\
409	0.5805\\
411	0.601\\
412	0.6193\\
413	0.6122\\
414	0.5927\\
415	0.5831\\
416	0.5672\\
417	0.6034\\
418	0.6319\\
419	0.6071\\
420	0.5869\\
421	0.5821\\
422	0.6313\\
423	0.6445\\
424	0.6575\\
425	0.6135\\
426	0.6192\\
427	0.6123\\
428	0.6172\\
429	0.6029\\
432	0.6006\\
433	0.6116\\
435	0.6043\\
436	0.5958\\
437	0.6031\\
438	0.6057\\
439	0.6168\\
440	0.6091\\
441	0.6051\\
442	0.5989\\
443	0.61\\
444	0.6302\\
445	0.6446\\
446	0.6086\\
447	0.5822\\
448	0.5891\\
449	0.6203\\
450	0.6077\\
451	0.6039\\
452	0.5793\\
453	0.6096\\
454	0.6279\\
455	0.6242\\
456	0.633\\
457	0.6268\\
458	0.6133\\
459	0.6197\\
460	0.6008\\
461	0.6145\\
462	0.6054\\
463	0.5896\\
464	0.6076\\
465	0.6281\\
466	0.6115\\
467	0.5825\\
468	0.5735\\
469	0.5875\\
470	0.6104\\
471	0.5897\\
472	0.5934\\
473	0.5871\\
475	0.5751\\
476	0.5915\\
477	0.6125\\
478	0.6386\\
479	0.6181\\
480	0.5992\\
481	0.592\\
482	0.5878\\
483	0.5895\\
484	0.599\\
485	0.5959\\
487	0.5989\\
488	0.5933\\
489	0.5784\\
490	0.5743\\
491	0.5698\\
492	0.5902\\
493	0.6306\\
495	0.6353\\
496	0.606\\
497	0.5931\\
498	0.611\\
499	0.6138\\
500	0.6284\\
501	0.6442\\
502	0.6218\\
503	0.5985\\
504	0.5946\\
505	0.6178\\
507	0.6246\\
508	0.601\\
510	0.618\\
511	0.6015\\
512	0.6162\\
513	0.6059\\
514	0.6077\\
515	0.6134\\
516	0.5898\\
517	0.593\\
518	0.5751\\
519	0.583\\
520	0.5875\\
521	0.5805\\
522	0.5884\\
524	0.6046\\
525	0.6276\\
526	0.6218\\
527	0.584\\
528	0.5724\\
529	0.5674\\
530	0.5883\\
531	0.5763\\
532	0.589\\
533	0.5975\\
534	0.592\\
535	0.5735\\
537	0.5647\\
538	0.5866\\
540	0.5755\\
541	0.5641\\
543	0.5807\\
544	0.5902\\
545	0.5957\\
546	0.5864\\
548	0.6121\\
549	0.6049\\
550	0.5998\\
551	0.6031\\
552	0.6161\\
553	0.6417\\
554	0.6375\\
555	0.6031\\
556	0.5883\\
557	0.5746\\
558	0.5814\\
559	0.5999\\
560	0.6056\\
561	0.602\\
562	0.5992\\
564	0.5962\\
565	0.6124\\
566	0.6197\\
567	0.6345\\
568	0.6151\\
569	0.6006\\
570	0.5988\\
571	0.6242\\
572	0.6066\\
573	0.5942\\
574	0.6064\\
575	0.5967\\
576	0.5841\\
577	0.5727\\
578	0.5832\\
579	0.5918\\
580	0.6018\\
581	0.6087\\
582	0.607\\
583	0.5906\\
584	0.5874\\
586	0.6001\\
587	0.618\\
588	0.6217\\
589	0.6029\\
590	0.5828\\
591	0.593\\
592	0.5985\\
593	0.6084\\
594	0.5964\\
595	0.5921\\
596	0.5862\\
597	0.595\\
599	0.6007\\
600	0.5918\\
601	0.5851\\
602	0.5883\\
603	0.606\\
604	0.597\\
605	0.5914\\
606	0.587\\
607	0.585\\
609	0.596\\
610	0.6072\\
611	0.6115\\
612	0.5805\\
613	0.5784\\
614	0.5818\\
615	0.5876\\
616	0.5762\\
617	0.578\\
618	0.5706\\
619	0.577\\
620	0.5711\\
621	0.5964\\
622	0.5844\\
623	0.5877\\
624	0.5958\\
625	0.594\\
626	0.5969\\
627	0.6149\\
628	0.5963\\
629	0.5802\\
630	0.5775\\
631	0.5814\\
632	0.5895\\
633	0.5989\\
634	0.5879\\
635	0.6079\\
636	0.6054\\
637	0.6079\\
639	0.6022\\
640	0.5899\\
641	0.5796\\
642	0.5725\\
643	0.6021\\
644	0.5982\\
645	0.608\\
646	0.5955\\
647	0.5939\\
649	0.5838\\
650	0.574\\
651	0.5985\\
652	0.5926\\
653	0.5897\\
654	0.5842\\
655	0.5797\\
656	0.5953\\
657	0.5986\\
658	0.5939\\
659	0.6081\\
660	0.6111\\
661	0.6052\\
662	0.5899\\
663	0.5832\\
664	0.577\\
665	0.6067\\
666	0.6001\\
667	0.5985\\
668	0.5837\\
669	0.5936\\
670	0.5829\\
671	0.585\\
672	0.576\\
673	0.585\\
674	0.5799\\
675	0.5885\\
676	0.5859\\
677	0.5929\\
678	0.5972\\
679	0.5901\\
680	0.5808\\
681	0.5834\\
682	0.5954\\
684	0.5938\\
685	0.6074\\
686	0.5999\\
687	0.5914\\
688	0.584\\
689	0.5979\\
690	0.5873\\
691	0.6036\\
692	0.6073\\
693	0.612\\
694	0.6052\\
695	0.6098\\
696	0.6048\\
697	0.6021\\
698	0.5926\\
700	0.6018\\
702	0.5965\\
703	0.5899\\
704	0.5798\\
705	0.5917\\
706	0.5864\\
707	0.594\\
708	0.5846\\
709	0.5714\\
710	0.578\\
711	0.6098\\
712	0.6066\\
713	0.6047\\
714	0.5806\\
715	0.5905\\
716	0.5716\\
717	0.5902\\
718	0.5792\\
719	0.5814\\
720	0.602\\
721	0.6096\\
722	0.5992\\
723	0.5887\\
725	0.5965\\
726	0.5901\\
727	0.6135\\
728	0.5943\\
730	0.5835\\
731	0.5884\\
732	0.5797\\
733	0.5873\\
734	0.5751\\
735	0.5878\\
736	0.591\\
738	0.5857\\
739	0.5826\\
740	0.5995\\
741	0.5972\\
742	0.5871\\
743	0.597\\
744	0.5862\\
746	0.5777\\
747	0.5761\\
748	0.566\\
749	0.5809\\
750	0.5755\\
751	0.5786\\
752	0.5746\\
753	0.5721\\
754	0.5681\\
756	0.5777\\
757	0.5793\\
758	0.5966\\
759	0.5867\\
760	0.578\\
761	0.565\\
763	0.5609\\
764	0.5664\\
765	0.575\\
767	0.5912\\
768	0.587\\
769	0.5762\\
770	0.5673\\
772	0.578\\
773	0.5753\\
774	0.5721\\
775	0.566\\
776	0.5678\\
777	0.5615\\
778	0.5635\\
779	0.5678\\
780	0.5858\\
781	0.5917\\
783	0.586\\
784	0.5708\\
785	0.5676\\
786	0.5713\\
787	0.5614\\
788	0.5781\\
789	0.5903\\
790	0.5775\\
791	0.6035\\
792	0.594\\
793	0.605\\
794	0.5868\\
796	0.5893\\
797	0.5851\\
798	0.5802\\
799	0.5701\\
800	0.5717\\
801	0.5798\\
802	0.5754\\
803	0.5781\\
805	0.5727\\
806	0.5689\\
807	0.5734\\
808	0.576\\
809	0.5782\\
810	0.5626\\
811	0.5801\\
813	0.5924\\
814	0.5898\\
815	0.5851\\
816	0.5756\\
817	0.5697\\
818	0.5597\\
819	0.5709\\
820	0.5615\\
822	0.5666\\
823	0.5711\\
824	0.5675\\
825	0.5718\\
826	0.5688\\
828	0.5668\\
829	0.5774\\
830	0.5697\\
831	0.5724\\
832	0.5813\\
833	0.5773\\
834	0.5654\\
835	0.5783\\
836	0.5752\\
837	0.5723\\
838	0.5668\\
839	0.5693\\
840	0.5643\\
841	0.5777\\
842	0.583\\
844	0.5749\\
846	0.559\\
847	0.5655\\
849	0.5708\\
850	0.5723\\
851	0.579\\
852	0.5815\\
854	0.5669\\
855	0.5699\\
856	0.5839\\
857	0.5984\\
858	0.5846\\
859	0.5744\\
860	0.5712\\
861	0.5736\\
862	0.5705\\
863	0.5858\\
864	0.5799\\
866	0.5718\\
867	0.5766\\
868	0.5805\\
869	0.5872\\
870	0.5758\\
871	0.5727\\
872	0.558\\
873	0.5654\\
874	0.5724\\
876	0.5775\\
877	0.5743\\
879	0.5803\\
880	0.5722\\
882	0.5646\\
885	0.5687\\
886	0.5672\\
888	0.5754\\
889	0.5824\\
890	0.5842\\
891	0.5884\\
892	0.5843\\
893	0.5792\\
894	0.5653\\
895	0.5729\\
896	0.5831\\
897	0.5717\\
899	0.5673\\
901	0.5708\\
902	0.5675\\
903	0.573\\
904	0.5662\\
905	0.5681\\
906	0.5656\\
907	0.5625\\
908	0.5749\\
909	0.5843\\
910	0.5728\\
911	0.564\\
912	0.5658\\
913	0.5796\\
914	0.574\\
916	0.5841\\
917	0.5787\\
918	0.5886\\
919	0.5903\\
920	0.5887\\
921	0.5771\\
922	0.574\\
923	0.5673\\
924	0.5727\\
925	0.5747\\
926	0.5819\\
927	0.5798\\
929	0.5749\\
931	0.5672\\
932	0.5736\\
933	0.5774\\
934	0.5819\\
935	0.5777\\
936	0.5801\\
938	0.5858\\
939	0.584\\
941	0.597\\
942	0.6015\\
943	0.5948\\
944	0.583\\
946	0.5731\\
947	0.5891\\
948	0.5794\\
949	0.571\\
951	0.5668\\
953	0.5705\\
954	0.5737\\
955	0.5646\\
957	0.5668\\
958	0.5714\\
960	0.5679\\
961	0.5657\\
962	0.5674\\
963	0.5617\\
964	0.5745\\
965	0.5899\\
966	0.5977\\
967	0.5877\\
968	0.5732\\
969	0.5711\\
970	0.5681\\
971	0.5805\\
972	0.5825\\
973	0.5996\\
974	0.5964\\
975	0.5892\\
976	0.5737\\
978	0.5779\\
979	0.5804\\
980	0.5772\\
981	0.5659\\
982	0.5683\\
983	0.5788\\
984	0.5722\\
985	0.5687\\
986	0.5748\\
987	0.5674\\
989	0.5697\\
990	0.5679\\
991	0.5609\\
993	0.5694\\
994	0.5628\\
995	0.5783\\
1000	0.5778\\
1001	0.5739\\
1003	0.5712\\
1004	0.5727\\
1005	0.5659\\
1006	0.5595\\
1007	0.57\\
1008	0.5683\\
1009	0.5613\\
1010	0.5675\\
1012	0.5755\\
1013	0.5733\\
1014	0.5686\\
1015	0.5707\\
1016	0.569\\
1017	0.5671\\
1018	0.562\\
1019	0.5674\\
1020	0.5802\\
1021	0.5746\\
1022	0.5714\\
1023	0.5813\\
1024	0.5772\\
};



\addplot[plotstyle11]
table[row sep=crcr] {%
x	y\\
1	0.4009\\
1	0.4453\\
3	0.5899\\
4	0.6031\\
5	0.5807\\
6	0.5288\\
7	0.4917\\
8	0.5009\\
9	0.5411\\
10	0.5537\\
11	0.54\\
12	0.514\\
13	0.4972\\
14	0.507\\
16	0.4833\\
17	0.5079\\
18	0.5217\\
19	0.5417\\
21	0.5145\\
22	0.5035\\
23	0.526\\
24	0.5476\\
25	0.5567\\
27	0.5651\\
28	0.5773\\
29	0.5347\\
31	0.5191\\
32	0.5341\\
33	0.543\\
34	0.5523\\
35	0.5308\\
36	0.5404\\
37	0.5506\\
41	0.5277\\
42	0.5092\\
43	0.5369\\
44	0.5536\\
45	0.5677\\
46	0.5514\\
47	0.5255\\
51	0.5372\\
53	0.5573\\
54	0.5371\\
55	0.5443\\
56	0.4997\\
57	0.5073\\
58	0.4831\\
59	0.5214\\
60	0.5412\\
61	0.5259\\
62	0.545\\
63	0.5572\\
64	0.5488\\
65	0.5172\\
66	0.4873\\
67	0.4771\\
68	0.4853\\
69	0.5119\\
70	0.5293\\
71	0.5513\\
73	0.562\\
74	0.5368\\
75	0.545\\
76	0.5371\\
77	0.5636\\
78	0.5473\\
79	0.5311\\
80	0.511\\
81	0.5579\\
82	0.5729\\
84	0.5609\\
85	0.5943\\
86	0.5472\\
87	0.556\\
88	0.5795\\
90	0.569\\
91	0.5425\\
92	0.5564\\
93	0.5652\\
94	0.5812\\
96	0.5907\\
97	0.5843\\
98	0.578\\
99	0.605\\
100	0.6097\\
101	0.5774\\
102	0.5504\\
103	0.5758\\
104	0.5953\\
107	0.5743\\
108	0.5871\\
109	0.6214\\
110	0.5968\\
112	0.5855\\
113	0.6016\\
114	0.5817\\
117	0.597\\
118	0.5756\\
119	0.5567\\
120	0.5706\\
121	0.5833\\
123	0.6022\\
124	0.5935\\
125	0.572\\
126	0.5511\\
127	0.5397\\
128	0.5585\\
130	0.5668\\
132	0.5989\\
133	0.5766\\
134	0.5827\\
135	0.5547\\
136	0.5826\\
137	0.5875\\
138	0.5948\\
139	0.5675\\
141	0.5975\\
142	0.5926\\
143	0.6137\\
144	0.6591\\
145	0.6501\\
146	0.619\\
147	0.6255\\
148	0.6091\\
149	0.5955\\
150	0.5897\\
151	0.5997\\
152	0.5663\\
153	0.5875\\
154	0.6265\\
157	0.6486\\
160	0.6018\\
161	0.5808\\
162	0.6114\\
163	0.6213\\
164	0.6159\\
165	0.5904\\
167	0.5996\\
168	0.6162\\
169	0.6358\\
171	0.6166\\
172	0.6387\\
173	0.65\\
174	0.6607\\
175	0.6264\\
176	0.5973\\
177	0.6366\\
178	0.6928\\
179	0.6425\\
180	0.6322\\
182	0.6259\\
183	0.6437\\
184	0.6721\\
185	0.643\\
186	0.623\\
187	0.6503\\
191	0.6172\\
192	0.5902\\
193	0.5825\\
194	0.57\\
195	0.6184\\
196	0.643\\
198	0.6591\\
199	0.6325\\
202	0.6609\\
203	0.6449\\
204	0.6335\\
205	0.6408\\
206	0.6351\\
208	0.6502\\
210	0.6223\\
211	0.592\\
212	0.5967\\
213	0.6374\\
214	0.6307\\
215	0.6624\\
216	0.6739\\
217	0.6362\\
218	0.6034\\
219	0.6639\\
220	0.6754\\
223	0.63\\
224	0.6767\\
225	0.6895\\
226	0.6819\\
228	0.6697\\
229	0.6358\\
230	0.6418\\
231	0.6576\\
232	0.6512\\
234	0.6219\\
236	0.6516\\
237	0.6309\\
238	0.6895\\
239	0.7083\\
240	0.6772\\
241	0.6452\\
242	0.6588\\
243	0.6512\\
244	0.6667\\
246	0.7245\\
248	0.6839\\
249	0.6275\\
250	0.6759\\
252	0.6396\\
254	0.6302\\
255	0.6251\\
256	0.665\\
257	0.6707\\
258	0.6801\\
259	0.6497\\
260	0.6346\\
261	0.6426\\
262	0.6607\\
263	0.7036\\
265	0.6977\\
267	0.6785\\
268	0.6936\\
269	0.7306\\
270	0.724\\
271	0.7005\\
272	0.6715\\
273	0.6654\\
274	0.6413\\
275	0.6241\\
276	0.6043\\
277	0.6745\\
278	0.7241\\
279	0.7502\\
280	0.7595\\
281	0.7324\\
282	0.7209\\
284	0.7106\\
285	0.7156\\
286	0.7009\\
287	0.6621\\
288	0.6524\\
289	0.6649\\
290	0.6941\\
291	0.7142\\
292	0.675\\
293	0.719\\
294	0.7277\\
295	0.7567\\
296	0.7863\\
297	0.7569\\
299	0.7848\\
300	0.745\\
301	0.6923\\
302	0.7561\\
304	0.7451\\
305	0.71\\
306	0.6911\\
307	0.6984\\
308	0.7333\\
309	0.7639\\
311	0.707\\
312	0.7516\\
313	0.7689\\
314	0.731\\
315	0.6865\\
316	0.7357\\
317	0.7485\\
318	0.6909\\
319	0.7248\\
320	0.7166\\
321	0.6773\\
322	0.7033\\
323	0.7533\\
324	0.7921\\
325	0.7229\\
326	0.7028\\
327	0.7544\\
329	0.7185\\
330	0.7729\\
331	0.8025\\
333	0.7528\\
334	0.7681\\
336	0.7837\\
337	0.7782\\
338	0.7559\\
339	0.7168\\
340	0.6726\\
342	0.7451\\
343	0.7889\\
344	0.7948\\
345	0.7365\\
346	0.7274\\
348	0.7565\\
349	0.7232\\
350	0.6964\\
351	0.7816\\
352	0.7908\\
353	0.765\\
354	0.8294\\
355	0.8403\\
356	0.8159\\
357	0.8068\\
358	0.7887\\
360	0.7774\\
361	0.7167\\
362	0.6815\\
363	0.7593\\
364	0.7666\\
365	0.7763\\
366	0.7936\\
367	0.7711\\
368	0.7776\\
369	0.7932\\
370	0.8012\\
371	0.7905\\
372	0.8108\\
373	0.8053\\
374	0.8295\\
376	0.7874\\
377	0.8069\\
378	0.7968\\
379	0.76\\
380	0.82\\
381	0.8328\\
382	0.7931\\
383	0.7777\\
384	0.8111\\
385	0.7752\\
386	0.8041\\
387	0.7654\\
388	0.8312\\
389	0.8477\\
390	0.821\\
391	0.77\\
393	0.8009\\
394	0.8064\\
395	0.8264\\
396	0.8152\\
398	0.8251\\
399	0.8123\\
400	0.8043\\
401	0.8143\\
403	0.8074\\
404	0.8292\\
405	0.8473\\
406	0.8638\\
407	0.8298\\
408	0.8244\\
409	0.809\\
410	0.8148\\
411	0.8337\\
412	0.867\\
413	0.8889\\
415	0.8484\\
416	0.8339\\
417	0.7905\\
418	0.8135\\
419	0.7844\\
420	0.7661\\
422	0.8105\\
424	0.789\\
425	0.8556\\
426	0.8664\\
427	0.8944\\
428	0.951\\
429	0.9383\\
430	0.9262\\
431	0.942\\
432	0.947\\
433	0.9215\\
434	0.9053\\
435	0.8876\\
436	0.8954\\
437	0.9251\\
438	0.9199\\
439	0.9135\\
440	0.9225\\
441	0.8923\\
442	0.9738\\
443	0.9537\\
444	0.9737\\
445	1\\
446	1.0193\\
448	0.9997\\
450	0.9783\\
451	1.015\\
452	1.0077\\
453	0.9829\\
455	1.0131\\
456	1.0207\\
457	0.9937\\
460	1.0339\\
461	1.0076\\
462	1.0135\\
463	1.0203\\
464	1.0138\\
466	1.0186\\
467	1.0076\\
468	1.0406\\
469	1.0279\\
472	1.0424\\
473	1.0477\\
474	1.0309\\
475	1.0488\\
476	1.0431\\
478	1.0743\\
481	1.1029\\
484	1.0932\\
485	1.1015\\
486	1.109\\
487	1.1004\\
488	1.1149\\
489	1.0983\\
490	1.1143\\
491	1.0665\\
492	1.1285\\
493	1.1006\\
496	1.1366\\
497	1.1229\\
498	1.1773\\
499	1.1492\\
500	1.1623\\
501	1.145\\
502	1.158\\
504	1.1095\\
505	1.1228\\
506	1.1307\\
507	1.1561\\
508	1.1306\\
509	1.1704\\
510	1.192\\
511	1.1773\\
512	1.1614\\
513	1.1775\\
515	1.1824\\
516	1.1718\\
518	1.1618\\
520	1.1723\\
522	1.1422\\
523	1.1793\\
524	1.1349\\
526	1.129\\
527	1.1154\\
528	1.1461\\
530	1.1413\\
531	1.1684\\
532	1.1418\\
534	1.1288\\
535	1.141\\
536	1.165\\
537	1.152\\
538	1.1571\\
539	1.1397\\
540	1.1639\\
541	1.1706\\
542	1.1629\\
544	1.1447\\
545	1.1321\\
547	1.1433\\
550	1.1491\\
551	1.132\\
552	1.1485\\
554	1.1538\\
555	1.159\\
556	1.1441\\
557	1.1768\\
559	1.1506\\
561	1.1795\\
562	1.1671\\
563	1.1895\\
564	1.1681\\
565	1.1862\\
566	1.1933\\
567	1.1981\\
570	1.173\\
571	1.1989\\
572	1.1943\\
574	1.162\\
576	1.1516\\
577	1.1832\\
578	1.1676\\
579	1.2148\\
580	1.1965\\
581	1.2064\\
582	1.2151\\
583	1.2024\\
585	1.2257\\
586	1.2204\\
587	1.246\\
588	1.2175\\
589	1.2039\\
590	1.2599\\
591	1.2123\\
592	1.219\\
593	1.1869\\
594	1.2218\\
595	1.2383\\
596	1.2255\\
597	1.2386\\
599	1.2222\\
601	1.2436\\
602	1.2172\\
603	1.2298\\
605	1.2488\\
606	1.1929\\
607	1.2323\\
608	1.2208\\
609	1.2344\\
610	1.2502\\
611	1.2337\\
614	1.2502\\
615	1.2012\\
616	1.2435\\
617	1.2384\\
618	1.2475\\
619	1.2168\\
620	1.2479\\
622	1.2334\\
623	1.2217\\
625	1.2407\\
626	1.2579\\
627	1.2241\\
629	1.2412\\
631	1.1982\\
632	1.235\\
634	1.2513\\
635	1.2144\\
636	1.2537\\
637	1.242\\
638	1.2694\\
639	1.2535\\
640	1.2079\\
641	1.2517\\
642	1.2836\\
643	1.2607\\
644	1.2452\\
645	1.2162\\
646	1.2429\\
647	1.2303\\
648	1.2149\\
649	1.2365\\
650	1.2171\\
651	1.2228\\
652	1.283\\
653	1.2618\\
655	1.2157\\
656	1.2648\\
657	1.2598\\
658	1.245\\
660	1.2625\\
661	1.2437\\
662	1.2489\\
663	1.2176\\
664	1.254\\
665	1.1942\\
666	1.2472\\
667	1.2828\\
668	1.2884\\
669	1.2221\\
670	1.2376\\
671	1.2134\\
672	1.2321\\
673	1.2391\\
674	1.2256\\
675	1.2094\\
676	1.2847\\
677	1.2096\\
678	1.2938\\
679	1.2408\\
680	1.2533\\
681	1.24\\
682	1.2048\\
683	1.2623\\
684	1.312\\
685	1.2794\\
686	1.2488\\
687	1.3144\\
688	1.2507\\
689	1.3065\\
690	1.2282\\
691	1.2513\\
692	1.2012\\
693	1.2524\\
694	1.1933\\
695	1.2178\\
696	1.2244\\
697	1.1491\\
698	1.2698\\
699	1.196\\
700	1.251\\
701	1.1915\\
702	1.2111\\
703	1.2733\\
704	1.1957\\
705	1.208\\
706	1.2684\\
707	1.2531\\
708	1.2271\\
709	1.265\\
710	1.2294\\
711	1.1665\\
712	1.1734\\
713	1.2401\\
714	1.2059\\
715	1.1433\\
716	1.1683\\
717	1.2754\\
718	1.2397\\
719	1.146\\
720	1.2148\\
721	1.1899\\
722	1.1508\\
723	1.2425\\
724	1.1982\\
725	1.2334\\
726	1.1781\\
727	1.2326\\
728	1.182\\
729	1.2114\\
730	1.1852\\
731	1.2239\\
734	1.2084\\
736	1.2173\\
737	1.1775\\
738	1.1967\\
739	1.215\\
740	1.2002\\
741	1.2258\\
742	1.2149\\
743	1.2514\\
744	1.2337\\
745	1.2224\\
746	1.2145\\
747	1.2256\\
749	1.1648\\
750	1.1852\\
751	1.219\\
752	1.247\\
753	1.2067\\
754	1.1802\\
755	1.3039\\
756	1.1924\\
757	1.2046\\
758	1.1898\\
759	1.2246\\
760	1.2489\\
761	1.2013\\
762	1.1887\\
764	1.1691\\
765	1.1539\\
766	1.1977\\
767	1.2277\\
768	1.27\\
769	1.2229\\
770	1.2586\\
771	1.1925\\
773	1.2028\\
775	1.1402\\
776	1.1938\\
778	1.1583\\
779	1.1854\\
780	1.1952\\
781	1.1637\\
783	1.1847\\
784	1.2173\\
785	1.1757\\
786	1.1669\\
788	1.2095\\
789	1.177\\
790	1.2055\\
791	1.1688\\
792	1.1884\\
793	1.1619\\
794	1.189\\
795	1.2106\\
796	1.1808\\
797	1.1895\\
798	1.1735\\
799	1.2501\\
800	1.2057\\
801	1.191\\
802	1.2205\\
803	1.1818\\
805	1.1647\\
806	1.1421\\
807	1.1523\\
808	1.1961\\
809	1.2285\\
810	1.1382\\
811	1.221\\
812	1.182\\
813	1.1273\\
814	1.1969\\
815	1.1221\\
816	1.114\\
818	1.1531\\
820	1.1875\\
821	1.1442\\
822	1.2105\\
823	1.1322\\
824	1.1801\\
825	1.1687\\
827	1.1394\\
828	1.1173\\
830	1.1981\\
831	1.1592\\
832	1.1745\\
833	1.1677\\
834	1.1586\\
837	1.1853\\
838	1.1245\\
839	1.145\\
840	1.1288\\
841	1.1221\\
842	1.1896\\
843	1.1679\\
844	1.1412\\
845	1.1173\\
846	1.2113\\
847	1.1698\\
848	1.1578\\
849	1.1416\\
850	1.1337\\
851	1.1834\\
852	1.1637\\
853	1.1128\\
854	1.0893\\
855	1.152\\
856	1.1278\\
857	1.1343\\
858	1.1643\\
859	1.1247\\
860	1.094\\
861	1.1477\\
862	1.1157\\
863	1.0829\\
864	1.0908\\
865	1.1557\\
866	1.1288\\
868	1.137\\
870	1.1314\\
871	1.1481\\
872	1.0926\\
873	1.1389\\
874	1.1163\\
875	1.0991\\
876	1.0905\\
877	1.1589\\
878	1.1149\\
881	1.0874\\
882	1.0961\\
883	1.1207\\
884	1.1101\\
885	1.1193\\
886	1.142\\
887	1.1089\\
889	1.1255\\
890	1.1086\\
891	1.1225\\
892	1.104\\
894	1.0992\\
895	1.1489\\
896	1.1089\\
897	1.0963\\
901	1.0933\\
902	1.1886\\
903	1.1398\\
904	1.1134\\
905	1.0876\\
906	1.0967\\
907	1.1194\\
908	1.1025\\
909	1.1215\\
910	1.1715\\
911	1.1227\\
912	1.2155\\
913	1.1889\\
914	1.1344\\
915	1.1009\\
916	1.1255\\
917	1.1061\\
918	1.114\\
920	1.144\\
921	1.1028\\
922	1.098\\
925	1.0891\\
926	1.1378\\
927	1.146\\
928	1.201\\
929	1.1247\\
931	1.1818\\
932	1.142\\
933	1.1203\\
934	1.1145\\
935	1.1209\\
936	1.0977\\
937	1.1183\\
938	1.1582\\
939	1.1199\\
940	1.1383\\
941	1.1002\\
942	1.1609\\
943	1.114\\
944	1.0999\\
946	1.1074\\
948	1.0955\\
950	1.0909\\
952	1.1015\\
953	1.129\\
954	1.0979\\
955	1.0909\\
957	1.1039\\
958	1.1282\\
959	1.114\\
960	1.1033\\
961	1.0954\\
962	1.0899\\
963	1.1122\\
964	1.1339\\
965	1.0992\\
967	1.1233\\
968	1.1106\\
970	1.1175\\
971	1.1053\\
974	1.0868\\
975	1.0797\\
976	1.1555\\
977	1.1168\\
978	1.128\\
979	1.137\\
980	1.1171\\
981	1.0944\\
982	1.1487\\
983	1.1428\\
984	1.1479\\
985	1.1221\\
986	1.1354\\
987	1.1079\\
988	1.1134\\
989	1.1029\\
990	1.0861\\
991	1.0798\\
992	1.1046\\
993	1.1131\\
995	1.1023\\
997	1.0968\\
998	1.1075\\
999	1.1017\\
1002	1.0919\\
1003	1.0852\\
1004	1.1449\\
1007	1.1005\\
1008	1.0924\\
1009	1.153\\
1010	1.1342\\
1011	1.1004\\
1014	1.1478\\
1015	1.0902\\
1016	1.1138\\
1017	1.1498\\
1018	1.1237\\
1019	1.2036\\
1020	1.1509\\
1021	1.1232\\
1022	1.1443\\
1023	1.1602\\
1024	1.1142\\
1024	0.6335\\
1023	0.6186\\
1022	0.6305\\
1021	0.6353\\
1020	0.6535\\
1019	0.6029\\
1018	0.613\\
1016	0.6355\\
1014	0.6286\\
1013	0.6372\\
1012	0.6229\\
1009	0.6132\\
1008	0.6233\\
1007	0.6182\\
1005	0.6076\\
1004	0.6224\\
1003	0.6482\\
999	0.6351\\
997	0.6216\\
995	0.6169\\
994	0.6216\\
993	0.604\\
992	0.6221\\
989	0.615\\
987	0.6304\\
986	0.6522\\
985	0.6735\\
984	0.657\\
983	0.6357\\
982	0.6275\\
979	0.6218\\
978	0.6315\\
977	0.6178\\
974	0.6326\\
972	0.6419\\
969	0.636\\
968	0.6501\\
967	0.624\\
966	0.6188\\
964	0.6121\\
962	0.6282\\
958	0.6103\\
957	0.6225\\
956	0.617\\
954	0.624\\
951	0.6392\\
948	0.6275\\
947	0.6223\\
945	0.6149\\
942	0.607\\
941	0.6149\\
939	0.6098\\
937	0.6258\\
934	0.6394\\
933	0.6217\\
932	0.6158\\
931	0.597\\
930	0.6319\\
929	0.6459\\
928	0.6263\\
926	0.632\\
925	0.6402\\
923	0.625\\
921	0.6173\\
920	0.6231\\
916	0.6288\\
914	0.6332\\
913	0.6232\\
912	0.61\\
911	0.6303\\
909	0.6224\\
908	0.6301\\
907	0.6202\\
906	0.637\\
903	0.6244\\
902	0.6059\\
901	0.6341\\
899	0.64\\
897	0.6282\\
896	0.6214\\
895	0.5938\\
894	0.6184\\
891	0.6144\\
888	0.6245\\
885	0.6206\\
883	0.6149\\
882	0.6308\\
881	0.6226\\
877	0.6052\\
876	0.6212\\
875	0.6258\\
873	0.6083\\
872	0.6144\\
869	0.6\\
868	0.6177\\
867	0.6101\\
866	0.62\\
865	0.61\\
864	0.6218\\
863	0.6163\\
862	0.6277\\
861	0.6222\\
860	0.6387\\
859	0.6241\\
857	0.619\\
856	0.6282\\
855	0.6235\\
854	0.6145\\
851	0.6027\\
850	0.6138\\
848	0.6068\\
847	0.602\\
846	0.5953\\
845	0.6245\\
843	0.6194\\
842	0.5968\\
841	0.6156\\
839	0.6077\\
838	0.6124\\
837	0.6028\\
836	0.6198\\
834	0.6108\\
833	0.5944\\
831	0.6126\\
830	0.6257\\
827	0.6157\\
825	0.6106\\
823	0.6272\\
822	0.6056\\
821	0.6187\\
820	0.6092\\
819	0.6325\\
815	0.61\\
814	0.5942\\
813	0.6122\\
811	0.5955\\
810	0.6171\\
809	0.6014\\
808	0.5953\\
807	0.6189\\
805	0.5991\\
804	0.6116\\
802	0.6052\\
800	0.6191\\
799	0.6071\\
796	0.6008\\
793	0.6208\\
791	0.6091\\
789	0.598\\
785	0.5936\\
784	0.602\\
783	0.6169\\
780	0.6002\\
779	0.6065\\
778	0.6207\\
775	0.6347\\
774	0.5933\\
773	0.6057\\
772	0.6141\\
770	0.6227\\
769	0.6415\\
768	0.633\\
767	0.6126\\
766	0.5999\\
763	0.604\\
761	0.6178\\
760	0.6073\\
757	0.6024\\
756	0.6095\\
754	0.5948\\
753	0.6012\\
751	0.6105\\
750	0.6005\\
748	0.6079\\
746	0.6015\\
745	0.6153\\
744	0.6227\\
742	0.6026\\
738	0.5853\\
737	0.6059\\
734	0.5946\\
733	0.6037\\
732	0.5959\\
730	0.6024\\
729	0.596\\
728	0.6009\\
727	0.6067\\
726	0.6152\\
724	0.5954\\
721	0.6052\\
720	0.6137\\
719	0.6191\\
718	0.6144\\
717	0.6018\\
716	0.5915\\
715	0.6056\\
714	0.5996\\
711	0.6209\\
710	0.6298\\
709	0.6126\\
706	0.5952\\
704	0.6274\\
703	0.6323\\
700	0.6132\\
699	0.6025\\
696	0.5952\\
694	0.6149\\
693	0.623\\
691	0.6346\\
689	0.6251\\
688	0.637\\
687	0.6262\\
686	0.6192\\
685	0.6332\\
684	0.617\\
683	0.6033\\
679	0.6092\\
677	0.6174\\
676	0.608\\
672	0.6135\\
671	0.6228\\
670	0.6153\\
668	0.6222\\
666	0.6273\\
665	0.6131\\
663	0.6189\\
662	0.6094\\
661	0.6207\\
660	0.6372\\
659	0.6175\\
658	0.6101\\
654	0.6188\\
651	0.5992\\
650	0.6041\\
645	0.614\\
644	0.6272\\
642	0.6424\\
640	0.6285\\
637	0.6089\\
636	0.6198\\
632	0.6095\\
631	0.5974\\
630	0.6109\\
629	0.6049\\
628	0.5973\\
626	0.6089\\
625	0.5972\\
623	0.6026\\
622	0.6107\\
621	0.6166\\
620	0.6235\\
619	0.6082\\
618	0.6168\\
617	0.6021\\
616	0.63\\
615	0.6426\\
614	0.6358\\
613	0.6093\\
611	0.6011\\
610	0.6106\\
609	0.5996\\
608	0.608\\
606	0.6177\\
604	0.6223\\
603	0.6123\\
597	0.6227\\
596	0.6343\\
594	0.6218\\
593	0.6278\\
592	0.6325\\
590	0.6424\\
589	0.6303\\
588	0.6366\\
587	0.642\\
586	0.634\\
584	0.624\\
583	0.6345\\
582	0.6453\\
581	0.6391\\
580	0.6271\\
578	0.607\\
575	0.6134\\
574	0.6285\\
572	0.6497\\
571	0.6422\\
570	0.6284\\
569	0.6427\\
568	0.656\\
567	0.6664\\
566	0.6531\\
565	0.6484\\
561	0.6361\\
560	0.607\\
558	0.6137\\
557	0.6284\\
556	0.6235\\
554	0.6147\\
553	0.6097\\
551	0.618\\
550	0.6382\\
548	0.631\\
547	0.6384\\
546	0.6069\\
544	0.6139\\
542	0.6251\\
541	0.6321\\
539	0.6366\\
536	0.6512\\
535	0.6403\\
534	0.6237\\
532	0.6071\\
531	0.6208\\
527	0.6304\\
526	0.6417\\
525	0.633\\
524	0.639\\
523	0.6511\\
522	0.6565\\
521	0.6616\\
519	0.6442\\
518	0.6387\\
516	0.6504\\
515	0.6635\\
512	0.6417\\
511	0.6499\\
510	0.6563\\
508	0.662\\
507	0.6772\\
506	0.6725\\
505	0.6559\\
504	0.6457\\
503	0.6586\\
502	0.6429\\
501	0.6374\\
500	0.6502\\
497	0.636\\
496	0.622\\
495	0.6042\\
493	0.6153\\
489	0.6306\\
488	0.6249\\
486	0.6327\\
485	0.6401\\
483	0.6563\\
482	0.6299\\
481	0.6494\\
480	0.6088\\
478	0.5991\\
476	0.5914\\
473	0.5818\\
472	0.5888\\
470	0.5946\\
469	0.5881\\
467	0.5628\\
466	0.5568\\
465	0.5661\\
463	0.5799\\
462	0.5695\\
461	0.5816\\
460	0.589\\
459	0.5769\\
458	0.5643\\
457	0.5771\\
456	0.5885\\
455	0.5957\\
454	0.5864\\
453	0.5742\\
452	0.58\\
450	0.5665\\
448	0.5775\\
447	0.5837\\
445	0.5738\\
444	0.5582\\
443	0.5508\\
442	0.557\\
440	0.5627\\
438	0.5683\\
436	0.5783\\
434	0.5739\\
433	0.5869\\
432	0.605\\
431	0.5954\\
430	0.5769\\
429	0.5849\\
428	0.5802\\
427	0.566\\
426	0.5562\\
425	0.5317\\
424	0.5507\\
423	0.546\\
422	0.556\\
421	0.5496\\
420	0.559\\
419	0.547\\
418	0.5541\\
416	0.5587\\
412	0.5482\\
411	0.5563\\
410	0.5683\\
409	0.5605\\
408	0.5769\\
407	0.5686\\
406	0.5862\\
405	0.5741\\
404	0.5574\\
402	0.5437\\
401	0.5605\\
400	0.5658\\
398	0.555\\
397	0.5606\\
395	0.5476\\
394	0.5376\\
393	0.5613\\
392	0.5686\\
389	0.5767\\
388	0.569\\
387	0.5794\\
385	0.5689\\
384	0.5825\\
383	0.5769\\
382	0.5624\\
381	0.5491\\
380	0.5373\\
379	0.5421\\
378	0.5496\\
376	0.562\\
375	0.5744\\
374	0.5648\\
373	0.5461\\
371	0.5394\\
367	0.5276\\
366	0.5374\\
364	0.5257\\
362	0.5697\\
361	0.5761\\
359	0.5594\\
358	0.5719\\
357	0.5613\\
355	0.5657\\
354	0.5541\\
353	0.5423\\
351	0.5361\\
350	0.554\\
349	0.5343\\
347	0.5516\\
345	0.5579\\
342	0.5497\\
341	0.5691\\
340	0.5582\\
339	0.5516\\
338	0.5448\\
337	0.534\\
336	0.5461\\
335	0.5276\\
334	0.5334\\
333	0.5382\\
331	0.5317\\
330	0.5223\\
329	0.5296\\
327	0.5224\\
326	0.5388\\
324	0.5324\\
323	0.5414\\
322	0.5542\\
320	0.543\\
319	0.5213\\
318	0.5286\\
316	0.5333\\
315	0.5386\\
310	0.5406\\
308	0.5462\\
305	0.5503\\
303	0.5433\\
302	0.5385\\
301	0.5333\\
299	0.5273\\
298	0.5036\\
297	0.5119\\
296	0.5233\\
295	0.5081\\
293	0.5033\\
292	0.5237\\
291	0.5106\\
290	0.5332\\
288	0.5404\\
286	0.5197\\
283	0.5013\\
282	0.5159\\
280	0.5112\\
279	0.5065\\
278	0.5129\\
277	0.5181\\
276	0.5412\\
275	0.5235\\
274	0.5121\\
272	0.5234\\
271	0.5123\\
269	0.5202\\
267	0.5154\\
265	0.5045\\
264	0.4998\\
262	0.5071\\
261	0.5162\\
259	0.5\\
258	0.5088\\
256	0.5005\\
253	0.4952\\
252	0.5011\\
251	0.4924\\
250	0.4981\\
249	0.5167\\
247	0.5049\\
246	0.4983\\
244	0.5108\\
242	0.489\\
241	0.4978\\
240	0.5085\\
239	0.5034\\
238	0.5095\\
236	0.499\\
235	0.5058\\
232	0.4962\\
228	0.4993\\
225	0.4921\\
222	0.4832\\
220	0.4764\\
218	0.4946\\
216	0.484\\
213	0.4791\\
212	0.4913\\
211	0.4973\\
210	0.4878\\
206	0.4958\\
205	0.4713\\
204	0.4791\\
203	0.4716\\
202	0.48\\
198	0.4739\\
197	0.4819\\
194	0.4917\\
193	0.48\\
191	0.4671\\
189	0.4739\\
188	0.4848\\
185	0.4625\\
184	0.4579\\
183	0.4658\\
182	0.4705\\
180	0.4775\\
177	0.4619\\
176	0.4855\\
175	0.4709\\
174	0.4779\\
173	0.4714\\
170	0.4494\\
167	0.4577\\
166	0.463\\
163	0.447\\
162	0.4518\\
161	0.4683\\
160	0.4606\\
159	0.47\\
156	0.4656\\
155	0.4702\\
153	0.4745\\
152	0.4817\\
151	0.4614\\
150	0.4732\\
148	0.454\\
146	0.4657\\
143	0.4581\\
139	0.4521\\
138	0.446\\
136	0.4586\\
135	0.4488\\
133	0.4591\\
132	0.4512\\
129	0.44\\
127	0.4466\\
125	0.4412\\
122	0.4459\\
121	0.4384\\
120	0.4511\\
117	0.4367\\
116	0.4313\\
114	0.4395\\
110	0.4313\\
109	0.426\\
106	0.4312\\
103	0.4247\\
102	0.444\\
101	0.429\\
99	0.4241\\
98	0.4308\\
94	0.4339\\
93	0.4214\\
92	0.4298\\
89	0.4207\\
88	0.4296\\
86	0.4391\\
85	0.4226\\
83	0.4137\\
81	0.4087\\
80	0.4308\\
79	0.417\\
77	0.4274\\
76	0.4212\\
74	0.416\\
70	0.4029\\
69	0.4171\\
66	0.4229\\
65	0.4098\\
64	0.3988\\
62	0.4108\\
61	0.4234\\
60	0.4122\\
59	0.4062\\
58	0.4227\\
57	0.4075\\
56	0.4172\\
55	0.4089\\
51	0.3964\\
50	0.4023\\
48	0.4161\\
47	0.4055\\
44	0.3989\\
42	0.3909\\
41	0.3966\\
39	0.4022\\
37	0.3976\\
32	0.3865\\
29	0.3998\\
27	0.4123\\
25	0.408\\
24	0.3975\\
23	0.389\\
20	0.3795\\
18	0.3848\\
15	0.3742\\
13	0.3818\\
12	0.3876\\
9	0.3832\\
8	0.377\\
7	0.3819\\
6	0.459\\
5	0.5277\\
4	0.5428\\
3	0.5316\\
2	0.3936\\
}--cycle;
\addplot [plotstyle12]
  table[row sep=crcr]{%
1	0.4231\\
2	0.4197\\
3	0.5607\\
4	0.5729\\
5	0.5542\\
6	0.4939\\
7	0.4368\\
9	0.4622\\
10	0.4719\\
11	0.4628\\
12	0.4508\\
13	0.4395\\
15	0.4421\\
16	0.4335\\
17	0.4445\\
18	0.4532\\
19	0.4622\\
21	0.4505\\
22	0.4464\\
23	0.4575\\
24	0.4726\\
25	0.4824\\
27	0.4887\\
28	0.4917\\
29	0.4673\\
30	0.462\\
31	0.4519\\
32	0.4603\\
33	0.4711\\
34	0.4768\\
35	0.4657\\
36	0.4686\\
37	0.4741\\
38	0.4773\\
39	0.4744\\
41	0.4622\\
42	0.4501\\
43	0.466\\
44	0.4763\\
45	0.4878\\
46	0.4791\\
47	0.4655\\
48	0.4697\\
49	0.4615\\
51	0.4668\\
52	0.4728\\
53	0.4812\\
54	0.4752\\
56	0.4584\\
58	0.4529\\
59	0.4638\\
60	0.4767\\
64	0.4738\\
65	0.4635\\
66	0.4551\\
67	0.4492\\
69	0.4645\\
71	0.4829\\
73	0.487\\
74	0.4764\\
75	0.4848\\
76	0.4792\\
77	0.4955\\
78	0.4826\\
79	0.4741\\
80	0.4709\\
81	0.4833\\
82	0.4934\\
85	0.5084\\
86	0.4932\\
88	0.5045\\
89	0.4986\\
91	0.4865\\
92	0.4931\\
94	0.5076\\
96	0.5129\\
97	0.5081\\
98	0.5044\\
99	0.5145\\
100	0.5196\\
101	0.5032\\
102	0.4972\\
103	0.5003\\
104	0.5131\\
107	0.5006\\
108	0.5054\\
109	0.5237\\
110	0.5141\\
111	0.517\\
112	0.5114\\
113	0.5202\\
114	0.5106\\
116	0.5064\\
117	0.5168\\
118	0.5103\\
119	0.505\\
120	0.5109\\
123	0.5231\\
124	0.5184\\
125	0.5066\\
126	0.5005\\
127	0.4931\\
128	0.5013\\
130	0.5088\\
132	0.5251\\
133	0.5179\\
135	0.5017\\
136	0.5206\\
137	0.5164\\
138	0.5204\\
139	0.5098\\
141	0.5262\\
143	0.5359\\
144	0.5613\\
146	0.5424\\
148	0.5316\\
152	0.524\\
153	0.531\\
154	0.5482\\
156	0.5455\\
157	0.5614\\
159	0.5573\\
160	0.5312\\
161	0.5246\\
162	0.5316\\
164	0.5391\\
165	0.5283\\
168	0.5343\\
169	0.5423\\
172	0.5532\\
173	0.5607\\
174	0.5693\\
175	0.5487\\
176	0.5414\\
177	0.5493\\
178	0.5845\\
179	0.5609\\
180	0.5548\\
182	0.5482\\
183	0.5548\\
184	0.565\\
185	0.5528\\
187	0.5681\\
189	0.5626\\
190	0.5595\\
191	0.5422\\
192	0.5356\\
193	0.5313\\
195	0.5483\\
196	0.5602\\
197	0.5631\\
198	0.5665\\
199	0.5551\\
200	0.5581\\
202	0.5704\\
203	0.5582\\
206	0.5655\\
207	0.5627\\
208	0.5689\\
210	0.555\\
211	0.5446\\
213	0.5582\\
215	0.5715\\
216	0.5789\\
217	0.5635\\
218	0.549\\
219	0.5714\\
220	0.5759\\
221	0.5807\\
223	0.5605\\
224	0.5828\\
225	0.5908\\
228	0.5845\\
229	0.5678\\
231	0.5758\\
233	0.5698\\
234	0.5661\\
236	0.5753\\
237	0.5715\\
238	0.5995\\
239	0.6058\\
240	0.5929\\
241	0.5715\\
243	0.5793\\
244	0.5888\\
246	0.6114\\
247	0.6149\\
248	0.6005\\
249	0.5721\\
250	0.587\\
251	0.5835\\
252	0.5704\\
253	0.5664\\
255	0.5636\\
256	0.5827\\
257	0.5881\\
258	0.5944\\
259	0.5748\\
261	0.5794\\
262	0.5839\\
263	0.6006\\
266	0.6065\\
267	0.597\\
268	0.6068\\
269	0.6254\\
270	0.6191\\
271	0.6064\\
272	0.5974\\
273	0.5894\\
274	0.5767\\
275	0.5738\\
277	0.5963\\
278	0.6185\\
279	0.6283\\
280	0.6353\\
281	0.6247\\
282	0.6184\\
283	0.6113\\
285	0.6176\\
286	0.6103\\
287	0.5998\\
288	0.5964\\
289	0.6011\\
290	0.6136\\
292	0.5993\\
293	0.6111\\
294	0.62\\
295	0.6324\\
296	0.6548\\
297	0.6344\\
298	0.6297\\
299	0.656\\
300	0.6369\\
301	0.6128\\
302	0.6473\\
303	0.6509\\
304	0.6466\\
305	0.6301\\
306	0.6181\\
308	0.6397\\
309	0.6545\\
311	0.6227\\
312	0.6435\\
313	0.652\\
314	0.6339\\
315	0.6125\\
316	0.6345\\
317	0.6382\\
318	0.6097\\
319	0.623\\
320	0.6298\\
321	0.6142\\
322	0.6287\\
323	0.6474\\
324	0.6623\\
325	0.6291\\
326	0.6208\\
327	0.6384\\
329	0.624\\
330	0.6476\\
331	0.6671\\
333	0.6455\\
334	0.6508\\
335	0.6457\\
336	0.6649\\
337	0.6561\\
338	0.6503\\
339	0.6342\\
340	0.6154\\
341	0.622\\
342	0.6474\\
343	0.6719\\
345	0.6472\\
346	0.6413\\
348	0.6455\\
349	0.6288\\
350	0.6252\\
351	0.6588\\
352	0.6688\\
353	0.6536\\
354	0.6918\\
355	0.703\\
356	0.6884\\
357	0.6841\\
358	0.6803\\
359	0.6725\\
361	0.6464\\
362	0.6256\\
363	0.644\\
365	0.6589\\
366	0.6655\\
367	0.6493\\
368	0.6566\\
369	0.6662\\
370	0.6723\\
371	0.665\\
372	0.6772\\
374	0.6971\\
375	0.7033\\
376	0.6747\\
377	0.678\\
378	0.6732\\
379	0.651\\
380	0.6787\\
381	0.691\\
382	0.6777\\
384	0.6968\\
385	0.6721\\
386	0.6899\\
387	0.6724\\
388	0.7001\\
389	0.7122\\
390	0.6968\\
391	0.6715\\
392	0.6671\\
393	0.6811\\
394	0.672\\
395	0.687\\
398	0.6901\\
399	0.6871\\
402	0.6805\\
404	0.6933\\
405	0.7107\\
406	0.725\\
407	0.6992\\
409	0.6847\\
410	0.6916\\
411	0.695\\
412	0.7076\\
413	0.7233\\
415	0.7014\\
416	0.6963\\
417	0.6739\\
418	0.6838\\
419	0.6657\\
420	0.6626\\
421	0.6571\\
422	0.6832\\
423	0.6769\\
424	0.6699\\
425	0.6937\\
426	0.7113\\
427	0.7302\\
428	0.7656\\
429	0.7616\\
430	0.7516\\
431	0.7687\\
432	0.776\\
433	0.7542\\
434	0.7396\\
435	0.7308\\
436	0.7368\\
437	0.7485\\
438	0.7441\\
439	0.7388\\
440	0.7426\\
441	0.724\\
442	0.7654\\
443	0.7523\\
444	0.7659\\
445	0.7869\\
446	0.8025\\
448	0.7886\\
449	0.7823\\
450	0.7724\\
451	0.7977\\
452	0.7938\\
453	0.7786\\
454	0.7922\\
455	0.8044\\
457	0.7854\\
458	0.7792\\
459	0.7833\\
460	0.8115\\
461	0.7946\\
462	0.7915\\
463	0.8001\\
464	0.7918\\
465	0.7881\\
467	0.7852\\
468	0.8157\\
469	0.808\\
470	0.8113\\
472	0.8156\\
475	0.8212\\
476	0.8172\\
478	0.8367\\
479	0.841\\
481	0.8762\\
482	0.8651\\
483	0.8817\\
484	0.8663\\
485	0.8708\\
487	0.8623\\
488	0.8699\\
489	0.8645\\
491	0.8403\\
492	0.8704\\
493	0.8579\\
494	0.8512\\
496	0.8793\\
498	0.9156\\
499	0.9019\\
500	0.9063\\
501	0.8912\\
502	0.9004\\
503	0.9088\\
504	0.8776\\
505	0.8893\\
506	0.9016\\
507	0.9167\\
508	0.8963\\
509	0.9114\\
510	0.9241\\
511	0.9136\\
512	0.9015\\
513	0.9197\\
514	0.9235\\
516	0.9111\\
517	0.9055\\
518	0.9002\\
519	0.905\\
520	0.9186\\
522	0.8994\\
523	0.9152\\
524	0.8869\\
527	0.8729\\
528	0.8829\\
531	0.8946\\
532	0.8744\\
533	0.881\\
534	0.8762\\
535	0.8907\\
536	0.9081\\
537	0.8922\\
538	0.8982\\
539	0.8882\\
540	0.8982\\
541	0.9013\\
542	0.894\\
543	0.8875\\
544	0.8793\\
545	0.8708\\
547	0.8909\\
549	0.8873\\
550	0.8937\\
551	0.875\\
552	0.8795\\
554	0.8843\\
555	0.8891\\
556	0.8838\\
557	0.9026\\
558	0.8932\\
559	0.8775\\
561	0.9078\\
563	0.917\\
564	0.9102\\
565	0.9173\\
566	0.9232\\
567	0.9323\\
568	0.9279\\
569	0.9188\\
570	0.9007\\
571	0.9206\\
573	0.913\\
574	0.8952\\
575	0.8862\\
576	0.8784\\
577	0.8966\\
578	0.8873\\
579	0.9207\\
580	0.9118\\
581	0.9227\\
582	0.9302\\
583	0.9184\\
584	0.9135\\
585	0.9314\\
586	0.9272\\
587	0.944\\
588	0.927\\
589	0.9171\\
590	0.9512\\
591	0.9202\\
592	0.9257\\
593	0.9074\\
594	0.9218\\
595	0.935\\
596	0.9299\\
598	0.9253\\
599	0.9186\\
601	0.9264\\
602	0.9159\\
603	0.9211\\
604	0.9265\\
605	0.9317\\
606	0.9053\\
607	0.9192\\
608	0.9144\\
610	0.9304\\
611	0.9174\\
612	0.9229\\
613	0.9199\\
614	0.943\\
615	0.9219\\
616	0.9368\\
617	0.9202\\
618	0.9321\\
619	0.9125\\
620	0.9357\\
621	0.9301\\
622	0.9221\\
623	0.9122\\
625	0.9189\\
626	0.9334\\
627	0.9117\\
629	0.923\\
630	0.9273\\
631	0.8978\\
632	0.9222\\
634	0.9355\\
635	0.9154\\
636	0.9367\\
637	0.9255\\
638	0.9482\\
639	0.9429\\
640	0.9182\\
641	0.9453\\
642	0.963\\
643	0.9436\\
644	0.9362\\
645	0.9151\\
646	0.9247\\
647	0.9187\\
648	0.909\\
649	0.9207\\
650	0.9106\\
652	0.9516\\
653	0.9398\\
655	0.9114\\
656	0.9368\\
657	0.9329\\
658	0.9275\\
660	0.9499\\
661	0.9322\\
662	0.9292\\
663	0.9182\\
664	0.9356\\
665	0.9036\\
666	0.9373\\
667	0.9529\\
669	0.9166\\
670	0.9265\\
671	0.9181\\
672	0.9228\\
674	0.9154\\
675	0.9085\\
676	0.9464\\
677	0.9135\\
678	0.9507\\
679	0.925\\
680	0.9296\\
681	0.9215\\
682	0.9022\\
683	0.9328\\
684	0.9645\\
685	0.9563\\
686	0.934\\
687	0.9703\\
688	0.9438\\
689	0.9658\\
690	0.9293\\
691	0.943\\
692	0.912\\
693	0.9377\\
694	0.9041\\
695	0.9074\\
697	0.8765\\
698	0.9356\\
699	0.8993\\
700	0.9321\\
701	0.9136\\
702	0.9199\\
703	0.9528\\
704	0.9116\\
705	0.9019\\
706	0.9318\\
708	0.9177\\
709	0.9388\\
710	0.9296\\
711	0.8937\\
712	0.8884\\
713	0.9208\\
714	0.9027\\
715	0.8744\\
716	0.8799\\
717	0.9386\\
718	0.927\\
719	0.8826\\
720	0.9142\\
721	0.8976\\
722	0.875\\
723	0.9184\\
724	0.8968\\
725	0.9194\\
726	0.8967\\
727	0.9196\\
728	0.8915\\
729	0.9037\\
730	0.8938\\
731	0.9082\\
732	0.9116\\
733	0.9147\\
734	0.9015\\
735	0.9053\\
736	0.9095\\
737	0.8917\\
739	0.9107\\
740	0.9032\\
741	0.9156\\
742	0.9088\\
743	0.9351\\
744	0.9282\\
745	0.9189\\
746	0.908\\
747	0.9184\\
748	0.9151\\
749	0.8834\\
750	0.8929\\
751	0.9147\\
752	0.9247\\
753	0.904\\
754	0.8875\\
755	0.9548\\
756	0.901\\
758	0.897\\
759	0.9157\\
760	0.9281\\
761	0.9096\\
762	0.8984\\
764	0.8865\\
765	0.8749\\
766	0.8988\\
767	0.9202\\
768	0.9515\\
769	0.9322\\
770	0.9407\\
771	0.9044\\
774	0.8997\\
775	0.8875\\
776	0.9063\\
778	0.8895\\
779	0.896\\
781	0.892\\
783	0.9008\\
784	0.9096\\
785	0.8846\\
787	0.8814\\
788	0.9017\\
789	0.8875\\
790	0.9093\\
791	0.889\\
792	0.905\\
793	0.8913\\
794	0.8947\\
795	0.9056\\
796	0.8908\\
797	0.8971\\
798	0.8899\\
799	0.9286\\
800	0.9124\\
801	0.8994\\
802	0.9129\\
803	0.895\\
804	0.8982\\
805	0.8819\\
807	0.8856\\
808	0.8957\\
809	0.915\\
810	0.8777\\
811	0.9082\\
812	0.8958\\
813	0.8698\\
814	0.8956\\
815	0.866\\
816	0.8744\\
818	0.8923\\
820	0.8984\\
821	0.8815\\
822	0.908\\
823	0.8797\\
824	0.8976\\
825	0.8896\\
826	0.8927\\
827	0.8776\\
828	0.8731\\
830	0.9119\\
831	0.8859\\
833	0.8811\\
834	0.8847\\
835	0.8903\\
837	0.894\\
838	0.8685\\
839	0.8763\\
840	0.8699\\
842	0.8932\\
844	0.8839\\
845	0.8709\\
846	0.9033\\
847	0.8859\\
848	0.8823\\
850	0.8737\\
851	0.8931\\
852	0.8875\\
853	0.8653\\
854	0.8519\\
855	0.8878\\
856	0.878\\
858	0.8932\\
859	0.8744\\
860	0.8663\\
861	0.8849\\
862	0.8717\\
863	0.8496\\
864	0.8563\\
865	0.8829\\
866	0.8744\\
867	0.8687\\
868	0.8773\\
869	0.8695\\
870	0.8734\\
871	0.8795\\
872	0.8535\\
873	0.8736\\
875	0.8625\\
876	0.8558\\
877	0.8821\\
878	0.8688\\
881	0.855\\
882	0.8635\\
883	0.8678\\
886	0.8832\\
887	0.8645\\
889	0.8694\\
890	0.8627\\
891	0.8685\\
892	0.863\\
893	0.8593\\
895	0.8714\\
896	0.8652\\
897	0.8623\\
898	0.8689\\
900	0.8654\\
902	0.8972\\
903	0.8821\\
904	0.8739\\
905	0.8641\\
906	0.8668\\
907	0.8698\\
908	0.8663\\
909	0.8719\\
910	0.9032\\
911	0.8765\\
912	0.9127\\
913	0.906\\
914	0.8838\\
915	0.8639\\
916	0.8771\\
917	0.8629\\
919	0.8761\\
920	0.8835\\
921	0.8601\\
924	0.8713\\
925	0.8646\\
926	0.8849\\
928	0.9136\\
929	0.8853\\
930	0.8799\\
931	0.8894\\
932	0.8789\\
933	0.871\\
934	0.8769\\
936	0.8637\\
937	0.8721\\
938	0.8821\\
939	0.8648\\
940	0.8769\\
941	0.8575\\
942	0.884\\
943	0.8664\\
944	0.8591\\
946	0.8657\\
948	0.8615\\
949	0.8664\\
952	0.8623\\
953	0.8776\\
954	0.8609\\
955	0.8528\\
957	0.8632\\
958	0.8692\\
960	0.8664\\
961	0.862\\
962	0.859\\
963	0.8619\\
964	0.873\\
965	0.8601\\
967	0.8737\\
968	0.8804\\
969	0.8749\\
970	0.8803\\
971	0.8731\\
973	0.869\\
974	0.8597\\
975	0.849\\
976	0.8853\\
977	0.8673\\
978	0.8798\\
980	0.8724\\
981	0.8592\\
982	0.8881\\
984	0.9025\\
985	0.8978\\
986	0.8938\\
987	0.8692\\
988	0.8642\\
989	0.8589\\
990	0.8526\\
992	0.8634\\
993	0.8586\\
994	0.8669\\
995	0.8596\\
998	0.8724\\
999	0.8684\\
1000	0.8729\\
1002	0.8693\\
1004	0.8837\\
1005	0.877\\
1006	0.881\\
1007	0.8594\\
1009	0.8831\\
1010	0.8785\\
1011	0.8606\\
1013	0.8693\\
1014	0.8882\\
1015	0.8607\\
1016	0.8746\\
1017	0.8811\\
1018	0.8684\\
1019	0.9032\\
1021	0.8793\\
1022	0.8874\\
1024	0.8739\\
};



\addplot[plotstyle13]
table[row sep=crcr] {%
x	y\\
1	0.3871\\
1	0.4682\\
3	0.5981\\
4	0.6101\\
5	0.5924\\
6	0.5498\\
7	0.4804\\
8	0.4695\\
9	0.4947\\
12	0.5075\\
13	0.4849\\
14	0.5219\\
15	0.5304\\
16	0.5369\\
17	0.512\\
18	0.4876\\
19	0.4684\\
20	0.502\\
21	0.4943\\
23	0.5092\\
25	0.5303\\
27	0.5385\\
29	0.5073\\
31	0.4873\\
32	0.4745\\
33	0.4887\\
34	0.5062\\
35	0.5306\\
37	0.5477\\
38	0.5181\\
39	0.4944\\
40	0.4778\\
41	0.499\\
42	0.5179\\
43	0.5071\\
44	0.5176\\
46	0.5355\\
47	0.5615\\
48	0.5734\\
49	0.5505\\
50	0.5428\\
51	0.5319\\
52	0.5558\\
53	0.5715\\
55	0.5326\\
58	0.5398\\
60	0.5177\\
61	0.5298\\
62	0.5361\\
64	0.5535\\
65	0.5665\\
66	0.5417\\
67	0.5135\\
68	0.5749\\
70	0.5921\\
72	0.5802\\
73	0.566\\
75	0.5553\\
77	0.5809\\
78	0.5878\\
81	0.5746\\
82	0.5624\\
83	0.5479\\
84	0.5625\\
85	0.5852\\
86	0.5968\\
88	0.6081\\
89	0.6\\
92	0.5658\\
93	0.5737\\
94	0.5616\\
96	0.5766\\
97	0.5848\\
98	0.5919\\
99	0.5773\\
101	0.5614\\
104	0.5668\\
105	0.5766\\
106	0.6087\\
107	0.5976\\
108	0.59\\
109	0.6086\\
110	0.5946\\
111	0.572\\
112	0.5913\\
113	0.5985\\
114	0.6253\\
115	0.5923\\
118	0.5725\\
119	0.5527\\
120	0.5945\\
122	0.6014\\
123	0.5765\\
125	0.5616\\
126	0.5548\\
127	0.5812\\
128	0.6156\\
129	0.6371\\
130	0.6519\\
131	0.6211\\
133	0.6076\\
135	0.6183\\
136	0.5971\\
138	0.611\\
139	0.6014\\
142	0.5766\\
143	0.5431\\
144	0.5367\\
146	0.563\\
147	0.5526\\
149	0.604\\
150	0.6394\\
153	0.6289\\
154	0.6491\\
155	0.6343\\
156	0.6222\\
157	0.5946\\
158	0.5644\\
159	0.5779\\
160	0.6004\\
161	0.6239\\
163	0.5955\\
164	0.5743\\
165	0.5851\\
166	0.5651\\
167	0.5921\\
169	0.6015\\
170	0.6255\\
171	0.6088\\
172	0.5941\\
173	0.6139\\
174	0.6305\\
176	0.6431\\
177	0.6123\\
178	0.6401\\
180	0.6174\\
181	0.6038\\
182	0.6254\\
183	0.6146\\
184	0.6271\\
185	0.7008\\
187	0.6756\\
188	0.6644\\
190	0.6802\\
191	0.6664\\
193	0.6527\\
194	0.6347\\
195	0.643\\
196	0.6338\\
197	0.6646\\
198	0.6355\\
199	0.5977\\
200	0.5725\\
201	0.5965\\
202	0.6387\\
203	0.6627\\
204	0.6504\\
206	0.6359\\
207	0.655\\
209	0.6474\\
210	0.6334\\
211	0.6123\\
212	0.6407\\
214	0.6032\\
215	0.5832\\
216	0.6365\\
217	0.6696\\
218	0.6459\\
220	0.6842\\
221	0.6717\\
222	0.6483\\
223	0.6794\\
224	0.6645\\
225	0.6549\\
226	0.6481\\
227	0.6322\\
228	0.6184\\
229	0.5905\\
230	0.6611\\
231	0.6971\\
232	0.6804\\
233	0.6946\\
234	0.6823\\
236	0.6662\\
237	0.6436\\
238	0.6551\\
239	0.7307\\
241	0.6818\\
242	0.6659\\
243	0.695\\
244	0.7415\\
245	0.7221\\
246	0.6608\\
247	0.6282\\
249	0.7046\\
250	0.7266\\
252	0.7117\\
254	0.7227\\
255	0.6881\\
256	0.6713\\
257	0.6622\\
258	0.6558\\
259	0.6361\\
260	0.6464\\
262	0.6552\\
263	0.7201\\
264	0.7405\\
265	0.7523\\
267	0.7083\\
269	0.6971\\
270	0.6717\\
271	0.6332\\
272	0.6261\\
273	0.6169\\
274	0.6569\\
275	0.7144\\
277	0.6874\\
279	0.7119\\
280	0.7024\\
281	0.6839\\
283	0.6921\\
284	0.7402\\
285	0.7537\\
286	0.6926\\
288	0.7187\\
289	0.7774\\
291	0.7481\\
292	0.7256\\
293	0.6902\\
294	0.7015\\
295	0.7165\\
296	0.6959\\
297	0.7176\\
298	0.7287\\
299	0.7024\\
300	0.6706\\
301	0.7383\\
302	0.7638\\
303	0.7412\\
304	0.7624\\
307	0.7347\\
308	0.7233\\
309	0.7605\\
310	0.7672\\
311	0.7575\\
312	0.7457\\
313	0.7529\\
315	0.7686\\
316	0.7458\\
317	0.7283\\
318	0.7385\\
319	0.7448\\
320	0.7253\\
321	0.693\\
322	0.6778\\
324	0.7186\\
325	0.7269\\
327	0.7176\\
328	0.6954\\
329	0.7053\\
330	0.742\\
332	0.7684\\
333	0.7751\\
334	0.7341\\
335	0.7115\\
336	0.693\\
337	0.7107\\
338	0.7327\\
339	0.7411\\
340	0.7161\\
342	0.7752\\
343	0.813\\
344	0.7737\\
345	0.7436\\
348	0.7243\\
349	0.6887\\
351	0.7385\\
352	0.7629\\
354	0.7557\\
355	0.7357\\
356	0.7718\\
357	0.7612\\
358	0.7797\\
359	0.8061\\
361	0.8219\\
362	0.857\\
363	0.8307\\
364	0.8177\\
365	0.7965\\
366	0.8141\\
367	0.8262\\
368	0.8329\\
369	0.8255\\
371	0.8184\\
373	0.8597\\
374	0.8409\\
375	0.8211\\
376	0.7977\\
377	0.7915\\
378	0.8228\\
380	0.8159\\
381	0.8385\\
382	0.8642\\
383	0.873\\
385	0.8505\\
386	0.8338\\
387	0.8732\\
389	0.8577\\
391	0.8875\\
396	0.8656\\
397	0.8931\\
398	0.8803\\
399	0.8725\\
401	0.9044\\
402	0.9398\\
403	0.9503\\
404	0.9655\\
405	0.9791\\
406	0.9538\\
407	0.9474\\
409	0.9378\\
410	0.9151\\
411	0.9049\\
412	0.9261\\
413	0.9434\\
416	1.0013\\
419	1.012\\
421	1.0292\\
423	1.005\\
425	0.9986\\
426	0.988\\
427	0.9683\\
428	0.9617\\
429	0.98\\
430	0.9973\\
431	1.011\\
432	0.9989\\
433	1.0421\\
436	1.0509\\
437	1.0343\\
441	1.0649\\
443	1.0823\\
444	1.0606\\
445	1.083\\
446	1.1107\\
447	1.1194\\
448	1.0997\\
449	1.1261\\
450	1.1188\\
454	1.136\\
455	1.1274\\
456	1.1488\\
457	1.1366\\
458	1.1732\\
459	1.1562\\
461	1.1467\\
462	1.1585\\
463	1.1457\\
464	1.1544\\
466	1.1456\\
467	1.135\\
468	1.1754\\
469	1.1667\\
470	1.1597\\
471	1.1714\\
472	1.1823\\
474	1.1896\\
475	1.1742\\
476	1.1922\\
477	1.1727\\
478	1.1866\\
479	1.164\\
480	1.1792\\
482	1.1972\\
483	1.1862\\
486	1.2004\\
487	1.1935\\
488	1.2282\\
489	1.1891\\
490	1.2135\\
491	1.2049\\
492	1.2274\\
493	1.2085\\
495	1.2007\\
496	1.2311\\
497	1.2109\\
498	1.238\\
499	1.2083\\
500	1.255\\
501	1.2308\\
503	1.2385\\
504	1.2486\\
505	1.2397\\
506	1.26\\
507	1.2365\\
508	1.2427\\
509	1.236\\
512	1.2509\\
515	1.2365\\
516	1.2592\\
517	1.2459\\
518	1.2605\\
519	1.2448\\
520	1.2774\\
521	1.2526\\
522	1.2609\\
525	1.2526\\
526	1.2614\\
527	1.2442\\
528	1.2685\\
529	1.2471\\
531	1.2601\\
532	1.2506\\
533	1.2575\\
538	1.25\\
539	1.2762\\
543	1.251\\
544	1.2821\\
545	1.2916\\
546	1.299\\
547	1.2756\\
548	1.2999\\
550	1.313\\
551	1.3039\\
553	1.3099\\
554	1.3233\\
555	1.2945\\
556	1.3225\\
557	1.3136\\
560	1.3273\\
561	1.2927\\
562	1.3294\\
563	1.3018\\
564	1.3338\\
567	1.3113\\
568	1.2945\\
569	1.3231\\
570	1.3394\\
575	1.3454\\
576	1.3776\\
577	1.3671\\
579	1.3611\\
580	1.3952\\
581	1.3557\\
582	1.4027\\
583	1.3631\\
584	1.3829\\
586	1.4058\\
587	1.3863\\
588	1.4092\\
589	1.3805\\
591	1.3744\\
592	1.4039\\
595	1.398\\
598	1.3889\\
599	1.407\\
600	1.4256\\
601	1.4032\\
602	1.4285\\
604	1.4449\\
606	1.4368\\
608	1.4443\\
612	1.4526\\
614	1.4448\\
615	1.453\\
616	1.463\\
617	1.448\\
619	1.4716\\
621	1.4804\\
622	1.4634\\
625	1.4689\\
626	1.4617\\
628	1.47\\
629	1.4529\\
630	1.4836\\
631	1.4705\\
633	1.4788\\
634	1.4573\\
635	1.4779\\
637	1.4708\\
638	1.4898\\
639	1.499\\
641	1.4903\\
642	1.4974\\
644	1.5038\\
645	1.5166\\
647	1.4957\\
648	1.513\\
649	1.5225\\
650	1.5318\\
651	1.5173\\
652	1.5261\\
656	1.5181\\
657	1.534\\
658	1.5212\\
660	1.5304\\
662	1.4884\\
663	1.5236\\
664	1.4908\\
666	1.5224\\
667	1.515\\
668	1.5409\\
669	1.5275\\
670	1.5048\\
671	1.5419\\
672	1.5195\\
673	1.5456\\
677	1.5364\\
679	1.5534\\
680	1.5186\\
681	1.5329\\
685	1.5451\\
686	1.5607\\
687	1.5378\\
688	1.5507\\
689	1.5602\\
690	1.5519\\
693	1.5247\\
694	1.5611\\
695	1.5286\\
697	1.5351\\
698	1.5042\\
700	1.5533\\
701	1.543\\
702	1.5353\\
706	1.5551\\
708	1.5402\\
709	1.561\\
710	1.544\\
711	1.5614\\
712	1.5521\\
713	1.5373\\
714	1.5716\\
715	1.5356\\
716	1.5437\\
717	1.5715\\
720	1.5909\\
722	1.5701\\
723	1.5561\\
724	1.5816\\
725	1.5584\\
726	1.5409\\
727	1.5271\\
728	1.5497\\
729	1.5662\\
732	1.5817\\
733	1.5712\\
736	1.566\\
737	1.5957\\
738	1.6084\\
739	1.5816\\
741	1.5973\\
743	1.6078\\
744	1.568\\
745	1.5993\\
747	1.5705\\
748	1.6007\\
751	1.5895\\
752	1.6097\\
753	1.5853\\
754	1.6068\\
755	1.5961\\
760	1.5947\\
763	1.6017\\
764	1.5897\\
765	1.6173\\
766	1.5964\\
767	1.5661\\
768	1.593\\
770	1.5725\\
771	1.5916\\
772	1.5753\\
775	1.6104\\
776	1.5997\\
779	1.6054\\
780	1.62\\
781	1.6137\\
783	1.6066\\
786	1.5839\\
787	1.616\\
788	1.6438\\
789	1.5997\\
790	1.6199\\
791	1.5897\\
792	1.626\\
793	1.5994\\
795	1.5873\\
796	1.6038\\
798	1.5923\\
799	1.5859\\
800	1.5984\\
803	1.5903\\
804	1.6022\\
808	1.5913\\
809	1.573\\
811	1.5894\\
812	1.6018\\
813	1.5711\\
814	1.6019\\
815	1.5633\\
816	1.5418\\
817	1.5855\\
818	1.5528\\
819	1.5734\\
820	1.5987\\
821	1.5922\\
822	1.5836\\
823	1.5461\\
824	1.5548\\
825	1.6097\\
826	1.5891\\
827	1.5672\\
828	1.5533\\
829	1.5433\\
830	1.5614\\
834	1.5665\\
835	1.536\\
836	1.5708\\
841	1.564\\
842	1.5309\\
846	1.5248\\
847	1.5458\\
848	1.5293\\
849	1.5143\\
850	1.4857\\
852	1.5005\\
853	1.5383\\
854	1.5604\\
857	1.5368\\
858	1.5165\\
859	1.5444\\
860	1.5555\\
862	1.5406\\
863	1.5326\\
864	1.4731\\
865	1.5176\\
866	1.5395\\
867	1.4589\\
868	1.4449\\
869	1.4995\\
870	1.4881\\
871	1.4434\\
872	1.4553\\
873	1.4651\\
874	1.4318\\
875	1.5136\\
876	1.571\\
877	1.4827\\
878	1.5016\\
879	1.478\\
880	1.4588\\
883	1.525\\
884	1.4537\\
886	1.4449\\
887	1.4927\\
888	1.4484\\
889	1.4667\\
890	1.4811\\
891	1.4626\\
893	1.4566\\
894	1.4919\\
895	1.476\\
896	1.4617\\
897	1.454\\
898	1.4624\\
899	1.5013\\
900	1.4768\\
901	1.508\\
902	1.469\\
907	1.4785\\
908	1.4855\\
909	1.4753\\
911	1.4683\\
913	1.4757\\
914	1.4936\\
915	1.4861\\
917	1.5063\\
918	1.4484\\
919	1.4549\\
920	1.504\\
922	1.4582\\
923	1.4833\\
924	1.4742\\
925	1.4995\\
927	1.4586\\
928	1.4866\\
929	1.4765\\
932	1.4817\\
933	1.5121\\
934	1.4899\\
935	1.4709\\
937	1.4886\\
938	1.4597\\
939	1.4786\\
940	1.4878\\
941	1.5301\\
942	1.4998\\
943	1.4871\\
944	1.4975\\
945	1.4856\\
947	1.5069\\
948	1.4815\\
949	1.5355\\
950	1.5048\\
951	1.497\\
952	1.4904\\
953	1.4799\\
954	1.5047\\
955	1.4957\\
956	1.5212\\
957	1.4808\\
958	1.4945\\
959	1.5189\\
960	1.4599\\
961	1.4987\\
962	1.5088\\
964	1.5221\\
966	1.4955\\
967	1.4625\\
968	1.4928\\
970	1.462\\
972	1.4696\\
973	1.3952\\
974	1.4621\\
975	1.4383\\
976	1.3907\\
977	1.4407\\
978	1.3914\\
980	1.4383\\
981	1.3947\\
982	1.4267\\
983	1.3897\\
984	1.4469\\
985	1.4381\\
986	1.388\\
987	1.4348\\
988	1.392\\
990	1.4798\\
991	1.4146\\
992	1.3838\\
993	1.3944\\
994	1.4371\\
995	1.4618\\
997	1.413\\
998	1.4017\\
999	1.3886\\
1003	1.4016\\
1005	1.3892\\
1008	1.384\\
1009	1.394\\
1010	1.3815\\
1011	1.3961\\
1013	1.4223\\
1014	1.3922\\
1016	1.4093\\
1017	1.4003\\
1018	1.3817\\
1020	1.4347\\
1021	1.4237\\
1022	1.3876\\
1023	1.4112\\
1024	1.4003\\
1024	0.8207\\
1021	0.8122\\
1020	0.8209\\
1019	0.8273\\
1018	0.8179\\
1017	0.8098\\
1016	0.8185\\
1015	0.8058\\
1014	0.8175\\
1013	0.8109\\
1010	0.8182\\
1008	0.8241\\
1007	0.8118\\
1006	0.8301\\
1005	0.8231\\
1004	0.8397\\
1003	0.8319\\
1001	0.8147\\
1000	0.8256\\
999	0.8105\\
998	0.8215\\
997	0.814\\
996	0.8056\\
994	0.8182\\
993	0.8107\\
992	0.8275\\
991	0.8161\\
987	0.7965\\
986	0.8177\\
985	0.7961\\
983	0.8049\\
982	0.7982\\
979	0.8114\\
977	0.7958\\
976	0.818\\
975	0.7929\\
973	0.8014\\
972	0.7945\\
970	0.8093\\
968	0.8345\\
967	0.8212\\
965	0.7979\\
963	0.8075\\
962	0.8249\\
961	0.8073\\
960	0.8192\\
959	0.8127\\
958	0.8212\\
956	0.8335\\
955	0.8128\\
953	0.8022\\
950	0.8119\\
949	0.8048\\
946	0.8191\\
943	0.8101\\
942	0.821\\
941	0.7894\\
940	0.817\\
939	0.8043\\
938	0.8213\\
937	0.8083\\
935	0.7936\\
934	0.8089\\
933	0.799\\
932	0.8133\\
930	0.8269\\
928	0.8425\\
927	0.8068\\
926	0.8169\\
924	0.8102\\
923	0.801\\
922	0.8139\\
920	0.8203\\
919	0.8112\\
918	0.8335\\
917	0.8262\\
916	0.8376\\
915	0.8197\\
914	0.8134\\
912	0.8359\\
911	0.8465\\
910	0.8303\\
909	0.8047\\
908	0.8113\\
905	0.8211\\
904	0.8447\\
903	0.8064\\
902	0.8239\\
899	0.8009\\
898	0.8138\\
896	0.8293\\
893	0.8034\\
892	0.8172\\
891	0.8073\\
890	0.8188\\
889	0.8065\\
888	0.8165\\
887	0.799\\
886	0.8245\\
885	0.8093\\
884	0.8312\\
883	0.8115\\
882	0.8297\\
881	0.8368\\
880	0.8452\\
879	0.8204\\
877	0.8332\\
876	0.8397\\
874	0.8236\\
873	0.8164\\
871	0.8228\\
870	0.8382\\
868	0.8827\\
867	0.8575\\
866	0.8205\\
864	0.8458\\
863	0.8389\\
862	0.8621\\
861	0.8273\\
860	0.8354\\
859	0.8152\\
858	0.8458\\
857	0.8281\\
856	0.8389\\
855	0.8192\\
853	0.803\\
852	0.813\\
851	0.8284\\
850	0.8455\\
849	0.8278\\
848	0.8136\\
847	0.8047\\
844	0.8115\\
843	0.7992\\
842	0.8098\\
841	0.8006\\
840	0.8097\\
839	0.8032\\
836	0.8148\\
835	0.8067\\
833	0.7957\\
832	0.805\\
831	0.7962\\
830	0.8115\\
827	0.7998\\
826	0.8206\\
825	0.8079\\
824	0.8\\
823	0.7901\\
822	0.8119\\
821	0.8029\\
820	0.8107\\
817	0.8027\\
816	0.8091\\
814	0.8185\\
813	0.8018\\
812	0.8156\\
810	0.8301\\
809	0.8208\\
808	0.8506\\
806	0.8167\\
805	0.8103\\
804	0.822\\
800	0.8291\\
799	0.818\\
796	0.8252\\
795	0.8115\\
794	0.8214\\
792	0.8377\\
790	0.8556\\
789	0.8412\\
786	0.8547\\
785	0.826\\
782	0.8319\\
781	0.8249\\
778	0.8375\\
777	0.827\\
776	0.8366\\
774	0.8212\\
770	0.8274\\
767	0.8061\\
766	0.8385\\
764	0.8239\\
762	0.8362\\
761	0.8288\\
760	0.838\\
758	0.8473\\
755	0.8315\\
753	0.8198\\
752	0.8319\\
751	0.8252\\
750	0.8357\\
748	0.8487\\
746	0.8737\\
745	0.8821\\
744	0.858\\
743	0.8427\\
740	0.8347\\
739	0.8434\\
738	0.8601\\
737	0.8525\\
736	0.8223\\
734	0.8309\\
733	0.822\\
732	0.835\\
731	0.8268\\
729	0.8141\\
726	0.8293\\
724	0.8494\\
722	0.8663\\
721	0.8505\\
720	0.8261\\
716	0.8358\\
714	0.8529\\
713	0.8197\\
711	0.8277\\
708	0.822\\
706	0.8297\\
705	0.8106\\
704	0.8175\\
703	0.8039\\
702	0.8227\\
701	0.8156\\
700	0.8294\\
699	0.8124\\
698	0.8209\\
697	0.8304\\
696	0.8516\\
695	0.84\\
694	0.8287\\
693	0.8167\\
692	0.8338\\
691	0.8265\\
690	0.8348\\
688	0.8505\\
687	0.8354\\
686	0.862\\
685	0.8472\\
684	0.8549\\
683	0.8461\\
682	0.8527\\
680	0.8611\\
679	0.8703\\
678	0.8603\\
677	0.8388\\
676	0.8471\\
672	0.8415\\
668	0.8524\\
667	0.8356\\
666	0.8509\\
665	0.8435\\
664	0.8498\\
661	0.8629\\
659	0.8727\\
658	0.8822\\
657	0.891\\
656	0.8607\\
655	0.8678\\
654	0.8796\\
651	0.848\\
650	0.8571\\
648	0.8421\\
646	0.8507\\
645	0.8378\\
644	0.8457\\
642	0.8747\\
641	0.8533\\
640	0.8451\\
639	0.8358\\
638	0.8472\\
637	0.8392\\
636	0.8505\\
634	0.8569\\
632	0.864\\
630	0.8719\\
629	0.8364\\
628	0.8453\\
627	0.8215\\
626	0.8373\\
622	0.8501\\
620	0.844\\
618	0.8376\\
616	0.8649\\
615	0.8487\\
614	0.8681\\
612	0.8492\\
611	0.8297\\
608	0.8515\\
605	0.8329\\
604	0.844\\
603	0.8276\\
602	0.8383\\
601	0.8194\\
600	0.8319\\
599	0.8158\\
598	0.8262\\
597	0.8154\\
596	0.8262\\
595	0.8127\\
594	0.8204\\
592	0.8315\\
591	0.8118\\
590	0.8299\\
589	0.8219\\
588	0.8524\\
587	0.8411\\
586	0.8266\\
585	0.8139\\
582	0.8273\\
581	0.7965\\
580	0.8253\\
579	0.8014\\
578	0.826\\
577	0.8052\\
576	0.8262\\
575	0.8057\\
573	0.794\\
572	0.8084\\
571	0.795\\
570	0.8101\\
569	0.7963\\
568	0.7781\\
567	0.7906\\
566	0.8105\\
565	0.8184\\
564	0.8316\\
563	0.8043\\
562	0.8177\\
561	0.7821\\
560	0.8034\\
559	0.7905\\
558	0.7972\\
557	0.7833\\
556	0.7968\\
555	0.7773\\
554	0.7952\\
553	0.7715\\
552	0.7851\\
551	0.7746\\
550	0.7976\\
549	0.7813\\
547	0.7735\\
546	0.7805\\
545	0.7713\\
543	0.7468\\
542	0.7774\\
541	0.7664\\
539	0.7523\\
537	0.7333\\
536	0.755\\
535	0.7362\\
534	0.7576\\
532	0.7636\\
531	0.7362\\
529	0.7506\\
528	0.7776\\
527	0.7573\\
526	0.7769\\
525	0.768\\
524	0.7855\\
522	0.7928\\
521	0.7761\\
520	0.7981\\
519	0.7514\\
518	0.7692\\
517	0.7502\\
516	0.765\\
514	0.7833\\
513	0.7746\\
512	0.8091\\
511	0.7962\\
509	0.7834\\
508	0.8005\\
507	0.7801\\
505	0.7631\\
504	0.7793\\
503	0.7693\\
502	0.7619\\
500	0.7801\\
499	0.739\\
498	0.7665\\
497	0.7419\\
496	0.7623\\
495	0.7356\\
494	0.7546\\
492	0.7776\\
491	0.7704\\
488	0.7966\\
487	0.7428\\
486	0.7547\\
485	0.7371\\
483	0.7173\\
482	0.7284\\
480	0.7178\\
479	0.71\\
478	0.7191\\
477	0.7115\\
476	0.7361\\
475	0.7269\\
474	0.7433\\
472	0.7504\\
471	0.724\\
470	0.7504\\
468	0.7616\\
467	0.7395\\
466	0.7326\\
464	0.7267\\
460	0.7314\\
457	0.7066\\
453	0.7116\\
451	0.7057\\
450	0.7142\\
449	0.7206\\
448	0.7009\\
447	0.7139\\
446	0.6939\\
445	0.6675\\
442	0.6593\\
441	0.6501\\
440	0.6288\\
438	0.6429\\
436	0.6619\\
435	0.6457\\
434	0.6582\\
432	0.6284\\
431	0.6354\\
430	0.5951\\
429	0.5886\\
428	0.5978\\
426	0.6258\\
424	0.6345\\
423	0.6264\\
422	0.6362\\
421	0.6469\\
420	0.6328\\
419	0.6107\\
417	0.6025\\
415	0.5752\\
414	0.5873\\
412	0.5798\\
411	0.569\\
410	0.5808\\
409	0.5904\\
408	0.5991\\
406	0.6132\\
403	0.5931\\
401	0.5716\\
399	0.5568\\
398	0.5676\\
393	0.5637\\
392	0.5712\\
390	0.552\\
388	0.5605\\
383	0.5626\\
382	0.556\\
379	0.5491\\
377	0.5642\\
375	0.5568\\
374	0.5707\\
373	0.5641\\
372	0.5566\\
371	0.5708\\
370	0.5593\\
369	0.5526\\
365	0.5617\\
360	0.5591\\
359	0.566\\
357	0.5549\\
356	0.5671\\
354	0.5606\\
350	0.5861\\
348	0.576\\
343	0.5604\\
342	0.5675\\
341	0.5741\\
340	0.5841\\
339	0.5748\\
338	0.5626\\
336	0.582\\
334	0.5671\\
331	0.5567\\
329	0.574\\
328	0.5623\\
326	0.5499\\
323	0.5692\\
320	0.5534\\
318	0.5463\\
315	0.5399\\
310	0.5374\\
306	0.5423\\
305	0.5287\\
302	0.5346\\
301	0.5484\\
300	0.5578\\
299	0.5437\\
298	0.5279\\
296	0.5492\\
295	0.5413\\
294	0.5341\\
293	0.5521\\
291	0.5414\\
289	0.5325\\
286	0.5512\\
285	0.5391\\
283	0.5539\\
282	0.5429\\
278	0.5358\\
277	0.5431\\
274	0.5344\\
273	0.55\\
270	0.5446\\
268	0.5386\\
266	0.52\\
262	0.5251\\
260	0.5406\\
259	0.553\\
258	0.5455\\
256	0.5342\\
254	0.525\\
251	0.5195\\
250	0.5095\\
248	0.537\\
245	0.5261\\
243	0.5168\\
242	0.5268\\
240	0.5145\\
239	0.5027\\
238	0.5187\\
236	0.4991\\
232	0.4951\\
231	0.4848\\
230	0.4915\\
229	0.5274\\
226	0.509\\
224	0.5031\\
221	0.4962\\
219	0.517\\
217	0.498\\
216	0.5076\\
215	0.5252\\
214	0.51\\
213	0.4961\\
211	0.5062\\
210	0.4939\\
206	0.5085\\
205	0.496\\
201	0.5026\\
200	0.5123\\
198	0.4985\\
195	0.4916\\
194	0.5021\\
191	0.5142\\
190	0.4974\\
189	0.505\\
188	0.4982\\
184	0.4847\\
181	0.4984\\
179	0.4825\\
178	0.4924\\
176	0.4814\\
173	0.4936\\
171	0.4845\\
169	0.4695\\
168	0.4807\\
163	0.4716\\
159	0.4833\\
157	0.4657\\
154	0.4755\\
151	0.4632\\
149	0.4538\\
148	0.4725\\
147	0.4662\\
145	0.4743\\
141	0.4585\\
140	0.4653\\
139	0.4502\\
137	0.4613\\
134	0.4727\\
131	0.454\\
130	0.4675\\
126	0.4777\\
125	0.4657\\
124	0.4551\\
119	0.4636\\
117	0.4568\\
115	0.4468\\
113	0.4601\\
108	0.4567\\
107	0.4635\\
106	0.4388\\
105	0.447\\
103	0.4559\\
100	0.4461\\
97	0.4393\\
93	0.4443\\
92	0.4363\\
87	0.4396\\
84	0.4281\\
81	0.4363\\
77	0.4231\\
76	0.4297\\
75	0.4214\\
72	0.4286\\
71	0.4218\\
70	0.4294\\
69	0.4101\\
68	0.4237\\
67	0.4303\\
63	0.4205\\
60	0.433\\
59	0.416\\
57	0.4087\\
56	0.4178\\
51	0.4241\\
47	0.4168\\
45	0.4054\\
44	0.4122\\
43	0.4042\\
40	0.4248\\
39	0.4043\\
36	0.4099\\
35	0.4002\\
34	0.4085\\
31	0.3994\\
30	0.4078\\
29	0.3979\\
27	0.3847\\
26	0.3959\\
25	0.3865\\
22	0.4003\\
21	0.3913\\
19	0.4013\\
17	0.3943\\
15	0.3852\\
14	0.3925\\
12	0.4075\\
11	0.3984\\
9	0.3922\\
6	0.4693\\
5	0.5401\\
4	0.5539\\
3	0.54\\
2	0.3779\\
}--cycle;
\addplot [plotstyle14]
  table[row sep=crcr]{%
1	0.4277\\
2	0.4213\\
3	0.5691\\
4	0.582\\
5	0.5662\\
6	0.5095\\
7	0.4388\\
8	0.4332\\
9	0.4434\\
10	0.4502\\
11	0.4447\\
12	0.4575\\
13	0.4406\\
14	0.4572\\
16	0.4631\\
17	0.4532\\
18	0.4445\\
19	0.4349\\
20	0.4492\\
21	0.4428\\
23	0.4498\\
25	0.4584\\
26	0.4657\\
27	0.4616\\
29	0.4526\\
31	0.4434\\
34	0.4573\\
35	0.4654\\
36	0.4696\\
37	0.4774\\
38	0.4641\\
39	0.4493\\
41	0.454\\
42	0.4632\\
43	0.4557\\
44	0.4649\\
46	0.474\\
47	0.4892\\
48	0.4987\\
49	0.4887\\
51	0.478\\
52	0.4856\\
53	0.4943\\
54	0.499\\
55	0.4758\\
59	0.4788\\
61	0.4734\\
62	0.4802\\
64	0.4914\\
65	0.4965\\
66	0.4876\\
67	0.4719\\
68	0.4993\\
69	0.4905\\
70	0.5107\\
71	0.5041\\
73	0.4959\\
75	0.4884\\
77	0.502\\
78	0.5108\\
80	0.5168\\
81	0.5055\\
82	0.4978\\
83	0.4892\\
84	0.4953\\
85	0.5103\\
86	0.5207\\
87	0.5161\\
88	0.5239\\
89	0.5188\\
92	0.5011\\
93	0.509\\
94	0.5003\\
96	0.5097\\
98	0.5201\\
99	0.5132\\
102	0.5072\\
105	0.5118\\
106	0.5237\\
107	0.5305\\
108	0.5233\\
109	0.5345\\
110	0.5251\\
111	0.5133\\
112	0.524\\
113	0.5293\\
114	0.5358\\
115	0.5195\\
117	0.5247\\
118	0.5151\\
119	0.5081\\
120	0.5239\\
122	0.5291\\
123	0.5155\\
127	0.5237\\
128	0.541\\
129	0.5532\\
130	0.5597\\
131	0.5376\\
132	0.5464\\
133	0.5417\\
136	0.5292\\
139	0.5258\\
140	0.5339\\
141	0.5279\\
143	0.51\\
146	0.5164\\
147	0.5094\\
149	0.5289\\
150	0.5497\\
152	0.554\\
154	0.5623\\
155	0.55\\
156	0.5446\\
157	0.5301\\
158	0.5209\\
159	0.5306\\
160	0.5355\\
161	0.5489\\
162	0.5432\\
163	0.5336\\
164	0.5256\\
165	0.5325\\
166	0.5242\\
167	0.5371\\
170	0.5554\\
171	0.5466\\
173	0.5538\\
176	0.5623\\
177	0.5511\\
178	0.5663\\
179	0.5614\\
181	0.5511\\
184	0.5559\\
185	0.5995\\
187	0.5879\\
188	0.5813\\
190	0.5888\\
192	0.5832\\
193	0.5755\\
194	0.5684\\
197	0.583\\
198	0.567\\
199	0.5552\\
200	0.5424\\
201	0.5495\\
202	0.5669\\
203	0.5803\\
204	0.572\\
208	0.579\\
209	0.5693\\
210	0.5637\\
211	0.5593\\
212	0.5711\\
214	0.5566\\
216	0.572\\
217	0.5838\\
218	0.5797\\
220	0.5927\\
221	0.5839\\
222	0.575\\
223	0.5888\\
224	0.5838\\
226	0.5786\\
228	0.5703\\
229	0.5589\\
230	0.5763\\
231	0.591\\
233	0.5987\\
234	0.5888\\
236	0.5827\\
238	0.5869\\
239	0.6167\\
240	0.6257\\
241	0.6018\\
242	0.5963\\
243	0.6059\\
244	0.6313\\
245	0.6241\\
246	0.5967\\
247	0.5821\\
249	0.6067\\
250	0.618\\
251	0.6234\\
255	0.6115\\
256	0.6028\\
259	0.5945\\
261	0.5879\\
263	0.6226\\
264	0.6324\\
265	0.6386\\
266	0.6339\\
267	0.6211\\
270	0.6082\\
271	0.593\\
273	0.5834\\
274	0.5956\\
275	0.6294\\
277	0.6153\\
279	0.6253\\
281	0.6144\\
283	0.623\\
284	0.6412\\
285	0.6464\\
286	0.6219\\
287	0.6147\\
288	0.6226\\
289	0.655\\
290	0.6603\\
291	0.6447\\
292	0.6385\\
293	0.6211\\
295	0.6289\\
296	0.6226\\
298	0.6283\\
299	0.623\\
300	0.6142\\
301	0.6433\\
302	0.6492\\
303	0.6377\\
304	0.6451\\
306	0.6537\\
307	0.638\\
308	0.6325\\
309	0.6497\\
312	0.6425\\
314	0.6468\\
315	0.6543\\
316	0.6468\\
317	0.6392\\
319	0.648\\
320	0.6393\\
321	0.632\\
322	0.6237\\
324	0.6362\\
328	0.6288\\
329	0.6397\\
330	0.6489\\
332	0.6652\\
334	0.6506\\
336	0.6375\\
338	0.6477\\
339	0.6579\\
340	0.6501\\
341	0.6452\\
342	0.6714\\
343	0.6867\\
344	0.6731\\
345	0.6573\\
348	0.6501\\
349	0.6346\\
351	0.6471\\
352	0.6618\\
355	0.6505\\
356	0.6695\\
357	0.6581\\
358	0.674\\
359	0.686\\
361	0.6908\\
362	0.7117\\
363	0.6956\\
364	0.6893\\
365	0.6791\\
367	0.6882\\
368	0.694\\
369	0.6891\\
371	0.6946\\
372	0.687\\
373	0.7119\\
374	0.7058\\
375	0.689\\
376	0.6788\\
378	0.6863\\
381	0.697\\
382	0.7101\\
383	0.7178\\
385	0.704\\
386	0.698\\
387	0.7192\\
388	0.7143\\
389	0.7072\\
391	0.7278\\
393	0.7237\\
394	0.7303\\
396	0.7163\\
397	0.7297\\
398	0.724\\
399	0.7146\\
400	0.7203\\
401	0.738\\
402	0.7652\\
403	0.7717\\
404	0.7895\\
405	0.7956\\
406	0.7835\\
407	0.776\\
409	0.7641\\
410	0.748\\
411	0.737\\
412	0.753\\
413	0.7633\\
414	0.7684\\
415	0.7576\\
416	0.8028\\
419	0.8113\\
420	0.8227\\
421	0.8381\\
422	0.8313\\
423	0.8157\\
426	0.8069\\
427	0.7859\\
428	0.7797\\
429	0.7843\\
430	0.7962\\
431	0.8232\\
432	0.8136\\
433	0.8528\\
435	0.8426\\
436	0.8564\\
437	0.8411\\
439	0.8286\\
440	0.8334\\
441	0.8575\\
442	0.8623\\
443	0.8759\\
444	0.8626\\
445	0.8753\\
446	0.9023\\
447	0.9167\\
448	0.9003\\
449	0.9233\\
450	0.9165\\
454	0.9224\\
455	0.9145\\
456	0.927\\
457	0.9216\\
458	0.9548\\
459	0.9421\\
461	0.9361\\
462	0.9401\\
463	0.9351\\
464	0.9406\\
465	0.9478\\
466	0.9391\\
468	0.9685\\
469	0.9587\\
471	0.9477\\
472	0.9664\\
473	0.9619\\
474	0.9665\\
475	0.9505\\
476	0.9641\\
477	0.9421\\
478	0.9528\\
479	0.937\\
480	0.9485\\
481	0.9571\\
482	0.9628\\
483	0.9518\\
484	0.9623\\
486	0.9775\\
487	0.9681\\
488	1.0124\\
489	0.9823\\
490	0.9945\\
491	0.9877\\
492	1.0025\\
493	0.9827\\
495	0.9682\\
496	0.9967\\
497	0.9764\\
498	1.0022\\
499	0.9737\\
500	1.0176\\
501	0.997\\
503	1.0039\\
504	1.014\\
505	1.0014\\
506	1.0199\\
507	1.0083\\
508	1.0216\\
509	1.0097\\
510	1.0168\\
512	1.03\\
513	1.0104\\
514	1.0186\\
515	0.9981\\
516	1.0121\\
517	0.9981\\
518	1.0148\\
519	0.9981\\
520	1.0377\\
521	1.0144\\
522	1.0268\\
523	1.0209\\
525	1.0103\\
526	1.0191\\
527	1.0007\\
528	1.023\\
529	0.9989\\
530	0.9939\\
531	0.9982\\
532	1.0071\\
535	0.9963\\
536	1.0076\\
537	0.9967\\
539	1.0142\\
540	1.0249\\
543	0.9989\\
544	1.0265\\
545	1.0315\\
546	1.0397\\
547	1.0246\\
548	1.0422\\
550	1.0553\\
551	1.0392\\
552	1.045\\
553	1.0407\\
554	1.0593\\
555	1.0359\\
556	1.0597\\
557	1.0485\\
558	1.0574\\
559	1.0505\\
560	1.0653\\
561	1.0374\\
562	1.0735\\
563	1.0531\\
564	1.0827\\
565	1.0769\\
566	1.072\\
567	1.051\\
568	1.0363\\
569	1.0597\\
570	1.0747\\
571	1.066\\
572	1.0715\\
573	1.0667\\
574	1.0715\\
575	1.0756\\
576	1.1019\\
577	1.0861\\
578	1.0969\\
579	1.0813\\
580	1.1103\\
581	1.0761\\
582	1.115\\
583	1.0861\\
584	1.0978\\
586	1.1162\\
588	1.1308\\
589	1.1012\\
591	1.0931\\
592	1.1177\\
594	1.1101\\
595	1.1053\\
596	1.1119\\
598	1.1075\\
600	1.1288\\
601	1.1113\\
602	1.1334\\
604	1.1445\\
605	1.1391\\
606	1.1445\\
609	1.1386\\
612	1.1509\\
613	1.1574\\
615	1.1508\\
616	1.1639\\
617	1.1452\\
618	1.1398\\
619	1.1577\\
621	1.1665\\
622	1.1568\\
623	1.1478\\
624	1.1541\\
626	1.1495\\
627	1.1394\\
628	1.1576\\
629	1.1447\\
630	1.1777\\
631	1.1673\\
634	1.1571\\
635	1.1624\\
636	1.1669\\
637	1.155\\
638	1.1685\\
642	1.1861\\
643	1.1729\\
645	1.1772\\
646	1.1822\\
647	1.1662\\
648	1.1775\\
649	1.1887\\
650	1.1944\\
651	1.1826\\
652	1.2054\\
655	1.1972\\
656	1.1894\\
657	1.2125\\
658	1.2017\\
659	1.1971\\
662	1.1717\\
663	1.1877\\
664	1.1703\\
665	1.175\\
666	1.1866\\
667	1.1753\\
668	1.1966\\
669	1.183\\
670	1.1746\\
671	1.1912\\
672	1.1805\\
673	1.1939\\
674	1.2004\\
677	1.1876\\
678	1.1996\\
679	1.2119\\
680	1.1898\\
682	1.1942\\
686	1.2113\\
687	1.1866\\
688	1.2006\\
690	1.1933\\
693	1.1707\\
694	1.1949\\
695	1.1843\\
696	1.1908\\
697	1.1828\\
698	1.1626\\
699	1.1573\\
700	1.1913\\
701	1.1793\\
703	1.1669\\
704	1.178\\
706	1.1924\\
707	1.1868\\
708	1.1811\\
709	1.195\\
710	1.1864\\
711	1.1946\\
712	1.1871\\
713	1.1785\\
714	1.2122\\
715	1.1849\\
716	1.1897\\
717	1.1982\\
720	1.2085\\
721	1.2234\\
722	1.2182\\
723	1.2007\\
724	1.2155\\
725	1.1915\\
726	1.1851\\
727	1.171\\
728	1.1841\\
729	1.1901\\
731	1.1963\\
732	1.2083\\
733	1.1966\\
734	1.2026\\
735	1.1939\\
737	1.2241\\
738	1.2342\\
739	1.2125\\
741	1.2176\\
743	1.2253\\
744	1.213\\
745	1.2407\\
746	1.2357\\
747	1.2083\\
748	1.2247\\
749	1.2157\\
751	1.2074\\
752	1.2208\\
753	1.2025\\
754	1.2195\\
755	1.2138\\
756	1.2229\\
760	1.2164\\
761	1.2092\\
762	1.2138\\
764	1.2068\\
765	1.2281\\
766	1.2175\\
767	1.1861\\
768	1.2099\\
770	1.1999\\
771	1.2075\\
772	1.1991\\
775	1.2233\\
776	1.2181\\
777	1.2132\\
780	1.2246\\
781	1.2193\\
782	1.2239\\
783	1.2162\\
787	1.2298\\
788	1.2439\\
789	1.2205\\
790	1.2377\\
791	1.2141\\
792	1.2318\\
793	1.2101\\
795	1.1994\\
796	1.2145\\
798	1.206\\
799	1.202\\
800	1.2137\\
801	1.2062\\
802	1.2135\\
803	1.2051\\
804	1.2121\\
805	1.2042\\
807	1.2245\\
809	1.1969\\
810	1.2015\\
812	1.2087\\
813	1.1864\\
814	1.2102\\
815	1.1842\\
816	1.1754\\
817	1.1941\\
818	1.183\\
819	1.1929\\
820	1.2047\\
821	1.1975\\
823	1.1681\\
824	1.1774\\
825	1.2088\\
827	1.1835\\
829	1.1743\\
830	1.1864\\
831	1.1771\\
832	1.1847\\
833	1.1787\\
834	1.1866\\
835	1.1713\\
836	1.1928\\
838	1.1851\\
839	1.1895\\
841	1.1823\\
842	1.1703\\
846	1.1661\\
847	1.1752\\
849	1.1711\\
850	1.1656\\
851	1.1598\\
853	1.1707\\
854	1.1881\\
856	1.2021\\
857	1.1824\\
860	1.1955\\
861	1.1908\\
862	1.2014\\
863	1.1857\\
864	1.1595\\
865	1.1671\\
866	1.18\\
867	1.1582\\
868	1.1638\\
869	1.1719\\
870	1.1631\\
871	1.1331\\
873	1.1407\\
874	1.1277\\
875	1.1751\\
876	1.2053\\
877	1.158\\
879	1.1492\\
881	1.1453\\
883	1.1682\\
884	1.1424\\
885	1.1311\\
887	1.1458\\
888	1.1325\\
889	1.1366\\
890	1.1499\\
891	1.135\\
892	1.141\\
893	1.13\\
894	1.1597\\
895	1.1512\\
896	1.1455\\
897	1.1318\\
898	1.1381\\
899	1.1511\\
901	1.1632\\
902	1.1465\\
903	1.1351\\
904	1.1582\\
905	1.145\\
908	1.1484\\
909	1.14\\
910	1.1518\\
911	1.1574\\
913	1.1449\\
914	1.1535\\
916	1.1643\\
918	1.1409\\
919	1.133\\
920	1.1622\\
922	1.1361\\
923	1.1422\\
925	1.1556\\
927	1.1327\\
928	1.1645\\
929	1.1519\\
931	1.1422\\
932	1.1475\\
933	1.1555\\
934	1.1494\\
935	1.1322\\
936	1.1443\\
937	1.1484\\
938	1.1405\\
940	1.1524\\
941	1.1597\\
943	1.1486\\
944	1.1578\\
945	1.1502\\
947	1.1553\\
948	1.1457\\
949	1.1702\\
950	1.1584\\
951	1.1524\\
952	1.1456\\
953	1.141\\
954	1.1585\\
955	1.1542\\
956	1.1774\\
957	1.1509\\
958	1.1579\\
959	1.1658\\
960	1.1395\\
961	1.153\\
962	1.1669\\
963	1.156\\
964	1.1605\\
966	1.1554\\
967	1.1418\\
968	1.1636\\
969	1.1526\\
970	1.1357\\
971	1.1294\\
973	1.0983\\
974	1.1305\\
975	1.1156\\
976	1.1043\\
977	1.1182\\
978	1.1039\\
980	1.1208\\
981	1.0991\\
982	1.1125\\
983	1.0973\\
984	1.1232\\
985	1.1171\\
986	1.1028\\
987	1.1156\\
988	1.1055\\
990	1.1506\\
991	1.1153\\
992	1.1056\\
994	1.1277\\
995	1.1323\\
997	1.1135\\
999	1.0996\\
1000	1.1089\\
1001	1.1027\\
1002	1.1107\\
1003	1.1167\\
1004	1.1235\\
1005	1.1061\\
1007	1.0983\\
1008	1.104\\
1010	1.0998\\
1012	1.1044\\
1013	1.1166\\
1014	1.1049\\
1015	1.0968\\
1016	1.1139\\
1017	1.105\\
1018	1.0998\\
1019	1.1074\\
1020	1.1278\\
1021	1.1179\\
1022	1.1043\\
1023	1.1147\\
1024	1.1105\\
};



\addplot[plotstyle15]
table[row sep=crcr] {%
x	y\\
1	0.3999\\
1	0.476\\
2	0.4995\\
3	0.6122\\
5	0.6013\\
6	0.5615\\
7	0.5233\\
9	0.507\\
10	0.5246\\
11	0.5025\\
12	0.5208\\
13	0.538\\
15	0.5126\\
16	0.4833\\
17	0.4921\\
19	0.4844\\
20	0.5138\\
21	0.5273\\
22	0.54\\
23	0.5225\\
24	0.5392\\
26	0.52\\
27	0.5346\\
28	0.5243\\
29	0.5346\\
30	0.5515\\
31	0.5434\\
32	0.5554\\
33	0.5477\\
34	0.5381\\
36	0.5508\\
39	0.5601\\
40	0.5524\\
41	0.5311\\
42	0.5381\\
43	0.5249\\
44	0.541\\
45	0.5306\\
46	0.5154\\
47	0.5248\\
48	0.545\\
49	0.562\\
51	0.5296\\
54	0.5501\\
56	0.5979\\
57	0.5839\\
59	0.5589\\
61	0.5273\\
62	0.5429\\
66	0.5507\\
67	0.5432\\
68	0.5322\\
69	0.5905\\
70	0.6031\\
71	0.624\\
72	0.5917\\
73	0.573\\
74	0.5454\\
75	0.5958\\
77	0.5524\\
78	0.5214\\
79	0.545\\
80	0.5765\\
82	0.5884\\
83	0.5623\\
84	0.5397\\
85	0.5168\\
87	0.5663\\
88	0.5884\\
90	0.5612\\
93	0.5819\\
94	0.5662\\
96	0.5816\\
97	0.6068\\
98	0.6209\\
99	0.6084\\
100	0.5735\\
101	0.5938\\
102	0.6157\\
103	0.6005\\
104	0.5671\\
105	0.5489\\
107	0.5887\\
108	0.6124\\
110	0.598\\
111	0.6151\\
112	0.6027\\
113	0.5938\\
114	0.6232\\
115	0.6307\\
116	0.6161\\
118	0.5985\\
119	0.6117\\
120	0.587\\
121	0.5695\\
123	0.6173\\
124	0.6277\\
125	0.609\\
126	0.5878\\
127	0.5953\\
131	0.5695\\
132	0.5959\\
133	0.6527\\
134	0.664\\
135	0.6259\\
136	0.5914\\
137	0.5807\\
138	0.6275\\
139	0.6398\\
141	0.6317\\
142	0.64\\
143	0.6172\\
144	0.5778\\
146	0.6033\\
147	0.6116\\
148	0.6464\\
150	0.6117\\
151	0.635\\
153	0.6539\\
154	0.6278\\
155	0.6417\\
156	0.6262\\
158	0.615\\
159	0.6525\\
160	0.6621\\
162	0.6306\\
163	0.6103\\
164	0.63\\
165	0.6156\\
166	0.5876\\
167	0.626\\
168	0.6461\\
169	0.6806\\
170	0.6541\\
171	0.6438\\
173	0.6297\\
175	0.6227\\
176	0.6322\\
177	0.6615\\
178	0.6351\\
179	0.6249\\
180	0.6109\\
181	0.6403\\
182	0.6761\\
183	0.665\\
184	0.6279\\
185	0.6178\\
186	0.6307\\
188	0.6242\\
190	0.6362\\
191	0.6156\\
192	0.6633\\
195	0.6779\\
196	0.6565\\
198	0.6948\\
199	0.67\\
200	0.6278\\
202	0.7038\\
203	0.6972\\
204	0.6732\\
206	0.687\\
207	0.6294\\
208	0.6452\\
209	0.7145\\
211	0.6671\\
212	0.6546\\
214	0.6905\\
215	0.7019\\
216	0.6719\\
217	0.6363\\
218	0.6861\\
220	0.7219\\
221	0.7118\\
222	0.6715\\
224	0.6532\\
225	0.622\\
226	0.6567\\
229	0.6668\\
230	0.6875\\
232	0.6557\\
233	0.634\\
234	0.6503\\
236	0.6887\\
237	0.7011\\
240	0.6684\\
241	0.6838\\
242	0.6678\\
243	0.7218\\
245	0.673\\
246	0.6926\\
247	0.686\\
249	0.6732\\
250	0.7027\\
252	0.6764\\
254	0.6898\\
255	0.6587\\
256	0.6686\\
257	0.7177\\
258	0.7572\\
259	0.7152\\
261	0.6976\\
263	0.7467\\
264	0.7301\\
266	0.7492\\
267	0.7081\\
270	0.6992\\
271	0.7113\\
272	0.6882\\
273	0.641\\
274	0.6295\\
275	0.6671\\
276	0.6883\\
277	0.6625\\
278	0.6706\\
279	0.7328\\
280	0.7416\\
281	0.726\\
282	0.7765\\
283	0.7292\\
284	0.6705\\
285	0.644\\
287	0.7302\\
288	0.746\\
289	0.6955\\
290	0.6576\\
291	0.6877\\
292	0.7032\\
294	0.7473\\
295	0.7579\\
296	0.7402\\
297	0.7122\\
298	0.7696\\
300	0.8007\\
301	0.7749\\
302	0.717\\
303	0.707\\
305	0.6851\\
306	0.7127\\
307	0.6976\\
309	0.6821\\
310	0.675\\
312	0.6902\\
313	0.6713\\
314	0.7319\\
315	0.8202\\
317	0.8052\\
318	0.74\\
319	0.6837\\
321	0.7391\\
322	0.7554\\
323	0.7132\\
324	0.7529\\
325	0.7682\\
326	0.7424\\
327	0.7145\\
328	0.7394\\
329	0.7919\\
330	0.8083\\
331	0.8007\\
333	0.8104\\
335	0.7983\\
336	0.7686\\
337	0.7578\\
338	0.75\\
340	0.8166\\
341	0.8015\\
342	0.7634\\
343	0.7426\\
344	0.7292\\
347	0.7764\\
349	0.7507\\
350	0.7221\\
351	0.7574\\
352	0.7424\\
353	0.7541\\
354	0.8291\\
355	0.8053\\
356	0.7439\\
358	0.7294\\
360	0.7825\\
361	0.7706\\
362	0.7842\\
363	0.7716\\
364	0.7904\\
366	0.7765\\
369	0.7489\\
370	0.7754\\
371	0.7967\\
373	0.7666\\
374	0.7842\\
376	0.8096\\
377	0.7863\\
378	0.8202\\
379	0.751\\
380	0.834\\
381	0.8127\\
382	0.8593\\
384	0.8725\\
385	0.9171\\
386	0.9242\\
387	0.9027\\
388	0.9316\\
392	0.9254\\
393	0.8988\\
394	0.9289\\
395	0.9468\\
396	0.956\\
397	0.948\\
398	0.9333\\
400	0.9434\\
401	0.9505\\
403	0.9427\\
406	0.9625\\
410	0.9883\\
411	0.9674\\
413	0.975\\
415	1.0127\\
416	1.0378\\
417	1.0175\\
419	1.0107\\
420	0.9961\\
421	1.0189\\
423	1.004\\
424	1.0146\\
425	0.9962\\
426	1.0282\\
427	1.014\\
428	1.0455\\
431	1.0599\\
433	1.0877\\
434	1.0705\\
435	1.0805\\
439	1.0748\\
440	1.0889\\
441	1.0982\\
443	1.1065\\
445	1.0984\\
446	1.115\\
449	1.1247\\
450	1.1134\\
452	1.1223\\
455	1.1576\\
457	1.1498\\
459	1.1604\\
460	1.1345\\
461	1.1559\\
462	1.1659\\
463	1.1825\\
464	1.1619\\
468	1.1554\\
469	1.1716\\
471	1.1817\\
472	1.1735\\
473	1.1911\\
474	1.1748\\
475	1.1936\\
476	1.1858\\
477	1.1935\\
478	1.2079\\
479	1.1861\\
480	1.1979\\
484	1.2076\\
485	1.1972\\
487	1.1847\\
490	1.1979\\
491	1.1909\\
492	1.2099\\
493	1.2349\\
498	1.2379\\
499	1.2465\\
500	1.2299\\
501	1.2425\\
502	1.2349\\
504	1.2282\\
505	1.2513\\
506	1.234\\
507	1.2563\\
508	1.2395\\
509	1.2307\\
510	1.2521\\
512	1.2253\\
513	1.2558\\
515	1.2491\\
516	1.2649\\
519	1.2722\\
522	1.253\\
523	1.2369\\
524	1.2269\\
525	1.2375\\
527	1.2517\\
528	1.2385\\
529	1.2693\\
531	1.2762\\
532	1.2866\\
534	1.2726\\
535	1.258\\
536	1.2858\\
540	1.3007\\
542	1.2924\\
544	1.3016\\
547	1.3199\\
549	1.3291\\
552	1.3238\\
554	1.3438\\
555	1.3251\\
557	1.3387\\
559	1.3241\\
560	1.356\\
561	1.3374\\
562	1.3456\\
563	1.3358\\
564	1.3503\\
565	1.3325\\
566	1.3458\\
568	1.3362\\
569	1.3502\\
571	1.3299\\
572	1.3615\\
573	1.3437\\
574	1.3658\\
575	1.3738\\
576	1.388\\
577	1.4043\\
578	1.3793\\
580	1.3616\\
581	1.3874\\
583	1.4073\\
585	1.4165\\
587	1.4036\\
588	1.4263\\
590	1.4155\\
592	1.4239\\
594	1.4147\\
595	1.4416\\
596	1.4258\\
597	1.4391\\
598	1.4175\\
599	1.4347\\
600	1.4147\\
601	1.4217\\
602	1.4342\\
605	1.4453\\
606	1.4254\\
607	1.4467\\
608	1.4384\\
609	1.4297\\
611	1.4409\\
612	1.4534\\
614	1.4415\\
615	1.4571\\
616	1.4647\\
618	1.44\\
619	1.4701\\
621	1.4565\\
623	1.4645\\
625	1.4579\\
626	1.4744\\
627	1.4629\\
628	1.4772\\
629	1.4608\\
630	1.4772\\
631	1.4568\\
632	1.4704\\
634	1.4518\\
635	1.49\\
636	1.4966\\
637	1.5108\\
638	1.4801\\
639	1.4977\\
640	1.4876\\
641	1.5106\\
642	1.484\\
643	1.5132\\
645	1.5212\\
646	1.5134\\
648	1.5045\\
649	1.5195\\
650	1.5108\\
651	1.4944\\
652	1.5201\\
655	1.53\\
657	1.5106\\
658	1.5283\\
659	1.5085\\
660	1.5238\\
661	1.5162\\
663	1.5426\\
664	1.5181\\
665	1.5345\\
666	1.5149\\
667	1.5347\\
668	1.5435\\
669	1.5283\\
670	1.536\\
671	1.5278\\
672	1.5405\\
675	1.5588\\
677	1.5486\\
678	1.5684\\
679	1.5607\\
681	1.5695\\
682	1.532\\
684	1.5507\\
686	1.5229\\
687	1.5651\\
688	1.5544\\
690	1.5479\\
691	1.5817\\
692	1.5522\\
693	1.5657\\
694	1.5759\\
697	1.5618\\
698	1.5785\\
699	1.5853\\
700	1.5627\\
701	1.592\\
702	1.601\\
703	1.5598\\
704	1.5878\\
705	1.6025\\
708	1.5831\\
709	1.5678\\
711	1.5834\\
714	1.6131\\
716	1.5937\\
718	1.6056\\
719	1.6336\\
720	1.5992\\
721	1.608\\
725	1.5925\\
726	1.5785\\
727	1.6176\\
729	1.6055\\
730	1.5922\\
731	1.6197\\
732	1.6098\\
733	1.6212\\
734	1.5991\\
736	1.6182\\
738	1.6379\\
739	1.6299\\
740	1.6085\\
741	1.6295\\
742	1.5948\\
743	1.6466\\
744	1.6267\\
746	1.6463\\
747	1.6179\\
749	1.653\\
750	1.6452\\
751	1.6053\\
752	1.6457\\
753	1.6527\\
754	1.606\\
755	1.6542\\
756	1.6436\\
758	1.6508\\
759	1.5971\\
760	1.678\\
761	1.6519\\
762	1.6686\\
763	1.6618\\
765	1.6684\\
766	1.6478\\
767	1.6355\\
768	1.6279\\
769	1.6456\\
773	1.6613\\
774	1.6534\\
775	1.6643\\
777	1.6488\\
779	1.6618\\
781	1.652\\
782	1.6609\\
783	1.6439\\
784	1.6594\\
785	1.652\\
786	1.6787\\
787	1.6602\\
788	1.68\\
789	1.6696\\
792	1.6769\\
793	1.67\\
795	1.6878\\
796	1.6461\\
797	1.6894\\
799	1.6713\\
800	1.6642\\
801	1.6422\\
802	1.6617\\
804	1.6721\\
805	1.6818\\
806	1.6478\\
807	1.6726\\
810	1.6783\\
813	1.6586\\
815	1.6396\\
816	1.6928\\
817	1.6748\\
819	1.6573\\
821	1.6894\\
823	1.6264\\
824	1.6617\\
826	1.6516\\
828	1.6438\\
829	1.664\\
832	1.6856\\
833	1.6711\\
836	1.6644\\
837	1.6505\\
838	1.6641\\
839	1.6472\\
840	1.6565\\
841	1.6469\\
842	1.6732\\
843	1.6946\\
844	1.676\\
845	1.6307\\
846	1.674\\
847	1.6279\\
848	1.6697\\
849	1.6772\\
850	1.6337\\
851	1.6993\\
852	1.6645\\
853	1.6454\\
854	1.6133\\
856	1.6489\\
857	1.6374\\
859	1.679\\
860	1.6637\\
861	1.634\\
862	1.6494\\
863	1.6276\\
864	1.6181\\
865	1.6038\\
866	1.6193\\
867	1.6388\\
868	1.6245\\
871	1.6013\\
873	1.678\\
874	1.6099\\
875	1.5946\\
877	1.6092\\
879	1.6249\\
880	1.617\\
884	1.6326\\
885	1.6423\\
886	1.6168\\
890	1.6218\\
892	1.6289\\
893	1.6213\\
896	1.587\\
897	1.6307\\
899	1.6479\\
900	1.6255\\
902	1.5995\\
904	1.5815\\
905	1.6046\\
907	1.6205\\
908	1.5989\\
910	1.6222\\
911	1.6069\\
912	1.6145\\
915	1.6389\\
916	1.5966\\
917	1.5844\\
918	1.6046\\
919	1.59\\
920	1.6452\\
921	1.626\\
922	1.5825\\
925	1.634\\
926	1.5937\\
928	1.5763\\
930	1.5698\\
931	1.6017\\
932	1.5864\\
933	1.6036\\
934	1.5871\\
935	1.5741\\
936	1.5833\\
937	1.5912\\
938	1.5526\\
939	1.5813\\
941	1.5905\\
943	1.6295\\
944	1.5817\\
945	1.5979\\
946	1.5579\\
947	1.579\\
948	1.6038\\
949	1.561\\
952	1.6507\\
953	1.5585\\
954	1.5296\\
955	1.5667\\
956	1.5314\\
957	1.5056\\
958	1.4845\\
959	1.5229\\
960	1.5346\\
961	1.5131\\
963	1.5011\\
966	1.5076\\
968	1.4798\\
969	1.5177\\
970	1.4876\\
971	1.5319\\
972	1.4903\\
973	1.5454\\
974	1.5\\
976	1.5262\\
977	1.4835\\
979	1.476\\
981	1.4829\\
986	1.498\\
987	1.4887\\
989	1.479\\
991	1.49\\
992	1.5268\\
993	1.4878\\
994	1.4779\\
995	1.5318\\
996	1.5409\\
997	1.4804\\
999	1.5399\\
1000	1.5323\\
1001	1.5253\\
1002	1.5325\\
1003	1.4947\\
1005	1.541\\
1006	1.5311\\
1007	1.5081\\
1010	1.4915\\
1011	1.5217\\
1012	1.4953\\
1015	1.5097\\
1016	1.4817\\
1017	1.5435\\
1018	1.4698\\
1019	1.4579\\
1020	1.5404\\
1021	1.4641\\
1024	1.434\\
1024	0.864\\
1023	0.8733\\
1021	0.8526\\
1020	0.846\\
1019	0.8576\\
1018	0.8459\\
1017	0.8242\\
1016	0.8354\\
1015	0.8285\\
1014	0.843\\
1010	0.8566\\
1009	0.8411\\
1007	0.8342\\
1006	0.8179\\
1004	0.8366\\
1000	0.8415\\
999	0.8539\\
996	0.8231\\
994	0.8367\\
991	0.8279\\
987	0.8353\\
986	0.8508\\
985	0.8331\\
980	0.8315\\
976	0.8214\\
975	0.8283\\
974	0.8428\\
973	0.8301\\
972	0.8382\\
971	0.8501\\
970	0.8381\\
967	0.8529\\
966	0.8703\\
965	0.8474\\
963	0.8536\\
962	0.863\\
961	0.8519\\
958	0.8607\\
954	0.8554\\
952	0.8335\\
949	0.8491\\
948	0.8393\\
946	0.8528\\
945	0.8685\\
944	0.845\\
943	0.8566\\
940	0.84\\
938	0.8462\\
936	0.8568\\
934	0.8659\\
933	0.8462\\
932	0.8534\\
931	0.8731\\
930	0.8639\\
929	0.8444\\
927	0.8522\\
926	0.8412\\
925	0.8521\\
924	0.8431\\
923	0.8572\\
921	0.8498\\
919	0.8574\\
916	0.8672\\
915	0.877\\
914	0.8568\\
913	0.881\\
911	0.8694\\
910	0.857\\
909	0.8678\\
907	0.8523\\
905	0.8626\\
902	0.8477\\
899	0.8374\\
897	0.8516\\
892	0.8438\\
888	0.8394\\
886	0.8489\\
884	0.8413\\
883	0.8271\\
881	0.8353\\
878	0.8427\\
877	0.8503\\
876	0.8592\\
875	0.8683\\
874	0.8424\\
873	0.8515\\
869	0.8684\\
866	0.8571\\
865	0.8371\\
864	0.8469\\
860	0.852\\
859	0.8617\\
858	0.8712\\
856	0.8638\\
855	0.8382\\
852	0.8542\\
849	0.8637\\
848	0.8814\\
844	0.8772\\
843	0.8594\\
839	0.8547\\
835	0.8484\\
834	0.86\\
832	0.8702\\
831	0.8786\\
830	0.9094\\
829	0.8801\\
828	0.8948\\
827	0.8757\\
826	0.8587\\
822	0.8814\\
821	0.8573\\
817	0.8615\\
816	0.8744\\
815	0.8476\\
814	0.8843\\
813	0.8768\\
812	0.8843\\
811	0.8556\\
810	0.8653\\
809	0.8582\\
808	0.8671\\
807	0.8494\\
805	0.8617\\
803	0.8539\\
800	0.8609\\
798	0.8708\\
796	0.8555\\
795	0.8682\\
793	0.8619\\
792	0.8698\\
791	0.8628\\
790	0.8736\\
785	0.8719\\
784	0.8815\\
783	0.8625\\
782	0.8795\\
781	0.8634\\
780	0.8702\\
779	0.8585\\
776	0.8723\\
774	0.8658\\
772	0.854\\
771	0.8667\\
769	0.8539\\
768	0.8699\\
767	0.8547\\
766	0.8757\\
765	0.8872\\
763	0.8794\\
762	0.9007\\
760	0.8888\\
759	0.8635\\
758	0.882\\
756	0.8748\\
751	0.8573\\
750	0.8733\\
749	0.8653\\
746	0.8763\\
743	0.9022\\
742	0.8821\\
741	0.872\\
740	0.8618\\
738	0.8812\\
737	0.8715\\
734	0.8657\\
733	0.8758\\
730	0.8662\\
729	0.8814\\
727	0.8677\\
725	0.8597\\
724	0.873\\
722	0.8889\\
721	0.8803\\
718	0.8748\\
717	0.8673\\
716	0.8579\\
715	0.8693\\
711	0.8916\\
709	0.8685\\
708	0.8826\\
707	0.897\\
706	0.9044\\
705	0.8751\\
703	0.8646\\
702	0.8799\\
699	0.8729\\
698	0.8556\\
697	0.8633\\
696	0.8704\\
694	0.9008\\
693	0.8893\\
692	0.8606\\
691	0.8773\\
690	0.8615\\
687	0.8757\\
686	0.8592\\
681	0.8743\\
680	0.8641\\
678	0.8704\\
675	0.8857\\
674	0.895\\
672	0.8739\\
671	0.8835\\
669	0.8651\\
667	0.8744\\
666	0.8589\\
665	0.8736\\
663	0.8653\\
661	0.8589\\
659	0.8506\\
658	0.8599\\
655	0.8672\\
654	0.8555\\
652	0.8702\\
651	0.8442\\
650	0.8608\\
645	0.8714\\
644	0.8619\\
642	0.8494\\
641	0.8596\\
640	0.8477\\
639	0.855\\
634	0.8471\\
632	0.8671\\
631	0.8768\\
629	0.8561\\
624	0.8539\\
621	0.8439\\
620	0.8576\\
618	0.8445\\
617	0.8622\\
614	0.8435\\
613	0.8573\\
611	0.8502\\
607	0.8602\\
605	0.8791\\
603	0.8474\\
600	0.8405\\
599	0.85\\
598	0.842\\
596	0.8484\\
595	0.8412\\
594	0.8537\\
593	0.8688\\
591	0.8403\\
589	0.8494\\
587	0.8356\\
586	0.848\\
584	0.8415\\
582	0.8326\\
581	0.8481\\
579	0.8748\\
578	0.851\\
577	0.8616\\
576	0.8255\\
575	0.8187\\
573	0.8093\\
572	0.7906\\
569	0.8004\\
568	0.7905\\
567	0.8026\\
563	0.8234\\
562	0.8153\\
561	0.792\\
559	0.8003\\
557	0.8092\\
554	0.8003\\
552	0.82\\
548	0.8275\\
545	0.8018\\
544	0.8115\\
542	0.8256\\
541	0.8383\\
539	0.8314\\
538	0.8424\\
537	0.8562\\
536	0.8704\\
534	0.8192\\
533	0.8312\\
531	0.8148\\
529	0.8259\\
528	0.7792\\
525	0.7912\\
524	0.7747\\
522	0.7839\\
521	0.7931\\
517	0.7882\\
516	0.7949\\
512	0.7668\\
511	0.774\\
507	0.7856\\
505	0.7983\\
504	0.7564\\
503	0.7805\\
502	0.7719\\
499	0.7941\\
497	0.8128\\
496	0.7807\\
493	0.7696\\
491	0.7604\\
489	0.7794\\
486	0.7928\\
484	0.7688\\
483	0.7508\\
482	0.736\\
481	0.7448\\
480	0.7375\\
478	0.752\\
475	0.7629\\
472	0.7501\\
470	0.7416\\
467	0.7506\\
466	0.7426\\
463	0.7521\\
462	0.7344\\
461	0.7217\\
459	0.7349\\
457	0.7178\\
456	0.725\\
454	0.7093\\
453	0.6943\\
448	0.6958\\
444	0.7047\\
443	0.7215\\
442	0.7076\\
440	0.6916\\
439	0.6649\\
438	0.6714\\
433	0.6923\\
432	0.6677\\
431	0.6463\\
429	0.6357\\
427	0.6228\\
424	0.6162\\
421	0.6245\\
420	0.6081\\
419	0.6164\\
418	0.6252\\
417	0.6483\\
414	0.6223\\
413	0.6125\\
412	0.6008\\
410	0.6198\\
409	0.6054\\
408	0.5917\\
405	0.5725\\
404	0.5813\\
401	0.5936\\
400	0.5832\\
398	0.5946\\
396	0.601\\
393	0.57\\
392	0.5916\\
388	0.5975\\
387	0.5845\\
385	0.5778\\
384	0.5677\\
383	0.558\\
382	0.5655\\
379	0.5733\\
378	0.5361\\
377	0.5609\\
376	0.5676\\
374	0.5745\\
371	0.5615\\
366	0.5641\\
364	0.58\\
363	0.5612\\
361	0.5674\\
359	0.5817\\
355	0.5569\\
353	0.5658\\
352	0.5773\\
351	0.5698\\
350	0.5817\\
348	0.572\\
347	0.5654\\
342	0.5603\\
341	0.5512\\
338	0.5573\\
336	0.5677\\
333	0.5595\\
331	0.5527\\
330	0.5426\\
329	0.5535\\
328	0.5711\\
327	0.5598\\
326	0.5495\\
324	0.5416\\
323	0.5541\\
322	0.5417\\
321	0.5495\\
320	0.5746\\
318	0.565\\
316	0.5583\\
315	0.5403\\
313	0.5771\\
312	0.5659\\
310	0.5733\\
309	0.5666\\
308	0.5579\\
305	0.5647\\
304	0.556\\
303	0.5634\\
299	0.5496\\
297	0.5671\\
296	0.5603\\
295	0.5501\\
294	0.5337\\
293	0.548\\
292	0.5406\\
290	0.5571\\
289	0.5488\\
288	0.5346\\
286	0.5627\\
283	0.5489\\
280	0.5298\\
275	0.5318\\
274	0.5603\\
272	0.5484\\
270	0.5337\\
266	0.5224\\
264	0.5357\\
259	0.5301\\
256	0.5388\\
255	0.5318\\
254	0.525\\
252	0.532\\
251	0.5209\\
249	0.5315\\
248	0.5435\\
247	0.5362\\
245	0.5281\\
244	0.5166\\
242	0.5305\\
239	0.5094\\
238	0.5207\\
233	0.5302\\
232	0.5186\\
231	0.5079\\
229	0.5155\\
228	0.5234\\
227	0.5028\\
226	0.5116\\
225	0.5307\\
224	0.5137\\
221	0.5077\\
217	0.5243\\
216	0.5108\\
213	0.5225\\
209	0.5155\\
208	0.5222\\
205	0.5109\\
204	0.5279\\
203	0.5187\\
202	0.5099\\
200	0.5165\\
199	0.5096\\
196	0.5014\\
193	0.4877\\
191	0.5024\\
190	0.4902\\
188	0.5042\\
185	0.4925\\
182	0.4798\\
180	0.4901\\
178	0.4795\\
176	0.4873\\
175	0.4772\\
171	0.4861\\
168	0.4803\\
166	0.5014\\
165	0.4874\\
159	0.4941\\
158	0.4848\\
154	0.4783\\
151	0.4722\\
149	0.4653\\
146	0.4594\\
145	0.4742\\
141	0.4837\\
136	0.4719\\
130	0.4612\\
125	0.4645\\
123	0.457\\
122	0.4659\\
117	0.4712\\
116	0.4629\\
114	0.451\\
110	0.4606\\
108	0.4524\\
106	0.4652\\
104	0.4573\\
103	0.4461\\
101	0.4544\\
99	0.4454\\
93	0.4442\\
91	0.4509\\
87	0.446\\
86	0.4611\\
84	0.4481\\
82	0.4558\\
81	0.4462\\
78	0.4529\\
77	0.4337\\
75	0.4229\\
74	0.4398\\
72	0.4514\\
71	0.4602\\
70	0.4391\\
69	0.4317\\
63	0.4267\\
60	0.4355\\
57	0.4236\\
56	0.4311\\
55	0.4201\\
53	0.4107\\
52	0.4213\\
51	0.4134\\
49	0.4071\\
48	0.4141\\
46	0.4269\\
45	0.4192\\
44	0.4118\\
42	0.4214\\
41	0.4113\\
39	0.4046\\
38	0.4218\\
37	0.4126\\
36	0.4049\\
34	0.4128\\
33	0.3982\\
32	0.4086\\
31	0.3908\\
30	0.4054\\
28	0.3937\\
22	0.403\\
18	0.3917\\
16	0.4036\\
15	0.3925\\
14	0.4018\\
13	0.3914\\
8	0.389\\
7	0.399\\
6	0.4551\\
5	0.52\\
4	0.5553\\
3	0.5408\\
2	0.3812\\
}--cycle;
\addplot [plotstyle16]
  table[row sep=crcr]{%
1	0.438\\
3	0.5765\\
4	0.5859\\
5	0.5607\\
6	0.5083\\
7	0.4611\\
9	0.4484\\
10	0.4559\\
11	0.4443\\
12	0.4569\\
13	0.4647\\
14	0.4704\\
15	0.4526\\
16	0.4435\\
20	0.4565\\
21	0.4633\\
22	0.4715\\
23	0.4587\\
24	0.4656\\
26	0.4598\\
27	0.4654\\
28	0.459\\
29	0.4673\\
30	0.4784\\
31	0.4671\\
32	0.482\\
33	0.473\\
36	0.4778\\
38	0.4848\\
40	0.4805\\
41	0.4712\\
42	0.4798\\
43	0.469\\
44	0.4764\\
46	0.4712\\
48	0.4795\\
49	0.4845\\
50	0.4889\\
51	0.4715\\
54	0.4839\\
55	0.4883\\
56	0.5145\\
57	0.5038\\
58	0.5096\\
59	0.4944\\
61	0.4791\\
62	0.4855\\
65	0.4893\\
68	0.4842\\
69	0.5111\\
70	0.5211\\
71	0.5421\\
72	0.5215\\
73	0.5065\\
74	0.4926\\
75	0.5093\\
77	0.493\\
78	0.4871\\
79	0.4931\\
80	0.5123\\
82	0.5221\\
83	0.5059\\
84	0.4939\\
85	0.4877\\
87	0.5062\\
88	0.5188\\
90	0.5063\\
93	0.5131\\
94	0.506\\
96	0.5112\\
97	0.5248\\
98	0.5361\\
99	0.5269\\
100	0.5134\\
101	0.5241\\
102	0.529\\
103	0.5233\\
104	0.5122\\
105	0.5054\\
107	0.5214\\
108	0.5324\\
109	0.5402\\
110	0.5293\\
112	0.5248\\
114	0.5371\\
115	0.5437\\
118	0.5334\\
120	0.5238\\
122	0.5162\\
123	0.5372\\
124	0.5452\\
125	0.5367\\
126	0.5259\\
131	0.5207\\
132	0.532\\
133	0.5622\\
134	0.5678\\
135	0.5506\\
136	0.5317\\
138	0.5545\\
139	0.5613\\
142	0.5567\\
143	0.5428\\
144	0.5264\\
146	0.5313\\
147	0.5373\\
148	0.5551\\
150	0.5445\\
151	0.5536\\
153	0.5689\\
154	0.553\\
155	0.5624\\
156	0.5528\\
159	0.5733\\
162	0.5564\\
163	0.5483\\
164	0.557\\
165	0.5515\\
166	0.5445\\
167	0.5543\\
168	0.5632\\
169	0.5838\\
170	0.5675\\
172	0.5606\\
173	0.5554\\
175	0.55\\
177	0.5694\\
178	0.5573\\
180	0.5505\\
181	0.5625\\
182	0.5779\\
184	0.559\\
186	0.5645\\
191	0.559\\
192	0.5768\\
195	0.5881\\
196	0.5789\\
197	0.5852\\
198	0.6006\\
199	0.5898\\
200	0.5721\\
201	0.5655\\
202	0.6069\\
204	0.6006\\
205	0.595\\
206	0.602\\
207	0.5788\\
208	0.5837\\
209	0.615\\
211	0.5952\\
212	0.5869\\
214	0.602\\
215	0.607\\
216	0.5913\\
217	0.5803\\
218	0.5985\\
220	0.6166\\
221	0.6097\\
222	0.5919\\
224	0.5835\\
225	0.5764\\
226	0.5841\\
227	0.5793\\
228	0.5912\\
230	0.5963\\
232	0.5872\\
233	0.5821\\
236	0.605\\
237	0.6112\\
239	0.604\\
242	0.5991\\
243	0.6185\\
245	0.6006\\
246	0.6141\\
249	0.6024\\
250	0.6119\\
252	0.6042\\
255	0.5953\\
256	0.6037\\
257	0.6232\\
258	0.6431\\
259	0.6227\\
261	0.615\\
263	0.6435\\
264	0.6329\\
267	0.62\\
270	0.6164\\
271	0.629\\
272	0.6183\\
273	0.6036\\
274	0.5949\\
275	0.5994\\
276	0.6081\\
277	0.5986\\
279	0.6286\\
280	0.6357\\
282	0.6612\\
283	0.639\\
284	0.6162\\
285	0.6056\\
287	0.6336\\
288	0.6403\\
289	0.6221\\
290	0.6073\\
291	0.6166\\
292	0.6219\\
293	0.6282\\
294	0.6405\\
295	0.654\\
297	0.6397\\
298	0.6623\\
300	0.6816\\
301	0.668\\
302	0.6411\\
303	0.6352\\
304	0.629\\
306	0.6331\\
307	0.6255\\
311	0.6225\\
312	0.6281\\
314	0.6385\\
315	0.6802\\
316	0.6891\\
317	0.6849\\
318	0.6525\\
319	0.6316\\
321	0.6443\\
322	0.6485\\
323	0.6336\\
324	0.6473\\
325	0.6569\\
326	0.6459\\
327	0.6371\\
328	0.6552\\
329	0.6727\\
331	0.6767\\
332	0.6812\\
334	0.692\\
335	0.6817\\
336	0.6682\\
337	0.6567\\
339	0.652\\
340	0.684\\
341	0.6764\\
342	0.6619\\
343	0.6531\\
344	0.6457\\
347	0.6709\\
348	0.6756\\
349	0.6638\\
350	0.6519\\
351	0.6636\\
354	0.6961\\
355	0.6811\\
356	0.6616\\
358	0.6571\\
360	0.6745\\
361	0.669\\
362	0.674\\
363	0.6664\\
364	0.6852\\
366	0.6703\\
368	0.6657\\
369	0.6542\\
370	0.668\\
371	0.6791\\
372	0.6869\\
373	0.6712\\
374	0.6793\\
375	0.6719\\
376	0.6886\\
377	0.6736\\
378	0.6781\\
379	0.6621\\
380	0.6995\\
381	0.6905\\
382	0.7124\\
384	0.7201\\
385	0.7474\\
386	0.7537\\
387	0.7436\\
388	0.7645\\
390	0.7603\\
393	0.7344\\
394	0.7628\\
395	0.7732\\
396	0.7785\\
397	0.7734\\
398	0.764\\
401	0.7721\\
402	0.7664\\
403	0.7591\\
404	0.7641\\
405	0.7575\\
406	0.7747\\
409	0.7814\\
410	0.8041\\
411	0.7862\\
413	0.7937\\
414	0.8009\\
415	0.8283\\
416	0.8449\\
417	0.8329\\
418	0.8207\\
419	0.8135\\
420	0.8021\\
421	0.8217\\
423	0.8125\\
425	0.8065\\
426	0.8275\\
427	0.8184\\
428	0.8403\\
431	0.8531\\
432	0.8658\\
433	0.89\\
434	0.8696\\
437	0.878\\
439	0.8698\\
440	0.8902\\
441	0.9056\\
443	0.914\\
444	0.9027\\
445	0.8968\\
446	0.9043\\
449	0.9108\\
450	0.9015\\
452	0.9088\\
454	0.9154\\
455	0.944\\
456	0.9395\\
457	0.9338\\
458	0.9435\\
460	0.9275\\
461	0.9388\\
462	0.9502\\
463	0.9673\\
464	0.9531\\
467	0.9582\\
468	0.9468\\
469	0.9567\\
471	0.9669\\
472	0.9618\\
473	0.9777\\
474	0.9671\\
475	0.9783\\
476	0.9672\\
478	0.9799\\
479	0.9625\\
480	0.9677\\
483	0.974\\
484	0.9882\\
485	0.9927\\
487	0.9827\\
491	0.9757\\
492	0.987\\
493	1.0022\\
494	1.0115\\
497	1.0232\\
498	1.0179\\
500	1.0016\\
501	1.0093\\
502	1.0034\\
503	1.0104\\
504	0.9923\\
505	1.0248\\
506	1.0125\\
507	1.0209\\
508	1.0081\\
509	1.0032\\
510	1.0118\\
512	0.9961\\
513	1.0258\\
516	1.0299\\
517	1.0253\\
519	1.0356\\
521	1.0298\\
522	1.0185\\
523	1.0061\\
524	1.0008\\
525	1.0144\\
528	1.0089\\
529	1.0476\\
530	1.0415\\
532	1.0599\\
534	1.0459\\
535	1.0621\\
536	1.0781\\
537	1.0732\\
538	1.0625\\
540	1.0701\\
542	1.059\\
543	1.054\\
545	1.0488\\
546	1.0631\\
547	1.072\\
549	1.0767\\
550	1.0713\\
553	1.0659\\
554	1.072\\
555	1.0671\\
557	1.074\\
558	1.0666\\
559	1.0622\\
560	1.0733\\
561	1.0647\\
562	1.0804\\
565	1.0693\\
568	1.0634\\
569	1.0753\\
570	1.0696\\
571	1.0614\\
572	1.076\\
574	1.0919\\
575	1.0962\\
576	1.1068\\
577	1.133\\
578	1.1151\\
579	1.125\\
580	1.1027\\
581	1.1177\\
582	1.1106\\
583	1.1243\\
585	1.1303\\
587	1.1196\\
588	1.138\\
590	1.1295\\
592	1.1486\\
594	1.1342\\
595	1.1414\\
596	1.1371\\
597	1.1418\\
598	1.1298\\
599	1.1424\\
600	1.1276\\
601	1.1319\\
602	1.142\\
604	1.1537\\
605	1.1622\\
606	1.1426\\
607	1.1534\\
608	1.1469\\
609	1.1389\\
611	1.1456\\
612	1.157\\
614	1.1425\\
615	1.1568\\
616	1.1636\\
618	1.1423\\
619	1.1629\\
621	1.1502\\
623	1.1575\\
626	1.1656\\
627	1.1569\\
628	1.1659\\
629	1.1585\\
630	1.1783\\
631	1.1668\\
634	1.1495\\
635	1.1719\\
637	1.1855\\
638	1.1644\\
639	1.1764\\
640	1.1676\\
641	1.1851\\
642	1.1667\\
643	1.1876\\
645	1.1963\\
646	1.1885\\
648	1.184\\
649	1.1931\\
650	1.1858\\
651	1.1693\\
652	1.1952\\
653	1.1905\\
654	1.1857\\
655	1.1986\\
657	1.1826\\
658	1.1941\\
659	1.1795\\
660	1.1926\\
661	1.1875\\
662	1.1942\\
663	1.204\\
664	1.1928\\
665	1.2041\\
666	1.1869\\
667	1.2045\\
669	1.1967\\
670	1.2081\\
673	1.2218\\
676	1.2158\\
677	1.2103\\
678	1.2194\\
679	1.2138\\
681	1.2219\\
682	1.195\\
684	1.2049\\
686	1.191\\
687	1.2204\\
688	1.2053\\
689	1.2107\\
690	1.2047\\
691	1.2295\\
692	1.2064\\
693	1.2275\\
694	1.2383\\
695	1.2219\\
697	1.2126\\
698	1.2171\\
699	1.2291\\
700	1.222\\
701	1.2376\\
703	1.2122\\
704	1.2316\\
705	1.2388\\
706	1.2544\\
707	1.25\\
708	1.2328\\
709	1.2182\\
710	1.233\\
711	1.2375\\
712	1.2312\\
714	1.2435\\
716	1.2258\\
717	1.2319\\
718	1.2402\\
719	1.2589\\
720	1.2396\\
721	1.2441\\
722	1.2515\\
723	1.2444\\
725	1.2261\\
727	1.2426\\
728	1.2496\\
729	1.2434\\
730	1.2292\\
731	1.2489\\
732	1.2423\\
733	1.2485\\
734	1.2324\\
736	1.2426\\
738	1.2596\\
739	1.2483\\
740	1.2351\\
741	1.2507\\
742	1.2385\\
743	1.2744\\
744	1.254\\
745	1.2478\\
746	1.2613\\
747	1.2405\\
749	1.2591\\
751	1.2313\\
752	1.2595\\
754	1.2399\\
755	1.2661\\
756	1.2592\\
758	1.2664\\
759	1.2303\\
760	1.2834\\
761	1.2777\\
762	1.2847\\
763	1.2706\\
765	1.2778\\
766	1.2617\\
767	1.2451\\
769	1.2497\\
770	1.2548\\
773	1.2632\\
775	1.2679\\
777	1.2512\\
779	1.2602\\
780	1.2668\\
781	1.2577\\
782	1.2702\\
783	1.2532\\
784	1.2705\\
785	1.2619\\
786	1.2777\\
787	1.2658\\
788	1.2756\\
789	1.2704\\
793	1.266\\
795	1.278\\
796	1.2508\\
797	1.2786\\
799	1.2661\\
801	1.2499\\
802	1.2578\\
804	1.2681\\
806	1.2485\\
807	1.261\\
808	1.2699\\
812	1.282\\
813	1.2677\\
815	1.2436\\
816	1.2836\\
817	1.2682\\
819	1.255\\
821	1.2734\\
822	1.2867\\
823	1.2446\\
824	1.2593\\
826	1.2552\\
827	1.2605\\
828	1.2693\\
830	1.2855\\
831	1.2699\\
832	1.2779\\
833	1.2659\\
835	1.261\\
837	1.2544\\
838	1.2603\\
839	1.251\\
840	1.2581\\
841	1.2531\\
842	1.2646\\
843	1.277\\
845	1.2549\\
846	1.2787\\
847	1.2522\\
848	1.2755\\
849	1.2705\\
850	1.2415\\
851	1.2767\\
852	1.2594\\
853	1.2443\\
854	1.2266\\
856	1.2564\\
859	1.2703\\
860	1.2579\\
861	1.2381\\
862	1.2455\\
863	1.2342\\
865	1.2205\\
866	1.2382\\
867	1.2561\\
868	1.2477\\
870	1.2424\\
871	1.2261\\
873	1.2648\\
874	1.2261\\
875	1.2314\\
876	1.2249\\
877	1.2297\\
880	1.2245\\
883	1.2208\\
884	1.2369\\
885	1.2453\\
886	1.2329\\
888	1.2277\\
891	1.235\\
895	1.2403\\
896	1.2174\\
897	1.2411\\
898	1.2353\\
899	1.2426\\
900	1.2357\\
902	1.2236\\
903	1.2293\\
904	1.2194\\
905	1.2336\\
910	1.2396\\
912	1.249\\
914	1.233\\
915	1.2579\\
916	1.2319\\
917	1.2233\\
918	1.2338\\
919	1.2237\\
920	1.2472\\
921	1.2379\\
922	1.223\\
924	1.2135\\
925	1.2431\\
926	1.2174\\
928	1.2106\\
930	1.2168\\
931	1.2374\\
932	1.2199\\
933	1.2249\\
935	1.2183\\
938	1.1994\\
939	1.212\\
941	1.2245\\
943	1.2431\\
944	1.2133\\
945	1.2332\\
946	1.2053\\
947	1.2109\\
948	1.2215\\
949	1.2051\\
951	1.1995\\
952	1.2421\\
953	1.2061\\
954	1.1925\\
955	1.2122\\
956	1.1974\\
957	1.1863\\
958	1.1726\\
959	1.1879\\
960	1.1935\\
961	1.1825\\
962	1.1899\\
963	1.1773\\
966	1.189\\
967	1.1806\\
968	1.1605\\
969	1.1752\\
970	1.1628\\
971	1.191\\
972	1.1642\\
973	1.1878\\
974	1.1714\\
975	1.1626\\
976	1.1738\\
977	1.156\\
978	1.1614\\
979	1.1543\\
983	1.1607\\
986	1.1744\\
987	1.162\\
988	1.1564\\
989	1.1512\\
991	1.159\\
992	1.1799\\
993	1.1611\\
995	1.176\\
996	1.182\\
997	1.1692\\
999	1.1969\\
1000	1.1869\\
1001	1.1807\\
1003	1.1629\\
1005	1.1784\\
1007	1.1711\\
1011	1.1846\\
1012	1.17\\
1016	1.1585\\
1017	1.1838\\
1018	1.1579\\
1020	1.1932\\
1021	1.1584\\
1022	1.1673\\
1024	1.149\\
};



\addplot[plotstyle17]
table[row sep=crcr] {%
x	y\\
1	0.4031\\
1	0.4861\\
2	0.5017\\
3	0.6098\\
5	0.5952\\
6	0.5249\\
9	0.5429\\
10	0.531\\
11	0.5118\\
12	0.4819\\
13	0.4992\\
14	0.5185\\
15	0.4981\\
18	0.5186\\
20	0.5593\\
21	0.5437\\
23	0.5687\\
24	0.5829\\
25	0.5404\\
26	0.497\\
28	0.5393\\
29	0.5498\\
30	0.565\\
31	0.5577\\
32	0.5506\\
37	0.5593\\
38	0.5759\\
39	0.5576\\
40	0.5336\\
42	0.5553\\
43	0.5643\\
44	0.5805\\
45	0.5593\\
46	0.5524\\
47	0.5131\\
48	0.5288\\
49	0.5371\\
50	0.5543\\
51	0.5376\\
52	0.5521\\
53	0.5867\\
54	0.6096\\
55	0.5766\\
56	0.5666\\
57	0.5533\\
59	0.5642\\
60	0.5498\\
61	0.5334\\
62	0.5128\\
66	0.5005\\
67	0.4912\\
68	0.4984\\
71	0.5302\\
74	0.5012\\
75	0.5369\\
77	0.574\\
78	0.5619\\
79	0.5377\\
80	0.5138\\
81	0.5591\\
83	0.5763\\
84	0.564\\
87	0.5439\\
88	0.5747\\
89	0.5958\\
90	0.5863\\
92	0.5725\\
93	0.5537\\
94	0.5289\\
95	0.5633\\
96	0.5905\\
97	0.5811\\
98	0.5484\\
100	0.5677\\
101	0.5954\\
103	0.6116\\
104	0.6182\\
105	0.6065\\
108	0.5881\\
109	0.566\\
110	0.5808\\
111	0.6182\\
112	0.6013\\
113	0.6201\\
114	0.6077\\
116	0.5709\\
117	0.5893\\
118	0.5824\\
119	0.629\\
121	0.6131\\
124	0.6419\\
125	0.6189\\
126	0.5866\\
127	0.5799\\
128	0.6101\\
129	0.6029\\
131	0.5662\\
132	0.5834\\
133	0.5906\\
134	0.6057\\
135	0.5685\\
136	0.5569\\
137	0.5441\\
138	0.6167\\
139	0.6436\\
140	0.6248\\
141	0.5997\\
142	0.5652\\
143	0.597\\
144	0.6488\\
145	0.6352\\
146	0.5962\\
148	0.587\\
149	0.5804\\
150	0.5697\\
151	0.6112\\
152	0.6031\\
153	0.6235\\
155	0.6066\\
156	0.5908\\
157	0.5756\\
158	0.5859\\
160	0.5951\\
161	0.5854\\
162	0.6107\\
163	0.6425\\
164	0.6349\\
165	0.6068\\
166	0.5823\\
167	0.645\\
168	0.6636\\
169	0.6509\\
170	0.6322\\
171	0.6637\\
172	0.6525\\
173	0.6192\\
175	0.6365\\
179	0.6545\\
181	0.6396\\
182	0.6638\\
183	0.6796\\
185	0.6484\\
186	0.6312\\
188	0.6495\\
190	0.6412\\
191	0.6133\\
192	0.6474\\
196	0.6389\\
197	0.6509\\
198	0.6385\\
199	0.6269\\
200	0.6349\\
201	0.6439\\
202	0.6512\\
203	0.6629\\
204	0.6931\\
205	0.6766\\
206	0.6593\\
207	0.6994\\
208	0.7103\\
209	0.671\\
210	0.6479\\
211	0.6693\\
212	0.6926\\
213	0.7111\\
214	0.7028\\
215	0.6851\\
216	0.6585\\
217	0.6305\\
219	0.637\\
220	0.6857\\
221	0.6766\\
222	0.6423\\
223	0.6612\\
224	0.6763\\
227	0.6908\\
229	0.7063\\
230	0.756\\
231	0.7433\\
232	0.7064\\
233	0.6902\\
234	0.7162\\
235	0.6845\\
236	0.6583\\
237	0.6851\\
238	0.7048\\
240	0.7137\\
241	0.6924\\
242	0.6491\\
243	0.7179\\
244	0.7287\\
245	0.6964\\
246	0.6397\\
247	0.6739\\
248	0.7377\\
249	0.7615\\
250	0.7127\\
251	0.6673\\
254	0.6799\\
256	0.7107\\
258	0.7295\\
259	0.7208\\
260	0.6984\\
261	0.6648\\
263	0.6925\\
264	0.6776\\
265	0.6416\\
266	0.6593\\
267	0.7031\\
268	0.7449\\
270	0.6911\\
271	0.6489\\
272	0.6992\\
274	0.7236\\
276	0.6949\\
277	0.6877\\
278	0.7244\\
279	0.7455\\
280	0.6918\\
281	0.7195\\
283	0.7044\\
285	0.685\\
286	0.6479\\
288	0.6367\\
289	0.6578\\
290	0.6687\\
292	0.6523\\
293	0.714\\
294	0.756\\
295	0.7292\\
296	0.736\\
297	0.7491\\
299	0.7567\\
301	0.7105\\
302	0.7342\\
303	0.7212\\
304	0.7844\\
305	0.7921\\
308	0.7693\\
309	0.7861\\
310	0.834\\
311	0.8188\\
312	0.7864\\
313	0.7765\\
315	0.7903\\
316	0.7985\\
317	0.7662\\
318	0.7323\\
319	0.7465\\
322	0.7362\\
323	0.7243\\
324	0.6967\\
325	0.7084\\
327	0.744\\
328	0.762\\
329	0.7155\\
330	0.7536\\
331	0.8017\\
333	0.7407\\
335	0.7475\\
337	0.7231\\
338	0.7784\\
340	0.7305\\
341	0.7855\\
342	0.8121\\
343	0.8011\\
344	0.794\\
346	0.7687\\
347	0.7451\\
349	0.7692\\
350	0.7839\\
352	0.7991\\
353	0.807\\
354	0.8135\\
355	0.7898\\
358	0.7778\\
359	0.8435\\
360	0.8294\\
361	0.8112\\
363	0.7811\\
364	0.8531\\
365	0.87\\
366	0.8333\\
367	0.8169\\
371	0.8324\\
372	0.8256\\
373	0.7948\\
374	0.8549\\
375	0.882\\
376	0.8399\\
377	0.7937\\
378	0.7825\\
379	0.7963\\
380	0.8312\\
381	0.8128\\
382	0.7784\\
383	0.7849\\
385	0.7922\\
386	0.7834\\
387	0.7651\\
388	0.7773\\
389	0.7846\\
390	0.7915\\
391	0.8487\\
392	0.8804\\
393	0.8678\\
394	0.9008\\
395	0.8915\\
397	0.843\\
398	0.9008\\
399	0.9279\\
400	0.9443\\
401	0.9302\\
402	0.9461\\
403	0.9543\\
405	0.9387\\
407	0.9461\\
408	0.9592\\
409	0.9777\\
411	0.9626\\
412	0.9539\\
413	0.9621\\
416	0.9546\\
417	0.9956\\
419	0.9789\\
420	1.0107\\
422	1.0358\\
424	1.0515\\
425	1.031\\
426	1.0211\\
428	1.0413\\
430	1.0501\\
431	1.0283\\
432	1.0366\\
434	1.0548\\
435	1.0401\\
437	1.0665\\
438	1.0509\\
442	1.0342\\
443	1.0467\\
444	1.0752\\
445	1.0636\\
446	1.0951\\
450	1.111\\
451	1.0969\\
452	1.1429\\
454	1.1275\\
457	1.1506\\
459	1.144\\
461	1.1521\\
463	1.1664\\
464	1.1518\\
465	1.1684\\
468	1.1612\\
469	1.1828\\
470	1.1667\\
471	1.1827\\
472	1.1636\\
473	1.1886\\
474	1.1742\\
475	1.1914\\
476	1.1842\\
477	1.202\\
478	1.1739\\
479	1.1898\\
480	1.1676\\
481	1.1874\\
482	1.1613\\
483	1.1815\\
484	1.1677\\
485	1.1906\\
486	1.1707\\
487	1.198\\
488	1.1872\\
489	1.196\\
491	1.2129\\
492	1.2038\\
493	1.2229\\
496	1.213\\
497	1.2348\\
499	1.2151\\
500	1.2236\\
501	1.2473\\
502	1.21\\
503	1.2386\\
505	1.2508\\
506	1.2606\\
508	1.2423\\
509	1.2535\\
512	1.2638\\
513	1.2713\\
514	1.2472\\
517	1.2543\\
520	1.2624\\
521	1.2344\\
522	1.2605\\
523	1.2427\\
524	1.2703\\
525	1.2598\\
527	1.2759\\
529	1.3024\\
530	1.2894\\
533	1.2738\\
534	1.2855\\
539	1.2775\\
540	1.2865\\
543	1.2629\\
544	1.2895\\
545	1.2985\\
546	1.2819\\
547	1.3213\\
548	1.2875\\
549	1.3211\\
550	1.3046\\
551	1.3262\\
552	1.3055\\
553	1.3309\\
554	1.297\\
555	1.3353\\
556	1.3063\\
557	1.3303\\
559	1.3225\\
561	1.3287\\
562	1.34\\
564	1.3275\\
567	1.3195\\
568	1.3263\\
570	1.3387\\
571	1.3482\\
572	1.3372\\
573	1.3438\\
574	1.3553\\
576	1.3687\\
579	1.3907\\
581	1.4032\\
582	1.3907\\
584	1.382\\
585	1.3888\\
587	1.4067\\
588	1.3935\\
593	1.4091\\
594	1.3883\\
595	1.4207\\
596	1.4027\\
597	1.4335\\
598	1.4219\\
600	1.4351\\
601	1.446\\
602	1.4355\\
604	1.4418\\
605	1.4485\\
607	1.4627\\
608	1.4439\\
609	1.4643\\
610	1.4411\\
611	1.4787\\
612	1.4357\\
613	1.4712\\
614	1.45\\
615	1.4408\\
616	1.4233\\
617	1.4397\\
619	1.4737\\
620	1.4612\\
621	1.4981\\
622	1.478\\
623	1.4879\\
624	1.4665\\
626	1.4733\\
629	1.4828\\
630	1.4735\\
631	1.4918\\
632	1.4813\\
633	1.4713\\
634	1.4899\\
636	1.4962\\
638	1.5077\\
639	1.4817\\
640	1.4994\\
643	1.4843\\
644	1.5154\\
645	1.5316\\
646	1.5166\\
647	1.5287\\
648	1.536\\
649	1.5078\\
650	1.5275\\
651	1.5121\\
652	1.5333\\
654	1.5238\\
655	1.5393\\
658	1.5244\\
661	1.5123\\
662	1.5262\\
663	1.538\\
667	1.5227\\
668	1.5597\\
669	1.5029\\
670	1.5624\\
671	1.5526\\
672	1.5617\\
673	1.547\\
674	1.5656\\
675	1.5743\\
676	1.5841\\
677	1.5472\\
678	1.5785\\
679	1.5635\\
680	1.5776\\
682	1.5703\\
683	1.5226\\
684	1.5642\\
685	1.5557\\
686	1.5361\\
687	1.5674\\
690	1.5764\\
691	1.5907\\
692	1.5786\\
695	1.5988\\
698	1.5889\\
699	1.6089\\
700	1.5765\\
701	1.596\\
702	1.5785\\
703	1.5661\\
704	1.5817\\
705	1.5714\\
706	1.6084\\
707	1.6264\\
708	1.6028\\
709	1.59\\
710	1.6181\\
711	1.6428\\
712	1.617\\
715	1.5893\\
716	1.5788\\
717	1.5947\\
718	1.6082\\
719	1.6189\\
722	1.6112\\
723	1.6266\\
724	1.596\\
725	1.6143\\
727	1.5962\\
728	1.6055\\
730	1.5952\\
732	1.621\\
735	1.6082\\
737	1.6176\\
738	1.6494\\
740	1.6713\\
741	1.6232\\
742	1.6362\\
745	1.6021\\
746	1.6452\\
747	1.6323\\
748	1.6556\\
749	1.6437\\
751	1.6562\\
753	1.645\\
754	1.6375\\
755	1.6635\\
756	1.6431\\
757	1.6605\\
759	1.6458\\
760	1.6632\\
761	1.6464\\
762	1.654\\
764	1.6605\\
765	1.637\\
766	1.6526\\
767	1.6673\\
768	1.6504\\
770	1.6078\\
771	1.658\\
772	1.6713\\
773	1.6581\\
774	1.6229\\
775	1.6485\\
777	1.6682\\
780	1.6739\\
782	1.6591\\
783	1.6838\\
784	1.6555\\
785	1.6486\\
786	1.6673\\
789	1.6849\\
790	1.6751\\
791	1.6825\\
793	1.6506\\
794	1.6833\\
795	1.6619\\
796	1.6553\\
798	1.6881\\
799	1.6702\\
800	1.6624\\
801	1.6312\\
802	1.6663\\
804	1.6491\\
805	1.6863\\
806	1.6679\\
807	1.6971\\
808	1.6799\\
810	1.6704\\
812	1.6522\\
813	1.6818\\
816	1.676\\
817	1.688\\
818	1.6515\\
819	1.6589\\
821	1.6865\\
822	1.6708\\
824	1.6645\\
826	1.6544\\
827	1.6712\\
828	1.6636\\
829	1.6728\\
831	1.6835\\
832	1.647\\
833	1.6853\\
834	1.6644\\
835	1.6809\\
836	1.6684\\
837	1.6465\\
838	1.6831\\
839	1.6915\\
840	1.6516\\
841	1.6699\\
843	1.7027\\
844	1.6788\\
847	1.6853\\
848	1.6576\\
850	1.669\\
853	1.6584\\
854	1.6808\\
855	1.6444\\
856	1.6575\\
861	1.6521\\
862	1.6714\\
863	1.6546\\
865	1.6473\\
866	1.6624\\
867	1.6478\\
868	1.6646\\
869	1.6362\\
870	1.6444\\
873	1.638\\
875	1.6292\\
876	1.655\\
879	1.6362\\
880	1.6455\\
882	1.6355\\
883	1.6445\\
885	1.6542\\
886	1.6445\\
887	1.6622\\
888	1.6547\\
891	1.663\\
894	1.6962\\
895	1.6207\\
896	1.6455\\
897	1.6199\\
899	1.6402\\
901	1.5711\\
902	1.5987\\
903	1.5811\\
905	1.6447\\
906	1.6659\\
907	1.6825\\
908	1.6515\\
909	1.6216\\
912	1.6546\\
913	1.6366\\
914	1.622\\
915	1.6851\\
916	1.6468\\
917	1.6243\\
920	1.6467\\
921	1.6165\\
922	1.6512\\
923	1.6693\\
924	1.6332\\
928	1.6166\\
929	1.5962\\
930	1.5823\\
931	1.6196\\
933	1.6016\\
934	1.6434\\
935	1.6051\\
936	1.5942\\
937	1.5811\\
938	1.5916\\
939	1.6246\\
940	1.6466\\
941	1.5979\\
942	1.6236\\
943	1.5863\\
944	1.5939\\
946	1.581\\
947	1.5989\\
948	1.5783\\
950	1.5868\\
951	1.5711\\
952	1.5839\\
953	1.5315\\
955	1.5546\\
956	1.535\\
957	1.5463\\
958	1.5539\\
959	1.5658\\
960	1.53\\
961	1.5034\\
962	1.5129\\
963	1.5366\\
965	1.5032\\
966	1.5322\\
968	1.4988\\
969	1.537\\
970	1.5439\\
971	1.4978\\
974	1.5054\\
975	1.498\\
977	1.4866\\
978	1.4769\\
979	1.5286\\
980	1.5529\\
981	1.5002\\
982	1.4924\\
985	1.4851\\
986	1.4923\\
988	1.5176\\
989	1.5007\\
990	1.5354\\
991	1.5019\\
993	1.5478\\
994	1.5238\\
995	1.4912\\
997	1.503\\
998	1.5373\\
999	1.5135\\
1000	1.4958\\
1001	1.5145\\
1002	1.4963\\
1003	1.5138\\
1004	1.5013\\
1005	1.513\\
1006	1.5019\\
1007	1.5245\\
1008	1.5314\\
1009	1.501\\
1010	1.5121\\
1011	1.5203\\
1012	1.4881\\
1013	1.5666\\
1014	1.5214\\
1015	1.5637\\
1016	1.5253\\
1017	1.5128\\
1018	1.4562\\
1019	1.488\\
1021	1.4569\\
1023	1.4927\\
1024	1.4814\\
1024	0.8507\\
1020	0.8369\\
1015	0.8535\\
1014	0.8392\\
1013	0.8265\\
1011	0.8351\\
1009	0.8593\\
1008	0.8691\\
1007	0.8483\\
1006	0.8395\\
1002	0.8474\\
1001	0.8568\\
1000	0.8297\\
999	0.8198\\
997	0.8355\\
994	0.8417\\
990	0.8129\\
989	0.8364\\
986	0.8306\\
985	0.8397\\
982	0.8293\\
981	0.8421\\
980	0.8217\\
979	0.834\\
978	0.825\\
977	0.8351\\
975	0.8444\\
970	0.8389\\
969	0.8502\\
968	0.8391\\
967	0.8496\\
964	0.8574\\
962	0.8482\\
959	0.8546\\
958	0.8445\\
955	0.8534\\
954	0.8735\\
953	0.8846\\
952	0.8507\\
949	0.8449\\
947	0.855\\
946	0.8483\\
943	0.8609\\
942	0.8754\\
940	0.8526\\
939	0.8635\\
938	0.8452\\
935	0.8545\\
931	0.8595\\
930	0.8408\\
929	0.8582\\
927	0.8497\\
925	0.8589\\
924	0.8656\\
923	0.9007\\
922	0.8795\\
921	0.87\\
920	0.8431\\
919	0.8587\\
918	0.8515\\
917	0.8612\\
916	0.8528\\
913	0.8737\\
912	0.8566\\
911	0.8741\\
910	0.8827\\
909	0.8643\\
907	0.8793\\
906	0.8531\\
905	0.8717\\
904	0.8508\\
903	0.894\\
901	0.8803\\
899	0.8948\\
898	0.8694\\
897	0.8479\\
893	0.858\\
892	0.8505\\
891	0.8657\\
889	0.8568\\
885	0.846\\
880	0.8516\\
876	0.8585\\
874	0.8512\\
873	0.8615\\
872	0.854\\
871	0.8456\\
868	0.8332\\
866	0.8509\\
864	0.8431\\
861	0.8521\\
858	0.8465\\
857	0.8556\\
856	0.8413\\
852	0.8325\\
851	0.8473\\
849	0.8548\\
847	0.8903\\
846	0.8777\\
845	0.8653\\
844	0.8548\\
843	0.8656\\
842	0.8502\\
841	0.8604\\
839	0.8824\\
838	0.8723\\
837	0.8596\\
835	0.8669\\
834	0.8581\\
833	0.8675\\
832	0.8608\\
830	0.8695\\
827	0.8958\\
825	0.8889\\
823	0.8766\\
821	0.9065\\
820	0.8847\\
819	0.8952\\
817	0.8815\\
815	0.888\\
814	0.8771\\
812	0.8697\\
811	0.8777\\
810	0.8655\\
809	0.8761\\
808	0.8692\\
807	0.8801\\
806	0.8628\\
805	0.8813\\
804	0.8618\\
803	0.8718\\
801	0.8554\\
800	0.8647\\
799	0.8746\\
798	0.8881\\
797	0.898\\
796	0.8903\\
795	0.8758\\
792	0.8881\\
790	0.8666\\
789	0.8797\\
787	0.8986\\
784	0.8822\\
783	0.8995\\
782	0.8804\\
781	0.8893\\
780	0.8763\\
777	0.8889\\
776	0.8786\\
775	0.8565\\
773	0.8768\\
771	0.8848\\
770	0.8646\\
768	0.8733\\
765	0.8623\\
764	0.8757\\
763	0.8835\\
762	0.8751\\
759	0.8696\\
758	0.8766\\
756	0.864\\
755	0.8847\\
754	0.8715\\
752	0.8835\\
750	0.8706\\
744	0.8737\\
743	0.8992\\
740	0.9065\\
739	0.8824\\
738	0.8613\\
737	0.8693\\
736	0.8511\\
735	0.8749\\
734	0.8672\\
730	0.8589\\
729	0.8757\\
728	0.8633\\
727	0.8784\\
724	0.8662\\
723	0.8898\\
722	0.8791\\
719	0.8955\\
717	0.905\\
716	0.8711\\
715	0.8848\\
713	0.8949\\
712	0.8856\\
711	0.9036\\
710	0.8857\\
707	0.9145\\
706	0.8925\\
705	0.8581\\
702	0.87\\
700	0.8467\\
699	0.8771\\
698	0.8646\\
697	0.8786\\
694	0.8687\\
693	0.8787\\
692	0.8669\\
691	0.8784\\
690	0.8709\\
686	0.8548\\
685	0.8628\\
682	0.8763\\
680	0.8851\\
677	0.8741\\
676	0.8896\\
675	0.8764\\
673	0.89\\
672	0.8662\\
669	0.8488\\
668	0.8726\\
667	0.864\\
665	0.8709\\
663	0.8605\\
661	0.8537\\
657	0.8628\\
655	0.873\\
653	0.8802\\
648	0.8708\\
647	0.8633\\
643	0.8573\\
642	0.8665\\
641	0.8851\\
639	0.9021\\
638	0.8837\\
637	0.8729\\
636	0.857\\
632	0.8507\\
631	0.8661\\
630	0.8574\\
627	0.8631\\
626	0.8563\\
624	0.8674\\
623	0.8811\\
622	0.858\\
618	0.8299\\
613	0.842\\
612	0.8276\\
611	0.8493\\
610	0.8316\\
609	0.8404\\
608	0.8254\\
607	0.8346\\
604	0.8245\\
601	0.8405\\
600	0.8331\\
598	0.8225\\
597	0.8396\\
596	0.8295\\
595	0.8412\\
594	0.824\\
593	0.8358\\
592	0.8246\\
590	0.8152\\
589	0.8262\\
588	0.8151\\
587	0.831\\
586	0.8243\\
585	0.8411\\
582	0.8499\\
579	0.8567\\
578	0.8484\\
577	0.8347\\
575	0.8195\\
574	0.8313\\
571	0.8226\\
569	0.8037\\
568	0.8184\\
566	0.836\\
565	0.8571\\
563	0.8451\\
561	0.8177\\
558	0.8104\\
555	0.8194\\
554	0.8039\\
552	0.8115\\
548	0.8073\\
547	0.8206\\
546	0.8111\\
545	0.7962\\
542	0.807\\
541	0.8158\\
540	0.8388\\
539	0.8576\\
536	0.8435\\
534	0.8188\\
533	0.8118\\
532	0.826\\
529	0.8334\\
528	0.81\\
526	0.803\\
525	0.8153\\
524	0.8258\\
521	0.8023\\
518	0.7887\\
517	0.8027\\
516	0.7922\\
514	0.8176\\
513	0.8373\\
511	0.8157\\
509	0.8235\\
507	0.8069\\
505	0.786\\
502	0.7788\\
501	0.7933\\
500	0.7807\\
499	0.763\\
498	0.7846\\
497	0.8091\\
496	0.7792\\
495	0.7888\\
493	0.7731\\
492	0.7644\\
490	0.7577\\
488	0.7684\\
484	0.7477\\
483	0.7658\\
482	0.7489\\
480	0.7415\\
478	0.748\\
474	0.7398\\
470	0.7456\\
469	0.7385\\
466	0.7312\\
464	0.7215\\
463	0.7371\\
460	0.7158\\
458	0.7278\\
456	0.7006\\
453	0.7084\\
452	0.6932\\
451	0.6823\\
449	0.6759\\
445	0.6485\\
443	0.6276\\
438	0.6447\\
437	0.6549\\
435	0.6314\\
433	0.6225\\
432	0.6338\\
430	0.6476\\
428	0.6409\\
426	0.6276\\
424	0.6189\\
422	0.6333\\
419	0.6087\\
417	0.5998\\
412	0.5981\\
411	0.6046\\
410	0.5965\\
409	0.6055\\
408	0.5926\\
407	0.6075\\
406	0.5935\\
404	0.6006\\
402	0.5872\\
400	0.5956\\
399	0.589\\
398	0.5567\\
397	0.5645\\
395	0.5709\\
390	0.5765\\
385	0.583\\
383	0.5751\\
381	0.5655\\
377	0.5798\\
374	0.5671\\
369	0.5821\\
368	0.5909\\
365	0.5838\\
364	0.5908\\
363	0.5793\\
362	0.5711\\
360	0.5629\\
357	0.5699\\
355	0.5763\\
354	0.5473\\
351	0.5529\\
350	0.5462\\
349	0.558\\
347	0.5649\\
345	0.5582\\
343	0.578\\
339	0.5622\\
336	0.551\\
334	0.5709\\
331	0.5571\\
328	0.5459\\
326	0.5632\\
325	0.5779\\
324	0.5946\\
322	0.5882\\
321	0.5795\\
320	0.5637\\
319	0.5473\\
317	0.5574\\
315	0.5476\\
313	0.5649\\
310	0.5477\\
309	0.5562\\
307	0.5452\\
306	0.5344\\
305	0.5465\\
304	0.5536\\
303	0.5626\\
301	0.5564\\
298	0.5397\\
296	0.5495\\
295	0.5572\\
294	0.5389\\
293	0.5588\\
292	0.5718\\
290	0.5374\\
289	0.5497\\
288	0.5572\\
285	0.5507\\
283	0.5436\\
282	0.5289\\
281	0.5447\\
278	0.5522\\
276	0.5303\\
274	0.5232\\
273	0.534\\
271	0.5414\\
269	0.5331\\
267	0.5168\\
266	0.5372\\
265	0.547\\
264	0.5343\\
263	0.5244\\
261	0.5316\\
259	0.5217\\
258	0.5295\\
252	0.5314\\
249	0.5245\\
248	0.5356\\
247	0.5188\\
246	0.531\\
245	0.5216\\
242	0.5352\\
241	0.5224\\
240	0.5319\\
239	0.5249\\
238	0.5366\\
236	0.5436\\
235	0.5288\\
234	0.5205\\
232	0.5441\\
231	0.5154\\
228	0.5226\\
227	0.5117\\
226	0.5014\\
225	0.4938\\
222	0.5171\\
221	0.5034\\
218	0.5197\\
216	0.5284\\
214	0.5177\\
213	0.5304\\
211	0.5156\\
207	0.5092\\
205	0.4942\\
201	0.5058\\
198	0.4948\\
197	0.5032\\
195	0.4839\\
194	0.4927\\
193	0.4838\\
191	0.4966\\
190	0.4809\\
188	0.4887\\
187	0.5028\\
186	0.5198\\
184	0.5315\\
183	0.5166\\
182	0.4995\\
180	0.4779\\
175	0.4845\\
173	0.4981\\
169	0.5056\\
168	0.4904\\
167	0.4832\\
164	0.4746\\
160	0.4794\\
157	0.4882\\
156	0.4817\\
154	0.4696\\
150	0.4827\\
147	0.4888\\
145	0.4692\\
144	0.4619\\
142	0.4817\\
139	0.4699\\
137	0.486\\
136	0.473\\
135	0.4649\\
131	0.4783\\
130	0.4716\\
125	0.4622\\
121	0.4697\\
118	0.4605\\
113	0.4716\\
112	0.4581\\
111	0.4486\\
109	0.4555\\
106	0.4478\\
101	0.4401\\
99	0.4549\\
97	0.4456\\
94	0.4573\\
93	0.4488\\
92	0.4414\\
89	0.4516\\
83	0.4575\\
82	0.4372\\
80	0.4442\\
78	0.4329\\
77	0.425\\
75	0.4315\\
74	0.4415\\
73	0.4324\\
71	0.4254\\
69	0.4365\\
64	0.4239\\
61	0.4157\\
58	0.4289\\
56	0.4153\\
55	0.4256\\
52	0.4175\\
50	0.4063\\
48	0.4132\\
43	0.4087\\
42	0.4177\\
41	0.426\\
40	0.4374\\
37	0.426\\
33	0.414\\
31	0.4206\\
29	0.4073\\
26	0.4133\\
21	0.3957\\
19	0.3895\\
16	0.3992\\
12	0.4104\\
11	0.3977\\
8	0.3816\\
6	0.4625\\
5	0.5293\\
4	0.5544\\
3	0.5426\\
2	0.3828\\
}--cycle;
\addplot [plotstyle18]
  table[row sep=crcr]{%
1	0.4446\\
3	0.5762\\
4	0.5844\\
5	0.5622\\
6	0.4937\\
7	0.4549\\
9	0.4699\\
10	0.4653\\
11	0.4548\\
12	0.4462\\
14	0.4605\\
15	0.4476\\
18	0.4519\\
20	0.4762\\
21	0.4697\\
22	0.4758\\
23	0.4929\\
24	0.4991\\
25	0.475\\
26	0.4552\\
27	0.4496\\
28	0.4722\\
29	0.4785\\
30	0.4901\\
32	0.483\\
36	0.4864\\
37	0.4926\\
38	0.5055\\
39	0.4967\\
40	0.4855\\
41	0.4793\\
42	0.4865\\
44	0.4979\\
45	0.4883\\
47	0.4634\\
48	0.471\\
50	0.4803\\
52	0.4848\\
53	0.5042\\
54	0.5144\\
55	0.5011\\
56	0.491\\
60	0.4826\\
61	0.4746\\
62	0.4685\\
67	0.4645\\
71	0.4778\\
74	0.4714\\
75	0.4842\\
77	0.4995\\
79	0.4883\\
80	0.479\\
81	0.5002\\
83	0.5169\\
84	0.5083\\
87	0.4964\\
88	0.5143\\
89	0.5237\\
90	0.5158\\
92	0.5069\\
93	0.5012\\
94	0.4931\\
95	0.504\\
96	0.5153\\
98	0.5011\\
100	0.5059\\
101	0.5177\\
102	0.5241\\
103	0.5289\\
106	0.5255\\
108	0.5212\\
109	0.5108\\
111	0.5334\\
113	0.5459\\
114	0.5351\\
116	0.517\\
117	0.5255\\
119	0.5506\\
121	0.5414\\
122	0.5362\\
124	0.552\\
125	0.5405\\
126	0.5285\\
128	0.538\\
130	0.534\\
131	0.5222\\
133	0.5286\\
134	0.535\\
135	0.5167\\
138	0.541\\
139	0.5568\\
140	0.551\\
141	0.5376\\
142	0.5234\\
143	0.5311\\
144	0.5554\\
146	0.5401\\
149	0.5317\\
150	0.5262\\
151	0.5421\\
153	0.5479\\
155	0.541\\
156	0.5362\\
157	0.5319\\
160	0.5373\\
161	0.5323\\
162	0.5404\\
163	0.5559\\
165	0.545\\
166	0.5358\\
167	0.5641\\
168	0.577\\
170	0.5654\\
171	0.5816\\
172	0.5735\\
173	0.5586\\
174	0.5538\\
175	0.5605\\
176	0.5551\\
178	0.5603\\
181	0.5698\\
182	0.5817\\
183	0.5981\\
184	0.6025\\
185	0.5868\\
186	0.5755\\
187	0.5651\\
190	0.5611\\
191	0.555\\
192	0.5663\\
196	0.5731\\
198	0.5667\\
201	0.5749\\
203	0.5806\\
204	0.5921\\
205	0.5854\\
207	0.6043\\
208	0.6151\\
209	0.591\\
210	0.5844\\
211	0.5925\\
212	0.6094\\
213	0.6207\\
214	0.6102\\
215	0.6057\\
216	0.5935\\
217	0.5769\\
219	0.573\\
220	0.5932\\
222	0.5797\\
224	0.5845\\
227	0.6013\\
228	0.6098\\
230	0.6343\\
231	0.6293\\
233	0.6086\\
234	0.6183\\
235	0.6067\\
236	0.601\\
237	0.6119\\
238	0.6207\\
241	0.6074\\
242	0.5922\\
243	0.6175\\
244	0.625\\
245	0.609\\
246	0.5854\\
247	0.5964\\
248	0.6366\\
249	0.643\\
250	0.6238\\
251	0.5982\\
254	0.6051\\
256	0.6214\\
258	0.6295\\
259	0.6212\\
260	0.6151\\
261	0.5982\\
263	0.6084\\
265	0.5943\\
267	0.61\\
268	0.6407\\
269	0.636\\
270	0.6153\\
271	0.5951\\
272	0.6188\\
274	0.6234\\
276	0.6126\\
277	0.6208\\
278	0.6383\\
279	0.6438\\
280	0.6171\\
281	0.6321\\
282	0.6259\\
285	0.6178\\
286	0.6016\\
288	0.597\\
289	0.6037\\
291	0.6152\\
293	0.6364\\
294	0.6474\\
296	0.6428\\
299	0.6547\\
301	0.6335\\
302	0.6462\\
303	0.6419\\
304	0.669\\
306	0.6634\\
309	0.6712\\
310	0.6909\\
312	0.6776\\
313	0.6707\\
314	0.6648\\
315	0.669\\
316	0.6773\\
317	0.6618\\
318	0.6424\\
319	0.6469\\
320	0.6552\\
321	0.6624\\
323	0.6569\\
324	0.6457\\
326	0.6339\\
327	0.6447\\
328	0.654\\
329	0.6376\\
330	0.6534\\
331	0.6794\\
333	0.6561\\
335	0.6513\\
337	0.6419\\
338	0.6694\\
340	0.6548\\
341	0.6832\\
342	0.6963\\
343	0.6896\\
344	0.6782\\
345	0.6698\\
346	0.6648\\
347	0.655\\
349	0.6636\\
351	0.6712\\
354	0.6804\\
357	0.6769\\
358	0.6727\\
359	0.7012\\
360	0.6961\\
361	0.688\\
363	0.6802\\
364	0.7219\\
365	0.7269\\
366	0.7105\\
367	0.7037\\
370	0.695\\
371	0.7002\\
373	0.6827\\
374	0.711\\
375	0.7328\\
376	0.7071\\
377	0.6867\\
378	0.6754\\
379	0.6798\\
380	0.6967\\
381	0.6892\\
382	0.678\\
385	0.6876\\
386	0.6784\\
387	0.6732\\
388	0.6775\\
390	0.684\\
391	0.7097\\
392	0.7264\\
393	0.7188\\
394	0.7353\\
396	0.7273\\
397	0.7037\\
398	0.7287\\
399	0.7584\\
400	0.7699\\
401	0.7594\\
402	0.7667\\
403	0.7778\\
405	0.7665\\
407	0.7768\\
409	0.7916\\
411	0.7836\\
412	0.776\\
413	0.7822\\
416	0.7763\\
417	0.7977\\
420	0.8238\\
421	0.8174\\
422	0.8345\\
423	0.8265\\
424	0.8352\\
425	0.8269\\
428	0.8411\\
429	0.8479\\
431	0.8294\\
432	0.8352\\
433	0.8303\\
434	0.8447\\
435	0.8357\\
436	0.8466\\
437	0.8607\\
438	0.8478\\
439	0.8391\\
441	0.8433\\
442	0.8324\\
443	0.8372\\
444	0.8589\\
446	0.8867\\
450	0.8998\\
451	0.8896\\
452	0.918\\
453	0.9231\\
454	0.913\\
457	0.9381\\
459	0.932\\
461	0.9448\\
463	0.9517\\
464	0.9367\\
465	0.9485\\
467	0.9539\\
468	0.9486\\
469	0.9606\\
470	0.9561\\
471	0.9626\\
472	0.9506\\
473	0.9673\\
474	0.957\\
475	0.9702\\
476	0.9645\\
477	0.9771\\
478	0.9609\\
479	0.9681\\
480	0.9545\\
481	0.965\\
482	0.9551\\
483	0.9736\\
484	0.9577\\
485	0.9771\\
486	0.9669\\
487	0.9818\\
489	0.9739\\
491	0.9893\\
492	0.9841\\
493	0.998\\
494	1.0042\\
496	0.9961\\
497	1.0219\\
498	1.0088\\
499	0.9891\\
500	1.0021\\
501	1.0203\\
502	0.9944\\
503	1.0096\\
505	1.0184\\
506	1.035\\
509	1.0385\\
510	1.0312\\
511	1.0357\\
512	1.0487\\
513	1.0543\\
514	1.0324\\
515	1.019\\
517	1.0285\\
518	1.0208\\
519	1.0298\\
521	1.0184\\
522	1.0447\\
523	1.0335\\
524	1.0481\\
525	1.0376\\
528	1.0428\\
529	1.0679\\
530	1.0563\\
533	1.0428\\
534	1.0522\\
535	1.0659\\
537	1.0716\\
539	1.0676\\
540	1.0627\\
541	1.05\\
543	1.0286\\
544	1.0441\\
547	1.0709\\
548	1.0474\\
549	1.0654\\
550	1.06\\
551	1.0665\\
552	1.0585\\
553	1.0701\\
554	1.0504\\
555	1.0773\\
556	1.0561\\
557	1.0721\\
560	1.0756\\
562	1.0943\\
566	1.0845\\
567	1.0703\\
569	1.0656\\
570	1.082\\
573	1.0862\\
574	1.0933\\
575	1.0843\\
576	1.1014\\
578	1.1101\\
579	1.1237\\
580	1.1189\\
581	1.1268\\
582	1.1203\\
583	1.115\\
584	1.1096\\
585	1.1149\\
586	1.1057\\
587	1.1189\\
588	1.1043\\
589	1.1085\\
590	1.1035\\
591	1.1081\\
593	1.1225\\
594	1.1061\\
595	1.1309\\
596	1.1161\\
597	1.1365\\
598	1.1222\\
599	1.1331\\
601	1.1433\\
602	1.1306\\
605	1.1412\\
607	1.1487\\
608	1.1346\\
609	1.1523\\
610	1.1364\\
611	1.164\\
612	1.1316\\
613	1.1566\\
614	1.1406\\
615	1.1362\\
616	1.1289\\
617	1.1363\\
619	1.1676\\
620	1.1566\\
621	1.1756\\
622	1.168\\
623	1.1845\\
624	1.1669\\
625	1.1619\\
627	1.1699\\
628	1.1631\\
629	1.1696\\
631	1.179\\
632	1.166\\
634	1.1751\\
637	1.1856\\
638	1.1957\\
641	1.1897\\
643	1.1708\\
644	1.1911\\
645	1.1998\\
646	1.1902\\
647	1.196\\
648	1.2034\\
649	1.1939\\
650	1.2064\\
651	1.1982\\
652	1.2078\\
654	1.1958\\
655	1.2062\\
657	1.2002\\
658	1.1907\\
661	1.183\\
662	1.1946\\
663	1.1992\\
667	1.1934\\
668	1.2162\\
669	1.1758\\
670	1.2164\\
671	1.2112\\
673	1.2185\\
675	1.2253\\
676	1.2368\\
677	1.2106\\
678	1.2303\\
679	1.2255\\
680	1.2313\\
682	1.2233\\
683	1.192\\
684	1.2148\\
685	1.2092\\
686	1.1954\\
687	1.2189\\
690	1.2236\\
691	1.2346\\
692	1.2227\\
693	1.2312\\
694	1.2254\\
695	1.2409\\
696	1.2338\\
697	1.2386\\
698	1.2268\\
699	1.243\\
700	1.2116\\
701	1.2351\\
702	1.2243\\
703	1.2146\\
704	1.2197\\
705	1.2147\\
706	1.2505\\
707	1.2705\\
708	1.2461\\
709	1.2368\\
710	1.2519\\
711	1.2732\\
712	1.2513\\
713	1.2567\\
714	1.2476\\
715	1.237\\
716	1.225\\
717	1.2499\\
719	1.2572\\
720	1.2445\\
721	1.2498\\
722	1.2451\\
723	1.2582\\
724	1.2311\\
725	1.2466\\
727	1.2373\\
730	1.2271\\
732	1.2427\\
736	1.2289\\
737	1.2434\\
738	1.2553\\
739	1.2665\\
740	1.2889\\
741	1.2626\\
742	1.2693\\
744	1.2543\\
745	1.2357\\
746	1.2583\\
747	1.2531\\
748	1.2618\\
750	1.2568\\
751	1.2675\\
753	1.2613\\
754	1.2545\\
755	1.2741\\
756	1.2535\\
757	1.2662\\
759	1.2577\\
760	1.271\\
761	1.2629\\
763	1.2706\\
765	1.2497\\
766	1.26\\
767	1.2725\\
768	1.2619\\
769	1.257\\
770	1.2362\\
771	1.2714\\
774	1.2409\\
775	1.2525\\
776	1.2666\\
777	1.2785\\
778	1.2686\\
780	1.2751\\
781	1.2838\\
782	1.2698\\
783	1.2917\\
784	1.2688\\
785	1.2748\\
786	1.2826\\
788	1.2732\\
789	1.2823\\
790	1.2708\\
791	1.2877\\
792	1.2825\\
793	1.2652\\
794	1.281\\
795	1.2689\\
797	1.2797\\
798	1.2881\\
799	1.2724\\
800	1.2635\\
801	1.2433\\
802	1.265\\
803	1.2701\\
804	1.2554\\
805	1.2838\\
806	1.2653\\
807	1.2886\\
808	1.2745\\
810	1.268\\
811	1.2722\\
812	1.261\\
813	1.2819\\
814	1.2762\\
815	1.284\\
816	1.2786\\
817	1.2847\\
818	1.2716\\
819	1.277\\
820	1.2706\\
821	1.2965\\
822	1.2727\\
824	1.2796\\
825	1.2747\\
827	1.2835\\
828	1.2685\\
829	1.2741\\
832	1.2539\\
833	1.2764\\
834	1.2612\\
835	1.2739\\
836	1.2639\\
837	1.2531\\
838	1.2777\\
839	1.287\\
840	1.2549\\
841	1.2652\\
842	1.2599\\
843	1.2842\\
844	1.2668\\
846	1.278\\
847	1.2878\\
848	1.2566\\
852	1.253\\
854	1.2607\\
855	1.245\\
856	1.2494\\
857	1.255\\
858	1.2491\\
859	1.2548\\
862	1.2598\\
863	1.2508\\
866	1.2566\\
867	1.2419\\
868	1.2489\\
869	1.2433\\
872	1.2471\\
875	1.2411\\
876	1.2567\\
877	1.2522\\
879	1.2443\\
880	1.2486\\
882	1.2382\\
883	1.2461\\
885	1.2501\\
887	1.2625\\
888	1.253\\
889	1.2586\\
891	1.2644\\
892	1.2568\\
893	1.2632\\
894	1.2706\\
895	1.2339\\
896	1.2446\\
897	1.2339\\
898	1.2458\\
899	1.2675\\
900	1.2619\\
901	1.2257\\
902	1.2438\\
903	1.2376\\
904	1.2179\\
905	1.2582\\
907	1.2809\\
908	1.259\\
909	1.243\\
910	1.2503\\
911	1.2457\\
912	1.2556\\
914	1.2404\\
915	1.2709\\
916	1.2498\\
917	1.2428\\
918	1.2368\\
920	1.2449\\
922	1.2654\\
923	1.285\\
924	1.2494\\
925	1.2436\\
928	1.2358\\
929	1.2272\\
930	1.2115\\
931	1.2395\\
932	1.2343\\
934	1.2506\\
935	1.2298\\
936	1.2206\\
937	1.2136\\
938	1.2184\\
939	1.244\\
940	1.2496\\
941	1.2352\\
942	1.2495\\
943	1.2236\\
946	1.2146\\
947	1.227\\
948	1.2102\\
950	1.2172\\
951	1.2097\\
952	1.2173\\
953	1.208\\
955	1.204\\
956	1.1881\\
957	1.196\\
959	1.2102\\
960	1.189\\
961	1.1776\\
963	1.1942\\
965	1.1774\\
966	1.1887\\
968	1.169\\
969	1.1936\\
971	1.1722\\
976	1.1673\\
977	1.1609\\
978	1.151\\
979	1.1813\\
980	1.1873\\
981	1.1711\\
982	1.1609\\
984	1.1657\\
986	1.1614\\
988	1.175\\
989	1.1685\\
990	1.1742\\
992	1.169\\
993	1.1943\\
994	1.1828\\
995	1.1659\\
998	1.1809\\
999	1.1667\\
1001	1.1856\\
1002	1.1719\\
1003	1.1783\\
1004	1.171\\
1007	1.1864\\
1008	1.2003\\
1009	1.1802\\
1010	1.1757\\
1012	1.1573\\
1013	1.1965\\
1014	1.1803\\
1015	1.2086\\
1016	1.181\\
1017	1.1741\\
1018	1.1469\\
1019	1.1651\\
1021	1.1532\\
1023	1.1726\\
1024	1.166\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
1	0.4039\\
1	0.4565\\
2	0.4667\\
3	0.6051\\
5	0.5948\\
6	0.5493\\
7	0.524\\
8	0.5515\\
9	0.5437\\
11	0.5189\\
12	0.537\\
13	0.528\\
14	0.546\\
17	0.5535\\
18	0.5451\\
20	0.5297\\
22	0.5479\\
23	0.5292\\
24	0.5159\\
26	0.5529\\
27	0.5397\\
28	0.5519\\
29	0.5264\\
30	0.5425\\
31	0.5354\\
33	0.5689\\
34	0.5757\\
35	0.5663\\
36	0.552\\
37	0.5319\\
38	0.5115\\
40	0.5367\\
41	0.5479\\
44	0.5558\\
45	0.5883\\
46	0.5786\\
48	0.5521\\
50	0.5378\\
54	0.5312\\
56	0.5474\\
57	0.5352\\
58	0.5511\\
59	0.5761\\
60	0.5877\\
61	0.5603\\
62	0.551\\
63	0.5322\\
65	0.546\\
66	0.5624\\
67	0.5759\\
69	0.6254\\
70	0.6181\\
71	0.5965\\
72	0.568\\
73	0.5461\\
74	0.5307\\
75	0.518\\
76	0.5601\\
78	0.5896\\
79	0.5773\\
80	0.5642\\
82	0.5559\\
84	0.5656\\
86	0.5485\\
87	0.5125\\
88	0.568\\
91	0.5609\\
92	0.5503\\
93	0.5697\\
95	0.6132\\
96	0.6066\\
98	0.5952\\
100	0.6033\\
101	0.6114\\
102	0.5931\\
103	0.5558\\
104	0.527\\
105	0.5714\\
106	0.6122\\
108	0.5983\\
109	0.5777\\
110	0.5664\\
113	0.5975\\
114	0.6075\\
115	0.5797\\
116	0.541\\
117	0.5542\\
118	0.5633\\
119	0.5947\\
120	0.6068\\
121	0.5769\\
122	0.5538\\
123	0.5214\\
124	0.5833\\
125	0.6006\\
126	0.5876\\
127	0.5784\\
128	0.6196\\
129	0.6432\\
131	0.6336\\
132	0.6109\\
133	0.5789\\
134	0.6071\\
135	0.6162\\
136	0.5987\\
137	0.5694\\
138	0.5922\\
140	0.617\\
141	0.6395\\
142	0.6503\\
143	0.6036\\
144	0.5743\\
145	0.5477\\
146	0.604\\
147	0.594\\
148	0.6457\\
150	0.6562\\
151	0.6228\\
152	0.6115\\
153	0.6739\\
154	0.6898\\
155	0.6428\\
156	0.6252\\
158	0.607\\
159	0.6258\\
162	0.6038\\
163	0.6231\\
164	0.6358\\
165	0.6259\\
167	0.6708\\
169	0.6249\\
171	0.6325\\
172	0.6111\\
174	0.6313\\
175	0.65\\
176	0.667\\
177	0.683\\
178	0.6651\\
179	0.6217\\
181	0.6386\\
183	0.6255\\
184	0.6459\\
185	0.6577\\
187	0.6315\\
188	0.6072\\
189	0.6223\\
190	0.6616\\
191	0.6426\\
192	0.6032\\
193	0.626\\
194	0.688\\
195	0.6707\\
198	0.6649\\
199	0.633\\
200	0.6124\\
201	0.6227\\
202	0.6477\\
206	0.6663\\
207	0.6358\\
208	0.6704\\
209	0.7355\\
210	0.7037\\
211	0.6516\\
212	0.6265\\
213	0.6564\\
214	0.6892\\
215	0.713\\
217	0.6768\\
218	0.6502\\
219	0.6674\\
220	0.6874\\
221	0.6747\\
223	0.7251\\
224	0.7325\\
225	0.7034\\
227	0.6952\\
229	0.6597\\
230	0.7109\\
231	0.723\\
232	0.7371\\
234	0.7113\\
235	0.6961\\
236	0.7324\\
237	0.6891\\
238	0.666\\
240	0.6914\\
241	0.6723\\
242	0.6499\\
243	0.6421\\
244	0.6682\\
245	0.6892\\
246	0.6753\\
247	0.6413\\
248	0.6951\\
249	0.7049\\
251	0.6841\\
252	0.6704\\
253	0.6592\\
256	0.6823\\
257	0.7113\\
258	0.7547\\
259	0.7241\\
260	0.7054\\
261	0.6814\\
262	0.7399\\
263	0.7584\\
264	0.7262\\
265	0.6784\\
267	0.6931\\
268	0.7476\\
269	0.8071\\
270	0.7902\\
271	0.7394\\
272	0.7253\\
273	0.6857\\
274	0.7013\\
275	0.7103\\
276	0.67\\
277	0.7242\\
278	0.7416\\
280	0.6998\\
281	0.6911\\
282	0.698\\
283	0.6661\\
284	0.6905\\
285	0.7143\\
286	0.7296\\
287	0.7412\\
288	0.7566\\
289	0.709\\
290	0.7452\\
291	0.7278\\
293	0.7373\\
294	0.7483\\
295	0.7038\\
296	0.6695\\
297	0.7112\\
300	0.7289\\
301	0.7192\\
303	0.7314\\
306	0.7196\\
307	0.7387\\
308	0.7839\\
309	0.7963\\
310	0.7634\\
311	0.7241\\
312	0.7391\\
313	0.7315\\
314	0.7697\\
315	0.7479\\
316	0.8121\\
317	0.8281\\
318	0.7602\\
319	0.7178\\
320	0.7476\\
321	0.7302\\
322	0.7089\\
323	0.7244\\
324	0.7455\\
325	0.7071\\
326	0.7553\\
327	0.7386\\
328	0.6865\\
329	0.7041\\
331	0.6748\\
332	0.667\\
333	0.7403\\
334	0.7594\\
335	0.7449\\
336	0.7143\\
337	0.746\\
338	0.7294\\
339	0.7381\\
340	0.7219\\
341	0.7647\\
342	0.8057\\
343	0.7591\\
344	0.7479\\
345	0.7602\\
347	0.7736\\
348	0.7959\\
350	0.7659\\
351	0.7424\\
352	0.7891\\
353	0.806\\
354	0.8527\\
355	0.8381\\
356	0.7642\\
357	0.8236\\
359	0.8319\\
361	0.85\\
362	0.8848\\
363	0.8562\\
364	0.8174\\
365	0.8557\\
367	0.8921\\
368	0.9115\\
369	0.8951\\
370	0.8718\\
371	0.8493\\
372	0.8702\\
374	0.8918\\
376	0.9365\\
378	0.8959\\
379	0.8772\\
381	0.8695\\
382	0.8779\\
383	0.9061\\
385	0.8795\\
387	0.8635\\
390	0.8749\\
391	0.923\\
392	0.9359\\
393	0.9086\\
394	0.8985\\
395	0.8799\\
396	0.8647\\
397	0.9087\\
398	0.9164\\
399	0.8796\\
400	0.9207\\
401	0.902\\
403	0.8928\\
404	0.8804\\
406	0.8673\\
407	0.8522\\
408	0.9224\\
409	0.9543\\
411	0.9368\\
412	0.906\\
413	0.9197\\
414	0.9096\\
416	0.9175\\
417	0.9343\\
418	0.9275\\
419	0.9456\\
420	0.963\\
421	0.9741\\
422	0.939\\
425	0.9837\\
427	0.9608\\
429	0.9538\\
430	0.9668\\
431	0.9538\\
432	0.9714\\
433	1.0174\\
434	1.0393\\
435	1.0587\\
436	1.0318\\
437	1.041\\
438	1.0485\\
441	1.0576\\
443	1.0809\\
444	1.0651\\
445	1.0818\\
446	1.0957\\
447	1.0873\\
450	1.0944\\
452	1.0824\\
453	1.0921\\
455	1.1242\\
456	1.1342\\
457	1.1237\\
460	1.1327\\
461	1.1513\\
463	1.1642\\
464	1.1844\\
465	1.1951\\
466	1.1827\\
470	1.1914\\
475	1.1749\\
479	1.1971\\
480	1.18\\
481	1.2003\\
482	1.188\\
483	1.197\\
485	1.2128\\
489	1.2205\\
490	1.2023\\
493	1.1936\\
494	1.2097\\
498	1.226\\
499	1.2362\\
501	1.2278\\
504	1.2387\\
506	1.2316\\
507	1.2231\\
509	1.2088\\
510	1.223\\
512	1.2315\\
514	1.2443\\
515	1.2364\\
516	1.2476\\
518	1.2397\\
519	1.2331\\
520	1.2481\\
524	1.2555\\
526	1.24\\
527	1.2538\\
530	1.2338\\
531	1.226\\
532	1.2515\\
534	1.2439\\
536	1.262\\
537	1.2534\\
538	1.2633\\
539	1.2558\\
540	1.279\\
542	1.268\\
543	1.2788\\
544	1.2974\\
546	1.2768\\
548	1.3026\\
552	1.3117\\
556	1.3027\\
557	1.3098\\
559	1.3217\\
561	1.3351\\
562	1.3429\\
565	1.3298\\
568	1.3165\\
569	1.334\\
570	1.3436\\
571	1.3526\\
572	1.3372\\
573	1.369\\
574	1.3237\\
575	1.3563\\
576	1.3673\\
578	1.377\\
582	1.3615\\
583	1.3836\\
584	1.3925\\
585	1.4153\\
586	1.3998\\
588	1.4084\\
590	1.4297\\
592	1.3995\\
593	1.4112\\
594	1.4326\\
595	1.4206\\
598	1.4425\\
599	1.4508\\
602	1.4432\\
603	1.4639\\
605	1.4495\\
606	1.4611\\
607	1.4716\\
608	1.461\\
609	1.4795\\
610	1.4646\\
612	1.4766\\
613	1.4674\\
614	1.4928\\
615	1.4837\\
617	1.5\\
619	1.4759\\
620	1.5021\\
621	1.4828\\
623	1.4959\\
624	1.4874\\
626	1.4699\\
627	1.4985\\
629	1.5067\\
631	1.4806\\
634	1.4908\\
635	1.4841\\
636	1.501\\
637	1.5119\\
639	1.4979\\
640	1.4785\\
641	1.5149\\
643	1.5366\\
644	1.5237\\
645	1.5122\\
646	1.5558\\
647	1.5294\\
651	1.5176\\
652	1.5499\\
653	1.559\\
654	1.5338\\
656	1.5483\\
657	1.531\\
658	1.5468\\
659	1.5318\\
661	1.5254\\
662	1.5388\\
665	1.5319\\
667	1.5398\\
670	1.5595\\
671	1.5364\\
673	1.5528\\
674	1.5131\\
675	1.5511\\
676	1.5594\\
677	1.5462\\
678	1.5536\\
679	1.5434\\
680	1.535\\
681	1.5604\\
682	1.525\\
683	1.5409\\
684	1.551\\
687	1.508\\
688	1.5587\\
689	1.5351\\
690	1.5712\\
692	1.5336\\
693	1.567\\
694	1.5503\\
695	1.5629\\
697	1.574\\
698	1.5251\\
699	1.5794\\
700	1.5441\\
701	1.5864\\
702	1.5771\\
703	1.5936\\
705	1.6015\\
707	1.5923\\
708	1.5729\\
709	1.585\\
710	1.5961\\
712	1.5899\\
713	1.6002\\
714	1.5932\\
716	1.5856\\
717	1.599\\
718	1.6079\\
722	1.588\\
723	1.6025\\
724	1.614\\
725	1.5891\\
726	1.6088\\
727	1.6214\\
728	1.606\\
729	1.6203\\
730	1.5939\\
731	1.6011\\
733	1.6141\\
734	1.606\\
735	1.5958\\
736	1.6179\\
737	1.6259\\
740	1.6197\\
742	1.6278\\
745	1.6527\\
746	1.6353\\
749	1.6594\\
750	1.6462\\
751	1.6545\\
753	1.6187\\
754	1.6328\\
756	1.641\\
759	1.6472\\
760	1.6737\\
761	1.6516\\
762	1.631\\
763	1.6376\\
764	1.6576\\
765	1.6765\\
766	1.6525\\
767	1.6592\\
768	1.645\\
770	1.6639\\
771	1.6378\\
772	1.654\\
773	1.6627\\
774	1.6693\\
776	1.6459\\
777	1.6596\\
778	1.6728\\
779	1.6508\\
780	1.6715\\
782	1.646\\
783	1.6622\\
784	1.6488\\
785	1.6789\\
788	1.6691\\
789	1.6835\\
790	1.6901\\
791	1.6819\\
794	1.6981\\
795	1.6904\\
797	1.6831\\
798	1.6966\\
799	1.6677\\
800	1.677\\
802	1.6923\\
803	1.682\\
805	1.6994\\
807	1.707\\
808	1.679\\
810	1.6941\\
813	1.7013\\
814	1.6748\\
815	1.6899\\
816	1.6793\\
817	1.6899\\
818	1.6709\\
820	1.6631\\
821	1.703\\
822	1.6833\\
824	1.6958\\
825	1.6744\\
827	1.6653\\
829	1.683\\
830	1.7045\\
831	1.6948\\
832	1.655\\
833	1.6868\\
835	1.707\\
836	1.6766\\
837	1.6531\\
838	1.6611\\
840	1.6549\\
842	1.665\\
843	1.6942\\
844	1.6791\\
845	1.6666\\
846	1.6755\\
847	1.6355\\
848	1.6448\\
849	1.6781\\
850	1.6356\\
851	1.6939\\
852	1.6568\\
853	1.6654\\
854	1.6397\\
855	1.6478\\
856	1.6307\\
857	1.6521\\
861	1.6408\\
862	1.6828\\
863	1.6431\\
864	1.6556\\
865	1.6665\\
866	1.6269\\
867	1.6427\\
868	1.6626\\
869	1.6338\\
873	1.6188\\
874	1.6436\\
875	1.6363\\
878	1.6173\\
879	1.6106\\
880	1.6265\\
881	1.6873\\
882	1.6355\\
883	1.6487\\
885	1.623\\
886	1.6488\\
889	1.658\\
890	1.6689\\
893	1.6572\\
894	1.6861\\
895	1.6717\\
896	1.654\\
897	1.6742\\
899	1.6652\\
901	1.6855\\
903	1.7011\\
905	1.6894\\
906	1.6317\\
907	1.6901\\
908	1.6473\\
909	1.6843\\
910	1.6573\\
911	1.6825\\
912	1.6178\\
913	1.6596\\
914	1.6525\\
915	1.6437\\
916	1.6649\\
917	1.6772\\
918	1.6374\\
919	1.6702\\
921	1.6596\\
923	1.6921\\
924	1.7007\\
925	1.6794\\
926	1.7094\\
927	1.72\\
928	1.6682\\
929	1.6402\\
930	1.6621\\
931	1.6727\\
934	1.6602\\
935	1.676\\
936	1.6405\\
938	1.6276\\
939	1.6447\\
940	1.6749\\
941	1.6548\\
942	1.6218\\
943	1.6456\\
945	1.6323\\
946	1.6464\\
947	1.627\\
948	1.6121\\
951	1.6277\\
953	1.5758\\
954	1.6223\\
955	1.5998\\
956	1.5924\\
957	1.4935\\
958	1.5601\\
960	1.5205\\
963	1.5128\\
964	1.5281\\
967	1.52\\
968	1.5082\\
969	1.5633\\
971	1.5101\\
972	1.5256\\
973	1.5011\\
974	1.4934\\
975	1.5375\\
976	1.4928\\
977	1.5498\\
978	1.5766\\
979	1.5273\\
981	1.5102\\
983	1.5192\\
984	1.5495\\
985	1.5116\\
986	1.5007\\
987	1.5077\\
989	1.5338\\
990	1.5125\\
992	1.5036\\
994	1.5725\\
995	1.5155\\
996	1.5076\\
998	1.5221\\
999	1.5109\\
1001	1.5004\\
1003	1.5311\\
1004	1.5216\\
1006	1.5115\\
1007	1.5187\\
1008	1.509\\
1009	1.536\\
1010	1.5935\\
1011	1.5417\\
1012	1.5331\\
1013	1.5244\\
1016	1.5061\\
1017	1.5181\\
1018	1.4916\\
1019	1.4683\\
1020	1.4573\\
1021	1.4658\\
1022	1.4859\\
1023	1.5112\\
1024	1.4891\\
1024	0.8705\\
1022	0.8815\\
1020	0.8906\\
1018	0.857\\
1017	0.8414\\
1014	0.8534\\
1013	0.8697\\
1012	0.8618\\
1011	0.8426\\
1010	0.8343\\
1008	0.8463\\
1004	0.857\\
1003	0.8326\\
998	0.8458\\
997	0.8298\\
996	0.8436\\
992	0.8486\\
991	0.8333\\
988	0.8416\\
985	0.832\\
983	0.8436\\
980	0.8557\\
979	0.8416\\
977	0.8218\\
976	0.8363\\
975	0.818\\
974	0.84\\
970	0.8273\\
969	0.8379\\
967	0.8483\\
962	0.8498\\
959	0.8752\\
958	0.8827\\
956	0.849\\
955	0.8658\\
952	0.842\\
951	0.8309\\
950	0.8226\\
947	0.8337\\
946	0.8429\\
941	0.8367\\
936	0.8401\\
933	0.8483\\
930	0.8588\\
927	0.8807\\
926	0.8881\\
925	0.8513\\
923	0.8663\\
922	0.8859\\
921	0.9002\\
920	0.8666\\
919	0.8469\\
916	0.8523\\
912	0.8469\\
908	0.8565\\
906	0.8645\\
904	0.8849\\
903	0.8623\\
902	0.851\\
901	0.8366\\
896	0.8405\\
895	0.8525\\
893	0.8427\\
892	0.8536\\
891	0.8694\\
889	0.8466\\
883	0.8439\\
881	0.8534\\
880	0.8615\\
877	0.8483\\
875	0.867\\
874	0.8898\\
871	0.8494\\
869	0.8429\\
868	0.8498\\
867	0.8335\\
866	0.8422\\
865	0.852\\
862	0.8673\\
861	0.8547\\
857	0.8457\\
856	0.8389\\
855	0.8493\\
854	0.8335\\
853	0.8421\\
852	0.8524\\
849	0.8674\\
846	0.8514\\
845	0.839\\
844	0.8528\\
841	0.8465\\
836	0.8558\\
835	0.8669\\
832	0.879\\
831	0.8974\\
830	0.909\\
829	0.8819\\
828	0.8689\\
827	0.8591\\
826	0.8712\\
824	0.8913\\
823	0.8685\\
820	0.8519\\
816	0.857\\
813	0.8629\\
810	0.8745\\
809	0.8646\\
807	0.8786\\
806	0.8862\\
805	0.8758\\
804	0.8858\\
803	0.8941\\
802	0.8793\\
801	0.8666\\
798	0.8745\\
794	0.8863\\
791	0.8742\\
790	0.8872\\
788	0.9057\\
787	0.8743\\
785	0.8678\\
783	0.8747\\
782	0.8813\\
780	0.8751\\
779	0.8612\\
778	0.8701\\
774	0.8648\\
771	0.8475\\
770	0.8655\\
769	0.8516\\
768	0.862\\
765	0.8757\\
763	0.8572\\
760	0.8746\\
759	0.8623\\
755	0.8502\\
754	0.8671\\
752	0.8741\\
751	0.8509\\
746	0.8632\\
740	0.8588\\
739	0.8457\\
736	0.8392\\
735	0.8219\\
734	0.8408\\
729	0.8491\\
728	0.8636\\
727	0.8567\\
726	0.8418\\
725	0.8325\\
724	0.8517\\
723	0.8393\\
721	0.8494\\
718	0.8566\\
717	0.8427\\
715	0.8608\\
714	0.8745\\
713	0.8648\\
712	0.8513\\
708	0.856\\
707	0.8691\\
706	0.881\\
705	0.8535\\
703	0.8404\\
702	0.847\\
700	0.8374\\
699	0.8472\\
698	0.8322\\
697	0.8465\\
696	0.8575\\
694	0.8734\\
693	0.8386\\
692	0.8296\\
691	0.8364\\
689	0.8129\\
688	0.8371\\
687	0.8249\\
686	0.8354\\
683	0.8468\\
679	0.8532\\
678	0.8621\\
676	0.8429\\
674	0.8295\\
673	0.841\\
668	0.8359\\
663	0.845\\
661	0.8516\\
660	0.8642\\
658	0.8513\\
657	0.8412\\
656	0.8479\\
654	0.8646\\
652	0.855\\
651	0.8411\\
650	0.8549\\
648	0.8627\\
647	0.8719\\
646	0.8786\\
645	0.8382\\
644	0.8491\\
642	0.8391\\
640	0.805\\
639	0.8315\\
638	0.8438\\
634	0.8569\\
632	0.8477\\
631	0.834\\
628	0.8419\\
626	0.835\\
624	0.8465\\
622	0.854\\
621	0.8293\\
620	0.8227\\
618	0.8321\\
617	0.821\\
616	0.83\\
613	0.8229\\
612	0.8378\\
611	0.8189\\
610	0.8339\\
608	0.8174\\
604	0.8226\\
602	0.8126\\
601	0.8233\\
599	0.8167\\
598	0.8267\\
597	0.8085\\
596	0.8255\\
595	0.8168\\
594	0.8271\\
593	0.8133\\
589	0.7985\\
588	0.8052\\
584	0.8094\\
582	0.8017\\
578	0.8155\\
575	0.7977\\
573	0.8078\\
572	0.7745\\
571	0.786\\
569	0.799\\
568	0.8066\\
566	0.7929\\
564	0.8033\\
562	0.8162\\
561	0.7934\\
560	0.8015\\
559	0.7939\\
557	0.7779\\
556	0.7984\\
553	0.7874\\
552	0.7965\\
551	0.7839\\
550	0.7988\\
549	0.7889\\
546	0.7804\\
545	0.7885\\
544	0.7975\\
543	0.7717\\
540	0.7841\\
539	0.7736\\
538	0.7904\\
537	0.7738\\
535	0.7497\\
531	0.7342\\
530	0.7501\\
529	0.7594\\
528	0.7676\\
526	0.7749\\
524	0.7862\\
522	0.7538\\
518	0.7619\\
517	0.7693\\
516	0.7803\\
513	0.7595\\
512	0.7388\\
510	0.7291\\
509	0.7478\\
507	0.7666\\
505	0.7524\\
504	0.7641\\
503	0.7516\\
502	0.7616\\
501	0.776\\
499	0.759\\
498	0.7747\\
496	0.7845\\
495	0.7678\\
494	0.749\\
490	0.7625\\
489	0.7711\\
487	0.7583\\
484	0.7463\\
483	0.7564\\
482	0.7495\\
477	0.741\\
472	0.7477\\
467	0.7557\\
465	0.7621\\
463	0.7392\\
462	0.7326\\
459	0.7159\\
455	0.6826\\
450	0.688\\
448	0.701\\
446	0.7098\\
444	0.6948\\
443	0.6696\\
439	0.676\\
437	0.6554\\
436	0.6637\\
435	0.6714\\
434	0.6534\\
433	0.6315\\
432	0.6112\\
430	0.6271\\
427	0.6341\\
426	0.6519\\
424	0.6182\\
423	0.6098\\
421	0.6217\\
419	0.5989\\
417	0.5923\\
414	0.6043\\
413	0.5978\\
410	0.6101\\
409	0.5955\\
408	0.5832\\
407	0.5756\\
406	0.5855\\
405	0.5781\\
404	0.5922\\
403	0.5804\\
402	0.5957\\
401	0.5871\\
400	0.5964\\
399	0.5835\\
398	0.5907\\
397	0.584\\
395	0.5673\\
394	0.5754\\
392	0.5932\\
391	0.5771\\
389	0.5634\\
388	0.5767\\
387	0.5676\\
386	0.5806\\
385	0.5724\\
384	0.5816\\
383	0.5687\\
380	0.5793\\
378	0.5932\\
377	0.6017\\
376	0.5786\\
375	0.5576\\
371	0.5668\\
370	0.5763\\
369	0.5952\\
367	0.5822\\
366	0.5674\\
365	0.5781\\
363	0.566\\
361	0.5571\\
360	0.5639\\
359	0.5754\\
358	0.5688\\
355	0.5606\\
354	0.5684\\
353	0.5605\\
350	0.5496\\
346	0.5633\\
344	0.5745\\
342	0.5632\\
340	0.5727\\
339	0.5634\\
337	0.5571\\
336	0.5697\\
335	0.5598\\
334	0.5517\\
332	0.5784\\
330	0.569\\
327	0.5508\\
325	0.559\\
324	0.5478\\
322	0.5571\\
319	0.567\\
317	0.56\\
316	0.5705\\
315	0.5495\\
313	0.56\\
308	0.5633\\
307	0.541\\
304	0.5533\\
301	0.5405\\
300	0.5331\\
299	0.5443\\
296	0.5673\\
294	0.5435\\
289	0.541\\
287	0.5326\\
285	0.5259\\
284	0.5351\\
283	0.5512\\
282	0.5358\\
276	0.5444\\
275	0.5363\\
271	0.5297\\
270	0.5394\\
268	0.5252\\
264	0.5205\\
263	0.51\\
262	0.5268\\
261	0.5334\\
259	0.515\\
255	0.5237\\
254	0.5321\\
251	0.5225\\
250	0.5109\\
248	0.518\\
247	0.5248\\
244	0.5326\\
240	0.5196\\
239	0.5267\\
236	0.5186\\
235	0.5255\\
233	0.5187\\
230	0.5025\\
229	0.5151\\
225	0.5224\\
222	0.5095\\
221	0.4966\\
219	0.5102\\
216	0.5027\\
214	0.4942\\
213	0.504\\
209	0.4993\\
205	0.5087\\
204	0.496\\
203	0.4882\\
201	0.5047\\
198	0.4952\\
197	0.5057\\
195	0.4849\\
193	0.4924\\
191	0.484\\
189	0.4916\\
186	0.485\\
183	0.4962\\
182	0.4892\\
179	0.5033\\
176	0.4797\\
175	0.4714\\
173	0.4878\\
171	0.4802\\
170	0.4931\\
169	0.5062\\
167	0.4986\\
166	0.4794\\
164	0.4722\\
162	0.4804\\
160	0.4736\\
158	0.4814\\
157	0.4728\\
156	0.4828\\
154	0.4763\\
150	0.4825\\
149	0.475\\
147	0.4643\\
145	0.4872\\
143	0.4802\\
141	0.4697\\
139	0.4613\\
137	0.4794\\
136	0.4688\\
132	0.462\\
129	0.4468\\
127	0.4536\\
123	0.4676\\
121	0.4502\\
120	0.4428\\
118	0.4519\\
112	0.4544\\
107	0.4524\\
104	0.4714\\
103	0.46\\
101	0.4517\\
97	0.4468\\
93	0.4522\\
90	0.4436\\
89	0.4358\\
87	0.4524\\
85	0.4452\\
81	0.4281\\
80	0.4361\\
79	0.4237\\
78	0.4337\\
76	0.4235\\
75	0.4365\\
71	0.4429\\
69	0.4363\\
67	0.4288\\
66	0.4188\\
64	0.4348\\
60	0.4269\\
55	0.4242\\
52	0.4164\\
51	0.4089\\
48	0.4172\\
43	0.409\\
42	0.4167\\
41	0.4064\\
38	0.4222\\
37	0.4083\\
33	0.4161\\
31	0.4057\\
26	0.4146\\
24	0.405\\
23	0.3895\\
22	0.4025\\
19	0.3917\\
18	0.4024\\
13	0.4009\\
11	0.394\\
10	0.402\\
7	0.3838\\
6	0.4622\\
5	0.5282\\
4	0.5547\\
3	0.5378\\
2	0.3883\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
1	0.4302\\
3	0.5714\\
4	0.583\\
5	0.5615\\
6	0.5057\\
7	0.4539\\
8	0.4795\\
9	0.4713\\
11	0.4564\\
12	0.4664\\
14	0.4757\\
19	0.4686\\
20	0.4632\\
22	0.4752\\
23	0.4593\\
25	0.4666\\
26	0.4837\\
27	0.4739\\
28	0.4789\\
29	0.4679\\
30	0.476\\
31	0.4706\\
32	0.4776\\
33	0.4925\\
35	0.4884\\
36	0.4808\\
37	0.4701\\
39	0.4577\\
40	0.4719\\
41	0.4772\\
42	0.4848\\
45	0.5025\\
46	0.4963\\
48	0.4847\\
50	0.476\\
54	0.4792\\
56	0.489\\
57	0.4818\\
58	0.4914\\
59	0.5009\\
60	0.5073\\
61	0.497\\
63	0.4804\\
66	0.4906\\
67	0.5023\\
69	0.5309\\
71	0.5197\\
72	0.5048\\
73	0.494\\
74	0.4866\\
75	0.4772\\
76	0.4918\\
77	0.4975\\
78	0.5116\\
79	0.5005\\
84	0.5075\\
86	0.5016\\
87	0.4824\\
88	0.5045\\
93	0.5109\\
95	0.5319\\
96	0.5237\\
99	0.5189\\
100	0.5243\\
101	0.5315\\
102	0.5242\\
103	0.5079\\
104	0.4992\\
105	0.5147\\
106	0.5313\\
108	0.5268\\
109	0.5144\\
111	0.5077\\
113	0.5246\\
115	0.5174\\
116	0.499\\
118	0.5076\\
119	0.519\\
120	0.5248\\
121	0.5136\\
122	0.5075\\
123	0.4945\\
124	0.517\\
125	0.5252\\
127	0.516\\
128	0.5326\\
129	0.545\\
132	0.5365\\
133	0.5251\\
134	0.5385\\
136	0.5337\\
137	0.5244\\
138	0.5296\\
139	0.5236\\
140	0.5414\\
141	0.5546\\
142	0.5642\\
143	0.5419\\
144	0.5294\\
145	0.5175\\
146	0.5356\\
147	0.5291\\
148	0.5629\\
149	0.5581\\
150	0.5693\\
151	0.5492\\
153	0.5718\\
154	0.583\\
155	0.5634\\
156	0.554\\
157	0.5471\\
160	0.5524\\
162	0.5421\\
163	0.5487\\
164	0.554\\
167	0.5847\\
169	0.5656\\
170	0.5596\\
172	0.5492\\
175	0.5607\\
176	0.5733\\
177	0.5905\\
178	0.5811\\
179	0.5625\\
180	0.553\\
181	0.5643\\
185	0.5706\\
187	0.5603\\
188	0.5514\\
189	0.557\\
190	0.5731\\
191	0.5633\\
192	0.5492\\
193	0.5592\\
194	0.5866\\
195	0.5778\\
196	0.5859\\
198	0.58\\
199	0.5673\\
200	0.5555\\
201	0.5637\\
202	0.5694\\
205	0.5804\\
207	0.5694\\
208	0.587\\
209	0.6174\\
210	0.6027\\
211	0.5779\\
212	0.5676\\
213	0.5802\\
214	0.5917\\
215	0.6055\\
217	0.5925\\
218	0.5783\\
219	0.5888\\
223	0.6219\\
225	0.6129\\
227	0.6037\\
229	0.5874\\
230	0.6067\\
231	0.6195\\
232	0.6299\\
234	0.6172\\
235	0.6108\\
236	0.6255\\
237	0.6094\\
238	0.598\\
240	0.6055\\
242	0.5936\\
243	0.5891\\
244	0.6004\\
245	0.6073\\
246	0.5983\\
247	0.583\\
248	0.6065\\
250	0.6111\\
251	0.6033\\
253	0.5944\\
255	0.5886\\
256	0.6006\\
257	0.6157\\
258	0.6349\\
259	0.6196\\
261	0.6074\\
262	0.6334\\
264	0.6234\\
265	0.6025\\
267	0.6094\\
268	0.6364\\
269	0.6735\\
270	0.6648\\
271	0.6346\\
272	0.6282\\
273	0.6118\\
274	0.6213\\
276	0.6072\\
277	0.6303\\
278	0.6391\\
280	0.6194\\
283	0.6086\\
285	0.6201\\
286	0.6302\\
287	0.6369\\
288	0.6482\\
289	0.625\\
290	0.6444\\
291	0.6348\\
293	0.6433\\
295	0.6328\\
296	0.6184\\
297	0.6275\\
302	0.6386\\
304	0.6436\\
305	0.6381\\
306	0.6301\\
307	0.6398\\
308	0.6736\\
310	0.663\\
311	0.6422\\
312	0.6499\\
314	0.6612\\
315	0.6487\\
316	0.6913\\
318	0.6662\\
319	0.6424\\
320	0.6529\\
321	0.6433\\
322	0.633\\
324	0.6467\\
325	0.6331\\
326	0.6529\\
327	0.6447\\
328	0.6293\\
329	0.6365\\
331	0.627\\
332	0.6227\\
333	0.6449\\
334	0.6556\\
336	0.642\\
337	0.6515\\
338	0.6463\\
339	0.6507\\
341	0.6636\\
342	0.6844\\
343	0.6667\\
344	0.6612\\
348	0.6698\\
350	0.6578\\
351	0.649\\
352	0.675\\
353	0.6833\\
354	0.7105\\
355	0.6994\\
356	0.6689\\
357	0.6968\\
359	0.7036\\
362	0.7265\\
363	0.7111\\
364	0.6951\\
365	0.7169\\
366	0.712\\
367	0.7371\\
368	0.7561\\
369	0.7452\\
370	0.7241\\
371	0.708\\
372	0.7154\\
374	0.7275\\
376	0.7575\\
377	0.7711\\
378	0.7446\\
379	0.7258\\
381	0.7203\\
383	0.7374\\
384	0.7438\\
385	0.726\\
387	0.7156\\
389	0.7111\\
390	0.724\\
391	0.75\\
392	0.7645\\
393	0.7409\\
395	0.7236\\
397	0.7463\\
398	0.7535\\
399	0.7315\\
400	0.7585\\
401	0.7446\\
402	0.7516\\
403	0.7366\\
405	0.732\\
406	0.7264\\
407	0.7139\\
408	0.7528\\
409	0.7749\\
410	0.7853\\
411	0.7656\\
412	0.7522\\
413	0.7588\\
415	0.7509\\
416	0.7572\\
417	0.7633\\
419	0.7723\\
420	0.7954\\
422	0.7775\\
425	0.8197\\
427	0.7975\\
429	0.7883\\
430	0.797\\
431	0.782\\
432	0.7913\\
433	0.8244\\
434	0.8463\\
435	0.8651\\
436	0.8477\\
438	0.8639\\
440	0.8591\\
443	0.8752\\
444	0.88\\
445	0.8926\\
446	0.9027\\
447	0.8916\\
449	0.8843\\
450	0.8912\\
451	0.885\\
455	0.9034\\
456	0.9237\\
458	0.9189\\
460	0.9312\\
461	0.9391\\
463	0.9517\\
464	0.9736\\
465	0.9786\\
466	0.9691\\
468	0.9642\\
470	0.9713\\
471	0.9656\\
475	0.9565\\
476	0.9618\\
479	0.9728\\
480	0.9657\\
481	0.9773\\
482	0.9687\\
483	0.9767\\
484	0.9706\\
485	0.9827\\
486	0.9883\\
488	0.9927\\
490	0.9824\\
491	0.976\\
493	0.9708\\
494	0.9794\\
495	0.9898\\
496	0.999\\
500	1.0063\\
501	1.0019\\
502	0.9963\\
504	1.0014\\
505	0.9967\\
506	1.0013\\
507	0.9948\\
508	0.9902\\
509	0.9783\\
511	0.9826\\
513	0.9983\\
514	1.0098\\
516	1.0139\\
517	1.0084\\
518	1.0008\\
519	0.993\\
520	1.0036\\
522	0.9995\\
523	1.017\\
525	1.0126\\
526	1.0074\\
529	1.0035\\
530	0.9919\\
531	0.9801\\
532	0.9996\\
535	0.9947\\
536	1.0177\\
538	1.0268\\
539	1.0147\\
540	1.0315\\
541	1.0266\\
542	1.018\\
543	1.0253\\
544	1.0475\\
545	1.0412\\
546	1.0286\\
548	1.0477\\
550	1.0525\\
551	1.0445\\
552	1.0541\\
553	1.0495\\
555	1.0546\\
557	1.0438\\
558	1.0488\\
559	1.0578\\
561	1.0642\\
562	1.0796\\
563	1.0742\\
565	1.0604\\
567	1.0683\\
568	1.0616\\
569	1.0665\\
572	1.0559\\
573	1.0884\\
574	1.0633\\
575	1.077\\
576	1.0855\\
577	1.0906\\
578	1.0962\\
579	1.0842\\
580	1.0925\\
581	1.0854\\
583	1.094\\
584	1.101\\
585	1.1121\\
586	1.1016\\
588	1.1068\\
590	1.1217\\
592	1.1091\\
594	1.1299\\
595	1.1187\\
596	1.1249\\
597	1.1143\\
598	1.1346\\
600	1.1429\\
602	1.1279\\
603	1.1433\\
605	1.1324\\
606	1.1391\\
609	1.1564\\
610	1.1492\\
611	1.1398\\
612	1.1572\\
613	1.1452\\
614	1.1589\\
615	1.1543\\
616	1.1588\\
618	1.166\\
619	1.1491\\
620	1.1624\\
621	1.1561\\
622	1.1692\\
623	1.1742\\
624	1.167\\
625	1.1613\\
626	1.1524\\
627	1.1702\\
631	1.1573\\
632	1.1632\\
633	1.1715\\
635	1.1619\\
636	1.1721\\
637	1.1785\\
639	1.1647\\
640	1.1418\\
641	1.1747\\
643	1.1927\\
644	1.1864\\
645	1.1752\\
646	1.2172\\
647	1.2007\\
648	1.1958\\
650	1.1906\\
651	1.1794\\
652	1.2025\\
653	1.2139\\
654	1.1992\\
655	1.1926\\
656	1.1981\\
657	1.1861\\
658	1.199\\
661	1.1885\\
662	1.195\\
664	1.1865\\
667	1.1909\\
668	1.1855\\
670	1.1995\\
671	1.1878\\
673	1.1969\\
674	1.1713\\
675	1.1968\\
676	1.2012\\
678	1.2079\\
679	1.1983\\
680	1.1913\\
681	1.2042\\
682	1.1859\\
683	1.1939\\
687	1.1664\\
688	1.1979\\
689	1.174\\
690	1.2065\\
692	1.1816\\
693	1.2028\\
694	1.2119\\
698	1.1787\\
699	1.2133\\
700	1.1908\\
701	1.216\\
704	1.2201\\
705	1.2275\\
706	1.2409\\
707	1.2307\\
708	1.2145\\
709	1.22\\
710	1.2257\\
712	1.2206\\
713	1.2325\\
716	1.2137\\
717	1.2208\\
718	1.2323\\
719	1.2276\\
722	1.216\\
723	1.2209\\
724	1.2328\\
725	1.2108\\
726	1.2253\\
727	1.239\\
729	1.2347\\
730	1.2185\\
733	1.2253\\
735	1.2088\\
736	1.2286\\
737	1.2334\\
740	1.2392\\
742	1.2467\\
745	1.2562\\
746	1.2492\\
747	1.2444\\
749	1.2564\\
750	1.2459\\
751	1.2527\\
752	1.2656\\
753	1.2423\\
754	1.25\\
755	1.2391\\
756	1.2499\\
758	1.2549\\
760	1.2742\\
761	1.256\\
762	1.2468\\
764	1.2648\\
765	1.2761\\
766	1.2591\\
768	1.2535\\
769	1.2451\\
770	1.2647\\
771	1.2427\\
772	1.2576\\
773	1.2643\\
776	1.2562\\
777	1.2618\\
778	1.2715\\
779	1.256\\
780	1.2733\\
782	1.2637\\
783	1.2684\\
784	1.2599\\
785	1.2733\\
786	1.2784\\
788	1.2874\\
791	1.2781\\
794	1.2922\\
795	1.284\\
797	1.2778\\
798	1.2855\\
799	1.269\\
801	1.2734\\
802	1.2858\\
806	1.2933\\
808	1.2732\\
810	1.2843\\
811	1.2759\\
813	1.2821\\
814	1.2675\\
815	1.2739\\
816	1.2682\\
818	1.2639\\
820	1.2575\\
821	1.2851\\
822	1.2774\\
823	1.2729\\
824	1.2936\\
825	1.274\\
827	1.2622\\
828	1.27\\
829	1.2825\\
830	1.3067\\
831	1.2961\\
832	1.267\\
833	1.276\\
835	1.287\\
836	1.2662\\
837	1.25\\
838	1.2545\\
840	1.2487\\
842	1.2562\\
843	1.2732\\
844	1.2659\\
845	1.2528\\
846	1.2634\\
847	1.2513\\
848	1.2583\\
849	1.2727\\
850	1.241\\
851	1.271\\
852	1.2546\\
854	1.2366\\
855	1.2485\\
856	1.2348\\
857	1.2489\\
862	1.2751\\
863	1.2463\\
864	1.2555\\
866	1.2345\\
868	1.2562\\
869	1.2383\\
872	1.2662\\
873	1.2544\\
874	1.2667\\
875	1.2516\\
876	1.246\\
877	1.2405\\
881	1.2703\\
882	1.2422\\
884	1.2464\\
885	1.2332\\
886	1.2467\\
887	1.2519\\
890	1.2666\\
892	1.2597\\
893	1.25\\
894	1.2707\\
895	1.2621\\
896	1.2472\\
897	1.2559\\
899	1.2509\\
901	1.261\\
902	1.2672\\
903	1.2817\\
904	1.2942\\
905	1.2782\\
906	1.2481\\
907	1.2755\\
908	1.2519\\
909	1.2683\\
910	1.2529\\
911	1.2648\\
912	1.2323\\
913	1.2567\\
914	1.252\\
915	1.2457\\
916	1.2586\\
918	1.2416\\
919	1.2585\\
920	1.2662\\
921	1.2799\\
922	1.2753\\
925	1.2654\\
926	1.2987\\
928	1.2642\\
929	1.2476\\
930	1.2605\\
934	1.2503\\
935	1.2566\\
936	1.2403\\
938	1.2325\\
939	1.2398\\
940	1.2563\\
941	1.2458\\
942	1.2303\\
943	1.244\\
945	1.2386\\
946	1.2447\\
947	1.2303\\
948	1.2148\\
949	1.2198\\
951	1.2293\\
953	1.2211\\
954	1.2415\\
955	1.2328\\
956	1.2207\\
957	1.19\\
958	1.2214\\
960	1.188\\
963	1.1796\\
964	1.1869\\
968	1.1754\\
969	1.2006\\
970	1.1959\\
971	1.1746\\
972	1.1808\\
973	1.1676\\
975	1.1777\\
976	1.1646\\
977	1.1858\\
978	1.2063\\
979	1.1844\\
980	1.1897\\
981	1.1791\\
984	1.1933\\
985	1.1718\\
989	1.1838\\
990	1.1737\\
994	1.207\\
995	1.179\\
997	1.171\\
998	1.184\\
999	1.1728\\
1001	1.1686\\
1003	1.1818\\
1004	1.1893\\
1005	1.1849\\
1008	1.1777\\
1009	1.1881\\
1010	1.2139\\
1011	1.1922\\
1012	1.1974\\
1014	1.1907\\
1015	1.181\\
1016	1.1707\\
1017	1.1797\\
1018	1.1743\\
1022	1.1837\\
1023	1.1893\\
1024	1.1798\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
1	0.4078\\
1	0.4608\\
2	0.4476\\
3	0.6059\\
4	0.6182\\
5	0.5894\\
6	0.5421\\
7	0.5221\\
8	0.4877\\
10	0.5354\\
12	0.5277\\
13	0.4949\\
14	0.4547\\
16	0.4843\\
17	0.5126\\
21	0.5252\\
22	0.5125\\
23	0.531\\
24	0.5642\\
25	0.554\\
26	0.5746\\
27	0.5345\\
29	0.527\\
31	0.5399\\
32	0.5325\\
33	0.5587\\
35	0.5448\\
36	0.5164\\
37	0.4829\\
38	0.5161\\
39	0.4946\\
40	0.5213\\
41	0.5421\\
42	0.5578\\
43	0.5339\\
45	0.5263\\
47	0.5689\\
48	0.5585\\
50	0.5169\\
51	0.5277\\
52	0.544\\
53	0.567\\
55	0.5461\\
57	0.5612\\
59	0.5777\\
60	0.5639\\
61	0.5523\\
62	0.5284\\
63	0.5481\\
64	0.5903\\
65	0.5779\\
66	0.6083\\
69	0.5807\\
70	0.5591\\
71	0.5809\\
73	0.5644\\
74	0.5387\\
76	0.5942\\
77	0.6183\\
79	0.5729\\
80	0.5847\\
81	0.5677\\
82	0.601\\
83	0.5874\\
84	0.5707\\
85	0.5452\\
86	0.5631\\
88	0.5553\\
89	0.5886\\
90	0.6112\\
91	0.5996\\
92	0.5498\\
94	0.561\\
95	0.6143\\
96	0.603\\
98	0.5624\\
99	0.5519\\
100	0.5767\\
101	0.5692\\
102	0.5403\\
103	0.5227\\
104	0.5695\\
105	0.5814\\
106	0.5704\\
107	0.604\\
108	0.6213\\
110	0.6437\\
111	0.6355\\
112	0.6186\\
113	0.5895\\
114	0.602\\
115	0.61\\
116	0.5884\\
117	0.5778\\
118	0.6118\\
119	0.6345\\
120	0.6183\\
121	0.5779\\
123	0.6156\\
124	0.638\\
125	0.6475\\
126	0.6354\\
127	0.645\\
130	0.6326\\
131	0.6185\\
133	0.6319\\
135	0.6089\\
136	0.5872\\
137	0.5639\\
138	0.5498\\
139	0.5787\\
140	0.5943\\
141	0.5848\\
142	0.6001\\
143	0.6187\\
144	0.6466\\
145	0.6673\\
146	0.6589\\
147	0.6145\\
148	0.5821\\
149	0.5525\\
150	0.5831\\
152	0.5687\\
153	0.5442\\
154	0.6011\\
155	0.6489\\
156	0.6322\\
157	0.6062\\
161	0.6669\\
162	0.692\\
163	0.6424\\
165	0.6276\\
168	0.6927\\
170	0.6505\\
171	0.6106\\
172	0.6814\\
173	0.6711\\
174	0.6171\\
175	0.5734\\
176	0.653\\
177	0.6775\\
179	0.6483\\
180	0.6998\\
182	0.6305\\
183	0.6939\\
184	0.7017\\
186	0.6678\\
187	0.6536\\
188	0.6629\\
189	0.6947\\
190	0.6613\\
191	0.6732\\
194	0.6541\\
195	0.6661\\
196	0.6369\\
197	0.6676\\
198	0.6509\\
200	0.6284\\
202	0.6465\\
204	0.6599\\
205	0.6386\\
206	0.6464\\
207	0.624\\
208	0.6617\\
209	0.6868\\
210	0.638\\
211	0.6538\\
213	0.6726\\
214	0.6819\\
215	0.652\\
216	0.6444\\
217	0.704\\
218	0.677\\
219	0.6472\\
220	0.6599\\
221	0.6938\\
222	0.6769\\
224	0.6569\\
225	0.6766\\
226	0.6835\\
227	0.6322\\
228	0.6037\\
230	0.7178\\
231	0.7259\\
232	0.6743\\
233	0.6335\\
234	0.6481\\
235	0.6974\\
236	0.7081\\
238	0.6649\\
239	0.6298\\
240	0.6165\\
242	0.66\\
243	0.7216\\
244	0.7017\\
246	0.7487\\
248	0.6891\\
249	0.681\\
250	0.6633\\
251	0.6358\\
252	0.6128\\
253	0.687\\
254	0.6952\\
255	0.6739\\
256	0.6642\\
257	0.6509\\
258	0.6764\\
259	0.6666\\
260	0.7172\\
261	0.728\\
262	0.714\\
263	0.6754\\
264	0.6896\\
265	0.7085\\
267	0.6702\\
268	0.7117\\
269	0.7024\\
270	0.717\\
271	0.7253\\
272	0.7608\\
273	0.7466\\
274	0.6936\\
275	0.6557\\
276	0.6671\\
277	0.698\\
279	0.7241\\
280	0.7045\\
281	0.6593\\
282	0.7074\\
283	0.7286\\
284	0.7151\\
285	0.7334\\
286	0.7123\\
287	0.6979\\
288	0.6861\\
289	0.6955\\
290	0.6787\\
291	0.6572\\
292	0.7325\\
293	0.7723\\
294	0.7992\\
295	0.7558\\
296	0.7215\\
297	0.7416\\
299	0.7337\\
300	0.7077\\
302	0.6986\\
303	0.6604\\
304	0.7456\\
305	0.7602\\
306	0.7099\\
307	0.698\\
308	0.7464\\
309	0.7112\\
310	0.701\\
311	0.7405\\
312	0.768\\
313	0.7871\\
314	0.7454\\
315	0.718\\
316	0.7419\\
317	0.7129\\
318	0.6654\\
319	0.704\\
321	0.6618\\
323	0.6862\\
324	0.7173\\
325	0.6936\\
327	0.6851\\
328	0.6698\\
329	0.6609\\
330	0.7613\\
331	0.7487\\
332	0.7176\\
336	0.7498\\
337	0.7927\\
338	0.7573\\
341	0.7387\\
342	0.7673\\
343	0.7381\\
344	0.69\\
345	0.6811\\
346	0.7171\\
347	0.7394\\
348	0.7972\\
349	0.8066\\
350	0.7521\\
351	0.7342\\
352	0.7413\\
353	0.7678\\
354	0.7308\\
355	0.7041\\
356	0.75\\
357	0.8135\\
358	0.791\\
359	0.7188\\
360	0.6964\\
361	0.6808\\
362	0.7266\\
363	0.7772\\
364	0.8181\\
365	0.7655\\
366	0.7573\\
367	0.7493\\
368	0.8014\\
369	0.8226\\
370	0.8323\\
371	0.8048\\
372	0.8258\\
374	0.8765\\
375	0.8295\\
376	0.8092\\
377	0.8707\\
378	0.8513\\
379	0.8037\\
380	0.8121\\
381	0.8233\\
382	0.8402\\
383	0.9089\\
384	0.8927\\
385	0.8725\\
386	0.9021\\
387	0.8706\\
388	0.8416\\
389	0.8279\\
390	0.8518\\
391	0.892\\
394	0.9157\\
395	0.9636\\
396	0.9445\\
399	0.9565\\
401	0.9657\\
402	0.949\\
405	0.9181\\
406	0.9283\\
407	0.9185\\
408	0.9369\\
409	0.9837\\
412	0.9951\\
413	0.9878\\
415	0.9995\\
416	1.0153\\
421	1.0282\\
423	1.0415\\
424	1.0571\\
425	1.0213\\
426	1.0044\\
428	0.9739\\
429	0.967\\
430	0.9526\\
431	0.9945\\
432	1.0233\\
434	1.0451\\
436	1.0605\\
438	1.103\\
440	1.0949\\
441	1.0862\\
444	1.1003\\
445	1.1093\\
449	1.1137\\
451	1.1217\\
452	1.1328\\
453	1.1223\\
454	1.1511\\
459	1.1471\\
461	1.1383\\
462	1.1553\\
466	1.1465\\
467	1.1666\\
469	1.1568\\
474	1.1542\\
475	1.1773\\
476	1.1865\\
478	1.1936\\
480	1.2048\\
483	1.2154\\
484	1.2021\\
486	1.2246\\
487	1.203\\
488	1.2141\\
489	1.2046\\
490	1.1962\\
491	1.1865\\
492	1.2153\\
493	1.2078\\
494	1.2205\\
496	1.2461\\
497	1.2346\\
498	1.2423\\
499	1.2254\\
500	1.2492\\
501	1.2327\\
502	1.2575\\
503	1.2306\\
504	1.2406\\
505	1.2566\\
506	1.2701\\
507	1.2423\\
510	1.2537\\
514	1.2594\\
515	1.2373\\
516	1.2475\\
517	1.2697\\
518	1.2534\\
519	1.2648\\
521	1.2463\\
522	1.275\\
523	1.262\\
526	1.2787\\
527	1.2683\\
528	1.2916\\
529	1.2833\\
532	1.2956\\
534	1.2878\\
535	1.2772\\
536	1.3009\\
539	1.2914\\
540	1.3028\\
542	1.3107\\
543	1.3021\\
545	1.3101\\
549	1.3302\\
550	1.3085\\
551	1.3243\\
554	1.3368\\
555	1.3525\\
556	1.3269\\
559	1.3345\\
561	1.3179\\
562	1.3446\\
563	1.332\\
565	1.3595\\
569	1.3713\\
570	1.3393\\
571	1.3561\\
572	1.3687\\
573	1.3776\\
577	1.4269\\
578	1.3752\\
579	1.4017\\
580	1.3857\\
581	1.4114\\
582	1.3973\\
584	1.3829\\
585	1.4177\\
586	1.4266\\
587	1.3971\\
588	1.4084\\
589	1.4319\\
592	1.4247\\
593	1.4143\\
594	1.3989\\
595	1.4097\\
596	1.4259\\
597	1.4046\\
598	1.4502\\
599	1.4265\\
600	1.4515\\
601	1.4598\\
605	1.4678\\
607	1.4458\\
608	1.4713\\
611	1.4884\\
612	1.4759\\
613	1.4914\\
614	1.4648\\
615	1.4801\\
617	1.4678\\
619	1.4845\\
620	1.4986\\
622	1.4847\\
624	1.4722\\
625	1.5078\\
626	1.4786\\
627	1.5014\\
629	1.5122\\
631	1.5195\\
632	1.5069\\
633	1.5185\\
634	1.5087\\
635	1.493\\
636	1.514\\
637	1.539\\
641	1.5449\\
644	1.539\\
645	1.5561\\
646	1.5434\\
647	1.5324\\
648	1.5536\\
652	1.5587\\
653	1.5698\\
654	1.5544\\
655	1.535\\
656	1.5706\\
657	1.5827\\
658	1.5563\\
659	1.5207\\
661	1.5346\\
663	1.5634\\
665	1.5743\\
666	1.5665\\
667	1.5743\\
668	1.565\\
669	1.5924\\
670	1.5774\\
671	1.5918\\
672	1.565\\
673	1.5793\\
674	1.589\\
675	1.5804\\
676	1.597\\
677	1.6224\\
678	1.5984\\
681	1.6204\\
682	1.5853\\
683	1.5976\\
687	1.592\\
688	1.6063\\
691	1.5921\\
694	1.6067\\
695	1.6171\\
697	1.6048\\
699	1.621\\
700	1.6134\\
702	1.6282\\
703	1.6211\\
705	1.6288\\
706	1.607\\
707	1.6324\\
708	1.6249\\
710	1.6369\\
712	1.6173\\
713	1.6436\\
714	1.6305\\
715	1.6502\\
716	1.6218\\
717	1.6558\\
719	1.6459\\
720	1.6603\\
721	1.6511\\
724	1.6289\\
725	1.6661\\
727	1.6392\\
728	1.6593\\
729	1.6352\\
731	1.6823\\
732	1.6672\\
733	1.6446\\
734	1.6775\\
738	1.6698\\
740	1.6963\\
741	1.6628\\
743	1.6836\\
744	1.6763\\
746	1.7141\\
747	1.6913\\
748	1.712\\
749	1.6984\\
751	1.7057\\
752	1.697\\
754	1.6765\\
755	1.7134\\
756	1.702\\
757	1.7133\\
758	1.7011\\
761	1.7104\\
764	1.7173\\
766	1.7065\\
767	1.7264\\
768	1.7069\\
771	1.6968\\
772	1.7081\\
773	1.6934\\
774	1.7021\\
776	1.7229\\
777	1.7146\\
778	1.7296\\
781	1.7399\\
782	1.7214\\
783	1.7013\\
784	1.7183\\
785	1.7298\\
786	1.7015\\
787	1.7237\\
792	1.7341\\
795	1.7434\\
799	1.7199\\
804	1.7076\\
806	1.7218\\
807	1.7384\\
808	1.715\\
810	1.7476\\
811	1.7075\\
812	1.7371\\
816	1.73\\
817	1.6855\\
818	1.7185\\
819	1.7265\\
821	1.7362\\
822	1.7155\\
823	1.7244\\
824	1.7151\\
826	1.7351\\
828	1.7241\\
831	1.6934\\
832	1.7275\\
835	1.7395\\
836	1.7501\\
837	1.7166\\
838	1.7491\\
839	1.7104\\
840	1.7218\\
841	1.7523\\
842	1.7651\\
845	1.739\\
846	1.751\\
847	1.7244\\
850	1.7182\\
851	1.7697\\
852	1.7146\\
855	1.7286\\
856	1.7375\\
857	1.7286\\
858	1.7145\\
861	1.7255\\
862	1.7064\\
863	1.7305\\
866	1.7144\\
867	1.7296\\
868	1.7412\\
869	1.7015\\
870	1.7122\\
871	1.6961\\
872	1.7108\\
875	1.7179\\
876	1.7057\\
878	1.7225\\
881	1.7465\\
882	1.7244\\
884	1.7375\\
885	1.7304\\
886	1.7512\\
887	1.7056\\
888	1.7284\\
890	1.7523\\
891	1.7231\\
892	1.7386\\
895	1.7309\\
896	1.7208\\
897	1.7484\\
901	1.7556\\
902	1.7663\\
903	1.7809\\
904	1.7652\\
905	1.7891\\
906	1.7627\\
907	1.7949\\
908	1.7623\\
909	1.7934\\
910	1.7504\\
911	1.7393\\
912	1.7266\\
914	1.7426\\
919	1.7388\\
920	1.7604\\
922	1.7409\\
923	1.7303\\
924	1.7409\\
926	1.7526\\
928	1.717\\
929	1.7359\\
931	1.7454\\
933	1.7221\\
934	1.7508\\
935	1.7584\\
936	1.7209\\
938	1.7494\\
939	1.6877\\
940	1.7444\\
941	1.6732\\
942	1.694\\
943	1.7354\\
945	1.6887\\
946	1.7104\\
948	1.6709\\
949	1.7027\\
950	1.694\\
951	1.7304\\
952	1.7062\\
953	1.6723\\
955	1.7075\\
956	1.6654\\
958	1.6748\\
959	1.7128\\
960	1.6427\\
961	1.6602\\
962	1.6521\\
965	1.5786\\
967	1.6048\\
968	1.5429\\
969	1.5949\\
970	1.5707\\
972	1.5817\\
973	1.5699\\
974	1.5933\\
975	1.5666\\
976	1.5471\\
977	1.5753\\
979	1.556\\
980	1.5797\\
981	1.5621\\
983	1.5831\\
984	1.563\\
989	1.5536\\
990	1.5989\\
991	1.5645\\
992	1.5553\\
997	1.5692\\
998	1.595\\
999	1.5643\\
1000	1.5544\\
1003	1.5658\\
1004	1.5529\\
1007	1.5645\\
1008	1.5739\\
1009	1.5653\\
1014	1.6463\\
1015	1.5759\\
1016	1.5553\\
1017	1.5686\\
1018	1.5442\\
1019	1.5249\\
1020	1.5117\\
1022	1.5261\\
1023	1.5489\\
1024	0.9448\\
1018	0.9382\\
1017	0.9211\\
1016	0.9294\\
1014	0.9108\\
1013	0.9304\\
1011	0.9386\\
1007	0.9311\\
1002	0.9292\\
998	0.9433\\
996	0.9499\\
995	0.9356\\
994	0.9476\\
992	0.9291\\
989	0.9351\\
988	0.9268\\
985	0.9361\\
984	0.945\\
980	0.9572\\
979	0.9469\\
977	0.9346\\
975	0.9442\\
973	0.952\\
970	0.9581\\
969	0.942\\
967	0.9561\\
965	0.948\\
964	0.9334\\
963	0.9466\\
962	0.9566\\
961	0.9493\\
960	0.9385\\
959	0.9459\\
958	0.9372\\
957	0.9298\\
956	0.9432\\
953	0.9511\\
950	0.9439\\
946	0.9497\\
945	0.9681\\
943	0.9525\\
941	0.9449\\
940	0.9716\\
939	0.9589\\
938	0.9799\\
936	1.0021\\
935	0.9762\\
934	0.9649\\
930	0.9763\\
929	0.967\\
924	0.9536\\
923	0.9386\\
922	0.9617\\
920	0.9685\\
916	0.9808\\
914	0.9956\\
912	0.9701\\
911	0.9887\\
907	0.9823\\
906	0.9633\\
901	0.9685\\
897	0.9627\\
896	0.9785\\
895	0.9649\\
894	0.9829\\
893	0.9975\\
892	1.0338\\
891	1.0095\\
889	0.9718\\
888	0.9622\\
887	0.9514\\
886	0.9758\\
885	0.9628\\
882	0.9752\\
880	0.9595\\
876	0.9697\\
875	0.9594\\
874	0.9667\\
871	0.9741\\
870	0.9814\\
866	0.9659\\
863	0.9718\\
862	0.9575\\
861	0.9653\\
859	0.9542\\
858	0.9707\\
857	0.9851\\
856	1.0012\\
854	0.9685\\
853	0.9472\\
852	0.9642\\
851	0.9722\\
850	0.9508\\
849	0.97\\
846	0.981\\
841	1.0052\\
840	0.9778\\
839	0.9898\\
838	1.0008\\
837	0.9853\\
833	0.9766\\
830	0.9934\\
828	1.0052\\
827	0.9904\\
826	0.9974\\
825	0.9803\\
822	0.9728\\
821	1.0095\\
819	0.9836\\
818	0.9756\\
816	0.9914\\
811	0.9709\\
810	1.0056\\
809	0.9932\\
807	1.0081\\
806	0.9836\\
801	0.987\\
798	1.001\\
797	0.9894\\
796	1.0012\\
795	1.0237\\
794	1.0313\\
792	1.0494\\
791	0.9878\\
790	1.0003\\
788	1.0098\\
786	0.9964\\
785	1.0054\\
784	0.9922\\
782	1.0076\\
781	1.0151\\
779	0.9943\\
778	1.0048\\
776	0.9893\\
772	0.9841\\
768	0.9987\\
767	1.0118\\
766	0.9963\\
765	1.015\\
759	1.0088\\
757	1.018\\
756	1.0255\\
755	1.0161\\
754	1.0049\\
752	0.9955\\
751	1.0031\\
749	0.993\\
748	1.0279\\
746	1.0078\\
745	0.9952\\
740	1\\
738	0.9847\\
737	1\\
734	0.9923\\
733	0.9823\\
732	0.9965\\
730	0.9828\\
729	0.9929\\
728	1.001\\
727	0.9885\\
726	1.0338\\
724	1.008\\
723	0.9913\\
721	0.9824\\
720	0.9924\\
716	0.9844\\
715	1.0157\\
714	0.9811\\
712	0.9708\\
711	0.9854\\
709	0.9993\\
707	1.0241\\
706	1.0165\\
705	0.9842\\
703	0.9679\\
702	0.9604\\
700	0.9791\\
699	0.9892\\
698	0.979\\
696	0.9944\\
695	0.9743\\
692	0.9568\\
690	0.9686\\
688	0.98\\
687	0.9654\\
686	0.9817\\
685	0.9996\\
684	0.9823\\
681	1.0081\\
680	0.9982\\
675	0.9817\\
674	0.9942\\
673	0.9801\\
672	0.9948\\
671	1.0084\\
669	0.9807\\
668	0.9734\\
663	0.9671\\
662	0.9598\\
661	0.9437\\
660	0.9612\\
658	0.9728\\
655	0.9547\\
653	0.9734\\
651	0.9835\\
648	0.9929\\
647	0.9586\\
646	0.969\\
645	0.9845\\
644	0.9673\\
642	0.9804\\
640	0.9711\\
636	0.9823\\
634	1.0172\\
633	0.9769\\
632	0.9546\\
630	0.9664\\
627	0.9469\\
625	0.9555\\
624	0.9326\\
623	0.9511\\
620	0.9574\\
619	0.9494\\
618	0.9598\\
614	0.9492\\
613	0.9639\\
609	0.9463\\
607	0.9266\\
606	0.9492\\
605	0.9388\\
604	0.9468\\
603	0.9379\\
601	0.9477\\
599	0.9337\\
598	0.9603\\
597	0.9429\\
595	0.9268\\
594	0.9453\\
593	0.9618\\
592	0.9327\\
591	0.9155\\
590	0.941\\
589	0.9298\\
586	0.9438\\
585	0.9348\\
584	0.9122\\
583	0.9354\\
579	0.9465\\
577	0.9607\\
575	0.9458\\
574	0.9785\\
573	0.9885\\
572	0.9805\\
571	0.9261\\
569	0.9374\\
567	0.924\\
566	0.9556\\
565	0.9437\\
563	0.951\\
562	0.9623\\
561	0.9081\\
560	0.9491\\
559	0.9403\\
558	0.9133\\
557	0.9041\\
556	0.92\\
554	0.9313\\
553	0.9141\\
552	0.9264\\
551	0.9124\\
549	0.9241\\
546	0.94\\
545	0.9246\\
543	0.9025\\
542	0.9168\\
540	0.9278\\
539	0.9139\\
538	0.928\\
537	0.912\\
536	0.9254\\
535	0.9059\\
534	0.9129\\
533	0.9053\\
532	0.8841\\
531	0.8733\\
527	0.8607\\
526	0.8702\\
524	0.8627\\
523	0.823\\
522	0.8387\\
521	0.8206\\
520	0.8448\\
519	0.8252\\
516	0.8192\\
515	0.8022\\
514	0.818\\
513	0.8043\\
512	0.8308\\
511	0.8164\\
510	0.8344\\
509	0.8144\\
508	0.8498\\
507	0.8374\\
506	0.8633\\
505	0.8387\\
504	0.8525\\
503	0.8338\\
502	0.8606\\
501	0.8414\\
500	0.865\\
499	0.851\\
498	0.8912\\
497	0.8443\\
496	0.8662\\
495	0.8151\\
494	0.8324\\
493	0.8173\\
492	0.8365\\
491	0.7998\\
490	0.8194\\
488	0.8435\\
487	0.8295\\
486	0.8454\\
485	0.7851\\
484	0.8039\\
483	0.7944\\
482	0.8083\\
481	0.7933\\
480	0.8162\\
479	0.8022\\
478	0.8239\\
477	0.801\\
476	0.8291\\
475	0.7803\\
474	0.8013\\
473	0.7569\\
472	0.7688\\
471	0.7451\\
470	0.775\\
469	0.7596\\
468	0.782\\
467	0.7566\\
466	0.7647\\
465	0.7538\\
464	0.7876\\
462	0.8085\\
461	0.7886\\
460	0.8063\\
459	0.7864\\
458	0.7992\\
457	0.7799\\
456	0.7901\\
455	0.779\\
453	0.7398\\
452	0.7604\\
451	0.7089\\
450	0.725\\
449	0.7108\\
448	0.7335\\
447	0.713\\
446	0.7229\\
445	0.7094\\
444	0.7231\\
443	0.7031\\
442	0.7324\\
441	0.7078\\
440	0.732\\
439	0.7015\\
438	0.7193\\
437	0.6807\\
436	0.6665\\
435	0.6502\\
434	0.6363\\
431	0.6248\\
430	0.6155\\
428	0.6391\\
426	0.6571\\
425	0.6679\\
424	0.6854\\
423	0.6747\\
422	0.6558\\
421	0.6319\\
420	0.6401\\
416	0.6457\\
414	0.6282\\
412	0.6451\\
411	0.6258\\
410	0.6441\\
409	0.6228\\
408	0.6126\\
406	0.6214\\
405	0.5998\\
404	0.6268\\
402	0.6126\\
400	0.628\\
399	0.6034\\
398	0.6139\\
397	0.6057\\
396	0.6153\\
393	0.5847\\
392	0.5979\\
390	0.5913\\
388	0.6113\\
385	0.5954\\
383	0.5838\\
380	0.5919\\
375	0.5853\\
372	0.577\\
371	0.5694\\
367	0.5753\\
362	0.5875\\
361	0.6051\\
359	0.6116\\
358	0.6027\\
357	0.5942\\
356	0.5774\\
355	0.5918\\
354	0.5795\\
353	0.5706\\
352	0.5813\\
349	0.5663\\
346	0.5766\\
345	0.5965\\
343	0.5725\\
341	0.5849\\
340	0.5752\\
338	0.5631\\
337	0.5533\\
336	0.5633\\
332	0.5782\\
331	0.5525\\
329	0.5929\\
328	0.6111\\
327	0.5998\\
326	0.5894\\
325	0.5742\\
320	0.5616\\
318	0.577\\
317	0.5567\\
315	0.5766\\
314	0.5591\\
312	0.55\\
310	0.5676\\
309	0.5478\\
306	0.5398\\
304	0.5271\\
303	0.5643\\
302	0.5431\\
296	0.5524\\
295	0.5395\\
293	0.5283\\
292	0.5375\\
291	0.5651\\
290	0.5457\\
288	0.5593\\
285	0.5503\\
284	0.5671\\
283	0.5589\\
280	0.5481\\
279	0.5285\\
278	0.5506\\
277	0.5606\\
275	0.5458\\
274	0.5367\\
272	0.5193\\
267	0.5328\\
266	0.5245\\
264	0.539\\
263	0.5305\\
262	0.5233\\
261	0.5162\\
259	0.5405\\
258	0.5314\\
256	0.5238\\
254	0.5142\\
252	0.541\\
250	0.5253\\
249	0.5354\\
247	0.5495\\
244	0.5171\\
241	0.5414\\
240	0.5312\\
239	0.5205\\
238	0.5082\\
234	0.5144\\
233	0.5346\\
231	0.5125\\
230	0.5051\\
229	0.5383\\
227	0.5272\\
226	0.5079\\
222	0.5218\\
220	0.5017\\
218	0.4911\\
216	0.5115\\
214	0.5018\\
213	0.5145\\
210	0.4991\\
209	0.4895\\
207	0.5026\\
206	0.4934\\
203	0.4997\\
202	0.4925\\
201	0.5017\\
200	0.4924\\
194	0.4962\\
191	0.5024\\
190	0.516\\
188	0.4965\\
185	0.5057\\
183	0.4965\\
182	0.5189\\
181	0.5053\\
179	0.4952\\
178	0.485\\
177	0.4755\\
175	0.5007\\
174	0.4922\\
173	0.4792\\
171	0.4907\\
167	0.4787\\
164	0.487\\
160	0.4925\\
159	0.4832\\
158	0.4963\\
156	0.4765\\
154	0.4857\\
153	0.5093\\
149	0.5035\\
147	0.4874\\
145	0.4746\\
141	0.4804\\
140	0.4703\\
139	0.4773\\
138	0.4867\\
134	0.4786\\
133	0.4613\\
131	0.4682\\
128	0.4598\\
124	0.454\\
122	0.4625\\
118	0.4572\\
115	0.4473\\
114	0.4578\\
110	0.4673\\
109	0.4461\\
106	0.4598\\
105	0.4523\\
103	0.4652\\
101	0.4511\\
100	0.4411\\
99	0.4545\\
96	0.4453\\
94	0.4547\\
92	0.4622\\
90	0.4479\\
86	0.437\\
85	0.4568\\
83	0.4416\\
82	0.4548\\
81	0.4472\\
78	0.4552\\
77	0.4409\\
76	0.4284\\
74	0.4382\\
73	0.4294\\
70	0.4481\\
67	0.441\\
65	0.4268\\
63	0.4175\\
62	0.4365\\
58	0.4271\\
55	0.4351\\
52	0.4227\\
50	0.4345\\
48	0.4261\\
46	0.416\\
41	0.4135\\
38	0.4196\\
37	0.4302\\
35	0.4147\\
34	0.4233\\
32	0.4075\\
30	0.4206\\
26	0.4265\\
25	0.4096\\
23	0.3975\\
21	0.3871\\
18	0.3988\\
17	0.386\\
15	0.4045\\
14	0.4129\\
13	0.3919\\
12	0.4017\\
11	0.3932\\
10	0.4041\\
9	0.3928\\
6	0.4674\\
5	0.5395\\
4	0.5614\\
3	0.5496\\
2	0.4034\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
1	0.4343\\
2	0.4255\\
3	0.5778\\
4	0.5898\\
5	0.5644\\
6	0.5047\\
7	0.4585\\
8	0.44\\
10	0.4698\\
12	0.4647\\
13	0.4434\\
14	0.4338\\
15	0.4273\\
16	0.4384\\
17	0.4493\\
20	0.4544\\
23	0.4642\\
24	0.4878\\
25	0.4818\\
26	0.5005\\
27	0.478\\
30	0.474\\
33	0.4884\\
35	0.4797\\
36	0.4725\\
37	0.4565\\
38	0.4679\\
39	0.4544\\
40	0.4663\\
41	0.4778\\
42	0.4869\\
43	0.4722\\
47	0.4961\\
50	0.4757\\
52	0.4833\\
53	0.4979\\
55	0.4906\\
56	0.4825\\
57	0.4922\\
59	0.5054\\
60	0.4971\\
62	0.4825\\
64	0.5077\\
65	0.5023\\
66	0.5253\\
68	0.5311\\
69	0.5133\\
70	0.5036\\
73	0.4969\\
74	0.4884\\
76	0.5113\\
77	0.5296\\
79	0.5076\\
80	0.5142\\
81	0.5075\\
82	0.5279\\
83	0.5145\\
85	0.501\\
89	0.5161\\
90	0.5295\\
92	0.506\\
95	0.5315\\
96	0.5241\\
98	0.5075\\
103	0.494\\
104	0.5107\\
105	0.5169\\
107	0.527\\
108	0.5341\\
110	0.5555\\
111	0.5465\\
112	0.5368\\
113	0.5239\\
114	0.5299\\
117	0.519\\
118	0.5345\\
119	0.5464\\
120	0.5373\\
121	0.5193\\
123	0.5331\\
124	0.546\\
125	0.5532\\
126	0.5444\\
127	0.5522\\
129	0.5576\\
131	0.5434\\
134	0.5544\\
135	0.5476\\
136	0.5357\\
137	0.5271\\
138	0.5182\\
139	0.528\\
141	0.5326\\
142	0.5383\\
143	0.5444\\
144	0.558\\
145	0.571\\
147	0.5509\\
148	0.5406\\
149	0.528\\
150	0.5441\\
152	0.5388\\
153	0.5267\\
154	0.5434\\
155	0.5595\\
156	0.5544\\
159	0.5421\\
160	0.5518\\
161	0.5755\\
162	0.5909\\
163	0.5652\\
165	0.5517\\
168	0.5901\\
170	0.5711\\
171	0.5507\\
172	0.5821\\
173	0.5752\\
174	0.5546\\
175	0.537\\
176	0.5675\\
177	0.5765\\
178	0.583\\
179	0.5717\\
180	0.6027\\
182	0.5747\\
183	0.5952\\
184	0.6022\\
186	0.5823\\
187	0.5722\\
188	0.5797\\
189	0.6041\\
190	0.5887\\
193	0.5817\\
194	0.5752\\
196	0.5629\\
197	0.5787\\
198	0.5723\\
200	0.5604\\
202	0.5695\\
204	0.5789\\
205	0.5691\\
207	0.5633\\
208	0.5746\\
209	0.5882\\
210	0.5685\\
211	0.582\\
213	0.5936\\
215	0.582\\
217	0.5981\\
218	0.5841\\
219	0.5774\\
221	0.6046\\
222	0.5994\\
223	0.5917\\
224	0.5846\\
225	0.5949\\
227	0.5797\\
228	0.5677\\
230	0.6115\\
231	0.6192\\
232	0.602\\
233	0.5841\\
235	0.6035\\
238	0.5866\\
239	0.5752\\
241	0.5818\\
242	0.5914\\
243	0.6204\\
244	0.6094\\
245	0.6267\\
246	0.648\\
248	0.6109\\
250	0.5943\\
251	0.585\\
252	0.5769\\
253	0.5988\\
254	0.6047\\
256	0.594\\
258	0.6039\\
260	0.6187\\
263	0.603\\
264	0.6143\\
266	0.6189\\
267	0.6015\\
268	0.6171\\
271	0.6249\\
272	0.64\\
274	0.6152\\
275	0.6008\\
276	0.6109\\
277	0.6293\\
278	0.6239\\
281	0.6117\\
282	0.634\\
283	0.6437\\
286	0.6361\\
287	0.629\\
288	0.6227\\
290	0.6122\\
292	0.635\\
293	0.6503\\
294	0.668\\
295	0.6477\\
296	0.6369\\
297	0.6425\\
299	0.6364\\
300	0.6284\\
302	0.6208\\
303	0.6123\\
304	0.6364\\
305	0.647\\
306	0.6248\\
308	0.6443\\
309	0.6295\\
310	0.6343\\
311	0.6467\\
312	0.659\\
313	0.6711\\
314	0.6523\\
315	0.6473\\
317	0.6348\\
318	0.6212\\
319	0.6305\\
321	0.6162\\
322	0.6215\\
323	0.6295\\
324	0.6453\\
325	0.6339\\
326	0.6442\\
329	0.6269\\
330	0.6578\\
331	0.6506\\
333	0.6408\\
336	0.6566\\
337	0.673\\
338	0.6602\\
339	0.6676\\
341	0.6618\\
342	0.669\\
343	0.6553\\
344	0.643\\
347	0.6546\\
348	0.6843\\
350	0.6652\\
351	0.6556\\
352	0.6613\\
353	0.6692\\
354	0.6551\\
355	0.648\\
356	0.6637\\
357	0.7038\\
358	0.6968\\
359	0.6652\\
360	0.6537\\
361	0.643\\
362	0.657\\
363	0.6746\\
364	0.6961\\
365	0.6697\\
367	0.6623\\
368	0.688\\
369	0.6959\\
371	0.6871\\
372	0.7014\\
374	0.7311\\
375	0.7074\\
376	0.7007\\
377	0.7312\\
378	0.7208\\
379	0.6952\\
380	0.702\\
382	0.7134\\
383	0.7464\\
385	0.7339\\
386	0.7573\\
387	0.7392\\
388	0.7265\\
389	0.7115\\
390	0.7216\\
391	0.7427\\
392	0.748\\
393	0.7401\\
394	0.7644\\
395	0.7925\\
396	0.7799\\
400	0.7921\\
402	0.7808\\
404	0.7858\\
405	0.759\\
406	0.7749\\
407	0.7688\\
408	0.7747\\
409	0.8033\\
410	0.8132\\
411	0.8058\\
412	0.8201\\
413	0.8071\\
415	0.8206\\
416	0.8305\\
417	0.8234\\
419	0.8314\\
422	0.8451\\
423	0.8581\\
424	0.8712\\
425	0.8446\\
426	0.8308\\
427	0.8234\\
428	0.8065\\
429	0.7911\\
430	0.784\\
431	0.8097\\
432	0.8283\\
434	0.8407\\
435	0.8473\\
436	0.8635\\
437	0.8733\\
438	0.9111\\
439	0.8989\\
440	0.9135\\
441	0.897\\
442	0.9094\\
443	0.8971\\
444	0.9117\\
446	0.9172\\
447	0.9117\\
448	0.9242\\
449	0.9122\\
450	0.9211\\
451	0.9153\\
452	0.9466\\
453	0.9311\\
454	0.9683\\
455	0.9634\\
456	0.9699\\
458	0.9759\\
459	0.9668\\
460	0.9789\\
461	0.9635\\
462	0.9819\\
463	0.97\\
465	0.9531\\
467	0.9616\\
468	0.9737\\
469	0.9582\\
470	0.9671\\
471	0.9529\\
472	0.96\\
474	0.9777\\
476	1.0078\\
477	0.9909\\
478	1.0087\\
479	1.0004\\
480	1.0105\\
481	0.9975\\
482	1.0096\\
484	1.003\\
485	0.9907\\
486	1.035\\
487	1.0162\\
488	1.0288\\
489	1.0136\\
490	1.0078\\
491	0.9932\\
492	1.0259\\
493	1.0125\\
494	1.0265\\
495	1.0177\\
496	1.0561\\
497	1.0394\\
498	1.0667\\
499	1.0382\\
500	1.0571\\
501	1.037\\
502	1.0591\\
503	1.0322\\
504	1.0465\\
506	1.0667\\
507	1.0399\\
508	1.0494\\
509	1.0279\\
510	1.0441\\
511	1.0363\\
512	1.0425\\
513	1.0315\\
514	1.0387\\
515	1.0198\\
516	1.0334\\
517	1.0461\\
520	1.0569\\
521	1.0335\\
522	1.0569\\
523	1.0425\\
524	1.0607\\
526	1.0744\\
527	1.0645\\
528	1.0843\\
529	1.0779\\
532	1.0898\\
533	1.1006\\
535	1.0916\\
536	1.1132\\
537	1.1069\\
538	1.1124\\
539	1.1026\\
540	1.1153\\
541	1.1083\\
542	1.1138\\
543	1.1023\\
544	1.1132\\
546	1.1253\\
547	1.1174\\
549	1.1271\\
550	1.1124\\
551	1.1183\\
552	1.1255\\
553	1.1208\\
554	1.134\\
555	1.1394\\
556	1.1234\\
557	1.1176\\
559	1.1374\\
560	1.1438\\
561	1.113\\
562	1.1534\\
563	1.1415\\
565	1.1516\\
566	1.1602\\
567	1.1412\\
568	1.1508\\
570	1.1346\\
571	1.1411\\
572	1.1746\\
573	1.183\\
574	1.1779\\
575	1.159\\
576	1.1709\\
577	1.1938\\
578	1.1584\\
579	1.1741\\
580	1.1616\\
581	1.1753\\
582	1.1656\\
584	1.1476\\
585	1.1762\\
586	1.1852\\
587	1.1611\\
588	1.1712\\
589	1.1808\\
591	1.1718\\
592	1.1787\\
593	1.188\\
594	1.1721\\
596	1.1831\\
597	1.1737\\
598	1.2052\\
599	1.1801\\
600	1.2\\
602	1.2051\\
606	1.2089\\
607	1.1862\\
608	1.2101\\
610	1.2198\\
611	1.2249\\
614	1.207\\
615	1.2174\\
617	1.212\\
619	1.2169\\
620	1.228\\
622	1.2203\\
624	1.2024\\
625	1.2317\\
626	1.2122\\
627	1.2241\\
628	1.2367\\
632	1.2308\\
633	1.2477\\
634	1.263\\
635	1.2393\\
636	1.2481\\
637	1.2563\\
641	1.2598\\
642	1.2649\\
643	1.2583\\
644	1.2532\\
645	1.2703\\
646	1.2562\\
647	1.2455\\
648	1.2733\\
650	1.2686\\
654	1.2567\\
655	1.2448\\
656	1.2732\\
657	1.2782\\
658	1.2646\\
659	1.2378\\
660	1.2426\\
663	1.2652\\
665	1.2733\\
666	1.2685\\
667	1.2733\\
669	1.2865\\
670	1.2962\\
672	1.2799\\
674	1.2916\\
675	1.2811\\
676	1.2965\\
677	1.3095\\
678	1.2997\\
681	1.3142\\
682	1.2863\\
683	1.2942\\
685	1.3004\\
686	1.2868\\
687	1.2787\\
688	1.2931\\
689	1.2853\\
691	1.2761\\
694	1.2884\\
695	1.2957\\
696	1.3028\\
697	1.2932\\
699	1.3051\\
700	1.2963\\
701	1.2823\\
702	1.2943\\
705	1.3065\\
706	1.3118\\
707	1.3282\\
708	1.312\\
712	1.2941\\
713	1.314\\
714	1.3058\\
715	1.3329\\
716	1.3031\\
717	1.3264\\
719	1.3181\\
720	1.3264\\
721	1.3167\\
723	1.3241\\
724	1.3185\\
725	1.3476\\
727	1.3139\\
728	1.3302\\
729	1.3141\\
730	1.309\\
731	1.3392\\
732	1.3318\\
733	1.3134\\
734	1.3349\\
735	1.3413\\
738	1.3272\\
739	1.334\\
740	1.3482\\
741	1.3273\\
743	1.3385\\
744	1.3327\\
746	1.361\\
748	1.37\\
749	1.3457\\
750	1.3569\\
752	1.3463\\
753	1.3531\\
754	1.3407\\
755	1.3648\\
758	1.3572\\
761	1.3616\\
764	1.3678\\
766	1.3514\\
767	1.3691\\
768	1.3528\\
769	1.3444\\
771	1.3384\\
772	1.3461\\
773	1.3403\\
775	1.3476\\
776	1.3561\\
778	1.3672\\
779	1.3603\\
780	1.3719\\
781	1.3775\\
782	1.3645\\
783	1.3473\\
784	1.3553\\
785	1.3676\\
786	1.349\\
787	1.3646\\
788	1.3694\\
789	1.3571\\
790	1.3638\\
791	1.3579\\
792	1.3917\\
794	1.3836\\
796	1.3724\\
797	1.3661\\
799	1.3539\\
804	1.3432\\
805	1.3494\\
807	1.3732\\
808	1.3546\\
810	1.3766\\
811	1.3392\\
812	1.365\\
815	1.3607\\
817	1.3279\\
818	1.347\\
819	1.355\\
820	1.3659\\
821	1.3728\\
822	1.3442\\
823	1.3504\\
826	1.3662\\
827	1.3609\\
831	1.3365\\
832	1.354\\
835	1.3614\\
836	1.3671\\
837	1.351\\
838	1.3749\\
839	1.3501\\
841	1.3788\\
842	1.3738\\
845	1.357\\
846	1.366\\
847	1.349\\
850	1.3345\\
851	1.371\\
852	1.3394\\
853	1.3287\\
854	1.3436\\
855	1.3666\\
857	1.3569\\
858	1.3426\\
859	1.335\\
861	1.3454\\
862	1.332\\
863	1.3511\\
866	1.3402\\
867	1.3558\\
868	1.363\\
869	1.3382\\
870	1.3468\\
871	1.3351\\
872	1.3403\\
877	1.3359\\
878	1.3428\\
881	1.364\\
882	1.3498\\
883	1.3443\\
884	1.3503\\
886	1.3635\\
887	1.3285\\
888	1.3453\\
890	1.383\\
891	1.3663\\
892	1.3862\\
893	1.3715\\
894	1.3593\\
895	1.3479\\
897	1.3555\\
898	1.3611\\
903	1.3728\\
904	1.3656\\
905	1.3743\\
906	1.363\\
907	1.3886\\
908	1.3781\\
909	1.3924\\
910	1.3717\\
911	1.364\\
912	1.3483\\
913	1.3612\\
914	1.3691\\
915	1.3561\\
919	1.3526\\
920	1.3644\\
921	1.3579\\
922	1.3513\\
923	1.3345\\
924	1.3472\\
925	1.3563\\
926	1.3624\\
928	1.3453\\
929	1.3515\\
930	1.3569\\
933	1.3458\\
934	1.3578\\
935	1.3673\\
936	1.3615\\
937	1.3538\\
938	1.3646\\
939	1.3233\\
940	1.358\\
941	1.3091\\
942	1.3203\\
943	1.3439\\
944	1.3495\\
945	1.3284\\
948	1.3076\\
949	1.3232\\
951	1.3405\\
952	1.3284\\
953	1.3117\\
955	1.3246\\
956	1.3043\\
957	1.2992\\
958	1.306\\
959	1.3294\\
960	1.2906\\
961	1.3048\\
963	1.3\\
964	1.2906\\
965	1.2633\\
967	1.2805\\
968	1.2441\\
969	1.2684\\
971	1.2581\\
972	1.2681\\
973	1.2609\\
974	1.2678\\
975	1.2554\\
976	1.2427\\
977	1.255\\
980	1.2684\\
981	1.2558\\
982	1.2509\\
983	1.2645\\
984	1.254\\
985	1.2468\\
990	1.2636\\
991	1.2489\\
992	1.2422\\
994	1.2508\\
995	1.2461\\
996	1.253\\
998	1.2691\\
999	1.2494\\
1000	1.2442\\
1005	1.2422\\
1007	1.2478\\
1008	1.2555\\
1012	1.2441\\
1014	1.2786\\
1015	1.2509\\
1016	1.2424\\
1019	1.235\\
1020	1.229\\
1022	1.2349\\
1023	1.2471\\
};




==> figures/evaluation/time_per_feature_over_features/time_per_feature_over_features_13.tikz <==

\addplot[plotstyle1]
table[row sep=crcr] {%
x	y\\
1	1.2098\\
1	1.5835\\
3	1.8602\\
9	1.8804\\
10	2.2695\\
11	1.9959\\
15	2.6174\\
16	2.1273\\
21	2.2114\\
25	2.9545\\
26	2.3215\\
32	2.2216\\
34	2.457\\
39	2.5012\\
44	2.5596\\
49	2.474\\
52	2.7495\\
53	2.5201\\
57	3.6638\\
58	2.7686\\
61	3.2649\\
62	2.8666\\
63	3.128\\
66	2.8934\\
68	3.1268\\
69	2.8565\\
73	3.0392\\
78	2.9856\\
84	3.8519\\
85	3.1324\\
87	4.8681\\
88	3.7767\\
90	3.439\\
91	3.6938\\
94	3.518\\
97	3.7171\\
102	3.909\\
104	3.5783\\
107	5.716\\
108	3.9859\\
113	4.0558\\
116	6.2303\\
117	9.6033\\
118	4.889\\
120	4.6167\\
124	5.0084\\
125	4.6563\\
130	4.7547\\
135	4.7005\\
139	5.379\\
140	4.7244\\
141	5.1332\\
142	4.8108\\
147	4.8701\\
151	5.0424\\
154	4.8643\\
155	5.2756\\
157	5.0241\\
162	5.1651\\
167	5.0603\\
171	5.2238\\
175	5.0596\\
181	5.1533\\
184	5.7681\\
185	5.247\\
189	5.5352\\
190	5.2831\\
195	6.3295\\
196	5.4226\\
200	5.5918\\
205	5.4672\\
207	5.7512\\
208	5.4883\\
212	5.6793\\
217	5.756\\
222	5.706\\
227	5.8438\\
232	5.9257\\
235	6.0957\\
237	5.7211\\
240	5.9739\\
241	6.2063\\
242	5.8207\\
248	5.9138\\
251	5.7098\\
253	5.9043\\
255	6.1075\\
257	7.4937\\
258	6.872\\
259	6.2076\\
262	6.398\\
267	6.5414\\
270	6.336\\
275	6.4747\\
277	6.9883\\
278	6.7552\\
280	7.0073\\
281	6.5489\\
282	8.4473\\
283	6.7954\\
289	6.7641\\
292	8.7922\\
293	7.1106\\
294	10.3735\\
295	8.0309\\
301	7.9711\\
302	8.1809\\
303	8.4042\\
304	8.0439\\
308	8.2142\\
309	9.4576\\
310	8.2217\\
311	8.4513\\
316	8.5399\\
320	8.7323\\
321	8.3114\\
323	9.4289\\
324	8.5137\\
327	8.7084\\
330	8.4513\\
331	8.8598\\
332	8.5561\\
337	9.1442\\
338	8.7928\\
342	8.971\\
343	8.6864\\
347	9.0003\\
349	8.7766\\
353	10.012\\
354	9.2047\\
355	8.9178\\
357	9.2586\\
358	8.9175\\
364	8.9771\\
365	10.4619\\
366	9.0794\\
371	9.1531\\
372	10.3458\\
373	9.4062\\
379	9.505\\
384	9.3999\\
387	9.6225\\
392	9.4563\\
394	9.7183\\
395	9.4983\\
400	9.6314\\
402	11.7953\\
403	9.7952\\
409	9.7538\\
410	10.6533\\
411	9.9928\\
412	12.2916\\
413	10.3976\\
414	10.9162\\
415	13.6836\\
416	10.8419\\
417	11.102\\
418	10.8756\\
421	11.131\\
422	10.9149\\
427	11.0114\\
431	11.1876\\
435	13.126\\
436	11.2679\\
439	11.4888\\
444	13.037\\
445	11.4919\\
447	11.8719\\
449	11.5838\\
452	11.7947\\
455	12.0015\\
456	11.5641\\
460	11.9663\\
462	11.6443\\
467	11.55\\
469	11.8411\\
471	11.6212\\
474	11.9215\\
475	11.6628\\
476	11.8915\\
477	11.6367\\
479	11.9019\\
484	11.7863\\
487	12.2737\\
488	11.9175\\
491	12.1286\\
495	11.9927\\
498	12.2004\\
499	11.855\\
500	12.0635\\
504	12.2267\\
505	11.9826\\
509	13.4516\\
510	12.2321\\
514	12.9643\\
515	12.4089\\
516	12.6395\\
517	12.3376\\
519	12.7292\\
520	14.0857\\
521	12.7125\\
526	12.9074\\
527	15.441\\
528	12.9286\\
530	13.2001\\
531	12.9769\\
533	13.2115\\
534	12.8158\\
536	13.184\\
540	12.864\\
543	14.5894\\
544	13.0721\\
546	13.4318\\
547	13.0081\\
548	16.2293\\
549	13.3944\\
553	13.2302\\
554	13.6336\\
555	14.1841\\
556	17.0246\\
557	13.6937\\
558	18.3228\\
559	17.6624\\
560	16.1268\\
561	15.3727\\
564	15.5848\\
569	15.4993\\
574	15.5674\\
579	15.8546\\
580	15.4156\\
581	17.2178\\
582	15.8989\\
583	15.5642\\
585	16.0057\\
586	15.7599\\
588	17.2856\\
589	16.1445\\
592	15.9022\\
594	16.0967\\
597	16.3006\\
598	16.0404\\
603	16.1909\\
607	15.8962\\
609	16.4255\\
610	16.1745\\
614	16.0405\\
617	16.3834\\
619	16.6682\\
620	16.3194\\
621	18.1884\\
622	16.3766\\
623	16.6151\\
624	16.1655\\
625	16.3812\\
627	16.1785\\
629	16.4039\\
630	17.0283\\
631	16.211\\
632	16.6181\\
633	18.8308\\
634	16.5367\\
636	21.0506\\
637	17.291\\
638	17.7473\\
640	19.9817\\
641	17.5401\\
642	18.3658\\
643	17.9734\\
644	17.6977\\
648	17.8669\\
650	17.5936\\
651	17.9091\\
652	17.6813\\
655	17.9211\\
657	18.1222\\
658	17.7236\\
660	17.9345\\
661	17.7296\\
664	18.0081\\
666	20.3675\\
667	18.1485\\
672	21.7672\\
673	18.6702\\
675	18.4459\\
679	18.7013\\
683	18.4035\\
685	18.7763\\
690	18.5907\\
694	18.4287\\
695	18.8038\\
696	19.0618\\
698	18.8348\\
700	19.4867\\
701	18.6273\\
704	18.868\\
706	18.4673\\
707	19.0409\\
711	18.6795\\
712	19.078\\
715	19.9662\\
716	19.4697\\
717	18.9112\\
718	19.9486\\
719	19.053\\
722	18.8721\\
724	19.4544\\
726	19.1964\\
731	19.4397\\
733	19.1794\\
737	19.6135\\
738	19.2538\\
741	19.5214\\
742	19.183\\
743	19.5515\\
744	19.333\\
746	19.6799\\
747	19.2097\\
749	19.4299\\
753	19.6218\\
754	19.9779\\
755	19.714\\
759	19.9129\\
760	19.6524\\
764	19.4637\\
766	19.8693\\
769	19.5928\\
771	20.3088\\
772	19.6754\\
773	20.0887\\
774	19.3887\\
776	20.8371\\
779	19.6419\\
780	19.8813\\
783	19.7032\\
786	19.9286\\
787	20.761\\
788	19.8048\\
792	19.9423\\
793	22.0573\\
794	20.2711\\
796	23.324\\
797	24.5792\\
798	21.2476\\
800	22.8782\\
801	21.3629\\
802	22.6749\\
803	28.264\\
804	23.5089\\
805	22.6562\\
806	24.767\\
807	31.0847\\
808	24.4783\\
809	24.2249\\
810	24.0194\\
815	24.2266\\
818	23.9226\\
819	24.2494\\
820	25.1092\\
821	24.3771\\
823	23.9536\\
824	24.2611\\
825	25.3722\\
826	24.3018\\
827	25.0949\\
828	24.4391\\
832	24.1346\\
834	24.8043\\
838	24.3882\\
841	24.6423\\
842	24.415\\
846	24.2272\\
847	25.4688\\
849	24.3698\\
851	24.1053\\
853	26.2925\\
854	24.9074\\
855	24.4554\\
856	25.2674\\
857	24.3559\\
858	24.6764\\
859	24.9492\\
860	25.977\\
861	24.939\\
862	25.2178\\
863	24.3402\\
864	24.825\\
865	26.7294\\
866	28.6938\\
867	25.4234\\
869	26.2609\\
870	25.6848\\
871	25.2566\\
872	27.3641\\
873	25.5488\\
875	27.5712\\
876	30.3664\\
877	32.9625\\
878	27.4583\\
880	27.0385\\
881	27.3216\\
884	29.3539\\
885	27.5189\\
887	27.1576\\
888	27.5368\\
889	27.3103\\
892	27.504\\
894	27.1073\\
895	28.2321\\
896	27.499\\
900	27.2063\\
901	27.428\\
902	27.9193\\
903	28.4618\\
904	27.3595\\
906	27.8749\\
908	28.7881\\
909	27.9974\\
911	28.2162\\
912	30.8308\\
913	28.345\\
914	30.0148\\
915	32.2109\\
916	31.8601\\
917	29.5947\\
918	34.1252\\
919	30.4689\\
920	30.0992\\
923	32.3619\\
924	30.6559\\
925	30.3415\\
927	31.0747\\
928	30.6974\\
929	30.3468\\
934	31.1963\\
935	30.5338\\
936	30.992\\
937	30.4547\\
938	30.1912\\
940	31.2513\\
942	36.7967\\
943	31.1455\\
946	31.8199\\
947	31.0678\\
949	30.8026\\
950	33.8698\\
951	30.7323\\
952	31.4176\\
955	30.9397\\
958	34.7198\\
959	32.2255\\
960	31.8578\\
962	36.0158\\
963	32.4363\\
964	34.7211\\
966	33.1727\\
967	32.8523\\
968	32.5327\\
969	33.214\\
970	32.8628\\
972	32.5454\\
973	32.8544\\
975	34.3027\\
976	35.5825\\
977	33.197\\
978	32.9897\\
980	34.7459\\
981	33.8917\\
982	36.6451\\
983	34.1255\\
985	33.9155\\
986	33.6099\\
988	34.0847\\
989	33.5408\\
990	34.0936\\
991	33.7206\\
993	38.8603\\
994	33.9948\\
995	34.3813\\
996	33.5411\\
997	33.7806\\
998	34.02\\
999	34.3153\\
1000	33.814\\
1001	34.7857\\
1002	34.0237\\
1004	33.7395\\
1005	33.9938\\
1007	35.5723\\
1008	37.2498\\
1009	33.9416\\
1010	34.3721\\
1011	34.0709\\
1013	33.8252\\
1014	34.3214\\
1015	34.6709\\
1016	34.1722\\
1018	34.6633\\
1019	34.3108\\
1020	37.1698\\
1021	34.626\\
1022	34.2421\\
1023	34.6154\\
1024	23.6165\\
1020	23.1961\\
1019	22.932\\
1017	22.6481\\
1015	24.0205\\
1014	22.9185\\
1013	22.7124\\
1012	22.9217\\
1010	22.6156\\
1008	21.215\\
1007	22.4632\\
1004	22.1087\\
1001	22.8368\\
1000	21.7356\\
995	21.6315\\
994	21.8743\\
993	19.5023\\
992	21.0558\\
990	21.7043\\
989	20.6598\\
988	20.9225\\
986	20.6748\\
984	20.9577\\
983	21.9194\\
982	19.5028\\
981	21.9158\\
980	19.6881\\
977	19.4617\\
976	18.4543\\
975	19.4286\\
974	19.1312\\
969	19.3209\\
967	18.8833\\
965	20.3723\\
964	18.846\\
963	17.7061\\
962	16.3758\\
961	17.5916\\
958	17.416\\
957	16.8598\\
953	17.0525\\
952	17.8177\\
951	16.7587\\
950	16.3938\\
949	16.7487\\
946	17.2163\\
945	16.5549\\
944	16.8715\\
943	16.3635\\
942	13.7873\\
941	16.7909\\
940	17.1779\\
939	15.6517\\
938	15.4377\\
934	16.2019\\
933	15.4431\\
931	15.2357\\
927	15.8994\\
926	15.1633\\
925	15.9339\\
924	15.1636\\
923	15.562\\
922	14.2616\\
921	14.5777\\
918	13.1315\\
917	14.6394\\
916	13.6926\\
915	12.6962\\
914	14.5115\\
913	13.4707\\
912	12.859\\
911	14.1942\\
910	13.4617\\
908	14.0894\\
907	13.5186\\
902	13.8328\\
901	13.2136\\
896	13.2981\\
895	13.8262\\
894	13.3614\\
893	12.9865\\
892	13.9646\\
891	13.5601\\
890	12.4071\\
889	12.6399\\
888	13.2175\\
887	12.4366\\
885	12.2311\\
884	12.0148\\
883	12.2743\\
877	9.4814\\
876	10.9202\\
875	11.6866\\
872	12.09\\
871	11.5322\\
870	12.0644\\
869	11.4767\\
868	11.1577\\
866	9.82\\
865	10.6039\\
864	11.2712\\
862	11.0516\\
861	11.6313\\
860	10.8315\\
859	11.1769\\
858	10.5947\\
856	11.0074\\
855	10.4376\\
853	10.6332\\
852	10.1075\\
847	10.1795\\
846	9.9475\\
842	10.216\\
841	9.7366\\
838	9.9602\\
834	10.1672\\
832	9.8638\\
831	10.0859\\
830	9.526\\
827	10.0457\\
826	8.9444\\
820	9.1381\\
819	8.6833\\
817	9.3048\\
816	8.503\\
812	8.6749\\
810	8.3999\\
809	8.894\\
808	8.6398\\
807	5.0037\\
806	8.1158\\
803	4.8827\\
802	7.8892\\
800	7.4922\\
797	5.8154\\
796	7.1716\\
795	7.8472\\
793	7.2156\\
792	7.6936\\
789	7.9158\\
788	7.5463\\
782	7.7746\\
780	7.3973\\
779	7.6085\\
776	7.284\\
771	7.7807\\
770	7.1202\\
769	7.3485\\
768	7.1065\\
763	7.011\\
759	7.1675\\
757	7.5006\\
756	6.9117\\
754	7.1636\\
752	6.405\\
751	6.6304\\
747	6.3428\\
746	6.1166\\
745	6.3842\\
744	6.5975\\
742	6.3308\\
737	6.5742\\
736	6.2312\\
731	6.0324\\
726	6.3931\\
725	5.7391\\
724	6.2455\\
723	5.7607\\
717	5.8824\\
716	5.6767\\
715	5.3264\\
713	5.0579\\
712	5.3546\\
710	5.0145\\
705	5.2032\\
701	4.949\\
700	5.1751\\
697	4.7841\\
696	5.0565\\
692	4.9136\\
687	4.848\\
682	4.7117\\
678	4.8878\\
673	4.7775\\
672	3.2246\\
671	5.0551\\
670	4.7216\\
669	5.1609\\
668	4.6222\\
666	3.566\\
665	4.7596\\
660	4.8591\\
656	4.6113\\
655	4.3255\\
654	4.7758\\
653	4.5233\\
649	4.7072\\
645	4.507\\
640	3.4831\\
639	4.1586\\
638	4.7271\\
637	4.2082\\
636	2.7477\\
635	4.1829\\
633	3.2543\\
632	4.3888\\
629	4.1532\\
624	4.0064\\
621	3.3361\\
620	4.0085\\
618	3.8143\\
615	4.0051\\
612	3.5928\\
609	3.8827\\
608	3.6199\\
604	3.4722\\
601	3.6742\\
596	3.2204\\
591	2.9983\\
588	2.7418\\
587	2.9501\\
586	3.2775\\
583	2.8545\\
581	2.5421\\
580	3.1792\\
579	2.9525\\
574	2.8528\\
568	2.9993\\
564	2.8495\\
559	1.6912\\
558	0.6955\\
557	3.2802\\
556	1.385\\
555	3.1606\\
550	3.2407\\
548	1.9163\\
547	3.3398\\
546	3.1135\\
543	2.5817\\
542	3.279\\
536	3.1266\\
530	3.0129\\
529	3.2495\\
527	2.2586\\
526	3.0935\\
521	3.2393\\
520	2.6062\\
519	2.9329\\
515	2.7704\\
509	2.2386\\
508	2.7321\\
502	2.77\\
498	2.547\\
493	2.7208\\
488	2.5855\\
487	2.8599\\
486	2.42\\
481	2.5609\\
477	2.3883\\
472	2.5725\\
471	2.0884\\
470	2.3191\\
468	2.1124\\
463	2.2656\\
460	2.0643\\
455	2.0069\\
449	2.0908\\
445	1.9478\\
444	1.4858\\
443	1.8925\\
438	2.085\\
437	1.5529\\
435	1.1819\\
434	1.5217\\
431	1.7148\\
428	1.5086\\
422	1.6144\\
421	1.3368\\
416	1.3898\\
415	-0.0114\\
414	1.5161\\
412	0.6176\\
411	1.6698\\
406	1.73\\
402	0.5996\\
401	1.5401\\
396	1.4577\\
394	1.7531\\
393	1.4865\\
390	1.2976\\
384	1.3456\\
378	1.3008\\
373	1.1296\\
372	0.8111\\
371	1.1862\\
366	1.14\\
365	0.5303\\
364	1.1579\\
359	1.0305\\
353	0.462\\
352	0.98\\
347	0.8912\\
341	0.8902\\
336	0.7952\\
331	0.6228\\
328	0.7937\\
323	0.3816\\
322	0.7828\\
318	0.5214\\
312	0.5601\\
306	0.6011\\
302	0.3958\\
298	0.5715\\
294	-1.0112\\
293	1.0099\\
292	-0.0213\\
291	1.0854\\
286	1.1571\\
282	0.1472\\
281	1.1127\\
280	0.8158\\
279	1.0335\\
277	0.8373\\
273	0.982\\
268	0.908\\
263	0.8358\\
258	0.5973\\
257	0.157\\
256	0.878\\
251	0.9324\\
245	0.94\\
241	0.7933\\
237	0.9437\\
232	0.8536\\
227	0.9611\\
222	0.9055\\
217	0.8342\\
212	0.7807\\
206	0.6971\\
200	0.6444\\
195	0.3779\\
194	0.7575\\
188	0.7527\\
184	0.4791\\
183	0.6884\\
177	0.6948\\
171	0.6631\\
165	0.6881\\
159	0.6818\\
153	0.6895\\
148	0.6362\\
143	0.577\\
139	0.4272\\
137	0.6401\\
131	0.6585\\
126	0.5876\\
121	0.4527\\
118	0.2395\\
117	-2.8095\\
116	-0.613\\
115	0.9192\\
110	0.8282\\
107	-0.2442\\
106	1.0271\\
102	0.8518\\
99	1.0287\\
93	0.9618\\
88	0.8154\\
87	0.1599\\
86	1.2527\\
84	0.8265\\
83	1.3041\\
77	1.2111\\
71	1.2965\\
65	1.1811\\
60	1.2648\\
57	0.7351\\
56	1.512\\
52	1.3617\\
48	1.5245\\
42	1.5108\\
37	1.352\\
32	1.5459\\
27	1.4896\\
25	1.0932\\
24	1.5894\\
18	1.5629\\
15	1.3037\\
14	1.7237\\
10	1.4804\\
9	1.7441\\
4	1.6756\\
2	1.2795\\
}--cycle;
\addplot [plotstyle2]
  table[row sep=crcr]{%
1	1.3967\\
3	1.7886\\
9	1.8123\\
14	1.8797\\
20	1.8625\\
25	2.0239\\
29	1.9104\\
35	1.9101\\
40	2.0132\\
45	1.9338\\
50	2.0101\\
56	2.0219\\
57	2.1994\\
58	2.0443\\
61	2.1942\\
66	2.1128\\
72	2.1215\\
78	2.1412\\
84	2.3392\\
85	2.185\\
87	2.514\\
88	2.2961\\
94	2.2683\\
98	2.3976\\
104	2.3382\\
107	2.7359\\
108	2.3937\\
113	2.4339\\
116	2.8087\\
117	3.3969\\
118	2.5642\\
124	2.8026\\
125	2.6231\\
130	2.6934\\
136	2.6589\\
139	2.9031\\
140	2.6861\\
145	2.7298\\
150	2.6871\\
151	2.8651\\
156	2.9698\\
158	2.8074\\
163	2.8648\\
168	2.9081\\
174	2.9712\\
179	2.9339\\
184	3.1236\\
186	2.9772\\
189	3.135\\
192	2.9864\\
195	3.3537\\
196	3.058\\
201	3.095\\
206	3.131\\
207	3.2771\\
208	3.1312\\
212	3.23\\
214	3.3635\\
219	3.3259\\
224	3.2844\\
227	3.4025\\
233	3.4051\\
239	3.3821\\
245	3.4464\\
250	3.4793\\
251	3.3211\\
255	3.4736\\
257	3.8254\\
259	3.5432\\
262	3.6844\\
267	3.8059\\
270	3.6494\\
275	3.7303\\
277	3.9128\\
282	4.2973\\
283	3.928\\
289	3.9069\\
292	4.3854\\
293	4.0603\\
294	4.6812\\
295	4.2322\\
300	4.2726\\
303	4.4581\\
306	4.3225\\
309	4.9387\\
310	4.4266\\
315	4.5212\\
319	4.6554\\
320	4.8138\\
321	4.5176\\
323	4.9053\\
324	4.6428\\
328	4.7863\\
330	4.5808\\
331	4.7413\\
336	4.6744\\
337	4.9922\\
338	4.8252\\
342	4.9256\\
346	4.7792\\
347	4.9457\\
352	4.8366\\
353	5.237\\
355	4.9729\\
357	5.2066\\
358	5.0103\\
363	5.0408\\
365	5.4961\\
366	5.1097\\
371	5.1696\\
372	5.5785\\
373	5.2679\\
374	5.4389\\
375	5.2496\\
379	5.4186\\
384	5.3727\\
388	5.5325\\
389	5.3899\\
394	5.7357\\
395	5.5067\\
399	5.5973\\
402	6.1975\\
403	5.6998\\
408	5.6649\\
410	6.08\\
411	5.8313\\
412	6.4546\\
413	5.9825\\
414	6.2162\\
415	6.8361\\
416	6.1158\\
421	6.2339\\
427	6.2622\\
431	6.4512\\
435	7.1539\\
436	6.4189\\
438	6.7693\\
440	6.6329\\
444	7.2614\\
445	6.7198\\
447	7.0314\\
449	6.8373\\
454	6.9828\\
456	6.8221\\
460	7.0153\\
462	6.8609\\
465	7.02\\
467	6.8071\\
469	7.0064\\
470	7.1666\\
471	6.8548\\
472	7.1931\\
475	7.0617\\
479	7.2365\\
484	7.1363\\
487	7.5668\\
488	7.2515\\
490	7.4176\\
494	7.266\\
497	7.3997\\
502	7.4767\\
506	7.3649\\
509	7.8451\\
510	7.5015\\
514	7.8676\\
515	7.5897\\
516	7.815\\
517	7.573\\
519	7.831\\
520	8.3459\\
521	7.9759\\
527	8.8498\\
528	8.0888\\
533	8.1889\\
534	7.9504\\
536	8.1553\\
540	7.9986\\
543	8.5856\\
544	8.0906\\
546	8.2726\\
548	9.0728\\
549	8.2645\\
554	8.4894\\
555	8.6724\\
556	9.2048\\
557	8.487\\
558	9.5091\\
559	9.6768\\
561	9.1667\\
566	9.2347\\
571	9.2963\\
575	9.2038\\
578	9.3344\\
581	9.88\\
582	9.4176\\
583	9.2094\\
584	9.4462\\
585	9.6161\\
587	9.3925\\
588	10.0137\\
589	9.599\\
593	9.729\\
597	9.9486\\
598	9.785\\
599	9.9671\\
600	9.7681\\
601	9.9181\\
602	9.758\\
606	9.94\\
609	10.1541\\
610	9.9212\\
613	10.1286\\
614	9.9748\\
617	10.1019\\
619	10.4259\\
620	10.1639\\
621	10.7623\\
622	10.261\\
624	10.086\\
626	10.2271\\
630	10.6283\\
631	10.265\\
632	10.5035\\
633	11.0425\\
634	10.4461\\
636	11.8992\\
637	10.7496\\
638	11.2372\\
639	10.9802\\
640	11.7324\\
641	10.9737\\
642	11.3531\\
643	11.1887\\
648	11.2389\\
650	11.0701\\
651	11.2535\\
652	11.0603\\
654	11.2626\\
657	11.5182\\
658	11.2444\\
660	11.3968\\
661	11.1909\\
664	11.3226\\
666	11.9668\\
667	11.4167\\
669	11.6697\\
670	11.4765\\
672	12.4959\\
673	11.7238\\
678	11.5985\\
684	11.6575\\
685	11.8256\\
690	11.7329\\
695	11.8295\\
696	12.0591\\
697	11.834\\
699	12.0175\\
700	12.3309\\
701	11.7881\\
702	11.9435\\
706	11.7621\\
707	12.0491\\
711	11.9485\\
712	12.2163\\
713	11.9776\\
715	12.6463\\
717	12.3968\\
718	12.8405\\
719	12.4297\\
722	12.2742\\
724	12.8499\\
725	12.5778\\
726	12.7947\\
727	12.6094\\
731	12.7361\\
734	12.5969\\
735	12.7994\\
737	13.0939\\
738	12.8028\\
741	12.9417\\
742	12.7569\\
743	12.9961\\
747	12.7762\\
749	12.9568\\
753	13.2939\\
754	13.5708\\
755	13.349\\
757	13.6411\\
758	13.3619\\
759	13.5402\\
760	13.38\\
764	13.2828\\
766	13.4367\\
770	13.3433\\
771	14.0448\\
772	13.5426\\
773	13.6956\\
774	13.3724\\
776	14.0605\\
778	14.276\\
779	13.6252\\
782	13.7434\\
787	14.2172\\
788	13.6755\\
789	13.8438\\
793	14.6365\\
794	14.0072\\
796	15.2478\\
798	14.4649\\
800	15.1852\\
801	14.6357\\
802	15.2821\\
803	16.5734\\
804	15.8355\\
805	15.3333\\
806	16.4414\\
807	18.0442\\
808	16.559\\
810	16.2097\\
811	16.3599\\
817	16.7106\\
818	16.3311\\
820	17.1236\\
821	16.6565\\
823	16.4221\\
824	16.5718\\
825	17.1926\\
826	16.6231\\
827	17.5703\\
828	16.9838\\
831	17.2695\\
832	16.9992\\
834	17.4858\\
836	17.2184\\
837	17.3674\\
838	17.1742\\
842	17.3155\\
843	17.1634\\
847	17.8242\\
849	17.2678\\
851	17.0073\\
852	17.1718\\
853	18.4628\\
854	17.6384\\
855	17.4465\\
856	18.1374\\
857	17.5446\\
859	18.0631\\
860	18.4042\\
862	18.1347\\
863	17.7635\\
864	18.0481\\
865	18.6666\\
866	19.2569\\
867	18.3177\\
869	18.8688\\
871	18.3944\\
872	19.727\\
873	18.6285\\
875	19.6289\\
876	20.6433\\
877	21.222\\
878	19.8705\\
880	19.6993\\
884	20.6843\\
885	19.875\\
888	20.3771\\
889	19.9751\\
891	20.3617\\
892	20.7343\\
893	20.1845\\
895	21.0291\\
896	20.3985\\
900	20.2767\\
902	20.8761\\
903	21.0447\\
904	20.4617\\
906	20.7357\\
908	21.4388\\
909	20.8023\\
911	21.2052\\
912	21.8449\\
913	20.9079\\
914	22.2631\\
915	22.4535\\
916	22.7764\\
917	22.1171\\
918	23.6284\\
919	22.5187\\
920	22.3436\\
923	23.9619\\
924	22.9097\\
925	23.1377\\
926	22.7623\\
927	23.4871\\
928	22.9632\\
929	22.7628\\
933	22.9543\\
934	23.6991\\
935	23.0189\\
936	23.2056\\
937	23.0297\\
938	22.8144\\
939	22.9975\\
940	24.2146\\
941	24.0065\\
942	25.292\\
943	23.7545\\
944	23.951\\
945	23.792\\
946	24.5181\\
947	23.8401\\
948	23.9827\\
949	23.7756\\
950	25.1318\\
951	23.7455\\
952	24.6176\\
953	24.2192\\
955	23.9649\\
958	26.0679\\
959	24.8232\\
962	26.1958\\
963	25.0712\\
964	26.7836\\
965	27.524\\
966	26.0671\\
967	25.8678\\
969	26.2674\\
970	25.9634\\
972	25.8206\\
973	26.0202\\
975	26.8656\\
976	27.0184\\
977	26.3293\\
980	27.217\\
981	27.9037\\
982	28.0739\\
984	27.5137\\
985	27.3419\\
986	27.1424\\
988	27.5036\\
989	27.1003\\
990	27.8989\\
991	27.3294\\
993	29.1813\\
994	27.9346\\
996	27.643\\
997	27.8236\\
999	28.0669\\
1000	27.7748\\
1001	28.8112\\
1002	27.993\\
1005	28.1455\\
1007	29.0177\\
1008	29.2324\\
1009	28.2092\\
1010	28.4938\\
1013	28.2688\\
1014	28.62\\
1015	29.3457\\
1016	28.4787\\
1018	28.7388\\
1020	30.1829\\
1021	29.1217\\
1022	28.8823\\
1023	29.1362\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
1	2.7478\\
1	3.6831\\
3	4.4125\\
4	4.7937\\
6	5.2422\\
9	5.7063\\
10	5.9054\\
12	6.1803\\
13	6.3811\\
15	6.5872\\
16	6.8768\\
19	7.1221\\
21	7.3173\\
22	7.5836\\
24	7.4011\\
25	7.6267\\
26	7.8513\\
29	8.0306\\
30	7.7836\\
31	8.2199\\
35	8.5748\\
37	8.8432\\
41	9.047\\
44	9.4294\\
47	9.6631\\
49	9.8788\\
51	10.1439\\
55	10.2636\\
56	10.4504\\
57	10.1498\\
59	10.4733\\
61	10.7543\\
65	11.3305\\
67	11.1521\\
69	11.3541\\
72	11.5744\\
74	11.7867\\
77	12.1884\\
80	11.9766\\
81	12.2953\\
85	12.5334\\
87	12.2613\\
88	12.6627\\
89	12.9189\\
90	12.7436\\
91	12.5213\\
93	12.7165\\
94	13.0459\\
96	13.2799\\
99	13.07\\
101	13.6021\\
102	13.4072\\
104	13.9574\\
105	13.5892\\
106	13.7737\\
108	14.0673\\
110	14.3044\\
116	14.067\\
117	14.464\\
119	14.1588\\
120	14.3461\\
122	14.5131\\
125	14.8482\\
128	15.1551\\
129	14.9044\\
132	15.1588\\
134	14.8532\\
135	15.1092\\
139	15.3306\\
143	15.4425\\
144	15.6577\\
148	15.4477\\
149	15.9757\\
153	16.1112\\
156	16.4902\\
158	16.2131\\
162	17.0936\\
163	16.3974\\
164	16.7354\\
165	16.914\\
166	16.7164\\
167	16.9538\\
168	16.5056\\
169	16.7652\\
171	17.5446\\
172	16.7054\\
173	17.2103\\
174	16.9928\\
177	17.1382\\
178	16.8394\\
179	17.1657\\
180	17.525\\
181	17.1383\\
182	17.3501\\
185	17.5443\\
190	17.2389\\
191	17.4914\\
192	18.0812\\
193	17.6621\\
194	17.8467\\
197	17.6554\\
200	17.8388\\
202	18.151\\
204	17.9016\\
205	18.384\\
207	18.1866\\
211	18.6062\\
212	18.3853\\
214	18.6995\\
219	18.8059\\
224	19.4103\\
225	18.9849\\
226	19.2928\\
227	18.8589\\
229	19.0984\\
230	18.9197\\
232	19.1598\\
234	19.3472\\
236	19.5815\\
238	19.804\\
240	19.5807\\
243	19.3865\\
244	19.8327\\
245	19.4963\\
246	19.9493\\
247	19.6258\\
250	19.8142\\
251	20.0133\\
257	19.9739\\
258	20.167\\
259	19.9859\\
260	20.2789\\
262	20.5309\\
264	20.0457\\
265	20.396\\
267	20.1258\\
268	20.4762\\
269	19.8523\\
270	20.4609\\
271	20.149\\
272	20.3311\\
273	20.6456\\
275	20.1498\\
276	20.5089\\
277	20.7394\\
278	20.5253\\
279	20.7159\\
281	21.0377\\
283	20.7602\\
285	20.594\\
288	20.7679\\
289	20.5642\\
290	20.7644\\
291	21.1086\\
293	20.6783\\
294	21.0347\\
295	20.3953\\
296	20.9675\\
300	20.8164\\
301	21.4313\\
302	20.5438\\
303	21.0773\\
308	21.2154\\
310	20.9656\\
312	21.2574\\
315	21.4899\\
316	21.2433\\
319	21.6729\\
320	21.4673\\
321	21.7268\\
322	21.5341\\
323	21.8983\\
324	21.6134\\
328	21.7429\\
329	21.542\\
331	21.709\\
333	22.2104\\
334	21.7608\\
337	22.0571\\
338	21.6854\\
339	22.2037\\
341	21.959\\
342	22.2112\\
343	21.9709\\
345	22.2554\\
346	22.0617\\
347	22.7815\\
348	22.5082\\
349	22.1211\\
350	21.9398\\
351	22.6896\\
352	22.0594\\
353	22.5304\\
356	23.0055\\
357	22.577\\
358	22.3649\\
359	22.8586\\
363	22.6648\\
364	23.2011\\
365	22.6993\\
367	23.0216\\
370	22.741\\
372	23.103\\
375	22.8753\\
376	23.2824\\
379	22.9826\\
380	23.4843\\
382	23.0921\\
383	23.2944\\
387	23.0842\\
388	23.3482\\
392	23.7787\\
393	24.3766\\
394	23.4498\\
395	23.7886\\
397	24.0023\\
398	23.5875\\
399	24.0835\\
400	23.7913\\
401	24.0693\\
402	24.3375\\
403	23.9201\\
404	24.2027\\
406	23.9983\\
407	24.2363\\
410	24.3869\\
411	24.1824\\
412	24.4232\\
415	23.7776\\
416	24.6347\\
417	24.4301\\
419	24.7484\\
420	24.5336\\
423	24.1822\\
424	24.7624\\
425	24.381\\
426	24.5675\\
427	25.0248\\
429	24.7217\\
431	25.2946\\
432	24.6416\\
433	25.164\\
436	24.8884\\
440	25.245\\
444	25.4344\\
445	25.0883\\
446	25.3026\\
447	24.8586\\
448	25.3522\\
450	25.7002\\
452	25.3214\\
453	25.7641\\
454	25.0813\\
455	25.906\\
457	25.358\\
458	25.924\\
461	26.2454\\
462	25.344\\
463	25.6428\\
464	25.8566\\
466	25.5986\\
467	26.0043\\
469	26.2427\\
470	26.0132\\
471	25.7674\\
473	26.011\\
476	26.3222\\
477	26.09\\
480	26.2532\\
483	25.867\\
485	26.3537\\
486	26.6996\\
487	26.2372\\
489	26.4037\\
492	26.666\\
496	26.9391\\
497	26.6755\\
498	26.9132\\
499	26.4314\\
500	26.8608\\
503	27.0994\\
504	26.7793\\
505	26.9663\\
510	26.8404\\
511	27.0673\\
512	26.8828\\
513	27.2601\\
515	27.0566\\
517	27.3459\\
518	26.8175\\
519	27.299\\
520	27.7239\\
521	27.348\\
525	27.6077\\
526	27.3598\\
527	27.715\\
532	27.2345\\
533	27.5506\\
534	27.9487\\
536	27.3435\\
537	27.6984\\
539	27.9949\\
540	27.5651\\
541	27.9201\\
542	28.2491\\
543	27.866\\
545	27.4652\\
546	27.6815\\
547	28.2149\\
548	27.7902\\
551	28.2039\\
552	28.4071\\
553	28.1216\\
556	28.704\\
557	27.9444\\
558	28.4333\\
561	28.2382\\
564	28.6786\\
566	28.5037\\
567	28.7582\\
568	28.3685\\
570	28.8579\\
571	28.5707\\
576	28.9213\\
577	28.7187\\
578	28.3317\\
580	29.0603\\
583	28.9132\\
587	29.1931\\
589	29.4563\\
591	28.8189\\
592	29.0984\\
597	29.4096\\
598	29.5947\\
599	29.2587\\
600	29.5436\\
601	29.3084\\
604	29.6967\\
606	29.4737\\
611	29.5676\\
612	29.2179\\
614	29.8168\\
615	30.2405\\
616	29.786\\
617	30.2554\\
618	29.4683\\
619	30.286\\
621	30.0199\\
623	29.3327\\
624	29.9175\\
625	30.4434\\
626	30.1519\\
628	29.9827\\
629	29.7602\\
630	30.2979\\
632	29.929\\
634	30.2757\\
637	30.5438\\
639	30.8615\\
640	30.6086\\
641	30.3447\\
642	30.6324\\
643	30.3659\\
644	30.6199\\
647	30.907\\
648	30.1547\\
650	30.482\\
651	30.2689\\
652	31.1088\\
653	30.5199\\
655	30.9492\\
657	31.3758\\
658	30.9468\\
662	30.8247\\
665	31.2428\\
668	30.8202\\
669	31.4464\\
670	31.246\\
673	30.7313\\
674	31.0352\\
678	31.1784\\
679	31.4612\\
680	30.9461\\
681	31.2888\\
684	31.0989\\
685	31.5548\\
686	31.7811\\
687	31.5419\\
688	31.3408\\
692	31.7919\\
695	31.3048\\
697	31.8159\\
698	31.2132\\
699	31.808\\
700	32.0549\\
702	32.2856\\
703	31.9324\\
704	31.744\\
705	32.1007\\
710	31.7706\\
711	32.1128\\
714	31.574\\
715	32.2625\\
718	32.4214\\
719	32.1964\\
720	32.0159\\
722	32.2377\\
723	32.4823\\
725	32.7233\\
729	32.1446\\
730	33.0254\\
731	32.7733\\
733	32.4388\\
735	32.7064\\
737	33.0135\\
738	32.767\\
741	33.0045\\
743	32.7771\\
747	33.3179\\
748	32.8627\\
749	33.5036\\
750	32.873\\
751	33.4504\\
754	33.2309\\
755	33.4851\\
756	33.1591\\
758	33.36\\
759	32.9177\\
760	33.3275\\
762	33.1017\\
763	33.4072\\
764	33.862\\
765	33.6137\\
766	33.0823\\
767	33.4046\\
768	33.0383\\
769	33.7219\\
775	33.9217\\
777	33.6998\\
778	33.8915\\
779	34.3248\\
782	33.9661\\
784	33.7821\\
785	34.3485\\
787	33.9697\\
788	34.3471\\
791	34.1211\\
792	34.4558\\
793	33.8328\\
794	34.528\\
796	34.1977\\
797	34.4634\\
798	34.9188\\
800	34.1626\\
801	34.3892\\
802	34.8196\\
803	34.3624\\
805	34.5666\\
808	34.8945\\
809	34.3467\\
811	34.6084\\
812	34.8181\\
816	34.9608\\
817	35.1523\\
821	34.4456\\
822	35.0266\\
823	34.8301\\
824	35.1508\\
825	35.546\\
826	35.1725\\
830	35.5761\\
831	35.2494\\
832	35.4291\\
833	36.0279\\
834	35.4087\\
838	35.6371\\
839	35.2352\\
841	35.691\\
843	35.8904\\
844	35.3987\\
845	35.7879\\
846	35.4673\\
847	35.2804\\
848	35.6021\\
851	35.2121\\
852	36.0032\\
853	35.2265\\
854	35.8973\\
855	36.5689\\
856	35.9443\\
858	36.3267\\
859	35.8745\\
861	36.081\\
862	36.3526\\
864	36.1834\\
865	35.846\\
868	36.1892\\
872	36.0774\\
874	36.4358\\
876	36.1069\\
878	36.2773\\
879	36.6033\\
880	36.33\\
881	36.1107\\
883	36.2878\\
884	36.6308\\
885	36.4384\\
886	35.9952\\
887	36.624\\
889	36.4469\\
890	36.692\\
893	36.943\\
894	36.5347\\
895	37.1043\\
896	36.7534\\
897	37.1931\\
898	36.7718\\
899	37.1778\\
902	36.652\\
903	36.8504\\
904	37.077\\
906	37.3907\\
907	37.0493\\
908	37.4021\\
909	37.011\\
911	36.6334\\
912	37.0059\\
913	37.3262\\
914	36.7546\\
915	37.068\\
917	37.4231\\
918	37.215\\
921	36.6352\\
922	37.1506\\
924	37.384\\
927	36.8731\\
928	37.3938\\
930	37.0671\\
932	37.8772\\
933	37.1782\\
934	36.9816\\
935	37.4079\\
937	37.7304\\
938	37.4538\\
940	38.1621\\
941	37.1578\\
943	37.6294\\
945	37.0334\\
946	37.3603\\
947	37.6007\\
949	37.2263\\
950	37.4135\\
951	37.6155\\
952	37.3788\\
953	37.6954\\
955	37.3152\\
956	37.6452\\
959	37.4267\\
960	38.1961\\
961	37.5962\\
963	37.3838\\
966	37.7196\\
967	37.5025\\
968	37.843\\
970	38.2214\\
971	37.6238\\
976	37.2408\\
978	37.7928\\
979	37.9945\\
980	37.8096\\
981	38.0223\\
983	37.2294\\
984	37.6437\\
986	37.8473\\
989	37.5385\\
992	38.189\\
993	37.6176\\
995	37.8277\\
996	37.5788\\
997	37.8193\\
1000	37.6433\\
1002	37.4167\\
1003	37.8167\\
1004	37.5409\\
1006	37.7872\\
1008	38.2978\\
1009	37.4579\\
1010	37.6753\\
1011	37.9159\\
1012	38.4814\\
1013	37.4755\\
1014	37.6958\\
1016	38.1162\\
1019	37.8846\\
1020	37.6672\\
1021	37.8796\\
1022	37.6495\\
1024	25.6017\\
1023	25.8444\\
1021	25.5784\\
1020	25.1758\\
1019	26.0447\\
1018	25.7716\\
1016	25.5877\\
1015	26.0936\\
1014	25.7447\\
1013	25.5117\\
1012	25.7076\\
1010	25.9347\\
1009	25.5695\\
1008	25.8693\\
1006	25.6868\\
1004	25.9306\\
1003	25.7117\\
1002	25.8991\\
1000	25.7135\\
999	26.2367\\
997	26.0578\\
995	25.6304\\
993	26.1477\\
992	25.7535\\
991	26.0308\\
990	25.73\\
985	25.6781\\
984	25.9613\\
983	25.6502\\
982	25.9527\\
981	26.1339\\
980	26.4357\\
979	25.7806\\
978	26.0752\\
977	25.651\\
975	25.3401\\
974	25.6939\\
973	25.2721\\
972	25.5837\\
970	25.8055\\
968	26.0082\\
967	25.8107\\
965	25.4803\\
963	25.7694\\
959	25.4258\\
958	25.9218\\
957	25.6383\\
955	25.4026\\
953	25.7102\\
951	25.465\\
949	25.8185\\
947	25.5639\\
943	25.9018\\
942	25.4594\\
940	25.8275\\
939	25.5523\\
936	25.8952\\
935	25.615\\
934	25.8516\\
933	25.5604\\
932	25.8053\\
930	25.4698\\
929	25.8502\\
927	25.6135\\
925	25.9041\\
924	25.4346\\
923	25.6303\\
922	25.1313\\
921	25.6147\\
919	25.8594\\
918	25.454\\
916	25.7949\\
915	25.5147\\
913	25.9396\\
912	25.627\\
911	25.2702\\
909	25.541\\
908	25.8581\\
906	25.5886\\
905	25.8604\\
903	25.4576\\
897	25.7629\\
896	25.2114\\
892	25.5702\\
887	25.905\\
886	25.4607\\
883	25.7651\\
881	25.454\\
878	25.0479\\
877	25.6346\\
876	25.8124\\
875	25.3125\\
874	25.136\\
873	25.323\\
869	25.7045\\
868	25.4473\\
866	25.2473\\
863	25.5066\\
862	25.1484\\
860	25.5738\\
859	25.2949\\
856	24.9333\\
855	25.6875\\
854	25.0365\\
853	25.2341\\
848	25.0217\\
847	25.3843\\
846	25.1388\\
841	25.2433\\
840	25.0447\\
837	25.2539\\
834	25.0816\\
831	25.4018\\
829	24.9257\\
825	25.085\\
823	24.8313\\
820	25.1409\\
819	24.806\\
817	25.0109\\
816	24.4474\\
815	25.0767\\
814	24.8126\\
811	25.0867\\
809	24.6291\\
808	25.0348\\
806	24.6785\\
805	24.9269\\
804	24.7335\\
800	24.9009\\
795	25.0915\\
793	24.7065\\
792	24.9119\\
791	24.5026\\
790	24.9448\\
789	24.7347\\
785	24.8739\\
784	24.671\\
782	24.9493\\
781	24.7367\\
779	24.9904\\
778	24.6968\\
775	25.031\\
774	24.5673\\
773	25.0399\\
771	24.5576\\
770	24.3718\\
769	24.911\\
768	24.4289\\
767	24.7471\\
766	24.4444\\
765	24.6841\\
762	24.1506\\
761	24.5961\\
759	24.0967\\
758	24.6657\\
757	24.3925\\
755	24.2077\\
753	24.5432\\
751	24.0088\\
750	24.5514\\
749	23.9769\\
747	24.6315\\
746	24.3858\\
744	24.1786\\
743	24.3693\\
742	24.1443\\
740	24.3621\\
739	24.1308\\
738	24.3127\\
737	24.6707\\
736	23.936\\
733	24.109\\
730	24.5086\\
729	23.7552\\
728	24.5042\\
727	24.0484\\
724	23.7534\\
723	23.9649\\
722	23.7352\\
720	24.2633\\
719	23.9394\\
715	23.7687\\
713	23.4756\\
712	23.8982\\
710	23.5611\\
709	24.2242\\
708	24.0452\\
707	23.8632\\
705	23.6529\\
703	23.8962\\
701	23.6539\\
699	24.0298\\
698	23.683\\
697	24.0796\\
696	23.5753\\
694	24.1478\\
692	23.8051\\
691	23.4585\\
690	23.7383\\
689	23.4549\\
685	23.7584\\
682	23.5865\\
679	23.8668\\
678	23.6083\\
677	23.8131\\
673	23.4505\\
672	23.6563\\
668	23.3461\\
666	23.5458\\
665	23.3561\\
664	23.6961\\
663	23.0394\\
662	23.3314\\
658	23.4844\\
657	23.7501\\
656	23.5408\\
655	23.0879\\
653	23.3912\\
651	23.2215\\
650	23.4103\\
649	23.211\\
648	23.4505\\
647	23.0752\\
646	23.5644\\
645	23.3519\\
644	23.1653\\
643	23.5003\\
642	23.0327\\
639	23.2756\\
637	23.4535\\
636	22.9401\\
634	23.127\\
633	22.8744\\
632	23.2068\\
629	22.7915\\
627	23.2048\\
624	23.0036\\
623	22.8248\\
622	23.0414\\
620	22.7258\\
619	23.1363\\
617	22.8432\\
615	23.0732\\
614	22.8359\\
608	23.1075\\
606	22.898\\
604	22.5866\\
603	22.814\\
602	22.4599\\
601	22.8369\\
599	22.6453\\
598	23.3156\\
597	22.6008\\
595	22.9153\\
594	22.6235\\
593	22.2272\\
592	22.9116\\
591	22.2903\\
590	22.6147\\
587	22.3373\\
586	22.6828\\
585	22.4887\\
581	22.6262\\
577	22.8329\\
576	22.4156\\
572	22.696\\
569	22.4757\\
568	22.6872\\
567	22.342\\
566	22.1609\\
564	22.6369\\
562	22.377\\
561	21.9945\\
559	22.2085\\
554	22.0337\\
552	22.2522\\
547	22.3824\\
546	22.1657\\
544	21.8978\\
541	21.632\\
538	21.8124\\
536	22.0423\\
534	22.2932\\
533	22.0716\\
532	21.477\\
531	21.9569\\
528	21.6936\\
523	21.3288\\
522	21.5321\\
521	21.7624\\
520	21.4631\\
518	21.8872\\
517	21.5682\\
514	21.7668\\
511	21.5665\\
507	21.3316\\
506	21.8502\\
505	21.5386\\
502	21.2502\\
500	20.8276\\
499	21.2424\\
496	21.4109\\
494	21.1985\\
491	21.0402\\
486	21.3025\\
483	20.9397\\
482	21.3146\\
481	20.9188\\
478	20.7723\\
477	20.5551\\
476	21.0469\\
473	21.1929\\
472	20.7627\\
471	21.3764\\
470	20.8889\\
468	21.1322\\
465	20.9414\\
463	20.7263\\
462	20.4665\\
460	20.7337\\
458	20.9023\\
457	20.6844\\
454	20.9744\\
453	20.4828\\
452	20.6807\\
451	20.8998\\
449	20.631\\
447	20.3707\\
445	20.0597\\
444	20.3703\\
441	20.0683\\
438	20.3677\\
436	20.1719\\
435	20.4286\\
433	20.1238\\
431	20.4791\\
429	20.3104\\
428	20.0458\\
427	20.3318\\
426	20.0092\\
423	19.835\\
422	20.1667\\
421	20.5693\\
420	20.126\\
419	19.8601\\
414	19.9235\\
409	19.657\\
408	20.0474\\
407	19.7861\\
406	19.4801\\
405	19.6906\\
404	19.4566\\
402	19.9312\\
401	19.7082\\
400	19.512\\
399	19.8487\\
397	19.6322\\
395	19.4397\\
393	19.1809\\
392	19.6391\\
391	19.3933\\
390	19.1855\\
389	19.5292\\
388	19.3238\\
383	19.2608\\
382	18.878\\
381	19.2205\\
379	18.8048\\
378	19.4717\\
376	19.2072\\
374	18.7306\\
372	19.0227\\
371	18.6842\\
370	18.902\\
369	19.1967\\
368	18.879\\
365	19.444\\
364	18.8814\\
363	18.5399\\
362	18.8196\\
358	18.6968\\
354	18.3266\\
353	18.5899\\
352	18.4141\\
348	18.7051\\
347	18.1283\\
345	18.4501\\
344	18.2418\\
340	18.4993\\
338	18.2477\\
335	18.4319\\
333	18.2032\\
332	17.97\\
331	18.2011\\
329	18.0142\\
327	17.8336\\
325	18.0824\\
323	17.4835\\
322	17.6719\\
320	17.9915\\
314	17.5763\\
312	18.0227\\
309	17.7133\\
303	17.5794\\
301	17.9907\\
300	17.6944\\
295	17.8761\\
294	17.567\\
293	17.8361\\
292	17.5527\\
291	17.3755\\
288	17.551\\
284	17.7272\\
281	17.8909\\
280	17.2295\\
277	17.4081\\
275	17.2049\\
271	17.6981\\
270	16.9779\\
269	17.2001\\
268	16.9578\\
267	17.4191\\
266	17.095\\
262	17.3056\\
258	16.7379\\
257	17.3629\\
256	16.9478\\
255	17.2074\\
254	16.7823\\
252	17.036\\
251	16.3482\\
250	16.5716\\
247	16.2629\\
246	16.5968\\
242	16.3076\\
238	16.1793\\
233	16.0719\\
230	15.7733\\
226	16.0414\\
225	15.8132\\
223	15.5811\\
220	15.7334\\
218	15.3547\\
217	15.681\\
216	15.4366\\
212	15.7662\\
211	15.0956\\
209	15.276\\
206	14.9766\\
200	14.7134\\
196	14.4739\\
195	14.65\\
193	14.36\\
189	14.5893\\
188	14.3118\\
187	14.5336\\
186	14.3414\\
183	14.1801\\
180	14.0129\\
179	13.7739\\
178	13.9677\\
176	13.8012\\
175	13.9918\\
173	13.7359\\
170	13.4391\\
169	13.2523\\
168	13.7105\\
167	13.4467\\
166	13.8205\\
165	13.5641\\
164	13.2771\\
163	12.8367\\
162	13.2444\\
159	12.8308\\
158	13.2479\\
157	12.9329\\
154	12.6227\\
152	12.4117\\
150	12.775\\
147	12.4868\\
145	12.2988\\
141	12.1396\\
140	12.3661\\
139	12.0924\\
135	11.8074\\
129	11.9894\\
128	11.6575\\
127	11.4799\\
126	11.7696\\
124	11.4411\\
123	11.7685\\
121	11.3084\\
119	11.6052\\
118	11.218\\
114	11.3863\\
113	11.1651\\
112	10.8578\\
111	11.1125\\
109	10.8779\\
105	10.7034\\
104	10.4641\\
103	10.8916\\
102	10.6477\\
99	10.4032\\
95	10.205\\
93	10.3906\\
92	10.0823\\
89	9.9021\\
85	9.6397\\
84	9.9646\\
83	9.4878\\
82	9.9516\\
81	9.5628\\
78	9.3771\\
76	9.1071\\
74	9.4172\\
71	9.1731\\
70	8.9861\\
66	8.709\\
64	8.5436\\
63	8.8061\\
62	8.5478\\
58	8.3622\\
57	8.5707\\
55	8.1645\\
50	7.908\\
44	7.6249\\
40	7.4574\\
39	7.2647\\
36	6.9517\\
31	6.5846\\
29	6.7504\\
26	6.4884\\
25	6.2979\\
24	6.4824\\
23	6.2369\\
22	5.9977\\
20	5.8214\\
17	5.509\\
16	5.1883\\
15	5.364\\
13	5.0063\\
10	4.7376\\
9	4.3512\\
5	4.1513\\
3	3.7435\\
2	2.8755\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
1	3.2154\\
3	4.078\\
4	4.4154\\
6	4.7323\\
7	4.9212\\
10	5.3215\\
12	5.5376\\
13	5.6937\\
14	5.8888\\
16	6.0325\\
18	6.3352\\
21	6.695\\
23	6.8352\\
26	7.1698\\
29	7.3905\\
30	7.2393\\
31	7.4023\\
32	7.5586\\
35	7.8478\\
37	8.0056\\
40	8.1545\\
42	8.3546\\
44	8.5271\\
46	8.7143\\
49	8.9344\\
51	9.1995\\
52	9.0482\\
55	9.2141\\
56	9.4834\\
58	9.3435\\
59	9.4892\\
61	9.6712\\
63	9.8308\\
64	9.6664\\
65	9.9733\\
68	10.1346\\
71	10.3104\\
72	10.4858\\
77	10.7039\\
79	10.8946\\
82	11.161\\
83	10.9143\\
84	11.1874\\
89	11.4105\\
91	11.2616\\
93	11.5536\\
96	11.8487\\
101	12.1911\\
102	12.0274\\
103	12.1837\\
106	12.3395\\
108	12.532\\
110	12.788\\
112	12.5251\\
113	12.6711\\
115	12.8198\\
116	12.6535\\
117	12.9126\\
121	12.7959\\
122	13.1102\\
125	13.2561\\
127	13.0968\\
128	13.4063\\
132	13.5292\\
134	13.3283\\
136	13.6564\\
140	13.8598\\
144	14.0272\\
146	14.1638\\
149	14.3378\\
152	14.1921\\
153	14.4344\\
156	14.6545\\
159	14.4958\\
160	14.7628\\
162	15.169\\
163	14.617\\
164	15.0062\\
165	15.2391\\
168	15.1081\\
171	15.651\\
172	15.1431\\
173	15.4731\\
177	15.6139\\
178	15.4036\\
180	15.769\\
185	15.8959\\
189	16.0919\\
190	15.785\\
191	15.9781\\
192	16.267\\
193	16.0111\\
194	16.2098\\
199	16.2533\\
201	16.4938\\
205	16.6202\\
210	16.7502\\
212	17.0758\\
213	16.8764\\
215	17.077\\
217	17.2156\\
218	17.0165\\
219	17.2823\\
224	17.6429\\
225	17.3991\\
226	17.6671\\
227	17.3019\\
229	17.5023\\
230	17.3465\\
231	17.5749\\
234	17.7806\\
236	17.95\\
241	17.8923\\
244	18.1978\\
245	18.0186\\
246	18.273\\
247	17.9443\\
248	18.199\\
252	18.4864\\
257	18.6684\\
258	18.4524\\
260	18.7124\\
262	18.9183\\
264	18.6253\\
267	18.7725\\
269	18.5262\\
270	18.7194\\
271	18.9235\\
272	18.7761\\
276	18.9038\\
277	19.0737\\
278	18.8868\\
281	19.4643\\
282	19.3116\\
285	19.0602\\
289	18.9673\\
291	19.242\\
295	19.1357\\
296	19.3817\\
300	19.2554\\
301	19.711\\
302	19.059\\
303	19.3284\\
308	19.4796\\
312	19.64\\
313	19.3628\\
315	19.7434\\
319	19.9161\\
320	19.7294\\
325	19.8977\\
327	19.7203\\
328	19.9126\\
330	19.7793\\
331	19.9551\\
333	20.2068\\
334	20.0478\\
339	20.3385\\
341	20.1201\\
345	20.3528\\
346	20.171\\
347	20.4549\\
348	20.6067\\
349	20.3109\\
350	20.1472\\
351	20.6264\\
352	20.2368\\
353	20.5602\\
356	20.8566\\
357	20.7078\\
358	20.5308\\
359	20.8645\\
361	20.7134\\
364	21.0412\\
366	20.7776\\
367	20.9284\\
369	21.0771\\
370	20.8215\\
372	21.0628\\
376	21.2448\\
379	20.8937\\
380	21.3372\\
382	20.9851\\
383	21.2776\\
388	21.336\\
392	21.7089\\
394	21.3858\\
395	21.6142\\
396	21.7961\\
398	21.6332\\
399	21.9661\\
400	21.6517\\
401	21.8887\\
402	22.1344\\
403	21.766\\
407	22.0112\\
410	22.1616\\
415	21.8494\\
416	22.194\\
420	22.3298\\
421	22.5379\\
422	22.3019\\
423	22.0086\\
424	22.398\\
425	22.135\\
426	22.2884\\
427	22.6783\\
428	22.4677\\
430	22.6455\\
431	22.8869\\
432	22.3782\\
433	22.6439\\
434	22.8365\\
436	22.5301\\
438	22.6888\\
442	22.8108\\
445	22.574\\
446	22.8374\\
447	22.6147\\
448	22.9663\\
450	23.2793\\
452	23.001\\
455	23.2662\\
457	23.0212\\
458	23.4132\\
462	22.9053\\
463	23.1846\\
464	23.3795\\
467	23.6332\\
470	23.451\\
472	23.2318\\
473	23.602\\
477	23.3225\\
478	23.4959\\
482	23.7132\\
483	23.4033\\
484	23.6161\\
485	23.8286\\
486	24.001\\
487	23.6639\\
491	23.795\\
493	24.0245\\
496	24.175\\
497	23.9953\\
499	23.8369\\
501	24.1154\\
503	24.2941\\
504	24.0717\\
505	24.2525\\
506	24.4457\\
507	24.2008\\
511	24.3169\\
513	24.4561\\
518	24.3523\\
520	24.5935\\
523	24.3341\\
524	24.543\\
527	24.6662\\
530	24.834\\
532	24.3558\\
533	24.8111\\
534	25.121\\
535	24.931\\
536	24.6929\\
539	24.8563\\
540	24.6362\\
542	25.0345\\
543	24.8834\\
547	25.2987\\
548	25.0417\\
551	25.2663\\
553	25.1184\\
556	25.4609\\
557	25.0317\\
558	25.2465\\
561	25.1163\\
562	25.3532\\
564	25.6578\\
565	25.35\\
567	25.5501\\
570	25.7137\\
573	25.5402\\
576	25.6684\\
578	25.4792\\
580	25.7626\\
585	25.7008\\
588	25.9041\\
591	25.5546\\
592	26.005\\
593	25.6623\\
594	25.8894\\
598	26.4552\\
599	25.952\\
600	26.194\\
602	25.9552\\
604	26.1417\\
605	26.3735\\
606	26.1858\\
607	26.3552\\
609	26.1763\\
613	25.9555\\
614	26.3264\\
615	26.6569\\
616	26.2467\\
617	26.5493\\
618	26.2429\\
619	26.7112\\
620	26.4801\\
623	26.0787\\
624	26.4606\\
625	26.8551\\
626	26.6453\\
628	26.3918\\
630	26.7169\\
632	26.5679\\
633	26.3341\\
634	26.7013\\
637	26.9986\\
640	26.8055\\
641	26.6099\\
642	26.8326\\
646	27.0691\\
648	26.8026\\
650	26.9461\\
651	26.7452\\
652	27.1811\\
653	26.9555\\
656	27.2843\\
657	27.5629\\
658	27.2156\\
662	27.0781\\
663	26.8522\\
664	27.308\\
666	27.4633\\
667	27.3106\\
668	27.0831\\
669	27.5152\\
672	27.3739\\
673	27.0909\\
674	27.3997\\
679	27.664\\
680	27.2532\\
681	27.4551\\
683	27.6016\\
684	27.3679\\
685	27.6566\\
687	27.513\\
691	27.3594\\
692	27.7985\\
694	27.9627\\
695	27.435\\
697	27.9477\\
698	27.4481\\
699	27.9189\\
704	27.7776\\
707	27.9047\\
708	28.095\\
710	27.6659\\
711	28.0321\\
713	27.8037\\
715	28.0156\\
718	28.1961\\
721	27.9634\\
723	28.2236\\
725	28.3576\\
728	28.6306\\
729	27.9499\\
730	28.767\\
731	28.3916\\
734	28.1573\\
735	28.3596\\
737	28.8421\\
738	28.5398\\
743	28.5732\\
747	28.9747\\
748	28.4568\\
749	28.7402\\
752	28.868\\
756	28.7594\\
758	29.0129\\
759	28.5072\\
760	28.8786\\
762	28.6261\\
763	29.0158\\
764	29.2639\\
766	28.7633\\
767	29.0759\\
768	28.7336\\
769	29.3164\\
770	29.0822\\
772	29.4466\\
774	29.1603\\
775	29.4764\\
776	29.2622\\
779	29.6576\\
781	29.489\\
784	29.2266\\
785	29.6112\\
786	29.4346\\
790	29.6275\\
791	29.3119\\
792	29.6839\\
793	29.2696\\
794	29.8451\\
796	29.5145\\
798	29.9058\\
800	29.5318\\
802	29.8487\\
803	29.5789\\
805	29.7467\\
808	29.9647\\
809	29.4879\\
810	29.7585\\
813	29.948\\
814	29.7726\\
815	29.9918\\
816	29.7041\\
817	30.0816\\
819	29.9358\\
820	30.1779\\
821	29.6979\\
822	29.8493\\
824	30.0757\\
825	30.3155\\
826	30.0074\\
830	30.5418\\
831	30.3256\\
833	30.5879\\
834	30.2451\\
838	30.3771\\
839	30.0997\\
841	30.4672\\
844	30.2692\\
845	30.4531\\
846	30.303\\
851	30.2159\\
852	30.5751\\
853	30.2303\\
854	30.4669\\
855	31.1282\\
856	30.4388\\
857	30.6481\\
858	30.8884\\
859	30.5847\\
862	30.7505\\
865	30.5594\\
868	30.8182\\
869	31.0235\\
870	30.8036\\
872	30.6345\\
874	30.7859\\
876	30.9596\\
878	30.6626\\
879	31.0581\\
880	30.8447\\
883	31.0264\\
886	30.7279\\
887	31.2645\\
888	31.0274\\
892	31.1663\\
894	30.9103\\
895	31.2058\\
896	30.9824\\
897	31.478\\
898	31.1119\\
899	31.3216\\
902	31.073\\
904	31.3829\\
908	31.6301\\
909	31.276\\
910	31.1276\\
911	30.9518\\
912	31.3164\\
913	31.6329\\
914	31.0557\\
915	31.2913\\
917	31.5066\\
918	31.3345\\
921	31.1249\\
923	31.3832\\
925	31.6274\\
926	31.4269\\
927	31.2433\\
928	31.5709\\
930	31.2684\\
932	31.8412\\
933	31.3693\\
935	31.5115\\
937	31.6471\\
939	31.4644\\
940	31.9948\\
941	31.3371\\
943	31.7656\\
944	31.5574\\
945	31.2718\\
946	31.5477\\
952	31.5046\\
953	31.7028\\
954	31.4509\\
956	31.6675\\
959	31.4263\\
960	32.0202\\
961	31.7425\\
963	31.5766\\
965	31.4335\\
966	31.7512\\
968	31.9256\\
971	31.545\\
972	31.6871\\
973	31.4663\\
974	31.6992\\
975	31.5276\\
978	31.934\\
980	32.1226\\
982	31.9019\\
983	31.4398\\
984	31.8025\\
989	31.6021\\
991	31.7394\\
992	31.9712\\
994	31.743\\
997	31.9385\\
999	32.0785\\
1000	31.6784\\
1005	31.5409\\
1006	31.737\\
1008	32.0836\\
1009	31.5137\\
1010	31.805\\
1012	32.0945\\
1013	31.4936\\
1014	31.7202\\
1015	31.8974\\
1020	31.4215\\
1021	31.729\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
1	1.2567\\
1	1.7291\\
2	1.783\\
3	1.9024\\
4	1.8791\\
5	1.9184\\
6	1.8425\\
7	1.8924\\
8	1.8633\\
9	1.9265\\
10	1.8279\\
11	1.8439\\
12	1.8947\\
13	1.9169\\
15	1.8767\\
16	1.9303\\
17	1.8821\\
19	1.9072\\
21	1.9263\\
22	1.9498\\
23	1.9063\\
24	1.9265\\
26	1.9212\\
27	1.9109\\
28	1.9505\\
29	1.9108\\
30	1.9491\\
31	1.9628\\
33	1.8935\\
34	1.937\\
35	1.9037\\
36	1.9111\\
37	1.9451\\
38	1.9178\\
39	1.9689\\
40	1.9436\\
41	1.9742\\
42	1.9473\\
43	1.9784\\
44	1.9687\\
46	1.9297\\
47	1.9879\\
48	1.9548\\
49	1.9994\\
50	1.9688\\
51	1.9517\\
53	1.9431\\
54	1.9742\\
55	2.0011\\
56	2.0595\\
57	2.0446\\
58	1.9837\\
59	1.9739\\
60	1.9336\\
61	1.9743\\
62	1.9525\\
63	1.994\\
64	2.0159\\
65	1.945\\
66	2.0131\\
67	2.0302\\
68	1.9802\\
69	2.0072\\
70	2.0011\\
71	2.0375\\
72	2.0486\\
73	2.0207\\
74	1.9998\\
76	1.9715\\
77	2.0048\\
79	1.9928\\
80	2.0225\\
81	2.0059\\
83	2.036\\
84	1.9772\\
85	2.0235\\
86	2.0379\\
87	2.022\\
88	2.0094\\
89	1.9752\\
90	2.0733\\
91	2.008\\
92	2.0245\\
93	2.0408\\
94	2.0238\\
95	2.0581\\
96	2.0483\\
97	2.0553\\
98	2.0881\\
99	2.0021\\
100	2.094\\
101	2.0261\\
102	2.0967\\
103	2.0265\\
104	2.0541\\
105	2.0425\\
106	2.0586\\
107	2.0288\\
108	2.0232\\
109	2.0798\\
110	2.0716\\
111	2.0219\\
112	2.0348\\
113	2.0127\\
114	2.0523\\
115	2.0928\\
116	2.0589\\
117	2.1107\\
118	2.0846\\
119	2.0934\\
120	2.1036\\
121	2.0663\\
122	2.0862\\
123	2.0966\\
124	2.0243\\
125	2.0502\\
126	2.0828\\
128	2.0971\\
129	2.0543\\
130	2.0878\\
131	2.0794\\
132	2.0693\\
133	2.1059\\
134	2.1205\\
135	2.0414\\
136	2.0641\\
137	2.1176\\
138	2.0781\\
140	2.0903\\
141	2.1411\\
143	2.1071\\
144	2.08\\
145	1.9966\\
146	2.0967\\
147	2.1183\\
148	2.0877\\
149	2.1604\\
150	2.0334\\
151	2.1371\\
152	2.1052\\
153	2.1281\\
154	2.1225\\
155	2.0678\\
156	2.1736\\
157	2.1038\\
159	2.1385\\
160	2.0899\\
161	2.0836\\
162	2.0687\\
163	2.0953\\
164	2.1178\\
165	2.1018\\
166	2.1359\\
167	2.0832\\
168	2.0648\\
169	2.1022\\
170	2.1323\\
171	2.096\\
172	2.1245\\
173	2.1125\\
174	2.0692\\
175	2.1156\\
176	2.1447\\
177	2.114\\
178	2.1264\\
179	2.0802\\
180	2.1018\\
181	2.156\\
182	2.1414\\
184	2.1548\\
185	2.1349\\
186	2.0625\\
187	2.1059\\
188	2.1484\\
189	2.1334\\
190	2.1608\\
191	2.0898\\
192	2.1576\\
193	2.2069\\
194	2.1892\\
195	2.1351\\
196	2.1909\\
197	2.1471\\
198	2.115\\
199	2.1409\\
200	2.1696\\
201	2.1351\\
202	2.1724\\
203	2.1403\\
204	2.1911\\
205	2.1699\\
206	2.1245\\
207	2.1333\\
208	2.1486\\
209	2.1727\\
210	2.1562\\
211	2.2073\\
212	2.199\\
213	2.1432\\
214	2.1763\\
215	2.1522\\
217	2.1315\\
218	2.1853\\
220	2.1364\\
222	2.1587\\
223	2.1831\\
224	2.1343\\
225	2.1561\\
226	2.18\\
227	2.1383\\
228	2.1942\\
229	2.1886\\
230	2.1944\\
231	2.1382\\
232	2.176\\
233	2.1959\\
234	2.1604\\
235	2.203\\
236	2.214\\
237	2.1487\\
238	2.0919\\
239	2.1283\\
240	2.1563\\
241	2.1485\\
242	2.2186\\
244	2.2358\\
245	2.1902\\
247	2.2161\\
248	2.1961\\
249	2.2142\\
250	2.2221\\
251	2.1611\\
252	2.1722\\
253	2.1383\\
254	2.1624\\
256	2.1408\\
257	2.1887\\
258	2.1963\\
259	2.2349\\
260	2.2083\\
261	2.177\\
262	2.2343\\
263	2.1409\\
264	2.1936\\
265	2.222\\
266	2.2109\\
267	2.2296\\
268	2.16\\
269	2.25\\
270	2.1705\\
271	2.1538\\
272	2.2122\\
273	2.1862\\
274	2.1769\\
275	2.2073\\
276	2.1882\\
277	2.1665\\
278	2.1212\\
279	2.163\\
280	2.2413\\
281	2.2787\\
282	2.1716\\
283	2.2706\\
284	2.1774\\
285	2.2889\\
286	2.2564\\
287	2.2068\\
288	2.1899\\
289	2.208\\
290	2.1414\\
291	2.219\\
292	2.2663\\
293	2.2056\\
294	2.1796\\
295	2.1972\\
296	2.1207\\
297	2.1902\\
298	2.1841\\
299	2.2302\\
300	2.1576\\
301	2.2363\\
302	2.2178\\
303	2.1062\\
304	2.2485\\
305	2.2698\\
306	2.1592\\
307	2.2131\\
308	2.1963\\
309	2.1688\\
310	2.2317\\
311	2.2197\\
312	2.2388\\
313	2.2102\\
314	2.2437\\
315	2.2217\\
316	2.2886\\
317	2.222\\
318	2.1865\\
319	2.1128\\
320	2.2115\\
321	2.2576\\
322	2.1952\\
323	2.0846\\
324	2.2088\\
325	2.1662\\
326	2.1485\\
327	2.2321\\
328	2.15\\
329	2.2727\\
330	2.1912\\
331	2.2048\\
332	2.2694\\
333	2.1513\\
334	2.1323\\
335	2.2327\\
336	2.1657\\
337	2.2573\\
338	2.1762\\
339	2.1573\\
340	2.1071\\
341	2.1834\\
342	2.2005\\
343	2.1858\\
344	2.3056\\
345	2.2287\\
346	2.2135\\
347	2.1916\\
348	2.2004\\
349	2.1314\\
350	2.2589\\
351	2.2278\\
353	2.3156\\
354	2.2971\\
355	2.2787\\
356	2.2386\\
357	2.1622\\
358	2.1722\\
359	2.2603\\
360	2.2468\\
362	2.1364\\
363	2.1625\\
364	2.2254\\
366	2.252\\
367	2.2054\\
368	2.1659\\
369	2.266\\
370	2.287\\
371	2.169\\
372	2.2432\\
373	2.179\\
375	2.1974\\
376	2.1571\\
377	2.0917\\
378	2.1871\\
379	2.2354\\
380	2.1928\\
381	2.2305\\
383	2.2107\\
384	2.1821\\
385	2.2052\\
387	2.1474\\
388	2.2137\\
389	2.2303\\
390	2.2553\\
391	2.1992\\
392	2.2321\\
393	2.2461\\
394	2.2658\\
395	2.3219\\
396	2.2182\\
397	2.1945\\
398	2.1766\\
399	2.2486\\
400	2.2274\\
401	2.2463\\
402	2.1605\\
403	2.0621\\
404	2.2519\\
405	2.1616\\
406	2.2038\\
407	2.1872\\
409	2.1683\\
410	2.2009\\
411	2.1824\\
413	2.1975\\
414	2.2669\\
416	2.1121\\
417	2.2268\\
418	2.2145\\
419	2.2409\\
420	2.1335\\
421	2.0877\\
422	2.1171\\
423	2.3203\\
424	2.2324\\
425	2.1474\\
426	2.1675\\
427	2.2334\\
428	2.1437\\
429	2.1794\\
430	2.3215\\
431	2.1493\\
433	2.2084\\
434	2.1781\\
435	2.0366\\
436	2.236\\
437	2.2795\\
438	2.2419\\
439	2.2307\\
440	2.2155\\
441	2.1864\\
443	2.3173\\
444	2.2018\\
445	2.2637\\
446	2.1154\\
447	2.17\\
448	2.1169\\
449	2.2274\\
450	2.2595\\
451	2.2048\\
452	2.1687\\
453	2.1471\\
454	2.2114\\
455	2.2318\\
457	2.2031\\
458	2.2403\\
459	2.1201\\
460	2.2477\\
461	2.2018\\
462	2.1834\\
463	2.1223\\
464	2.1668\\
465	2.1379\\
466	2.1779\\
467	2.1524\\
468	2.1903\\
469	2.155\\
470	2.2632\\
471	2.2478\\
472	2.2252\\
474	2.1901\\
475	2.256\\
476	2.1621\\
478	2.1963\\
479	2.2392\\
480	2.0556\\
481	2.1877\\
482	2.2093\\
483	2.1592\\
484	2.3115\\
485	2.2457\\
486	2.061\\
487	2.2311\\
488	2.1225\\
489	2.1381\\
490	2.234\\
491	2.2485\\
492	2.1635\\
494	2.207\\
495	2.2843\\
496	2.2756\\
497	2.2303\\
498	2.2519\\
499	2.0866\\
500	2.2721\\
501	2.1843\\
502	2.193\\
503	2.0947\\
504	2.1479\\
505	2.1413\\
506	2.2791\\
507	2.1408\\
508	2.2553\\
509	2.2767\\
510	2.2462\\
511	2.2371\\
512	2.2842\\
513	2.0638\\
514	2.2083\\
515	2.1485\\
516	2.2113\\
517	2.1994\\
518	2.2123\\
519	2.1697\\
520	2.2647\\
521	2.1964\\
522	2.2658\\
523	2.2273\\
524	2.2041\\
525	2.2662\\
526	2.2456\\
527	2.127\\
528	2.1649\\
529	2.1923\\
530	2.2504\\
531	2.0596\\
532	2.0749\\
533	2.2181\\
534	2.1152\\
535	2.1905\\
536	2.1758\\
537	2.1458\\
538	2.104\\
539	2.1871\\
540	2.1474\\
541	2.0615\\
542	2.1723\\
543	2.2468\\
544	2.1107\\
545	2.0819\\
546	2.2684\\
547	2.22\\
548	2.1215\\
550	2.0475\\
551	2.0322\\
552	2.2001\\
553	2.2269\\
555	2.237\\
557	2.1683\\
558	2.2401\\
559	2.127\\
560	2.1801\\
561	2.078\\
562	2.1452\\
563	2.1387\\
564	2.131\\
565	2.2172\\
566	2.1397\\
567	2.2118\\
568	2.1317\\
569	2.1842\\
570	2.2744\\
571	2.2202\\
573	2.1449\\
574	2.2058\\
575	2.255\\
576	2.2679\\
577	2.1993\\
578	2.1807\\
579	2.1216\\
580	2.0537\\
581	2.1809\\
584	2.2256\\
585	2.1928\\
587	2.1742\\
588	2.1536\\
589	2.1816\\
590	2.1225\\
591	2.0627\\
592	2.1666\\
593	2.1008\\
594	2.1081\\
595	2.1737\\
596	2.0817\\
597	2.2587\\
598	2.2359\\
599	2.117\\
600	2.2013\\
601	2.0705\\
602	2.2144\\
604	2.1462\\
605	2.1179\\
606	2.1913\\
607	2.1837\\
608	2.2492\\
609	2.2063\\
610	2.1927\\
611	2.1307\\
612	2.24\\
613	2.1813\\
614	2.1873\\
615	2.2225\\
616	2.0629\\
617	2.1718\\
618	2.1561\\
619	2.2284\\
620	2.1653\\
621	2.183\\
622	2.227\\
624	2.201\\
625	2.1033\\
626	2.1088\\
628	2.0779\\
630	2.1198\\
631	2.1652\\
632	2.2461\\
633	2.0746\\
634	2.1562\\
635	2.2127\\
636	2.1563\\
637	2.1658\\
638	2.0571\\
639	2.2443\\
640	2.1118\\
641	2.171\\
642	2.0694\\
643	2.1814\\
644	2.117\\
645	2.1307\\
646	2.0783\\
647	2.2082\\
649	2.2838\\
650	2.1316\\
652	2.1879\\
653	2.2376\\
654	2.3173\\
655	2.1373\\
657	1.98\\
658	2.1652\\
659	2.1929\\
660	2.0387\\
661	2.1115\\
662	2.0637\\
663	2.0462\\
664	2.1872\\
665	2.0473\\
666	2.3708\\
667	2.0826\\
668	2.097\\
669	2.1644\\
670	2.1906\\
671	2.1017\\
672	2.159\\
674	2.1484\\
675	2.1593\\
676	2.033\\
677	2.1574\\
678	2.2161\\
679	2.1678\\
680	2.0947\\
681	2.217\\
682	2.2446\\
683	2.1179\\
684	2.2001\\
685	2.1737\\
686	2.2237\\
687	2.1909\\
688	2.0988\\
689	2.1341\\
690	2.1714\\
692	2.1928\\
694	2.1712\\
695	2.0447\\
696	2.1675\\
697	2.0533\\
698	2.151\\
699	2.1206\\
700	2.137\\
701	2.1939\\
703	2.0909\\
704	2.1278\\
705	2.149\\
706	2.1099\\
707	2.1471\\
708	2.0166\\
709	2.1258\\
710	2.3305\\
711	2.2589\\
712	2.2728\\
713	2.2264\\
714	2.2917\\
715	2.1811\\
716	2.2171\\
717	2.1764\\
718	2.0829\\
719	2.1361\\
720	2.1901\\
721	2.1802\\
722	2.2063\\
723	2.2531\\
724	2.2247\\
725	2.2125\\
726	2.1621\\
727	2.1937\\
728	2.2163\\
729	2.2389\\
730	2.1968\\
732	2.1399\\
733	2.2361\\
734	2.1321\\
735	2.1894\\
736	2.1584\\
737	2.2501\\
738	2.2171\\
739	2.2311\\
740	2.2583\\
741	2.2439\\
743	2.1855\\
744	2.2859\\
745	2.2265\\
746	2.2345\\
747	2.201\\
748	2.1042\\
749	2.2182\\
750	2.0947\\
751	2.2018\\
752	2.2372\\
753	2.1312\\
754	2.1523\\
755	2.0868\\
756	2.1951\\
757	2.064\\
758	2.1554\\
760	2.0768\\
761	2.2047\\
762	2.2501\\
763	2.1847\\
764	2.1546\\
765	2.1463\\
766	2.1789\\
767	2.2198\\
768	2.2757\\
769	2.1908\\
770	2.1511\\
771	2.0386\\
772	2.1682\\
773	2.1427\\
774	2.0584\\
775	2.2378\\
776	2.1125\\
777	2.2082\\
778	2.1799\\
779	2.3676\\
780	2.2839\\
781	2.1588\\
782	1.9654\\
783	2.0487\\
784	2.1198\\
785	2.1901\\
786	2.2012\\
787	2.092\\
788	2.1019\\
789	2.2592\\
790	2.1091\\
791	2.2385\\
792	2.07\\
793	2.3194\\
794	2.1854\\
795	2.2044\\
796	2.1225\\
797	2.1865\\
798	2.1519\\
800	2.1912\\
801	2.109\\
802	2.0884\\
803	2.2107\\
804	2.1798\\
805	2.2299\\
807	2.0992\\
808	2.1753\\
809	1.9717\\
810	2.1415\\
811	2.0742\\
812	2.2279\\
813	2.0716\\
814	2.2144\\
815	2.2448\\
816	2.2243\\
817	2.0919\\
818	2.2122\\
819	2.0315\\
820	2.0131\\
821	2.1582\\
822	2.2822\\
824	2.0964\\
825	2.1616\\
826	2.1309\\
827	2.1084\\
829	2.118\\
830	2.1983\\
831	2.3137\\
832	2.214\\
833	2.1875\\
834	2.2048\\
835	2.1782\\
836	2.1117\\
837	2.0942\\
838	2.2027\\
840	2.1805\\
841	2.0915\\
842	2.1106\\
843	2.0892\\
844	2.0317\\
845	2.2172\\
846	2.2041\\
847	2.1657\\
848	2.2672\\
849	2.1705\\
850	2.1035\\
851	2.2277\\
852	2.1232\\
853	2.1972\\
854	2.1908\\
855	2.1013\\
857	2.1688\\
858	2.0519\\
859	2.0332\\
860	2.1266\\
861	2.1835\\
863	2.1137\\
865	2.0949\\
866	2.1484\\
867	2.1073\\
868	2.0677\\
869	2.2419\\
870	2.2328\\
872	2.259\\
874	2.0049\\
875	2.108\\
876	2.1738\\
877	2.2603\\
878	2.2736\\
879	2.1205\\
880	2.1633\\
881	2.1861\\
882	2.1501\\
883	2.1736\\
884	2.2339\\
885	2.1095\\
886	2.3093\\
887	2.1181\\
888	2.0843\\
889	2.0175\\
890	2.1218\\
891	2.0135\\
892	2.1485\\
893	2.0703\\
894	2.1401\\
895	2.1196\\
896	2.085\\
897	2.2478\\
898	2.0966\\
899	2.079\\
900	2.2292\\
901	2.117\\
903	2.1286\\
904	2.1453\\
905	2.1306\\
906	2.2744\\
907	2.0384\\
908	2.1092\\
909	2.1849\\
910	2.0104\\
911	2.0938\\
912	2.072\\
913	2.161\\
914	2.224\\
915	2.0562\\
916	2.162\\
917	2.0998\\
918	2.1798\\
919	2.1412\\
920	2.1885\\
921	2.0351\\
922	2.1322\\
923	2.118\\
924	2.2519\\
925	2.2874\\
926	2.189\\
927	2.1666\\
928	2.1311\\
929	2.0842\\
930	2.2268\\
931	2.1728\\
932	2.1792\\
933	2.2517\\
934	2.1495\\
935	2.2133\\
936	2.1802\\
937	2.1987\\
938	2.0031\\
939	2.1712\\
941	2.1262\\
942	2.0759\\
943	2.1835\\
944	2.1289\\
945	2.1799\\
946	2.1907\\
947	2.1749\\
948	2.128\\
949	2.1406\\
950	2.0619\\
951	2.2057\\
952	2.1169\\
953	2.1318\\
954	2.1994\\
955	2.0786\\
956	2.1504\\
957	2.1897\\
958	2.2234\\
959	2.1868\\
960	2.0373\\
961	2.1302\\
962	2.144\\
963	2.1697\\
964	2.126\\
965	2.0584\\
966	2.1753\\
968	2.236\\
969	2.0549\\
970	2.0858\\
971	2.2147\\
972	2.0951\\
973	2.1395\\
974	2.0339\\
975	1.9662\\
976	2.0376\\
977	2.1989\\
978	2.1449\\
979	2.2926\\
980	2.1045\\
981	2.2472\\
982	2.0646\\
983	2.1984\\
984	2.2879\\
985	2.1954\\
986	2.1613\\
987	2.1922\\
988	2.1567\\
989	2.0703\\
990	2.1694\\
991	2.0292\\
992	2.185\\
993	2.167\\
994	2.2197\\
995	2.1991\\
996	2.1214\\
997	2.1591\\
998	2.2305\\
999	2.2138\\
1000	2.1613\\
1001	2.2412\\
1002	2.1356\\
1003	2.1904\\
1004	2.1396\\
1005	2.1274\\
1006	2.2033\\
1007	2.2243\\
1008	2.1163\\
1009	2.084\\
1010	2.1163\\
1011	2.1993\\
1012	2.2799\\
1013	2.2301\\
1014	2.2235\\
1016	2.2328\\
1017	2.1988\\
1018	2.2785\\
1019	2.125\\
1020	2.1363\\
1021	2.1005\\
1022	2.2279\\
1023	2.1218\\
1024	2.185\\
1024	1.6989\\
1023	1.562\\
1022	1.6854\\
1021	1.5717\\
1020	1.584\\
1019	1.6255\\
1018	1.6652\\
1017	1.6197\\
1016	1.5832\\
1015	1.6745\\
1014	1.6558\\
1013	1.6344\\
1012	1.6102\\
1011	1.568\\
1010	1.6757\\
1009	1.5961\\
1008	1.5661\\
1007	1.6559\\
1006	1.6437\\
1005	1.5724\\
1004	1.5437\\
1003	1.5774\\
1002	1.5955\\
1001	1.6137\\
999	1.6649\\
998	1.6929\\
997	1.6306\\
996	1.5994\\
995	1.5652\\
994	1.6483\\
993	1.6611\\
992	1.6078\\
990	1.6856\\
989	1.6016\\
988	1.5822\\
987	1.6093\\
986	1.5469\\
985	1.584\\
982	1.5627\\
981	1.6843\\
980	1.6511\\
979	1.5986\\
978	1.6216\\
977	1.5878\\
976	1.5794\\
975	1.6041\\
974	1.6289\\
972	1.6119\\
971	1.6322\\
969	1.5829\\
967	1.6681\\
966	1.597\\
965	1.5705\\
964	1.6197\\
963	1.5479\\
962	1.5987\\
961	1.5327\\
960	1.6229\\
959	1.6846\\
958	1.5876\\
957	1.6671\\
956	1.6052\\
955	1.5703\\
954	1.5803\\
953	1.633\\
952	1.5557\\
951	1.6345\\
950	1.5568\\
949	1.6484\\
948	1.523\\
947	1.5908\\
946	1.5995\\
945	1.6573\\
944	1.6194\\
943	1.5464\\
942	1.5929\\
941	1.5533\\
940	1.584\\
939	1.596\\
938	1.5279\\
937	1.5829\\
936	1.608\\
935	1.7222\\
934	1.6395\\
933	1.5924\\
932	1.5223\\
931	1.5806\\
928	1.5999\\
927	1.6739\\
926	1.6222\\
925	1.6654\\
924	1.7061\\
923	1.6393\\
922	1.5117\\
921	1.5832\\
920	1.6521\\
919	1.5911\\
918	1.5776\\
917	1.4992\\
916	1.6345\\
915	1.5622\\
914	1.6388\\
913	1.6279\\
912	1.5772\\
911	1.6045\\
910	1.588\\
909	1.5756\\
908	1.5569\\
907	1.5807\\
906	1.6219\\
905	1.6128\\
904	1.5883\\
903	1.5994\\
902	1.5863\\
901	1.5446\\
900	1.6126\\
899	1.5673\\
898	1.6578\\
897	1.5806\\
895	1.6038\\
894	1.6175\\
893	1.5986\\
891	1.6174\\
890	1.639\\
889	1.5321\\
888	1.5912\\
887	1.5682\\
884	1.6278\\
883	1.6204\\
882	1.5804\\
881	1.5939\\
880	1.6014\\
878	1.6647\\
877	1.629\\
876	1.597\\
875	1.614\\
874	1.6007\\
872	1.6096\\
871	1.617\\
870	1.6382\\
869	1.6212\\
868	1.5304\\
867	1.5735\\
866	1.5802\\
865	1.5387\\
863	1.5516\\
862	1.6228\\
861	1.5331\\
860	1.5819\\
859	1.5432\\
858	1.4914\\
857	1.5785\\
856	1.6274\\
855	1.5991\\
854	1.6429\\
853	1.5975\\
852	1.5388\\
851	1.5832\\
850	1.6481\\
849	1.6323\\
848	1.6506\\
847	1.5861\\
846	1.6405\\
845	1.7569\\
844	1.5586\\
843	1.549\\
842	1.6492\\
841	1.5584\\
840	1.6067\\
839	1.6979\\
838	1.6454\\
837	1.5417\\
835	1.5712\\
834	1.6969\\
832	1.5683\\
831	1.6826\\
830	1.5656\\
829	1.5748\\
828	1.5806\\
827	1.5998\\
826	1.6241\\
825	1.5876\\
824	1.5633\\
823	1.6336\\
822	1.6559\\
821	1.5717\\
820	1.5645\\
818	1.5202\\
817	1.6778\\
816	1.6109\\
815	1.5767\\
814	1.5416\\
813	1.6456\\
812	1.6164\\
811	1.6064\\
809	1.5828\\
808	1.5974\\
807	1.6072\\
806	1.6243\\
805	1.6174\\
804	1.6412\\
803	1.5433\\
802	1.5596\\
801	1.6154\\
800	1.5715\\
798	1.5574\\
797	1.5931\\
796	1.65\\
795	1.6602\\
794	1.6185\\
793	1.631\\
792	1.5802\\
791	1.6392\\
790	1.6084\\
789	1.6453\\
788	1.5699\\
787	1.5391\\
786	1.5474\\
785	1.6043\\
784	1.5892\\
782	1.5724\\
781	1.6301\\
778	1.5798\\
777	1.5709\\
776	1.5945\\
774	1.5102\\
773	1.5704\\
772	1.6328\\
771	1.6432\\
770	1.5779\\
769	1.6878\\
768	1.6675\\
767	1.5984\\
766	1.5815\\
765	1.5957\\
762	1.647\\
761	1.6236\\
760	1.6156\\
759	1.6334\\
758	1.6071\\
757	1.6144\\
756	1.6425\\
755	1.6611\\
754	1.602\\
753	1.6752\\
752	1.7365\\
751	1.5966\\
750	1.5907\\
749	1.5829\\
748	1.5734\\
747	1.6107\\
746	1.5614\\
745	1.6023\\
744	1.6496\\
743	1.665\\
742	1.6462\\
741	1.6646\\
740	1.5805\\
739	1.5952\\
738	1.6469\\
737	1.5962\\
735	1.6259\\
734	1.5972\\
733	1.5718\\
732	1.6325\\
731	1.5434\\
730	1.6266\\
729	1.6541\\
728	1.6326\\
727	1.5461\\
726	1.684\\
725	1.5676\\
724	1.6042\\
723	1.6282\\
722	1.6372\\
721	1.5705\\
720	1.6034\\
719	1.5548\\
717	1.5731\\
716	1.5426\\
715	1.5777\\
714	1.5592\\
713	1.5753\\
712	1.6284\\
710	1.6218\\
709	1.6065\\
708	1.5701\\
707	1.5976\\
706	1.5716\\
705	1.4989\\
704	1.5336\\
703	1.568\\
702	1.6585\\
701	1.6808\\
700	1.6223\\
699	1.5823\\
698	1.5674\\
697	1.5212\\
696	1.5768\\
695	1.5315\\
694	1.5917\\
693	1.556\\
692	1.5343\\
691	1.5685\\
689	1.5251\\
688	1.6231\\
687	1.5729\\
686	1.6336\\
685	1.6731\\
684	1.707\\
683	1.5427\\
682	1.6121\\
680	1.5868\\
679	1.5688\\
678	1.5894\\
677	1.5677\\
676	1.5489\\
675	1.5987\\
674	1.5576\\
673	1.6023\\
672	1.5428\\
671	1.592\\
670	1.6397\\
669	1.5661\\
668	1.5734\\
667	1.5533\\
666	1.7058\\
665	1.5457\\
664	1.5753\\
663	1.5281\\
662	1.5652\\
661	1.54\\
660	1.5601\\
659	1.6307\\
658	1.5858\\
656	1.5401\\
655	1.5842\\
654	1.6203\\
653	1.6063\\
651	1.6591\\
649	1.6937\\
648	1.6644\\
647	1.5997\\
646	1.5335\\
645	1.5116\\
644	1.5593\\
643	1.6794\\
642	1.6042\\
641	1.5457\\
640	1.6097\\
639	1.5879\\
638	1.5603\\
636	1.6394\\
635	1.6289\\
634	1.6693\\
633	1.5564\\
632	1.6041\\
630	1.5885\\
629	1.5058\\
628	1.5431\\
627	1.5913\\
626	1.6096\\
625	1.6202\\
624	1.5625\\
623	1.6535\\
622	1.6663\\
621	1.6209\\
620	1.5875\\
619	1.5754\\
618	1.6111\\
617	1.6281\\
616	1.6116\\
613	1.5671\\
612	1.6171\\
611	1.5247\\
610	1.6301\\
608	1.6541\\
607	1.6845\\
606	1.5866\\
605	1.562\\
604	1.6437\\
603	1.5746\\
602	1.6573\\
601	1.533\\
600	1.6737\\
599	1.6671\\
598	1.7279\\
597	1.6964\\
596	1.5622\\
595	1.6452\\
594	1.6001\\
593	1.5425\\
592	1.5861\\
591	1.5628\\
590	1.5957\\
589	1.6246\\
587	1.6106\\
586	1.6407\\
585	1.6092\\
584	1.6461\\
583	1.6241\\
581	1.6045\\
580	1.5833\\
578	1.6685\\
577	1.6615\\
576	1.706\\
575	1.6855\\
574	1.6736\\
573	1.6097\\
572	1.7044\\
571	1.6659\\
570	1.7136\\
569	1.5687\\
568	1.5324\\
567	1.6592\\
566	1.6215\\
565	1.5743\\
564	1.6308\\
563	1.6812\\
562	1.5832\\
560	1.5534\\
559	1.5828\\
558	1.6585\\
557	1.5397\\
556	1.6009\\
555	1.6581\\
554	1.5735\\
553	1.6251\\
552	1.7167\\
551	1.5341\\
550	1.5742\\
549	1.5533\\
548	1.5598\\
547	1.6214\\
546	1.652\\
545	1.5767\\
543	1.6323\\
542	1.6392\\
541	1.5298\\
540	1.6532\\
539	1.6074\\
538	1.5698\\
537	1.6381\\
536	1.6491\\
535	1.5655\\
534	1.6358\\
533	1.5457\\
532	1.5815\\
531	1.6441\\
530	1.7119\\
529	1.6138\\
528	1.6328\\
527	1.662\\
526	1.6804\\
525	1.623\\
524	1.5689\\
523	1.6259\\
521	1.5576\\
520	1.5838\\
519	1.6026\\
518	1.5939\\
517	1.6064\\
516	1.6517\\
515	1.5884\\
514	1.6476\\
513	1.6094\\
512	1.5751\\
511	1.6175\\
510	1.6911\\
509	1.732\\
508	1.5785\\
507	1.6294\\
506	1.7356\\
505	1.6805\\
504	1.6125\\
503	1.5557\\
502	1.5914\\
500	1.6479\\
499	1.534\\
498	1.6398\\
497	1.6611\\
496	1.6403\\
495	1.7406\\
494	1.6435\\
493	1.6035\\
492	1.5614\\
491	1.6277\\
490	1.6698\\
489	1.6142\\
488	1.5744\\
487	1.6086\\
486	1.5926\\
485	1.6117\\
484	1.6218\\
483	1.5517\\
482	1.5811\\
481	1.6786\\
480	1.6983\\
479	1.6069\\
478	1.5485\\
477	1.5328\\
476	1.591\\
475	1.6012\\
474	1.6604\\
473	1.563\\
472	1.6096\\
471	1.7005\\
470	1.6352\\
469	1.6483\\
468	1.5402\\
467	1.564\\
466	1.6071\\
465	1.5691\\
464	1.5495\\
463	1.5044\\
462	1.5788\\
461	1.6101\\
460	1.5895\\
459	1.6054\\
458	1.7274\\
457	1.6269\\
456	1.6341\\
455	1.6837\\
454	1.6981\\
453	1.5609\\
452	1.5956\\
451	1.6854\\
450	1.748\\
449	1.6305\\
448	1.5518\\
447	1.5338\\
446	1.6098\\
445	1.59\\
444	1.6617\\
443	1.6809\\
442	1.6298\\
440	1.589\\
439	1.6064\\
438	1.6181\\
437	1.6361\\
436	1.628\\
435	1.5728\\
434	1.5883\\
433	1.6374\\
432	1.6246\\
431	1.5737\\
430	1.6728\\
429	1.614\\
427	1.6794\\
426	1.6316\\
425	1.5593\\
424	1.6211\\
421	1.5912\\
420	1.6638\\
419	1.6956\\
418	1.6394\\
417	1.6257\\
416	1.554\\
415	1.6058\\
414	1.6737\\
413	1.5885\\
412	1.6722\\
411	1.6284\\
410	1.5704\\
409	1.5532\\
408	1.6421\\
407	1.6658\\
406	1.5939\\
405	1.6487\\
404	1.5636\\
403	1.5529\\
402	1.5608\\
401	1.6581\\
400	1.5903\\
399	1.6326\\
398	1.6047\\
397	1.6184\\
396	1.6757\\
395	1.7499\\
394	1.6688\\
393	1.6336\\
391	1.6914\\
390	1.6633\\
388	1.6114\\
387	1.5463\\
386	1.5807\\
385	1.616\\
384	1.7172\\
383	1.6326\\
381	1.7753\\
380	1.6564\\
379	1.6444\\
378	1.6071\\
377	1.5298\\
376	1.5589\\
374	1.6171\\
373	1.6439\\
372	1.5879\\
371	1.6675\\
370	1.7153\\
369	1.6708\\
368	1.6165\\
367	1.6378\\
366	1.6314\\
365	1.6236\\
364	1.6827\\
363	1.6413\\
362	1.5157\\
361	1.597\\
360	1.684\\
359	1.6703\\
358	1.6776\\
357	1.627\\
356	1.7085\\
355	1.8245\\
354	1.6546\\
353	1.7452\\
352	1.6637\\
351	1.675\\
350	1.6111\\
349	1.5655\\
348	1.6204\\
347	1.7106\\
346	1.675\\
345	1.668\\
344	1.6803\\
343	1.6626\\
342	1.6021\\
341	1.6475\\
340	1.5996\\
339	1.5869\\
338	1.6312\\
337	1.68\\
336	1.7204\\
335	1.6265\\
334	1.5777\\
332	1.6802\\
331	1.6072\\
330	1.6914\\
329	1.6148\\
328	1.6473\\
327	1.6261\\
326	1.7092\\
325	1.5816\\
324	1.6918\\
323	1.664\\
322	1.6482\\
321	1.6401\\
318	1.6843\\
317	1.7858\\
316	1.884\\
315	1.7304\\
314	1.6364\\
313	1.5966\\
312	1.6675\\
311	1.692\\
310	1.7432\\
309	1.7074\\
308	1.632\\
307	1.643\\
306	1.6254\\
305	1.7225\\
304	1.6907\\
303	1.5915\\
302	1.6772\\
301	1.6883\\
300	1.637\\
299	1.6631\\
298	1.6493\\
296	1.6148\\
295	1.6778\\
294	1.7479\\
293	1.696\\
291	1.6785\\
290	1.6264\\
289	1.7652\\
288	1.7765\\
287	1.8276\\
286	1.7644\\
285	1.7281\\
284	1.7469\\
283	1.7013\\
282	1.6635\\
281	1.7923\\
280	1.7684\\
279	1.7021\\
278	1.6398\\
277	1.5842\\
276	1.665\\
275	1.7067\\
274	1.7005\\
273	1.7113\\
272	1.6435\\
271	1.7284\\
270	1.6733\\
269	1.7136\\
268	1.6631\\
267	1.7329\\
266	1.7037\\
265	1.7717\\
264	1.6483\\
263	1.6765\\
262	1.729\\
261	1.8232\\
260	1.6844\\
258	1.658\\
257	1.6773\\
256	1.7497\\
255	1.7789\\
254	1.7042\\
253	1.64\\
252	1.6278\\
251	1.7047\\
250	1.693\\
249	1.7326\\
248	1.6697\\
247	1.6511\\
246	1.7636\\
244	1.7019\\
243	1.6494\\
242	1.6435\\
241	1.7035\\
240	1.6769\\
239	1.6382\\
238	1.6485\\
237	1.7568\\
236	1.8608\\
235	1.7405\\
234	1.6786\\
233	1.6855\\
232	1.7207\\
231	1.6851\\
230	1.6377\\
229	1.6286\\
228	1.7297\\
227	1.6606\\
226	1.7855\\
224	1.6873\\
223	1.6695\\
222	1.6921\\
221	1.5987\\
220	1.6192\\
219	1.7643\\
218	1.7347\\
217	1.7063\\
215	1.67\\
214	1.7229\\
213	1.6531\\
212	1.6809\\
211	1.6471\\
210	1.7073\\
209	1.8241\\
208	1.7504\\
206	1.7646\\
205	1.7163\\
204	1.6618\\
203	1.6914\\
202	1.7567\\
201	1.6562\\
200	1.6755\\
199	1.7156\\
198	1.6285\\
197	1.7515\\
196	1.6938\\
195	1.6272\\
194	1.6585\\
193	1.7594\\
192	1.78\\
191	1.6477\\
190	1.7369\\
189	1.6979\\
188	1.6632\\
186	1.6128\\
185	1.678\\
184	1.8025\\
183	1.743\\
182	1.7348\\
181	1.7415\\
180	1.6589\\
179	1.6513\\
178	1.742\\
177	1.7015\\
176	1.5854\\
175	1.6577\\
174	1.7286\\
172	1.5966\\
171	1.7011\\
170	1.7523\\
169	1.6377\\
168	1.6043\\
167	1.5815\\
166	1.677\\
165	1.6855\\
164	1.7103\\
163	1.6191\\
162	1.6398\\
161	1.7554\\
160	1.6704\\
159	1.6905\\
157	1.7606\\
156	1.7281\\
155	1.65\\
154	1.6986\\
153	1.6728\\
151	1.6468\\
150	1.5665\\
149	1.6504\\
148	1.7019\\
147	1.6876\\
146	1.6355\\
145	1.7167\\
144	1.7239\\
143	1.6755\\
142	1.6873\\
141	1.7082\\
140	1.7431\\
139	1.7107\\
138	1.6877\\
137	1.7117\\
136	1.6581\\
135	1.6008\\
134	1.7247\\
133	1.7714\\
132	1.7203\\
131	1.7046\\
129	1.6217\\
128	1.8102\\
127	1.8332\\
126	1.6759\\
125	1.5878\\
124	1.6173\\
123	1.7432\\
122	1.7138\\
121	1.7322\\
120	1.6537\\
119	1.6701\\
118	1.6513\\
117	1.6379\\
116	1.7408\\
115	1.6949\\
113	1.7623\\
112	1.7477\\
111	1.7614\\
110	1.6684\\
109	1.7623\\
108	1.6311\\
107	1.7001\\
106	1.6709\\
105	1.6929\\
104	1.6177\\
102	1.7379\\
101	1.7619\\
100	1.6578\\
99	1.6253\\
97	1.7089\\
96	1.771\\
95	1.7183\\
94	1.7816\\
93	1.6124\\
92	1.6262\\
91	1.688\\
90	1.6811\\
89	1.7421\\
88	1.6382\\
87	1.6977\\
86	1.6744\\
85	1.6439\\
84	1.6912\\
83	1.735\\
82	1.7091\\
81	1.5782\\
79	1.6593\\
78	1.6921\\
77	1.7277\\
75	1.6042\\
74	1.6431\\
73	1.6893\\
72	1.6412\\
71	1.6479\\
70	1.7006\\
69	1.7066\\
68	1.6511\\
67	1.6089\\
66	1.688\\
65	1.6029\\
64	1.6421\\
63	1.6175\\
62	1.662\\
61	1.7024\\
60	1.7418\\
59	1.6111\\
58	1.6647\\
57	1.5999\\
56	1.6571\\
55	1.695\\
54	1.759\\
53	1.623\\
52	1.699\\
51	1.6351\\
50	1.6139\\
49	1.6453\\
48	1.6943\\
47	1.6443\\
46	1.7156\\
45	1.5896\\
44	1.6782\\
43	1.5575\\
42	1.6221\\
41	1.7149\\
40	1.7248\\
38	1.6728\\
37	1.7609\\
36	1.6007\\
35	1.6418\\
34	1.6932\\
33	1.6649\\
32	1.6167\\
31	1.6543\\
30	1.7469\\
29	1.5902\\
28	1.5754\\
27	1.525\\
26	1.5409\\
25	1.6637\\
24	1.6358\\
22	1.5253\\
21	1.6341\\
20	1.6688\\
18	1.5524\\
17	1.6222\\
16	1.703\\
15	1.6083\\
14	1.5241\\
13	1.6738\\
12	1.5956\\
11	1.5523\\
10	1.6292\\
9	1.6072\\
8	1.6568\\
7	1.6015\\
6	1.658\\
5	1.4726\\
4	1.7148\\
3	1.5818\\
2	1.3728\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
1	1.4929\\
2	1.5779\\
3	1.7421\\
4	1.7969\\
5	1.6955\\
6	1.7502\\
7	1.7469\\
8	1.76\\
9	1.7669\\
10	1.7285\\
11	1.6981\\
12	1.7451\\
13	1.7954\\
14	1.7203\\
15	1.7425\\
16	1.8166\\
17	1.7522\\
18	1.719\\
19	1.7904\\
20	1.7868\\
21	1.7802\\
22	1.7376\\
23	1.7728\\
24	1.7812\\
25	1.7954\\
26	1.7311\\
27	1.718\\
28	1.763\\
29	1.7505\\
30	1.848\\
31	1.8085\\
32	1.7921\\
33	1.7792\\
34	1.8151\\
35	1.7728\\
36	1.7559\\
37	1.853\\
38	1.7953\\
39	1.8446\\
40	1.8342\\
41	1.8446\\
42	1.7847\\
43	1.7679\\
44	1.8234\\
45	1.7777\\
46	1.8227\\
47	1.8161\\
48	1.8245\\
50	1.7913\\
52	1.8273\\
53	1.783\\
54	1.8666\\
55	1.8481\\
56	1.8583\\
57	1.8223\\
59	1.7925\\
60	1.8377\\
62	1.8072\\
64	1.829\\
65	1.7739\\
66	1.8505\\
67	1.8196\\
68	1.8157\\
69	1.8569\\
70	1.8509\\
71	1.8427\\
73	1.855\\
74	1.8215\\
75	1.802\\
76	1.8486\\
77	1.8663\\
78	1.8479\\
79	1.8261\\
80	1.803\\
81	1.792\\
82	1.856\\
83	1.8855\\
84	1.8342\\
86	1.8561\\
87	1.8599\\
88	1.8238\\
89	1.8587\\
90	1.8772\\
91	1.848\\
92	1.8253\\
94	1.9027\\
95	1.8882\\
96	1.9096\\
97	1.8821\\
98	1.8584\\
99	1.8137\\
100	1.8759\\
101	1.894\\
102	1.9173\\
103	1.823\\
104	1.8359\\
105	1.8677\\
106	1.8647\\
108	1.8272\\
109	1.921\\
110	1.87\\
111	1.8916\\
113	1.8875\\
114	1.8746\\
115	1.8938\\
116	1.8999\\
117	1.8743\\
118	1.8679\\
119	1.8817\\
120	1.8787\\
121	1.8992\\
123	1.9199\\
124	1.8208\\
126	1.8794\\
127	1.9563\\
129	1.838\\
130	1.8976\\
131	1.892\\
133	1.9387\\
134	1.9226\\
135	1.8211\\
136	1.8611\\
137	1.9146\\
138	1.8829\\
139	1.8962\\
140	1.9167\\
141	1.9246\\
142	1.9123\\
143	1.8913\\
144	1.902\\
145	1.8566\\
146	1.8661\\
147	1.9029\\
148	1.8948\\
149	1.9054\\
150	1.8\\
151	1.8919\\
153	1.9005\\
154	1.9105\\
155	1.8589\\
156	1.9508\\
157	1.9322\\
158	1.8974\\
159	1.9145\\
160	1.8801\\
161	1.9195\\
162	1.8542\\
163	1.8572\\
164	1.9141\\
165	1.8936\\
166	1.9065\\
167	1.8323\\
169	1.8699\\
170	1.9423\\
171	1.8986\\
172	1.8606\\
173	1.9191\\
174	1.8989\\
175	1.8866\\
176	1.865\\
177	1.9078\\
178	1.9342\\
179	1.8657\\
180	1.8803\\
181	1.9488\\
182	1.9381\\
183	1.9438\\
184	1.9786\\
185	1.9064\\
186	1.8376\\
187	1.8845\\
188	1.9058\\
189	1.9157\\
190	1.9488\\
191	1.8687\\
192	1.9688\\
193	1.9831\\
194	1.9239\\
195	1.8812\\
196	1.9423\\
197	1.9493\\
198	1.8717\\
199	1.9283\\
200	1.9226\\
201	1.8957\\
202	1.9645\\
203	1.9159\\
204	1.9264\\
205	1.9431\\
208	1.9495\\
209	1.9984\\
210	1.9317\\
211	1.9272\\
212	1.94\\
213	1.8981\\
214	1.9496\\
215	1.9111\\
216	1.9322\\
217	1.9189\\
218	1.96\\
219	1.9739\\
220	1.8778\\
221	1.869\\
222	1.9254\\
224	1.9108\\
225	1.9714\\
226	1.9827\\
227	1.8994\\
228	1.962\\
229	1.9086\\
230	1.9161\\
231	1.9116\\
232	1.9483\\
233	1.9407\\
234	1.9195\\
235	1.9718\\
236	2.0374\\
237	1.9527\\
238	1.8702\\
239	1.8833\\
240	1.9166\\
241	1.926\\
242	1.931\\
243	1.935\\
244	1.9689\\
245	1.9752\\
246	1.9787\\
247	1.9336\\
249	1.9734\\
250	1.9575\\
251	1.9329\\
252	1.9\\
253	1.8892\\
254	1.9333\\
255	1.9721\\
256	1.9453\\
257	1.933\\
258	1.9271\\
259	1.9608\\
260	1.9463\\
261	2.0001\\
262	1.9816\\
263	1.9087\\
264	1.9209\\
265	1.9968\\
266	1.9573\\
267	1.9812\\
268	1.9115\\
269	1.9818\\
270	1.9219\\
271	1.9411\\
272	1.9278\\
273	1.9487\\
274	1.9387\\
275	1.957\\
276	1.9266\\
277	1.8754\\
278	1.8805\\
279	1.9325\\
280	2.0048\\
281	2.0355\\
282	1.9176\\
283	1.986\\
284	1.9622\\
285	2.0085\\
287	2.0172\\
288	1.9832\\
289	1.9866\\
290	1.8839\\
291	1.9487\\
292	1.9801\\
293	1.9508\\
294	1.9637\\
295	1.9375\\
296	1.8677\\
297	1.9179\\
299	1.9466\\
300	1.8973\\
301	1.9623\\
302	1.9475\\
303	1.8489\\
304	1.9696\\
305	1.9962\\
306	1.8923\\
307	1.9281\\
308	1.9142\\
309	1.9381\\
310	1.9875\\
311	1.9558\\
313	1.9034\\
314	1.9401\\
315	1.9761\\
316	2.0863\\
317	2.0039\\
318	1.9354\\
319	1.8781\\
320	1.9232\\
321	1.9489\\
322	1.9217\\
323	1.8743\\
324	1.9503\\
325	1.8739\\
326	1.9289\\
328	1.8987\\
329	1.9438\\
331	1.906\\
332	1.9748\\
333	1.864\\
334	1.855\\
335	1.9296\\
336	1.943\\
337	1.9687\\
338	1.9037\\
339	1.8721\\
340	1.8534\\
341	1.9155\\
342	1.9013\\
343	1.9242\\
344	1.9929\\
345	1.9484\\
346	1.9442\\
347	1.9511\\
348	1.9104\\
349	1.8484\\
350	1.935\\
351	1.9514\\
352	1.9467\\
353	2.0304\\
354	1.9758\\
355	2.0516\\
356	1.9735\\
357	1.8946\\
358	1.9249\\
359	1.9653\\
361	1.9204\\
362	1.826\\
363	1.9019\\
364	1.9541\\
365	1.9225\\
366	1.9417\\
367	1.9216\\
368	1.8912\\
369	1.9684\\
370	2.0011\\
371	1.9182\\
373	1.9115\\
374	1.8996\\
375	1.8774\\
376	1.858\\
377	1.8108\\
378	1.8971\\
379	1.9399\\
380	1.9246\\
381	2.0029\\
382	1.9336\\
383	1.9217\\
384	1.9497\\
385	1.9106\\
386	1.8948\\
387	1.8469\\
388	1.9125\\
389	1.9446\\
390	1.9593\\
391	1.9453\\
392	1.9334\\
393	1.9398\\
394	1.9673\\
395	2.0359\\
396	1.947\\
397	1.9064\\
398	1.8906\\
399	1.9406\\
400	1.9089\\
401	1.9522\\
402	1.8607\\
403	1.8075\\
404	1.9078\\
406	1.8989\\
407	1.9265\\
408	1.9132\\
409	1.8608\\
410	1.8856\\
411	1.9054\\
412	1.9282\\
413	1.893\\
414	1.9703\\
415	1.9376\\
416	1.8331\\
417	1.9263\\
419	1.9682\\
420	1.8986\\
421	1.8395\\
422	1.8679\\
423	1.9714\\
424	1.9267\\
425	1.8533\\
426	1.8995\\
427	1.9564\\
428	1.8815\\
429	1.8967\\
430	1.9971\\
431	1.8615\\
432	1.8845\\
433	1.9229\\
434	1.8832\\
435	1.8047\\
436	1.932\\
437	1.9578\\
438	1.93\\
439	1.9186\\
440	1.9023\\
441	1.9056\\
443	1.9991\\
444	1.9317\\
445	1.9268\\
446	1.8626\\
447	1.8519\\
448	1.8344\\
449	1.9289\\
450	2.0038\\
451	1.9451\\
452	1.8821\\
453	1.854\\
454	1.9548\\
455	1.9578\\
456	1.9326\\
457	1.915\\
458	1.9838\\
459	1.8628\\
460	1.9186\\
461	1.9059\\
462	1.8811\\
463	1.8133\\
464	1.8582\\
465	1.8535\\
466	1.8925\\
467	1.8582\\
468	1.8652\\
469	1.9017\\
470	1.9492\\
471	1.9741\\
472	1.9174\\
473	1.8946\\
474	1.9252\\
475	1.9286\\
476	1.8766\\
477	1.8461\\
478	1.8724\\
479	1.9231\\
480	1.877\\
481	1.9332\\
482	1.8952\\
483	1.8555\\
484	1.9666\\
485	1.9287\\
486	1.8268\\
487	1.9199\\
488	1.8484\\
489	1.8761\\
490	1.9519\\
491	1.9381\\
492	1.8625\\
493	1.8813\\
494	1.9252\\
495	2.0125\\
496	1.958\\
497	1.9457\\
499	1.8103\\
500	1.96\\
501	1.8897\\
503	1.8252\\
504	1.8802\\
505	1.9109\\
506	2.0074\\
507	1.8851\\
508	1.9169\\
509	2.0044\\
510	1.9687\\
511	1.9273\\
513	1.8366\\
514	1.928\\
515	1.8685\\
516	1.9315\\
517	1.9029\\
519	1.8861\\
520	1.9242\\
521	1.877\\
522	1.9465\\
523	1.9266\\
524	1.8865\\
525	1.9446\\
526	1.963\\
527	1.8945\\
528	1.8989\\
529	1.9031\\
530	1.9811\\
531	1.8518\\
532	1.8282\\
533	1.8819\\
534	1.8755\\
536	1.9125\\
537	1.892\\
538	1.8369\\
539	1.8972\\
540	1.9003\\
541	1.7957\\
542	1.9057\\
543	1.9396\\
544	1.8447\\
545	1.8293\\
546	1.9602\\
547	1.9207\\
548	1.8406\\
549	1.8372\\
550	1.8108\\
551	1.7831\\
552	1.9584\\
553	1.926\\
554	1.9005\\
555	1.9475\\
556	1.9205\\
557	1.854\\
558	1.9493\\
559	1.8549\\
560	1.8667\\
561	1.8288\\
562	1.8642\\
563	1.91\\
564	1.8809\\
565	1.8958\\
566	1.8806\\
567	1.9355\\
568	1.8321\\
569	1.8765\\
570	1.994\\
571	1.9431\\
572	1.9602\\
573	1.8773\\
574	1.9397\\
575	1.9702\\
576	1.9869\\
577	1.9304\\
578	1.9246\\
579	1.851\\
580	1.8185\\
581	1.8927\\
582	1.9028\\
584	1.9358\\
585	1.901\\
586	1.9155\\
587	1.8924\\
588	1.8871\\
589	1.9031\\
590	1.8591\\
591	1.8127\\
592	1.8764\\
593	1.8217\\
594	1.8541\\
595	1.9095\\
596	1.8219\\
597	1.9775\\
598	1.9819\\
599	1.8921\\
600	1.9375\\
601	1.8017\\
602	1.9358\\
603	1.892\\
604	1.895\\
605	1.8399\\
606	1.8889\\
607	1.9341\\
608	1.9517\\
609	1.9195\\
610	1.9114\\
611	1.8277\\
612	1.9286\\
613	1.8742\\
614	1.8974\\
615	1.9195\\
616	1.8373\\
617	1.8999\\
618	1.8836\\
619	1.9019\\
620	1.8764\\
621	1.9019\\
622	1.9467\\
623	1.9397\\
624	1.8818\\
625	1.8617\\
627	1.8504\\
628	1.8105\\
629	1.794\\
630	1.8542\\
631	1.8841\\
632	1.9251\\
633	1.8155\\
634	1.9128\\
635	1.9208\\
636	1.8978\\
637	1.8609\\
638	1.8087\\
639	1.9161\\
640	1.8607\\
642	1.8368\\
643	1.9304\\
644	1.8381\\
645	1.8211\\
646	1.8059\\
647	1.9039\\
648	1.9371\\
649	1.9888\\
650	1.8953\\
653	1.922\\
654	1.9688\\
655	1.8608\\
656	1.8411\\
657	1.7809\\
658	1.8755\\
659	1.9118\\
660	1.7994\\
661	1.8257\\
662	1.8145\\
663	1.7871\\
664	1.8813\\
665	1.7965\\
666	2.0383\\
667	1.8179\\
668	1.8352\\
669	1.8653\\
670	1.9151\\
671	1.8468\\
672	1.8509\\
673	1.8816\\
674	1.853\\
675	1.879\\
676	1.7909\\
677	1.8625\\
678	1.9027\\
679	1.8683\\
680	1.8408\\
681	1.9122\\
682	1.9284\\
683	1.8303\\
684	1.9535\\
685	1.9234\\
686	1.9286\\
687	1.8819\\
688	1.8609\\
689	1.8296\\
690	1.872\\
691	1.8689\\
692	1.8636\\
693	1.8758\\
694	1.8815\\
695	1.7881\\
696	1.8721\\
697	1.7872\\
698	1.8592\\
699	1.8515\\
700	1.8797\\
701	1.9374\\
702	1.9258\\
703	1.8294\\
705	1.824\\
706	1.8407\\
707	1.8723\\
708	1.7934\\
709	1.8662\\
710	1.9761\\
711	1.943\\
712	1.9506\\
713	1.9008\\
714	1.9255\\
715	1.8794\\
717	1.8748\\
718	1.8164\\
719	1.8454\\
720	1.8968\\
721	1.8754\\
722	1.9217\\
723	1.9407\\
724	1.9144\\
725	1.89\\
726	1.9231\\
727	1.8699\\
728	1.9244\\
729	1.9465\\
730	1.9117\\
731	1.8697\\
732	1.8862\\
733	1.904\\
734	1.8647\\
735	1.9076\\
736	1.8796\\
737	1.9231\\
738	1.932\\
739	1.9132\\
740	1.9194\\
741	1.9542\\
742	1.9463\\
743	1.9252\\
744	1.9677\\
745	1.9144\\
746	1.8979\\
747	1.9059\\
748	1.8388\\
749	1.9006\\
750	1.8427\\
751	1.8992\\
752	1.9868\\
753	1.9032\\
754	1.8772\\
755	1.874\\
756	1.9188\\
757	1.8392\\
758	1.8812\\
759	1.8962\\
760	1.8462\\
761	1.9141\\
762	1.9485\\
763	1.8919\\
764	1.8729\\
766	1.8802\\
767	1.9091\\
768	1.9716\\
769	1.9393\\
770	1.8645\\
771	1.8409\\
772	1.9005\\
773	1.8565\\
774	1.7843\\
775	1.9161\\
776	1.8535\\
777	1.8896\\
778	1.8798\\
779	2.0005\\
780	1.9553\\
781	1.8945\\
782	1.7689\\
783	1.817\\
784	1.8545\\
785	1.8972\\
786	1.8743\\
787	1.8156\\
788	1.8359\\
789	1.9522\\
790	1.8587\\
791	1.9389\\
792	1.8251\\
793	1.9752\\
794	1.902\\
795	1.9323\\
796	1.8862\\
797	1.8898\\
798	1.8546\\
799	1.8605\\
800	1.8814\\
801	1.8622\\
802	1.824\\
803	1.877\\
804	1.9105\\
805	1.9236\\
806	1.9292\\
807	1.8532\\
808	1.8863\\
809	1.7772\\
810	1.875\\
811	1.8403\\
812	1.9221\\
813	1.8586\\
814	1.878\\
815	1.9108\\
816	1.9176\\
817	1.8849\\
818	1.8662\\
819	1.7957\\
820	1.7888\\
821	1.865\\
822	1.9691\\
823	1.9558\\
824	1.8298\\
825	1.8746\\
826	1.8775\\
827	1.8541\\
828	1.8446\\
830	1.882\\
831	1.9981\\
832	1.8912\\
833	1.9431\\
834	1.9509\\
835	1.8747\\
836	1.8264\\
837	1.8179\\
838	1.9241\\
839	1.948\\
840	1.8936\\
841	1.825\\
842	1.8799\\
843	1.8191\\
844	1.7952\\
845	1.9871\\
846	1.9223\\
847	1.8759\\
848	1.9589\\
849	1.9014\\
850	1.8758\\
851	1.9055\\
852	1.831\\
853	1.8974\\
854	1.9168\\
855	1.8502\\
856	1.8627\\
857	1.8737\\
858	1.7716\\
859	1.7882\\
860	1.8543\\
861	1.8583\\
862	1.904\\
863	1.8326\\
864	1.8293\\
865	1.8168\\
866	1.8643\\
867	1.8404\\
868	1.799\\
869	1.9316\\
870	1.9355\\
871	1.9249\\
872	1.9343\\
873	1.9299\\
874	1.8028\\
875	1.861\\
876	1.8854\\
877	1.9447\\
878	1.9691\\
879	1.8597\\
880	1.8823\\
881	1.89\\
882	1.8653\\
883	1.897\\
884	1.9309\\
885	1.839\\
886	1.9396\\
887	1.8432\\
888	1.8377\\
889	1.7748\\
890	1.8804\\
891	1.8155\\
892	1.8717\\
893	1.8344\\
894	1.8788\\
895	1.8617\\
896	1.8322\\
897	1.9142\\
898	1.8772\\
899	1.8231\\
900	1.9209\\
901	1.8308\\
902	1.8505\\
903	1.864\\
905	1.8717\\
906	1.9481\\
907	1.8095\\
908	1.8331\\
909	1.8803\\
910	1.7992\\
911	1.8491\\
912	1.8246\\
913	1.8945\\
914	1.9314\\
915	1.8092\\
916	1.8982\\
917	1.7995\\
918	1.8787\\
919	1.8662\\
920	1.9203\\
921	1.8091\\
922	1.8219\\
923	1.8787\\
924	1.979\\
926	1.9056\\
927	1.9202\\
928	1.8655\\
929	1.8344\\
930	1.9012\\
931	1.8767\\
932	1.8508\\
933	1.922\\
934	1.8945\\
935	1.9678\\
936	1.8941\\
937	1.8908\\
938	1.7655\\
939	1.8836\\
940	1.8757\\
941	1.8397\\
942	1.8344\\
943	1.8649\\
944	1.8742\\
945	1.9186\\
946	1.8951\\
947	1.8828\\
948	1.8255\\
949	1.8945\\
950	1.8093\\
951	1.9201\\
952	1.8363\\
953	1.8824\\
954	1.8898\\
955	1.8245\\
956	1.8778\\
957	1.9284\\
958	1.9055\\
959	1.9357\\
960	1.8301\\
962	1.8714\\
963	1.8588\\
964	1.8728\\
965	1.8145\\
966	1.8862\\
967	1.922\\
968	1.9117\\
969	1.8189\\
970	1.8607\\
971	1.9235\\
972	1.8535\\
973	1.8828\\
974	1.8314\\
975	1.7851\\
976	1.8085\\
977	1.8933\\
978	1.8833\\
979	1.9456\\
980	1.8778\\
981	1.9658\\
982	1.8137\\
983	1.8914\\
984	1.9349\\
985	1.8897\\
986	1.8541\\
987	1.9008\\
988	1.8695\\
989	1.8359\\
990	1.9275\\
991	1.816\\
992	1.8964\\
993	1.914\\
994	1.934\\
995	1.8821\\
996	1.8604\\
997	1.8949\\
998	1.9617\\
999	1.9393\\
1000	1.8859\\
1001	1.9275\\
1002	1.8655\\
1003	1.8839\\
1004	1.8417\\
1005	1.8499\\
1006	1.9235\\
1007	1.9401\\
1008	1.8412\\
1010	1.896\\
1011	1.8836\\
1012	1.945\\
1013	1.9322\\
1014	1.9396\\
1015	1.9511\\
1016	1.908\\
1018	1.9719\\
1019	1.8752\\
1020	1.8601\\
1021	1.8361\\
1022	1.9566\\
1023	1.8419\\
1024	1.9419\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
1	1.7152\\
1	2.3265\\
2	2.0953\\
3	2.7383\\
4	2.6402\\
5	2.6683\\
6	2.7089\\
7	2.694\\
8	2.7226\\
9	2.6893\\
10	2.7727\\
11	2.6522\\
12	2.6963\\
14	2.7229\\
15	2.6808\\
16	2.6332\\
17	2.7402\\
18	2.7235\\
19	2.6749\\
20	2.7642\\
21	2.8143\\
22	2.7199\\
23	2.7486\\
24	2.7891\\
25	2.7569\\
26	2.7249\\
27	2.7009\\
28	2.7582\\
29	2.8195\\
30	2.8932\\
31	2.7845\\
33	2.8759\\
34	2.8263\\
35	2.7385\\
36	2.7919\\
37	2.8281\\
38	2.8925\\
39	2.8423\\
40	2.8799\\
43	2.8137\\
44	2.888\\
45	2.7786\\
46	2.857\\
47	2.8257\\
48	2.8452\\
49	2.8963\\
51	2.84\\
52	2.8652\\
53	2.7999\\
54	2.8292\\
55	2.9018\\
57	2.842\\
58	2.802\\
59	2.8633\\
60	2.9548\\
61	2.9201\\
62	2.8973\\
63	2.9171\\
64	2.7888\\
65	2.8733\\
66	2.9852\\
67	2.9494\\
68	2.9124\\
69	2.9931\\
71	2.8553\\
72	2.9155\\
73	2.9454\\
74	3.0168\\
75	2.9235\\
76	2.9892\\
77	2.9522\\
78	2.9407\\
79	2.968\\
80	2.9281\\
81	3.0993\\
82	3.0125\\
83	2.9448\\
86	3.072\\
87	2.8864\\
88	3.1075\\
89	3.0753\\
90	3.1215\\
91	3.0221\\
92	2.9563\\
93	3.0922\\
94	3.0066\\
95	3.1002\\
96	3.0337\\
97	2.9949\\
98	3.0063\\
99	2.9806\\
100	2.9973\\
102	3.0527\\
103	3.041\\
104	3.0288\\
105	3.1144\\
106	3.0361\\
107	3.1217\\
109	2.9981\\
110	3.028\\
111	2.9952\\
112	3.0382\\
113	3.0739\\
114	3.0926\\
115	3.1179\\
117	3.159\\
118	3.0886\\
120	3.1189\\
121	3.07\\
122	3.0151\\
123	3.133\\
124	3.0544\\
125	3.0703\\
128	3.0046\\
129	3.0883\\
130	3.0207\\
131	3.2022\\
132	3.1829\\
133	3.096\\
135	3.1098\\
136	3.1275\\
138	3.0782\\
139	3.1022\\
140	3.1885\\
141	3.0643\\
142	3.0863\\
143	3.1242\\
144	3.1677\\
145	3.1193\\
146	3.1516\\
147	3.0703\\
148	3.0818\\
149	3.1038\\
150	3.2159\\
151	3.1638\\
152	3.1851\\
153	3.0934\\
154	3.2002\\
155	3.1327\\
157	3.2109\\
158	3.0993\\
159	3.1876\\
160	3.2553\\
161	3.2274\\
162	3.1001\\
163	3.2631\\
164	3.2456\\
165	3.1611\\
166	3.1873\\
167	3.1708\\
169	3.2575\\
170	3.2439\\
171	3.2837\\
172	3.1376\\
173	3.264\\
174	3.127\\
175	3.3807\\
176	3.2251\\
177	3.1109\\
178	3.2396\\
179	3.1672\\
180	3.2348\\
181	3.1283\\
182	3.2532\\
183	3.2394\\
184	3.2129\\
185	3.3175\\
186	3.2076\\
187	3.2569\\
188	3.2333\\
189	3.25\\
191	3.364\\
192	3.2732\\
193	3.3211\\
194	3.3523\\
195	3.1643\\
196	3.1871\\
197	3.3403\\
198	3.3257\\
199	3.2501\\
200	3.2248\\
201	3.1801\\
202	3.2944\\
203	3.3207\\
204	3.1623\\
205	3.3016\\
206	3.2019\\
207	3.3761\\
208	3.3248\\
209	3.2268\\
210	3.3138\\
211	3.4277\\
212	3.2833\\
213	3.3917\\
214	3.2811\\
215	3.3427\\
217	3.2776\\
218	3.4721\\
219	3.3727\\
220	3.3435\\
222	3.3045\\
223	3.3202\\
224	3.4207\\
225	3.2954\\
226	3.401\\
227	3.3679\\
228	3.2739\\
229	3.2855\\
230	3.3318\\
231	3.1268\\
232	3.3774\\
233	3.3379\\
234	3.4702\\
235	3.3634\\
236	3.2679\\
237	3.4099\\
238	3.3737\\
239	3.2521\\
240	3.3931\\
241	3.3753\\
242	3.352\\
243	3.2829\\
245	3.36\\
246	3.4419\\
247	3.3484\\
248	3.389\\
250	3.358\\
251	3.3181\\
252	3.3839\\
253	3.3172\\
254	3.3921\\
256	3.4839\\
257	3.4723\\
258	3.3688\\
259	3.4455\\
260	3.3466\\
261	3.4103\\
262	3.4408\\
263	3.4109\\
264	3.444\\
265	3.5319\\
266	3.4128\\
267	3.4713\\
268	3.4935\\
269	3.368\\
270	3.3443\\
271	3.3581\\
272	3.6595\\
273	3.4969\\
274	3.5729\\
275	3.4135\\
276	3.3111\\
277	3.3914\\
278	3.5201\\
279	3.4495\\
281	3.4855\\
283	3.3314\\
284	3.5171\\
285	3.4161\\
287	3.4672\\
288	3.4821\\
289	3.5144\\
290	3.4893\\
291	3.5098\\
292	3.5957\\
293	3.3027\\
294	3.5512\\
295	3.4746\\
296	3.4037\\
297	3.5046\\
298	3.4504\\
299	3.3371\\
300	3.5349\\
301	3.4851\\
302	3.5888\\
303	3.5553\\
306	3.5226\\
308	3.5617\\
309	3.5766\\
310	3.4133\\
311	3.3641\\
312	3.6199\\
313	3.4576\\
314	3.3865\\
315	3.7177\\
316	3.526\\
317	3.5834\\
319	3.5068\\
320	3.5736\\
321	3.4304\\
322	3.4827\\
323	3.7216\\
324	3.6544\\
325	3.4551\\
326	3.5802\\
327	3.5927\\
328	3.4372\\
330	3.5528\\
331	3.4384\\
332	3.5494\\
333	3.5806\\
334	3.5002\\
335	3.7181\\
336	3.5461\\
337	3.6238\\
338	3.5897\\
339	3.5339\\
340	3.484\\
341	3.5789\\
342	3.6058\\
343	3.5187\\
344	3.6786\\
345	3.5155\\
346	3.5972\\
347	3.5323\\
348	3.6141\\
349	3.4494\\
350	3.5529\\
352	3.4454\\
353	3.5078\\
354	3.5842\\
355	3.5958\\
356	3.5844\\
357	3.5697\\
358	3.6382\\
359	3.5138\\
360	3.7286\\
361	3.6601\\
362	3.6118\\
363	3.5164\\
364	3.7072\\
365	3.5956\\
366	3.5049\\
367	3.5903\\
368	3.4936\\
369	3.6153\\
370	3.7203\\
371	3.5298\\
372	3.7664\\
373	3.5886\\
374	3.6473\\
375	3.545\\
376	3.5616\\
377	3.7343\\
378	3.5844\\
379	3.5671\\
380	3.5098\\
381	3.5995\\
382	3.6317\\
383	3.7223\\
384	3.6705\\
385	3.6004\\
388	3.6197\\
389	3.4849\\
390	3.5962\\
391	3.5116\\
392	3.4795\\
393	3.6108\\
394	3.5989\\
395	3.6117\\
396	3.5694\\
397	3.6541\\
398	3.5484\\
399	3.6407\\
400	3.699\\
401	3.6574\\
402	3.5955\\
404	3.6426\\
405	3.5525\\
407	3.6288\\
408	3.5896\\
409	3.6693\\
410	3.6232\\
411	3.5085\\
412	3.5607\\
413	3.4704\\
414	3.7139\\
415	3.4964\\
416	3.6938\\
417	3.7091\\
418	3.6232\\
419	3.6686\\
420	3.5681\\
421	3.5117\\
422	3.5668\\
423	3.6417\\
424	3.5582\\
425	3.5697\\
426	3.5397\\
427	3.6496\\
428	3.5844\\
429	3.7787\\
430	3.6894\\
431	3.6357\\
432	3.5685\\
433	3.6125\\
434	3.5346\\
435	3.6232\\
436	3.4937\\
437	3.6706\\
438	3.582\\
439	3.5119\\
440	3.7098\\
441	3.5283\\
442	3.6341\\
443	3.7182\\
444	3.6184\\
445	3.6356\\
446	3.7929\\
447	3.6582\\
448	3.8061\\
450	3.7124\\
451	3.6351\\
452	3.7157\\
453	3.5185\\
454	3.6805\\
455	3.7941\\
456	3.6442\\
457	3.6955\\
458	3.7682\\
459	3.7246\\
460	3.6096\\
461	3.8036\\
462	3.6902\\
463	3.5554\\
464	3.7314\\
465	3.6629\\
466	3.7319\\
467	3.7134\\
468	3.6265\\
469	3.6944\\
470	3.7314\\
471	3.5702\\
472	3.8404\\
473	3.7165\\
474	3.5017\\
475	3.66\\
476	3.7352\\
478	3.8019\\
479	3.7889\\
480	3.5412\\
481	3.6156\\
482	3.8195\\
483	3.626\\
484	3.6393\\
485	3.7393\\
486	3.7034\\
487	3.8105\\
488	3.7253\\
489	3.6561\\
490	3.8398\\
491	3.7526\\
492	3.7117\\
493	3.7379\\
494	3.6215\\
496	3.6707\\
497	3.6371\\
498	3.7591\\
499	3.7139\\
500	3.6728\\
501	3.6368\\
502	3.5705\\
503	3.555\\
504	3.492\\
505	3.7938\\
506	3.8079\\
507	3.6548\\
508	3.7404\\
509	3.6241\\
510	3.6591\\
511	3.5518\\
512	3.5817\\
513	3.5444\\
514	3.7458\\
515	3.6157\\
516	3.7963\\
517	3.6705\\
518	3.7679\\
519	3.642\\
520	3.7789\\
521	3.6469\\
522	3.7641\\
524	3.7443\\
525	3.7959\\
526	3.6339\\
527	3.8181\\
529	3.6609\\
530	3.6334\\
531	3.7576\\
532	3.6789\\
534	3.6542\\
535	3.8425\\
536	3.7031\\
537	3.7163\\
538	3.769\\
539	3.6904\\
540	3.5876\\
541	3.713\\
543	3.6419\\
544	3.6575\\
545	3.698\\
546	3.8243\\
547	3.7634\\
548	3.7149\\
549	3.6862\\
550	3.8371\\
551	3.6091\\
552	3.5885\\
554	3.6624\\
555	3.584\\
556	3.6742\\
557	3.5917\\
558	3.654\\
560	3.7628\\
561	3.615\\
562	3.733\\
563	3.6597\\
564	3.4296\\
565	3.7941\\
566	3.6968\\
567	3.6133\\
568	3.6589\\
569	3.7472\\
570	3.6434\\
571	3.6132\\
572	3.683\\
573	3.8356\\
574	3.6439\\
575	3.7015\\
576	3.7216\\
577	3.6325\\
578	3.6948\\
579	3.7733\\
580	3.7496\\
581	3.6775\\
582	3.6164\\
583	3.7209\\
584	3.7323\\
585	3.6914\\
586	3.7538\\
587	3.7782\\
588	3.6679\\
589	3.6546\\
590	3.6955\\
591	3.9125\\
592	3.8574\\
593	3.6676\\
595	3.6451\\
596	3.6289\\
597	3.7826\\
598	3.8837\\
599	3.6603\\
600	3.611\\
601	3.6562\\
603	3.8212\\
604	3.6354\\
605	3.6752\\
606	3.6414\\
607	3.8104\\
608	3.7921\\
609	3.6476\\
610	3.8983\\
611	3.4592\\
612	3.7266\\
613	3.6662\\
614	3.6279\\
615	3.5792\\
616	3.6701\\
617	3.7857\\
618	3.7458\\
619	3.6763\\
620	3.832\\
621	3.7695\\
622	3.4494\\
623	3.7985\\
624	3.7558\\
626	3.6971\\
627	3.7867\\
628	3.5775\\
629	3.7027\\
630	3.5155\\
631	3.6036\\
632	3.5619\\
633	3.7266\\
634	3.5219\\
635	3.6246\\
636	3.6415\\
637	3.7952\\
638	3.6689\\
639	3.765\\
640	3.5877\\
642	3.5501\\
643	3.6854\\
644	3.6389\\
645	3.671\\
646	3.6536\\
647	3.7261\\
648	3.5438\\
649	3.6909\\
650	3.4844\\
651	3.7317\\
652	3.6088\\
653	3.7261\\
654	3.8998\\
655	3.7554\\
656	3.5698\\
657	3.6576\\
658	3.6806\\
659	3.7508\\
661	3.6646\\
662	3.8873\\
663	3.6795\\
664	3.813\\
665	3.744\\
666	3.5326\\
667	3.663\\
668	3.7044\\
669	3.5091\\
671	3.4235\\
672	3.6485\\
673	3.747\\
674	3.6813\\
677	3.5923\\
678	3.6773\\
679	3.6965\\
680	3.8006\\
681	3.6981\\
682	3.7223\\
683	3.5576\\
684	3.6381\\
685	3.7054\\
686	3.7681\\
687	3.5841\\
688	3.8211\\
689	3.6721\\
690	3.7397\\
691	3.6601\\
692	3.732\\
693	3.601\\
694	3.5334\\
695	3.5455\\
696	3.6474\\
697	3.7393\\
698	3.5593\\
699	3.6004\\
700	3.6684\\
701	3.7161\\
702	3.7724\\
703	3.6168\\
704	3.3881\\
705	3.4605\\
706	3.5904\\
707	3.6032\\
708	3.7619\\
709	3.8381\\
710	3.5559\\
711	3.5752\\
712	3.6933\\
713	3.785\\
714	3.8202\\
715	3.5397\\
716	3.6705\\
717	3.6005\\
718	3.6846\\
719	3.7645\\
720	3.5716\\
721	3.7279\\
722	3.6115\\
724	3.6984\\
725	3.4851\\
726	3.7068\\
727	3.649\\
728	3.6228\\
729	3.8035\\
730	3.6517\\
731	3.5626\\
732	3.5115\\
733	3.7089\\
734	3.6114\\
735	3.549\\
736	3.6596\\
737	3.6072\\
738	3.3911\\
739	3.4623\\
740	3.436\\
741	3.6247\\
742	3.6058\\
744	3.7043\\
745	3.8162\\
746	3.8469\\
747	3.7735\\
748	3.7053\\
749	3.5535\\
750	3.6465\\
751	3.8062\\
752	3.7228\\
754	3.6909\\
755	3.7039\\
756	3.8081\\
757	3.7375\\
758	3.7622\\
759	3.5956\\
760	3.6685\\
761	3.7431\\
762	3.6081\\
763	3.7301\\
764	3.6761\\
765	3.5913\\
766	3.3417\\
767	3.578\\
768	3.5455\\
769	3.6697\\
770	3.5476\\
771	3.645\\
772	3.5849\\
773	3.8297\\
774	3.5772\\
775	3.5901\\
776	3.6644\\
777	3.677\\
778	3.9185\\
779	3.8129\\
780	3.6583\\
782	3.5752\\
783	3.6155\\
784	3.7559\\
785	3.6073\\
786	3.6191\\
787	3.5537\\
788	3.6746\\
789	3.7176\\
790	3.6544\\
792	3.7656\\
793	3.5633\\
794	3.847\\
795	3.554\\
796	3.6875\\
797	3.6099\\
798	3.7056\\
799	3.8594\\
800	3.6057\\
801	3.7918\\
802	3.6451\\
803	3.7906\\
804	3.8465\\
805	3.5461\\
806	3.7014\\
807	3.7218\\
808	3.6095\\
809	3.5026\\
810	3.6\\
811	3.6591\\
812	3.6761\\
813	3.7452\\
814	3.6207\\
815	3.5909\\
816	3.6734\\
817	3.6419\\
818	3.5475\\
819	3.64\\
820	3.668\\
821	3.5537\\
822	3.7903\\
823	3.6394\\
824	3.74\\
825	3.6104\\
826	3.8482\\
827	3.7112\\
828	3.5763\\
829	3.7864\\
830	3.4684\\
831	3.4821\\
832	3.5694\\
833	3.5024\\
834	3.709\\
835	3.6522\\
838	3.6637\\
839	3.6796\\
840	3.5933\\
842	3.6184\\
843	3.5096\\
844	3.5922\\
845	3.6353\\
846	3.6516\\
847	3.5092\\
848	3.6141\\
849	3.2983\\
850	3.5357\\
851	3.4455\\
852	3.6766\\
853	3.6601\\
854	3.7251\\
855	3.7704\\
856	3.6687\\
857	3.6261\\
858	3.4811\\
859	3.5209\\
860	3.6353\\
861	3.6772\\
863	3.5583\\
864	3.648\\
865	3.6183\\
866	3.4826\\
867	3.661\\
868	3.608\\
870	3.6322\\
871	3.6698\\
872	3.5044\\
873	3.6722\\
874	3.7038\\
875	3.5003\\
876	3.6954\\
877	3.9047\\
878	3.8717\\
879	3.653\\
880	3.7927\\
881	3.8732\\
882	3.8091\\
883	3.5643\\
884	3.6484\\
886	3.526\\
887	3.5595\\
888	3.5059\\
889	3.6723\\
890	3.6023\\
891	3.5585\\
892	3.7943\\
893	3.8748\\
894	3.7428\\
895	3.6695\\
896	3.4984\\
897	3.6493\\
898	3.5156\\
899	3.788\\
900	3.5536\\
901	3.7517\\
902	3.5367\\
903	3.5807\\
904	3.7019\\
905	3.87\\
906	3.6\\
907	3.4735\\
908	3.5837\\
909	3.4996\\
910	3.8167\\
911	3.7873\\
912	3.617\\
913	3.6001\\
914	3.5164\\
915	3.6962\\
916	3.4243\\
917	3.5368\\
918	3.5801\\
919	3.6252\\
921	3.6393\\
922	3.4723\\
923	3.6816\\
924	3.5995\\
925	3.6519\\
926	3.6634\\
927	3.6147\\
928	3.6409\\
929	3.5654\\
930	3.8033\\
931	3.6819\\
933	3.5617\\
934	3.6063\\
935	3.7078\\
936	3.4969\\
937	3.844\\
938	3.6628\\
939	3.6958\\
940	3.611\\
941	3.5861\\
942	3.6535\\
943	3.6712\\
944	3.6556\\
946	3.7252\\
947	3.6421\\
948	3.7206\\
949	3.5756\\
950	3.8901\\
951	3.6208\\
952	3.6789\\
953	3.6538\\
954	3.503\\
955	3.6044\\
956	3.5444\\
958	3.5879\\
959	3.7196\\
960	3.6245\\
961	3.4988\\
962	3.8488\\
963	3.7049\\
964	3.6813\\
965	3.6029\\
966	3.5868\\
967	3.7593\\
968	3.6866\\
969	3.5961\\
970	3.5686\\
971	3.7048\\
972	3.7496\\
973	3.8749\\
974	3.5775\\
975	3.5507\\
976	3.6371\\
977	3.7168\\
978	3.4385\\
979	3.4985\\
980	3.7691\\
981	3.8579\\
982	3.8031\\
983	3.5568\\
984	3.6038\\
985	3.9641\\
986	3.5045\\
987	3.7508\\
988	3.4855\\
989	3.6033\\
990	3.4906\\
991	3.6076\\
992	3.5163\\
993	3.7832\\
994	3.5884\\
995	3.5462\\
996	3.6951\\
997	3.6024\\
998	3.5079\\
999	3.6352\\
1000	3.8779\\
1001	3.549\\
1002	3.6673\\
1003	3.8592\\
1004	3.6018\\
1005	3.5855\\
1006	3.6673\\
1007	3.5218\\
1008	3.7928\\
1009	3.6356\\
1010	3.7258\\
1011	3.5976\\
1012	3.5501\\
1013	3.631\\
1014	3.6787\\
1015	3.5877\\
1016	3.5405\\
1017	3.5162\\
1018	3.6972\\
1019	3.7657\\
1020	3.4778\\
1021	3.594\\
1022	3.7769\\
1023	3.7962\\
1024	3.8296\\
1024	2.8601\\
1023	2.6648\\
1022	2.6822\\
1021	2.5362\\
1019	2.633\\
1018	2.7501\\
1017	2.6861\\
1016	2.6663\\
1015	2.6496\\
1014	2.7334\\
1013	2.7659\\
1012	2.6479\\
1011	2.5977\\
1010	2.6832\\
1009	2.5911\\
1008	2.5744\\
1007	2.7062\\
1005	2.7531\\
1004	2.614\\
1003	2.6623\\
1002	2.6284\\
1000	2.5991\\
999	2.5656\\
997	2.5167\\
996	2.756\\
995	2.5868\\
994	2.6302\\
993	2.5865\\
992	2.7933\\
991	2.5957\\
989	2.6375\\
988	2.5539\\
987	2.6496\\
986	2.7548\\
985	2.7373\\
984	2.6882\\
983	2.5234\\
982	2.6299\\
981	2.7315\\
980	2.6427\\
979	2.6687\\
978	2.7039\\
977	2.6249\\
974	2.5517\\
973	2.6358\\
972	2.7873\\
971	2.7587\\
970	2.6207\\
969	2.6732\\
968	2.708\\
967	2.5858\\
966	2.6183\\
965	2.5639\\
964	2.5936\\
963	2.5724\\
962	2.5469\\
961	2.4661\\
960	2.551\\
959	2.7489\\
958	2.6806\\
957	2.7102\\
956	2.6346\\
955	2.5812\\
954	2.6783\\
953	2.7016\\
952	2.755\\
951	2.69\\
950	2.5904\\
949	2.6207\\
948	2.6987\\
947	2.5532\\
946	2.6095\\
945	2.7562\\
944	2.7127\\
943	2.6347\\
942	2.7799\\
941	2.6116\\
940	2.7151\\
939	2.6302\\
937	2.7829\\
936	2.5241\\
934	2.5448\\
933	2.6353\\
932	2.5997\\
931	2.5258\\
930	2.664\\
929	2.5899\\
928	2.4929\\
927	2.5607\\
926	2.6924\\
925	2.62\\
924	2.5537\\
923	2.4792\\
922	2.7281\\
921	2.6812\\
920	2.6649\\
919	2.5382\\
918	2.5778\\
917	2.6356\\
916	2.7376\\
915	2.7037\\
914	2.5973\\
913	2.6477\\
912	2.5769\\
911	2.6078\\
908	2.6779\\
907	2.5357\\
905	2.77\\
904	2.6537\\
903	2.7515\\
902	2.6491\\
901	2.7598\\
900	2.6448\\
899	2.6643\\
898	2.6107\\
897	2.5672\\
896	2.7232\\
895	2.7389\\
894	2.5657\\
893	2.6845\\
892	2.635\\
891	2.5555\\
889	2.6378\\
888	2.7547\\
887	2.5091\\
886	2.5806\\
885	2.5405\\
884	2.6011\\
883	2.6476\\
882	2.7234\\
881	2.7386\\
880	2.7608\\
879	2.724\\
878	2.8394\\
877	2.7109\\
875	2.5302\\
874	2.6475\\
873	2.5679\\
871	2.6834\\
870	2.5886\\
869	2.6088\\
868	2.6212\\
867	2.6439\\
865	2.8005\\
864	2.6224\\
863	2.6708\\
862	2.6272\\
861	2.5828\\
860	2.7225\\
859	2.6592\\
858	2.7205\\
856	2.6114\\
855	2.7\\
854	2.8867\\
853	2.6234\\
852	2.559\\
851	2.5385\\
850	2.591\\
849	2.6295\\
847	2.6103\\
846	2.5066\\
845	2.4549\\
843	2.5529\\
842	2.5883\\
841	2.4935\\
840	2.5222\\
839	2.5621\\
838	2.5734\\
837	2.6197\\
836	2.5325\\
835	2.644\\
834	2.7108\\
833	2.5268\\
832	2.4879\\
831	2.5347\\
830	2.5716\\
829	2.6339\\
827	2.6866\\
826	2.803\\
825	2.6245\\
824	2.6898\\
823	2.5864\\
821	2.6951\\
820	2.5981\\
819	2.7235\\
818	2.5767\\
817	2.5136\\
816	2.6085\\
815	2.5078\\
814	2.6019\\
813	2.7342\\
812	2.7105\\
810	2.7336\\
808	2.602\\
807	2.7221\\
806	2.7736\\
805	2.6127\\
804	2.7138\\
803	2.7701\\
802	2.6426\\
801	2.7478\\
800	2.8289\\
799	2.772\\
798	2.6242\\
797	2.5535\\
796	2.5812\\
795	2.6372\\
794	2.5753\\
793	2.5954\\
792	2.6612\\
791	2.5928\\
790	2.6173\\
789	2.6791\\
788	2.7887\\
787	2.6388\\
785	2.6599\\
784	2.6892\\
783	2.5607\\
782	2.6969\\
781	2.6241\\
780	2.6664\\
778	2.6281\\
777	2.7916\\
776	2.69\\
775	2.6454\\
774	2.6698\\
773	2.6407\\
772	2.6153\\
771	2.597\\
770	2.6361\\
769	2.6099\\
768	2.5465\\
767	2.575\\
766	2.5579\\
765	2.5741\\
764	2.6098\\
763	2.7571\\
762	2.6788\\
761	2.6563\\
759	2.5936\\
758	2.5601\\
757	2.5809\\
756	2.6087\\
755	2.5719\\
754	2.6831\\
753	2.702\\
752	2.727\\
751	2.6371\\
750	2.6808\\
749	2.5617\\
748	2.6144\\
747	2.6912\\
746	2.6599\\
744	2.5788\\
742	2.6913\\
741	2.6193\\
740	2.5887\\
739	2.6973\\
738	2.6239\\
737	2.6054\\
736	2.6888\\
735	2.6557\\
734	2.6181\\
733	2.6747\\
732	2.6525\\
731	2.5561\\
730	2.5984\\
728	2.5573\\
727	2.6093\\
726	2.7441\\
725	2.6249\\
724	2.5348\\
723	2.6128\\
721	2.6732\\
720	2.7288\\
719	2.5797\\
718	2.6866\\
716	2.6024\\
715	2.5249\\
714	2.6952\\
713	2.6531\\
712	2.5557\\
711	2.5739\\
710	2.5911\\
709	2.7187\\
708	2.6218\\
707	2.7803\\
706	2.6319\\
705	2.5873\\
704	2.5361\\
703	2.6409\\
702	2.5533\\
701	2.5202\\
700	2.4819\\
699	2.4543\\
698	2.5866\\
697	2.5087\\
695	2.5857\\
694	2.5565\\
693	2.6006\\
692	2.5819\\
691	2.6086\\
690	2.7797\\
689	2.7958\\
688	2.7134\\
687	2.5435\\
686	2.7186\\
685	2.8173\\
684	2.677\\
683	2.5456\\
682	2.6566\\
681	2.5387\\
680	2.6389\\
679	2.6227\\
678	2.807\\
677	2.712\\
676	2.6113\\
675	2.6278\\
674	2.5219\\
673	2.6929\\
672	2.4657\\
671	2.5359\\
670	2.6321\\
669	2.6681\\
667	2.5863\\
666	2.5024\\
665	2.8004\\
664	2.731\\
663	2.6422\\
662	2.7043\\
661	2.522\\
660	2.684\\
659	2.5349\\
657	2.6527\\
656	2.6717\\
655	2.5967\\
654	2.6754\\
653	2.7616\\
652	2.6179\\
651	2.5473\\
650	2.5191\\
649	2.6137\\
648	2.5812\\
647	2.5602\\
646	2.7224\\
645	2.6517\\
644	2.4719\\
643	2.8237\\
642	2.5803\\
641	2.5969\\
640	2.6107\\
639	2.6435\\
637	2.5723\\
636	2.6796\\
634	2.5919\\
633	2.5319\\
632	2.5625\\
631	2.6752\\
630	2.7571\\
629	2.7087\\
628	2.5519\\
627	2.7132\\
625	2.6635\\
624	2.5558\\
623	2.5129\\
622	2.661\\
621	2.7343\\
620	2.5673\\
619	2.6159\\
618	2.5663\\
617	2.6823\\
615	2.5648\\
614	2.5841\\
613	2.5113\\
612	2.6764\\
611	2.5756\\
610	2.745\\
609	2.699\\
608	2.5549\\
607	2.5792\\
606	2.6611\\
605	2.5772\\
604	2.7668\\
603	2.7222\\
602	2.6944\\
601	2.6087\\
600	2.6416\\
599	2.7019\\
598	2.8653\\
597	2.8162\\
596	2.5975\\
595	2.6601\\
594	2.7095\\
593	2.6757\\
592	2.7655\\
591	2.6715\\
590	2.9025\\
589	2.681\\
588	2.6684\\
587	2.5468\\
585	2.6172\\
584	2.6996\\
583	2.8066\\
582	2.7202\\
581	2.7068\\
580	2.6436\\
579	2.6144\\
578	2.6281\\
577	2.6568\\
576	2.6108\\
575	2.5966\\
574	2.6314\\
573	2.8268\\
572	2.6001\\
571	2.6567\\
570	2.6366\\
569	2.7201\\
568	2.7395\\
567	2.7088\\
566	2.5968\\
565	2.6345\\
564	2.6119\\
563	2.7663\\
562	2.7022\\
561	2.5868\\
560	2.4955\\
559	2.5243\\
558	2.6086\\
557	2.6973\\
556	2.5974\\
555	2.6369\\
554	2.6505\\
553	2.6177\\
552	2.5685\\
551	2.6317\\
550	2.582\\
549	2.6712\\
548	2.7294\\
547	2.6116\\
546	2.726\\
545	2.761\\
544	2.6463\\
543	2.6069\\
542	2.7374\\
541	2.6492\\
540	2.5648\\
539	2.8528\\
538	2.8665\\
537	2.5693\\
536	2.5431\\
535	2.7059\\
534	2.7468\\
533	2.6311\\
532	2.5624\\
531	2.5829\\
529	2.6021\\
528	2.7547\\
527	2.6927\\
526	2.7131\\
525	2.631\\
524	2.698\\
523	2.6392\\
521	2.6168\\
520	2.5812\\
517	2.5458\\
516	2.6028\\
514	2.6898\\
513	2.569\\
512	2.6107\\
511	2.5091\\
510	2.539\\
509	2.6137\\
508	2.6956\\
507	2.6359\\
506	2.6007\\
505	2.5403\\
504	2.624\\
503	2.5925\\
502	2.6298\\
501	2.5732\\
500	2.6004\\
499	2.7826\\
498	2.7129\\
497	2.6425\\
496	2.6844\\
495	2.585\\
494	2.6835\\
493	2.672\\
492	2.5139\\
491	2.6284\\
490	2.7331\\
489	2.5531\\
488	2.715\\
487	2.6693\\
486	2.6084\\
485	2.8317\\
484	2.5743\\
483	2.6498\\
482	2.7237\\
481	2.6708\\
480	2.6171\\
479	2.6616\\
477	2.7062\\
476	2.6554\\
475	2.6923\\
473	2.7589\\
472	2.8599\\
471	2.7453\\
470	2.6646\\
469	2.8564\\
467	2.5727\\
466	2.7056\\
465	2.5558\\
464	2.6272\\
463	2.6511\\
462	2.6742\\
461	2.6279\\
460	2.5548\\
459	2.6192\\
458	2.6967\\
457	2.6532\\
456	2.5525\\
455	2.6197\\
454	2.7346\\
453	2.5548\\
452	2.6142\\
451	2.736\\
450	2.5725\\
449	2.8341\\
448	2.7368\\
447	2.6765\\
446	2.6614\\
445	2.59\\
444	2.7037\\
443	2.7205\\
442	2.6864\\
441	2.6054\\
440	2.7413\\
439	2.6411\\
438	2.7162\\
437	2.6516\\
436	2.5121\\
435	2.6282\\
434	2.6088\\
433	2.7341\\
432	2.6506\\
431	2.5737\\
430	2.6592\\
429	2.6735\\
428	2.713\\
427	2.6194\\
426	2.7396\\
425	2.6682\\
424	2.815\\
423	2.6427\\
422	2.5369\\
421	2.7963\\
420	2.6048\\
419	2.576\\
418	2.6753\\
417	2.7031\\
416	2.6856\\
415	2.6429\\
414	2.8376\\
413	2.7231\\
412	2.6464\\
411	2.574\\
410	2.5566\\
409	2.6538\\
408	2.7319\\
407	2.6906\\
406	2.6139\\
405	2.6719\\
404	2.7979\\
403	2.6752\\
402	2.7435\\
401	2.7212\\
400	2.7832\\
399	2.6803\\
398	2.6668\\
397	2.6316\\
395	2.7301\\
394	2.6129\\
393	2.7275\\
392	2.5847\\
391	2.6919\\
390	2.6129\\
389	2.6595\\
388	2.5515\\
387	2.5864\\
386	2.6389\\
385	2.5911\\
384	2.683\\
383	2.7168\\
382	2.6239\\
381	2.7041\\
380	2.6703\\
379	2.6833\\
378	2.7236\\
377	2.6586\\
376	2.6957\\
375	2.6805\\
374	2.5788\\
373	2.6101\\
372	2.7898\\
371	2.6201\\
370	2.8571\\
369	2.7694\\
368	2.69\\
367	2.716\\
366	2.6479\\
365	2.7031\\
364	2.6555\\
362	2.632\\
361	2.6048\\
360	2.7542\\
359	2.5049\\
358	2.631\\
357	2.6957\\
355	2.6132\\
354	2.6674\\
353	2.8363\\
352	2.7331\\
351	2.7945\\
350	2.6961\\
349	2.5751\\
348	2.6715\\
347	2.5675\\
346	2.6085\\
344	2.6565\\
343	2.6216\\
342	2.8074\\
341	2.602\\
340	2.6301\\
339	2.5618\\
338	2.6092\\
337	2.7346\\
336	2.6411\\
334	2.619\\
333	2.6561\\
332	2.691\\
330	2.5373\\
328	2.5799\\
327	2.611\\
326	2.7383\\
325	2.6238\\
324	2.6729\\
323	2.6198\\
322	2.5876\\
321	2.6792\\
320	2.803\\
319	2.7796\\
318	2.6223\\
317	2.6643\\
316	2.7498\\
315	2.6968\\
314	2.4775\\
313	2.7107\\
312	2.8807\\
311	2.6723\\
310	2.5476\\
309	2.7208\\
308	2.7431\\
307	2.7001\\
306	2.6839\\
305	2.6196\\
304	2.6811\\
303	2.7611\\
302	2.7005\\
301	2.6571\\
300	2.7427\\
299	2.5665\\
297	2.6312\\
296	2.7794\\
295	2.6561\\
294	2.8341\\
293	2.6967\\
292	2.7197\\
291	2.7527\\
290	2.6511\\
289	2.6806\\
288	2.6032\\
287	2.6175\\
286	2.5966\\
285	2.5287\\
284	2.7274\\
283	2.6425\\
282	2.7016\\
281	2.5898\\
275	2.55\\
274	2.7217\\
273	2.6563\\
272	2.7287\\
271	2.5999\\
270	2.6961\\
269	2.6271\\
268	2.6034\\
267	2.5671\\
266	2.7515\\
265	2.5828\\
264	2.6159\\
261	2.5767\\
260	2.548\\
259	2.6085\\
258	2.7204\\
257	2.6667\\
256	2.5967\\
255	2.5096\\
254	2.8149\\
253	2.6717\\
252	2.5834\\
250	2.5523\\
249	2.6785\\
248	2.5691\\
247	2.5533\\
246	2.6502\\
245	2.606\\
244	2.5461\\
243	2.5827\\
242	2.6481\\
241	2.5365\\
240	2.5908\\
239	2.6121\\
238	2.5668\\
237	2.6433\\
236	2.4901\\
235	2.788\\
234	2.62\\
233	2.6655\\
232	2.5834\\
231	2.7461\\
230	2.5747\\
229	2.5871\\
228	2.5039\\
227	2.4865\\
226	2.5743\\
224	2.6219\\
222	2.5336\\
221	2.6237\\
219	2.7177\\
218	2.558\\
215	2.6467\\
214	2.6195\\
213	2.6443\\
212	2.5333\\
211	2.505\\
210	2.5319\\
209	2.7027\\
208	2.6336\\
207	2.6897\\
206	2.5617\\
205	2.5031\\
204	2.5921\\
203	2.5672\\
202	2.6868\\
201	2.4917\\
200	2.576\\
199	2.7127\\
197	2.6018\\
196	2.5313\\
194	2.6341\\
193	2.4708\\
192	2.5107\\
191	2.5272\\
190	2.4789\\
188	2.4997\\
187	2.5317\\
186	2.4538\\
185	2.7013\\
184	2.5932\\
183	2.6849\\
182	2.5866\\
181	2.6501\\
180	2.6173\\
179	2.5599\\
178	2.5815\\
177	2.6004\\
176	2.4227\\
175	2.7744\\
174	2.4099\\
173	2.6318\\
172	2.5468\\
171	2.6203\\
170	2.4599\\
169	2.5706\\
168	2.503\\
167	2.7103\\
166	2.5287\\
165	2.6759\\
164	2.5664\\
163	2.5536\\
162	2.5808\\
161	2.5615\\
160	2.5189\\
159	2.6461\\
158	2.5843\\
157	2.5022\\
156	2.5511\\
155	2.4864\\
154	2.5672\\
153	2.6142\\
152	2.4698\\
151	2.6088\\
150	2.5014\\
148	2.6262\\
147	2.4057\\
146	2.5084\\
145	2.481\\
144	2.6547\\
143	2.4453\\
142	2.5198\\
141	2.6603\\
140	2.5335\\
139	2.4543\\
138	2.6239\\
137	2.4796\\
136	2.5929\\
135	2.5437\\
134	2.5034\\
133	2.5728\\
132	2.4801\\
131	2.5437\\
130	2.394\\
129	2.5331\\
128	2.4073\\
127	2.6299\\
126	2.4225\\
125	2.5152\\
124	2.4484\\
123	2.4189\\
122	2.4953\\
121	2.4156\\
120	2.4335\\
119	2.5188\\
118	2.4546\\
117	2.5052\\
116	2.4105\\
115	2.4948\\
114	2.5163\\
112	2.4355\\
111	2.5938\\
110	2.4834\\
107	2.4425\\
106	2.4628\\
105	2.5927\\
104	2.4348\\
103	2.4564\\
102	2.5239\\
101	2.349\\
100	2.41\\
99	2.5214\\
98	2.6035\\
97	2.4858\\
96	2.4969\\
95	2.5094\\
94	2.4389\\
93	2.4677\\
92	2.3814\\
91	2.5424\\
89	2.4183\\
88	2.4944\\
87	2.3422\\
86	2.6228\\
85	2.4747\\
84	2.5022\\
83	2.5215\\
82	2.4826\\
81	2.4609\\
79	2.3357\\
78	2.4537\\
77	2.4924\\
76	2.5068\\
75	2.4088\\
74	2.4277\\
73	2.3064\\
72	2.3301\\
71	2.3492\\
69	2.2872\\
68	2.4343\\
67	2.3668\\
66	2.4361\\
65	2.5103\\
64	2.2229\\
63	2.3617\\
62	2.4724\\
61	2.4422\\
60	2.4733\\
59	2.2949\\
58	2.4557\\
57	2.3735\\
56	2.4494\\
55	2.4694\\
54	2.3037\\
53	2.3225\\
52	2.3544\\
51	2.3335\\
50	2.3833\\
49	2.3702\\
48	2.3273\\
46	2.3783\\
45	2.4792\\
44	2.3408\\
43	2.3134\\
42	2.3408\\
40	2.2634\\
39	2.4857\\
38	2.3945\\
36	2.2545\\
35	2.417\\
34	2.3454\\
33	2.4107\\
32	2.3171\\
31	2.2397\\
30	2.3674\\
28	2.2589\\
27	2.3017\\
26	2.2682\\
25	2.3086\\
24	2.2792\\
23	2.2591\\
22	2.2816\\
21	2.2208\\
20	2.2475\\
19	2.2835\\
17	2.3164\\
16	2.2288\\
15	2.3773\\
14	2.2983\\
13	2.3254\\
12	2.2938\\
11	2.2032\\
10	2.3036\\
9	2.237\\
8	2.324\\
7	2.2996\\
6	2.2775\\
5	2.2342\\
4	2.2845\\
3	2.4363\\
2	1.6928\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
1	2.0209\\
2	1.8941\\
3	2.5873\\
4	2.4624\\
5	2.4513\\
6	2.4932\\
8	2.5233\\
9	2.4631\\
10	2.5382\\
11	2.4277\\
12	2.495\\
13	2.5077\\
15	2.529\\
16	2.431\\
17	2.5283\\
18	2.5078\\
19	2.4792\\
20	2.5058\\
21	2.5176\\
22	2.5007\\
24	2.5341\\
26	2.4965\\
28	2.5085\\
29	2.588\\
30	2.6303\\
31	2.5121\\
32	2.547\\
33	2.6433\\
34	2.5858\\
35	2.5778\\
36	2.5232\\
37	2.6074\\
38	2.6435\\
39	2.664\\
40	2.5716\\
41	2.6106\\
43	2.5636\\
44	2.6144\\
45	2.6289\\
46	2.6176\\
47	2.5743\\
48	2.5862\\
49	2.6332\\
51	2.5867\\
52	2.6098\\
53	2.5612\\
55	2.6856\\
56	2.6719\\
57	2.6078\\
58	2.6289\\
59	2.5791\\
60	2.7141\\
61	2.6812\\
63	2.6394\\
64	2.5058\\
65	2.6918\\
66	2.7106\\
67	2.6581\\
68	2.6733\\
69	2.6402\\
70	2.6812\\
71	2.6023\\
72	2.6228\\
74	2.7223\\
75	2.6661\\
76	2.748\\
77	2.7223\\
78	2.6972\\
79	2.6518\\
80	2.6928\\
81	2.7801\\
82	2.7475\\
83	2.7332\\
85	2.7086\\
86	2.8474\\
87	2.6143\\
88	2.8009\\
89	2.7468\\
90	2.8293\\
91	2.7822\\
92	2.6688\\
93	2.7799\\
94	2.7227\\
95	2.8048\\
96	2.7653\\
97	2.7403\\
98	2.8049\\
99	2.751\\
100	2.7036\\
101	2.6737\\
102	2.7883\\
103	2.7487\\
104	2.7318\\
105	2.8536\\
106	2.7495\\
107	2.7821\\
108	2.8049\\
109	2.7416\\
110	2.7557\\
111	2.7945\\
112	2.7369\\
113	2.7969\\
114	2.8044\\
116	2.7678\\
117	2.8321\\
118	2.7716\\
119	2.8013\\
120	2.7762\\
121	2.7428\\
122	2.7552\\
123	2.776\\
124	2.7514\\
125	2.7928\\
126	2.7493\\
127	2.8544\\
128	2.706\\
129	2.8107\\
130	2.7073\\
131	2.873\\
132	2.8315\\
134	2.7973\\
135	2.8268\\
136	2.8602\\
137	2.7994\\
138	2.8511\\
139	2.7783\\
140	2.861\\
142	2.803\\
143	2.7848\\
144	2.9112\\
145	2.8002\\
146	2.83\\
147	2.738\\
148	2.854\\
149	2.8007\\
150	2.8586\\
151	2.8863\\
152	2.8274\\
153	2.8538\\
154	2.8837\\
155	2.8095\\
156	2.8427\\
157	2.8566\\
158	2.8418\\
159	2.9168\\
160	2.8871\\
161	2.8945\\
162	2.8404\\
163	2.9083\\
165	2.9185\\
166	2.858\\
167	2.9406\\
168	2.8368\\
169	2.914\\
170	2.8519\\
171	2.952\\
172	2.8422\\
173	2.9479\\
174	2.7685\\
175	3.0775\\
176	2.8239\\
177	2.8557\\
178	2.9105\\
179	2.8636\\
180	2.926\\
181	2.8892\\
182	2.9199\\
183	2.9621\\
184	2.9031\\
185	3.0094\\
186	2.8307\\
187	2.8943\\
188	2.8665\\
191	2.9456\\
192	2.8919\\
194	2.9932\\
195	2.8505\\
196	2.8592\\
197	2.971\\
198	3.0174\\
199	2.9814\\
200	2.9004\\
201	2.8359\\
202	2.9906\\
203	2.9439\\
204	2.8772\\
205	2.9024\\
206	2.8818\\
207	3.0329\\
208	2.9792\\
209	2.9647\\
210	2.9228\\
211	2.9664\\
212	2.9083\\
213	3.018\\
214	2.9503\\
215	2.9947\\
216	2.9471\\
217	2.9192\\
218	3.015\\
219	3.0452\\
220	2.9884\\
221	2.9803\\
222	2.9191\\
223	2.9718\\
224	3.0213\\
225	2.9361\\
226	2.9876\\
227	2.9272\\
228	2.8889\\
229	2.9363\\
230	2.9533\\
231	2.9365\\
232	2.9804\\
233	3.0017\\
234	3.0451\\
235	3.0757\\
236	2.879\\
237	3.0266\\
238	2.9703\\
239	2.9321\\
240	2.992\\
241	2.9559\\
242	3\\
243	2.9328\\
244	2.9127\\
245	2.983\\
246	3.046\\
247	2.9509\\
248	2.979\\
249	3.0313\\
250	2.9551\\
252	2.9836\\
253	2.9945\\
254	3.1035\\
255	2.9494\\
256	3.0403\\
257	3.0695\\
258	3.0446\\
259	3.027\\
260	2.9473\\
261	2.9935\\
262	3.0287\\
263	3.008\\
264	3.03\\
265	3.0574\\
266	3.0822\\
267	3.0192\\
268	3.0484\\
269	2.9975\\
270	3.0202\\
271	2.979\\
272	3.1941\\
273	3.0766\\
274	3.1473\\
275	2.9817\\
276	2.9498\\
277	2.9903\\
278	3.0521\\
279	3.0224\\
281	3.0376\\
282	3.0882\\
283	2.9869\\
284	3.1223\\
285	2.9724\\
286	3.0059\\
287	3.0424\\
289	3.0975\\
290	3.0702\\
291	3.1313\\
292	3.1577\\
293	2.9997\\
294	3.1927\\
295	3.0653\\
296	3.0916\\
297	3.0679\\
298	3.0099\\
299	2.9518\\
300	3.1388\\
301	3.0711\\
302	3.1446\\
303	3.1582\\
304	3.1196\\
305	3.0877\\
306	3.1032\\
307	3.1152\\
308	3.1524\\
310	2.9804\\
311	3.0182\\
312	3.2503\\
313	3.0841\\
314	2.932\\
315	3.2073\\
316	3.1379\\
317	3.1239\\
318	3.1078\\
319	3.1432\\
320	3.1883\\
321	3.0548\\
322	3.0352\\
323	3.1707\\
325	3.0395\\
326	3.1593\\
327	3.1018\\
328	3.0085\\
329	2.9847\\
330	3.0451\\
331	3.0646\\
332	3.1202\\
334	3.0596\\
335	3.177\\
336	3.0936\\
337	3.1792\\
338	3.0995\\
339	3.0478\\
340	3.057\\
341	3.0905\\
342	3.2066\\
343	3.0702\\
344	3.1676\\
345	3.0605\\
346	3.1029\\
347	3.0499\\
348	3.1428\\
349	3.0123\\
350	3.1245\\
351	3.1786\\
352	3.0893\\
353	3.1721\\
354	3.1258\\
355	3.1045\\
356	3.144\\
357	3.1327\\
359	3.0094\\
360	3.2414\\
361	3.1324\\
362	3.1219\\
363	3.0806\\
364	3.1814\\
365	3.1494\\
366	3.0764\\
367	3.1532\\
368	3.0918\\
369	3.1924\\
370	3.2887\\
371	3.075\\
372	3.2781\\
373	3.0994\\
374	3.113\\
376	3.1287\\
377	3.1964\\
378	3.154\\
379	3.1252\\
380	3.0901\\
381	3.1518\\
382	3.1278\\
383	3.2196\\
384	3.1768\\
385	3.0958\\
386	3.1208\\
387	3.0986\\
388	3.0856\\
389	3.0722\\
390	3.1045\\
392	3.0321\\
393	3.1691\\
394	3.1059\\
395	3.1709\\
396	3.0999\\
397	3.1429\\
398	3.1076\\
399	3.1605\\
400	3.2411\\
401	3.1893\\
402	3.1695\\
403	3.1342\\
404	3.2203\\
405	3.1122\\
406	3.0828\\
407	3.1597\\
410	3.0899\\
411	3.0412\\
412	3.1035\\
414	3.2758\\
415	3.0697\\
416	3.1897\\
417	3.2061\\
418	3.1492\\
419	3.1223\\
420	3.0865\\
421	3.154\\
422	3.0519\\
423	3.1422\\
424	3.1866\\
425	3.1189\\
426	3.1397\\
428	3.1487\\
429	3.2261\\
430	3.1743\\
431	3.1047\\
433	3.1733\\
434	3.0717\\
435	3.1257\\
436	3.0029\\
437	3.1611\\
438	3.1491\\
439	3.0765\\
440	3.2256\\
441	3.0668\\
442	3.1603\\
443	3.2194\\
444	3.1611\\
445	3.1128\\
446	3.2271\\
447	3.1673\\
448	3.2714\\
449	3.3244\\
450	3.1424\\
451	3.1856\\
452	3.1649\\
453	3.0366\\
454	3.2076\\
456	3.0983\\
457	3.1744\\
458	3.2324\\
459	3.1719\\
460	3.0822\\
461	3.2158\\
462	3.1822\\
463	3.1032\\
464	3.1793\\
465	3.1094\\
466	3.2187\\
467	3.143\\
468	3.2468\\
469	3.2754\\
470	3.198\\
471	3.1578\\
472	3.3501\\
473	3.2377\\
474	3.0999\\
475	3.1761\\
476	3.1953\\
477	3.2245\\
480	3.0792\\
481	3.1432\\
482	3.2716\\
483	3.1379\\
484	3.1068\\
485	3.2855\\
486	3.1559\\
487	3.2399\\
488	3.2201\\
489	3.1046\\
490	3.2865\\
491	3.1905\\
492	3.1128\\
493	3.205\\
494	3.1525\\
495	3.101\\
496	3.1776\\
497	3.1398\\
498	3.236\\
499	3.2483\\
500	3.1366\\
501	3.105\\
503	3.0738\\
504	3.058\\
505	3.1671\\
506	3.2043\\
507	3.1454\\
508	3.218\\
509	3.1189\\
510	3.099\\
511	3.0304\\
512	3.0962\\
513	3.0567\\
514	3.2178\\
515	3.1078\\
516	3.1995\\
517	3.1082\\
518	3.1733\\
519	3.1096\\
520	3.18\\
521	3.1319\\
522	3.2009\\
524	3.2212\\
525	3.2135\\
526	3.1735\\
527	3.2554\\
528	3.2813\\
529	3.1315\\
530	3.111\\
531	3.1703\\
532	3.1206\\
533	3.1591\\
534	3.2005\\
535	3.2742\\
536	3.1231\\
537	3.1428\\
538	3.3177\\
539	3.2716\\
540	3.0762\\
541	3.1811\\
542	3.2276\\
543	3.1244\\
544	3.1519\\
545	3.2295\\
546	3.2751\\
547	3.1875\\
548	3.2221\\
549	3.1787\\
550	3.2095\\
551	3.1204\\
552	3.0785\\
553	3.0992\\
554	3.1565\\
555	3.1104\\
556	3.1358\\
557	3.1445\\
558	3.1313\\
559	3.0913\\
560	3.1292\\
561	3.1009\\
562	3.2176\\
564	3.0207\\
565	3.2143\\
566	3.1468\\
567	3.161\\
568	3.1992\\
569	3.2336\\
570	3.14\\
573	3.3312\\
574	3.1376\\
575	3.149\\
576	3.1662\\
577	3.1446\\
578	3.1615\\
579	3.1938\\
582	3.1683\\
583	3.2637\\
584	3.2159\\
585	3.1543\\
587	3.1625\\
590	3.299\\
592	3.3114\\
593	3.1716\\
594	3.188\\
595	3.1526\\
596	3.1132\\
597	3.2994\\
598	3.3745\\
599	3.1811\\
600	3.1263\\
602	3.1745\\
603	3.2717\\
604	3.2011\\
605	3.1262\\
606	3.1512\\
607	3.1948\\
608	3.1735\\
610	3.3217\\
611	3.0174\\
612	3.2015\\
613	3.0888\\
614	3.106\\
615	3.072\\
616	3.1711\\
617	3.234\\
618	3.1561\\
619	3.1461\\
620	3.1997\\
621	3.2519\\
622	3.0552\\
623	3.1557\\
625	3.2048\\
627	3.2499\\
628	3.0647\\
629	3.2057\\
630	3.1363\\
632	3.0622\\
633	3.1292\\
634	3.0569\\
635	3.1478\\
636	3.1605\\
637	3.1837\\
638	3.1538\\
639	3.2042\\
640	3.0992\\
642	3.0652\\
643	3.2546\\
644	3.0554\\
645	3.1614\\
646	3.188\\
647	3.1431\\
648	3.0625\\
649	3.1523\\
650	3.0017\\
651	3.1395\\
652	3.1134\\
653	3.2438\\
654	3.2876\\
655	3.176\\
656	3.1208\\
657	3.1552\\
658	3.1064\\
659	3.1429\\
660	3.2192\\
661	3.0933\\
662	3.2958\\
663	3.1609\\
664	3.272\\
666	3.0175\\
667	3.1246\\
668	3.1864\\
669	3.0886\\
670	3.0748\\
671	2.9797\\
672	3.0571\\
673	3.2199\\
674	3.1016\\
675	3.1564\\
676	3.1466\\
678	3.2421\\
679	3.1596\\
680	3.2198\\
681	3.1184\\
682	3.1895\\
683	3.0516\\
684	3.1575\\
685	3.2614\\
686	3.2433\\
687	3.0638\\
688	3.2672\\
689	3.234\\
690	3.2597\\
691	3.1343\\
692	3.157\\
693	3.1008\\
694	3.0449\\
695	3.0656\\
696	3.08\\
697	3.124\\
698	3.073\\
699	3.0274\\
700	3.0751\\
701	3.1181\\
702	3.1629\\
703	3.1289\\
704	2.9621\\
705	3.0239\\
706	3.1111\\
707	3.1917\\
709	3.2784\\
710	3.0735\\
712	3.1245\\
713	3.2191\\
714	3.2577\\
715	3.0323\\
716	3.1365\\
718	3.1856\\
719	3.1721\\
720	3.1502\\
721	3.2006\\
722	3.1089\\
724	3.1166\\
725	3.055\\
726	3.2254\\
727	3.1291\\
728	3.0901\\
729	3.2044\\
730	3.1251\\
731	3.0593\\
732	3.082\\
733	3.1918\\
734	3.1148\\
735	3.1024\\
736	3.1742\\
737	3.1063\\
738	3.0075\\
739	3.0798\\
740	3.0123\\
741	3.122\\
742	3.1486\\
743	3.0918\\
744	3.1416\\
745	3.2389\\
746	3.2534\\
747	3.2324\\
748	3.1599\\
749	3.0576\\
750	3.1636\\
751	3.2216\\
753	3.2069\\
754	3.187\\
755	3.1379\\
756	3.2084\\
757	3.1592\\
759	3.0946\\
760	3.1591\\
761	3.1997\\
762	3.1434\\
763	3.2436\\
764	3.143\\
765	3.0827\\
766	2.9498\\
767	3.0765\\
768	3.046\\
769	3.1398\\
770	3.0918\\
771	3.121\\
772	3.1001\\
773	3.2352\\
774	3.1235\\
776	3.1772\\
777	3.2343\\
778	3.2733\\
779	3.2377\\
780	3.1624\\
781	3.1402\\
783	3.0881\\
784	3.2226\\
785	3.1336\\
787	3.0963\\
788	3.2317\\
789	3.1984\\
790	3.1358\\
791	3.1275\\
792	3.2134\\
793	3.0793\\
794	3.2111\\
795	3.0956\\
796	3.1343\\
797	3.0817\\
798	3.1649\\
799	3.3157\\
800	3.2173\\
801	3.2698\\
802	3.1439\\
803	3.2804\\
805	3.0794\\
806	3.2375\\
807	3.2219\\
808	3.1058\\
809	3.1141\\
810	3.1668\\
811	3.1897\\
813	3.2397\\
814	3.1113\\
815	3.0493\\
816	3.1409\\
817	3.0778\\
818	3.0621\\
819	3.1818\\
820	3.133\\
821	3.1244\\
822	3.1938\\
823	3.1129\\
824	3.2149\\
825	3.1174\\
826	3.3256\\
827	3.1989\\
828	3.1026\\
829	3.2102\\
830	3.02\\
831	3.0084\\
832	3.0286\\
833	3.0146\\
834	3.2099\\
835	3.1481\\
836	3.0894\\
837	3.1367\\
838	3.1186\\
840	3.0577\\
841	3.043\\
842	3.1034\\
843	3.0312\\
845	3.0451\\
846	3.0791\\
847	3.0598\\
848	3.1273\\
849	2.9639\\
850	3.0633\\
851	2.992\\
852	3.1178\\
853	3.1417\\
854	3.3059\\
855	3.2352\\
856	3.14\\
857	3.1719\\
858	3.1008\\
859	3.0901\\
860	3.1789\\
861	3.13\\
862	3.1564\\
863	3.1146\\
864	3.1352\\
865	3.2094\\
866	3.0678\\
867	3.1525\\
868	3.1146\\
871	3.1766\\
872	3.0307\\
873	3.12\\
874	3.1757\\
875	3.0153\\
876	3.1992\\
877	3.3078\\
878	3.3556\\
879	3.1885\\
880	3.2767\\
881	3.3059\\
882	3.2663\\
883	3.106\\
884	3.1247\\
885	3.0894\\
886	3.0533\\
887	3.0343\\
888	3.1303\\
889	3.155\\
890	3.0841\\
891	3.057\\
892	3.2147\\
893	3.2796\\
894	3.1543\\
895	3.2042\\
896	3.1108\\
898	3.0632\\
899	3.2261\\
900	3.0992\\
901	3.2557\\
902	3.0929\\
903	3.1661\\
904	3.1778\\
905	3.32\\
906	3.0672\\
907	3.0046\\
908	3.1308\\
909	3.0572\\
910	3.2099\\
911	3.1976\\
912	3.097\\
913	3.1239\\
914	3.0569\\
915	3.1999\\
916	3.081\\
920	3.1441\\
921	3.1602\\
922	3.1002\\
923	3.0804\\
925	3.136\\
926	3.1779\\
927	3.0877\\
928	3.0669\\
929	3.0776\\
930	3.2336\\
931	3.1038\\
932	3.1425\\
933	3.0985\\
934	3.0755\\
935	3.1106\\
936	3.0105\\
937	3.3134\\
938	3.1474\\
939	3.163\\
941	3.0989\\
942	3.2167\\
943	3.153\\
944	3.1841\\
945	3.2087\\
946	3.1674\\
947	3.0977\\
948	3.2097\\
949	3.0981\\
950	3.2403\\
951	3.1554\\
952	3.2169\\
953	3.1777\\
954	3.0907\\
957	3.124\\
958	3.1342\\
959	3.2343\\
960	3.0877\\
961	2.9824\\
962	3.1979\\
963	3.1386\\
965	3.0834\\
966	3.1026\\
967	3.1725\\
968	3.1973\\
969	3.1346\\
970	3.0947\\
971	3.2318\\
972	3.2685\\
973	3.2554\\
974	3.0646\\
975	3.0898\\
976	3.1286\\
977	3.1708\\
978	3.0712\\
979	3.0836\\
980	3.2059\\
981	3.2947\\
982	3.2165\\
983	3.0401\\
984	3.146\\
985	3.3507\\
986	3.1296\\
987	3.2002\\
988	3.0197\\
989	3.1204\\
990	3.042\\
991	3.1017\\
992	3.1548\\
993	3.1849\\
994	3.1093\\
995	3.0665\\
996	3.2255\\
997	3.0596\\
998	3.0367\\
999	3.1004\\
1000	3.2385\\
1001	3.0919\\
1002	3.1478\\
1003	3.2608\\
1004	3.1079\\
1005	3.1693\\
1006	3.1894\\
1007	3.114\\
1008	3.1836\\
1009	3.1133\\
1010	3.2045\\
1011	3.0977\\
1013	3.1984\\
1014	3.2061\\
1015	3.1186\\
1016	3.1034\\
1018	3.2237\\
1019	3.1994\\
1020	3.0112\\
1021	3.0651\\
1022	3.2295\\
1024	3.3449\\
};



\addplot[plotstyle9]
table[row sep=crcr] {%
x	y\\
1	2.2958\\
1	3.0612\\
2	3.0255\\
3	3.4415\\
4	3.3709\\
5	3.428\\
6	3.5928\\
7	3.4906\\
8	3.4462\\
9	3.4978\\
10	3.4593\\
11	3.5138\\
14	3.5773\\
15	3.5173\\
17	3.6099\\
18	3.5791\\
20	3.6143\\
21	3.5894\\
22	3.5554\\
23	3.6225\\
24	3.5412\\
25	3.5696\\
26	3.7194\\
27	3.539\\
28	3.6302\\
29	3.735\\
30	3.6506\\
31	3.8088\\
32	3.7385\\
34	3.6556\\
35	3.8346\\
36	3.7425\\
38	3.6569\\
40	3.6797\\
41	3.8091\\
43	3.7305\\
44	3.7699\\
45	3.7371\\
46	3.8107\\
47	3.9121\\
48	3.8348\\
50	3.8624\\
53	3.9662\\
55	3.8127\\
56	3.9462\\
57	3.9736\\
58	3.9127\\
60	3.8753\\
61	3.8432\\
62	3.9635\\
63	3.8847\\
64	3.9499\\
65	3.8819\\
66	3.924\\
67	3.8304\\
68	4.0227\\
69	3.9096\\
70	4.0345\\
71	4.1132\\
72	4.0922\\
73	3.962\\
74	3.9054\\
75	4.1659\\
76	4.0188\\
77	4.0656\\
78	3.9306\\
79	4.0231\\
81	4.065\\
84	4.0091\\
85	3.9549\\
86	4.1688\\
87	4.1095\\
89	4.1929\\
91	4.1603\\
92	4.2081\\
93	4.1559\\
94	4.1043\\
95	4.1959\\
96	4.2504\\
97	4.1739\\
99	4.4216\\
100	4.1738\\
101	4.3055\\
102	4.2168\\
103	4.3157\\
104	4.1192\\
105	4.4015\\
106	4.1929\\
107	4.3722\\
108	4.2712\\
109	4.3145\\
110	4.36\\
111	4.1948\\
112	4.2644\\
113	4.368\\
114	4.2631\\
116	4.2419\\
117	4.2662\\
119	4.1007\\
120	4.4276\\
121	4.1712\\
122	4.2297\\
123	4.1704\\
124	4.1944\\
125	4.4666\\
126	4.3315\\
127	4.4125\\
128	4.2743\\
129	4.2464\\
130	4.4898\\
131	4.395\\
133	4.3049\\
134	4.4466\\
135	4.3308\\
136	4.3707\\
137	4.4854\\
138	4.4459\\
139	4.3767\\
140	4.2642\\
141	4.2985\\
142	4.518\\
143	4.3532\\
144	4.4502\\
146	4.5588\\
147	4.4106\\
148	4.5491\\
149	4.5917\\
150	4.4333\\
151	4.5402\\
152	4.5951\\
153	4.5529\\
154	4.5943\\
155	4.5073\\
156	4.6383\\
157	4.6049\\
158	4.4276\\
159	4.564\\
160	4.3627\\
161	4.5877\\
162	4.4376\\
163	4.5496\\
164	4.6599\\
165	4.4327\\
167	4.7078\\
168	4.5604\\
169	4.5296\\
170	4.4953\\
171	4.5569\\
172	4.6128\\
173	4.7399\\
174	4.5654\\
175	4.81\\
176	4.6231\\
177	4.6448\\
179	4.7031\\
180	4.5845\\
181	4.6637\\
182	4.5887\\
183	4.6659\\
184	4.6089\\
185	4.7523\\
186	4.7983\\
187	4.7537\\
188	4.687\\
189	4.5775\\
190	4.7337\\
191	4.6786\\
192	4.7556\\
193	4.6713\\
194	4.6191\\
196	4.6725\\
197	4.826\\
198	4.7279\\
199	4.6626\\
200	4.851\\
201	4.6101\\
202	4.5702\\
203	4.5985\\
204	4.7241\\
206	4.7554\\
209	4.8072\\
210	4.649\\
211	4.6248\\
212	4.894\\
213	4.854\\
214	4.7092\\
215	4.8\\
216	4.8496\\
217	4.8278\\
218	4.7749\\
219	4.8783\\
220	4.9009\\
221	4.7114\\
223	4.9465\\
224	4.7357\\
227	4.9479\\
228	4.8813\\
229	5.0175\\
230	4.9196\\
231	4.7586\\
232	4.8544\\
233	4.7679\\
234	4.8802\\
235	4.9151\\
236	4.8649\\
237	4.7389\\
238	4.9122\\
239	4.9667\\
240	4.7784\\
241	5.0563\\
242	4.9867\\
243	4.8231\\
244	4.7796\\
245	4.9296\\
246	4.8013\\
247	4.9674\\
248	4.7698\\
249	4.8519\\
250	5.0271\\
251	4.8562\\
252	5.0094\\
253	4.8036\\
254	4.9412\\
255	5.097\\
256	4.8713\\
257	5.1196\\
258	4.9227\\
259	5.1188\\
260	5.0728\\
261	4.8437\\
262	4.9344\\
264	4.9636\\
265	5.0551\\
266	5.1897\\
267	4.9879\\
268	5.0543\\
269	5.0058\\
270	4.9735\\
271	5.1009\\
272	4.985\\
273	5.1024\\
274	5.0071\\
275	4.8992\\
276	5.002\\
278	5.0478\\
279	5.0043\\
280	5.1418\\
281	5.2491\\
282	5.0656\\
283	4.8975\\
284	5.0283\\
285	4.9342\\
286	5.048\\
287	5.2943\\
288	5.2417\\
289	5.051\\
290	5.0998\\
291	4.9448\\
292	5.1499\\
293	5.2635\\
294	5.052\\
295	5.2315\\
296	5.1267\\
297	5.1797\\
299	5.0564\\
300	5.1422\\
301	5.2775\\
302	5.104\\
303	5.3524\\
304	5.0936\\
306	5.2293\\
307	5.4196\\
308	5.0712\\
309	5.117\\
311	5.0344\\
312	5.2151\\
313	5.038\\
314	5.1843\\
315	5.2308\\
317	5.2906\\
318	5.0998\\
319	5.4424\\
321	5.2617\\
322	5.3732\\
323	5.0688\\
324	5.1363\\
325	5.2641\\
326	5.311\\
327	5.2086\\
328	5.2296\\
329	5.0896\\
330	5.3126\\
331	5.2766\\
332	5.2472\\
333	5.222\\
334	5.3395\\
335	5.4653\\
336	5.2801\\
337	5.4726\\
338	5.1659\\
341	5.2739\\
344	5.2332\\
345	5.3847\\
346	5.2531\\
347	5.164\\
348	5.3728\\
349	5.1716\\
350	5.2073\\
351	5.3544\\
352	5.1913\\
353	5.4575\\
354	5.4106\\
355	5.2479\\
357	5.3974\\
358	5.3327\\
359	5.2667\\
360	5.2365\\
362	5.2121\\
363	5.3366\\
364	5.2733\\
365	5.3073\\
366	5.3384\\
367	5.4407\\
368	5.1348\\
369	5.3869\\
370	5.2071\\
371	5.4898\\
372	5.5254\\
373	5.3308\\
374	5.2873\\
375	5.4196\\
376	5.2918\\
377	5.2464\\
378	5.4862\\
379	5.4252\\
380	5.4838\\
381	5.3268\\
382	5.3595\\
384	5.5159\\
385	5.3393\\
386	5.3706\\
387	5.4501\\
388	5.6449\\
389	5.3441\\
390	5.557\\
391	5.2598\\
392	5.2072\\
393	5.1716\\
394	5.3995\\
395	5.5807\\
396	5.1715\\
397	5.3565\\
398	5.4882\\
399	5.3131\\
400	5.336\\
401	5.4124\\
402	5.3677\\
403	5.3224\\
405	5.5392\\
406	5.4849\\
407	5.4037\\
408	5.576\\
409	5.4572\\
410	5.5593\\
411	5.4341\\
412	5.6016\\
413	5.7207\\
414	5.4267\\
415	5.4888\\
417	5.5793\\
418	5.4825\\
419	5.4089\\
422	5.5383\\
423	5.4545\\
424	5.5085\\
425	5.4617\\
426	5.3197\\
427	5.4932\\
429	5.3253\\
430	5.7992\\
431	5.6982\\
432	5.6013\\
434	5.5459\\
435	5.6142\\
436	5.4788\\
437	5.6087\\
438	5.5123\\
439	5.554\\
440	5.4754\\
441	5.5656\\
442	5.658\\
443	5.5902\\
444	5.676\\
445	5.4844\\
446	5.6035\\
447	5.6743\\
448	5.6116\\
450	5.6434\\
451	5.6981\\
452	5.3667\\
453	5.5393\\
454	5.6529\\
455	5.5219\\
456	5.62\\
457	5.5035\\
458	5.7838\\
459	5.5381\\
460	5.6713\\
461	5.5772\\
462	5.6927\\
463	5.7515\\
464	5.4972\\
465	5.4131\\
466	5.7255\\
467	5.6572\\
469	5.5839\\
470	5.82\\
471	5.566\\
472	5.6376\\
473	5.7546\\
475	5.3593\\
476	5.6362\\
477	5.5717\\
478	5.5993\\
479	5.5445\\
480	5.6444\\
481	5.5742\\
482	5.546\\
483	5.476\\
484	5.6682\\
485	5.5405\\
486	5.6834\\
487	5.6063\\
488	5.7545\\
489	5.7329\\
490	5.7699\\
491	5.7452\\
492	5.7683\\
493	5.5474\\
494	5.7948\\
495	5.5472\\
496	5.8065\\
497	5.6971\\
498	5.8402\\
499	5.7142\\
500	5.5315\\
501	5.6479\\
502	5.6888\\
503	5.7772\\
505	5.6828\\
507	5.638\\
508	5.848\\
509	5.7567\\
510	5.8465\\
511	5.8055\\
512	5.6758\\
513	5.8696\\
514	5.7384\\
515	5.7732\\
516	5.5754\\
517	5.8212\\
518	5.6474\\
519	5.7624\\
522	5.5497\\
523	5.9086\\
524	5.6034\\
525	5.6334\\
526	5.7364\\
527	5.8362\\
528	5.857\\
529	5.6824\\
530	5.728\\
531	6.0553\\
532	5.7719\\
534	5.8162\\
535	5.9425\\
536	5.8348\\
537	5.8851\\
538	5.7502\\
539	5.8514\\
542	5.6325\\
544	5.937\\
545	5.9741\\
546	5.7185\\
547	5.914\\
548	5.8851\\
549	6.0124\\
550	5.9366\\
551	5.7123\\
552	5.4705\\
553	5.7823\\
554	5.6991\\
555	5.7785\\
556	5.8783\\
558	5.9012\\
559	5.9535\\
560	5.977\\
561	5.7922\\
562	5.9634\\
563	5.8483\\
564	5.8094\\
565	5.9546\\
566	5.9324\\
567	5.5546\\
568	5.7192\\
569	6.0533\\
570	5.7367\\
571	5.8159\\
572	5.6649\\
573	5.7905\\
574	5.7041\\
575	5.8781\\
576	6.1214\\
578	5.9119\\
579	5.7977\\
580	5.7748\\
581	5.8402\\
582	5.912\\
583	6.0607\\
584	6.1427\\
585	5.8585\\
586	5.6901\\
587	5.9702\\
588	5.7262\\
589	5.9068\\
590	6.0798\\
591	5.9191\\
592	5.8617\\
594	6.0423\\
595	5.7137\\
596	5.7447\\
597	6.0051\\
598	5.8981\\
599	5.7986\\
600	5.9714\\
601	5.805\\
603	5.8908\\
604	5.8516\\
605	6.0558\\
607	5.9953\\
608	5.7758\\
609	5.6671\\
610	5.8809\\
612	5.7369\\
615	5.9266\\
617	5.8462\\
619	5.9375\\
620	5.8447\\
621	5.8186\\
623	6.0636\\
624	5.891\\
625	5.8463\\
626	5.7719\\
627	6.0216\\
628	5.8071\\
629	5.8662\\
630	6.0226\\
631	5.9175\\
632	5.8634\\
633	5.6694\\
634	6.1413\\
635	5.933\\
636	5.8585\\
637	6.0821\\
638	5.9623\\
639	5.8351\\
640	5.8689\\
641	6.1395\\
642	6.0335\\
643	5.9984\\
644	5.9215\\
645	6.1354\\
646	6.0248\\
647	5.9288\\
648	5.8117\\
649	5.8806\\
650	5.9416\\
651	5.8693\\
652	5.9288\\
653	5.8418\\
654	6.0592\\
655	5.9663\\
657	5.9873\\
658	5.9581\\
659	5.9908\\
660	5.8216\\
661	5.9337\\
662	6.0723\\
663	5.9773\\
664	5.7227\\
665	5.9614\\
666	5.7929\\
667	5.8623\\
668	6.0282\\
669	5.9204\\
670	5.7785\\
671	5.9268\\
672	6.0477\\
673	5.9701\\
674	6.0341\\
675	5.9797\\
676	5.9094\\
677	5.8302\\
679	5.9652\\
681	5.8089\\
682	5.9334\\
683	5.9018\\
684	6.0196\\
685	6.1332\\
686	5.947\\
687	5.8881\\
689	6.1556\\
690	5.8297\\
691	5.9651\\
692	5.8244\\
693	5.9168\\
694	5.9726\\
695	5.8617\\
696	5.9505\\
697	5.8568\\
698	5.9935\\
699	5.8485\\
700	5.9559\\
701	6.2033\\
702	6.0921\\
703	5.8659\\
704	6.1406\\
705	6.0446\\
706	5.9251\\
707	6.0077\\
709	5.9058\\
711	6.1515\\
712	5.8492\\
713	5.8988\\
714	6.3601\\
715	6.0752\\
716	5.9731\\
717	5.8726\\
718	5.7545\\
719	6.157\\
720	5.9856\\
721	5.8142\\
722	6.0492\\
723	5.9041\\
724	6.0642\\
725	6.1052\\
726	6.0353\\
727	5.9479\\
729	6.0844\\
730	5.9444\\
732	6.0209\\
733	5.9975\\
734	6.1125\\
735	6.0518\\
736	6.1959\\
737	5.9722\\
738	5.8334\\
739	6.1046\\
740	5.9713\\
741	6.0388\\
742	5.8038\\
743	5.8545\\
744	6.1106\\
745	6.0018\\
747	6.0631\\
748	5.9183\\
749	6.2589\\
750	6.0568\\
751	6.0268\\
752	5.9764\\
753	5.7338\\
754	5.7842\\
755	5.9043\\
756	5.8435\\
757	5.9435\\
758	5.8334\\
759	6.1778\\
761	5.7969\\
762	5.973\\
763	6.0637\\
764	6.1843\\
765	5.971\\
766	6.1315\\
767	6.0036\\
768	5.9713\\
769	5.9196\\
771	5.8658\\
772	6.1149\\
773	5.9787\\
774	5.7226\\
775	6.1382\\
776	6.0545\\
777	5.907\\
778	5.9508\\
779	6.1043\\
780	6.0695\\
781	5.8999\\
782	6.2114\\
783	6.0831\\
784	5.8621\\
785	5.9778\\
786	5.872\\
787	5.9898\\
788	6.0276\\
789	5.7206\\
790	5.9592\\
791	5.9857\\
792	5.8014\\
793	5.9823\\
794	6.0117\\
795	5.8392\\
796	5.6914\\
797	6.0502\\
798	5.9308\\
800	5.6481\\
801	5.9404\\
803	5.8279\\
804	6.0573\\
805	5.9879\\
806	5.9206\\
808	5.9976\\
809	6.1873\\
810	5.9532\\
812	5.8292\\
813	5.7193\\
814	5.9085\\
815	6.092\\
816	5.8958\\
817	6.1962\\
818	6.0772\\
819	5.9832\\
820	6.0182\\
821	5.8166\\
822	5.9422\\
823	6.0068\\
824	6.2385\\
825	6.1167\\
826	5.9137\\
828	6.1225\\
829	5.7427\\
830	6.0108\\
831	5.7576\\
832	5.8898\\
833	6.0002\\
835	5.7446\\
836	5.931\\
837	5.9759\\
838	6.0284\\
839	6.1909\\
840	5.7973\\
841	6.2662\\
842	6.016\\
843	6.0838\\
844	5.8632\\
845	6.072\\
846	5.7978\\
847	5.9393\\
848	6.2402\\
849	5.8702\\
850	5.7899\\
851	5.8207\\
852	6.1297\\
853	5.9767\\
854	6.0644\\
855	6.0001\\
856	5.9035\\
857	6.0318\\
858	6.2246\\
859	5.8128\\
861	6.1184\\
862	6.2633\\
863	5.8026\\
864	5.9879\\
865	6.0813\\
866	5.9498\\
867	5.7882\\
868	6.0006\\
869	5.7332\\
870	6.0372\\
871	5.8719\\
872	5.9396\\
873	5.7908\\
874	5.9333\\
875	5.9754\\
877	5.852\\
878	5.9266\\
879	5.7013\\
880	5.7348\\
881	5.9132\\
882	6.0925\\
883	5.8143\\
884	6.0427\\
885	5.7809\\
886	6.1106\\
887	5.883\\
888	6.0756\\
889	6.0322\\
891	5.8977\\
892	5.6973\\
893	5.8352\\
894	6.2687\\
895	6.0511\\
896	6.1118\\
897	5.9704\\
898	6.1931\\
899	5.9512\\
900	5.9262\\
901	6.025\\
902	6.2835\\
903	6.0653\\
904	6.1359\\
905	6.081\\
906	5.894\\
907	5.9637\\
908	5.8995\\
909	5.8104\\
910	5.8892\\
911	5.7617\\
912	5.91\\
913	5.869\\
914	6.1699\\
915	5.9731\\
916	6.0201\\
917	6.1058\\
918	5.8072\\
919	5.986\\
920	5.8423\\
922	5.9712\\
923	6.2443\\
924	5.8979\\
925	5.9659\\
926	6.1019\\
927	5.9689\\
928	6.0258\\
929	5.9798\\
930	5.8569\\
931	5.9276\\
932	5.9549\\
933	6.1019\\
934	6.4143\\
935	5.7588\\
936	6.1342\\
937	5.7842\\
938	5.9881\\
939	5.8014\\
940	6.0426\\
942	5.7966\\
943	6.0751\\
944	5.8983\\
945	5.9909\\
946	5.7609\\
947	6.1253\\
948	5.8405\\
950	6.0217\\
951	5.9256\\
952	6.1864\\
953	6.0076\\
954	6.1269\\
955	6.0927\\
956	6.2339\\
957	6.048\\
958	6.1588\\
959	6.0055\\
960	5.7054\\
961	5.9423\\
962	6.0481\\
963	5.8576\\
965	6.091\\
966	6.0286\\
967	6.0079\\
968	6.0781\\
970	6.0055\\
971	5.9389\\
972	6.0501\\
973	6.2646\\
974	5.9264\\
975	5.9836\\
976	6.0203\\
977	5.8712\\
978	6.0833\\
979	6.0535\\
980	5.9557\\
981	5.8838\\
982	5.9137\\
983	5.9394\\
987	5.8839\\
988	5.8463\\
989	6.0451\\
990	5.7131\\
991	5.9029\\
992	5.9926\\
994	5.9238\\
995	5.9742\\
997	6.1382\\
998	6.068\\
999	6.3439\\
1000	5.9473\\
1001	5.8056\\
1002	6.0875\\
1003	5.9027\\
1004	5.9884\\
1005	5.6755\\
1006	5.9827\\
1007	5.9359\\
1008	5.7878\\
1009	6.0934\\
1010	5.936\\
1011	5.9968\\
1012	6.1051\\
1013	6.0703\\
1014	6.1706\\
1015	5.9768\\
1016	5.8629\\
1018	5.7972\\
1020	6.077\\
1021	5.9283\\
1022	6.2127\\
1024	5.7286\\
1024	4.191\\
1023	4.4524\\
1022	4.3627\\
1021	4.3178\\
1020	4.4573\\
1019	4.3629\\
1018	4.1477\\
1017	4.2677\\
1016	4.2157\\
1014	4.5096\\
1013	4.3974\\
1012	4.2769\\
1011	4.6517\\
1010	4.3213\\
1009	4.1718\\
1008	4.266\\
1007	4.32\\
1004	4.3852\\
1002	4.3045\\
1001	4.2697\\
999	4.4637\\
998	4.422\\
997	4.3097\\
996	4.2797\\
995	4.3296\\
994	4.3756\\
993	4.3316\\
992	4.4546\\
990	4.4276\\
988	4.3238\\
987	4.4942\\
986	4.1978\\
985	4.2537\\
983	4.2037\\
982	4.4785\\
981	4.3021\\
980	4.2398\\
979	4.4549\\
978	4.4872\\
977	4.4159\\
976	4.2898\\
975	4.4511\\
974	4.2878\\
973	4.4267\\
972	4.4866\\
971	4.2601\\
970	4.3206\\
969	4.4046\\
968	4.4253\\
966	4.3174\\
965	4.2461\\
964	4.4521\\
963	4.3724\\
962	4.2835\\
961	4.4563\\
960	4.3808\\
959	4.4147\\
958	4.3482\\
957	4.2638\\
956	4.3558\\
955	4.1708\\
954	4.2449\\
953	4.2829\\
952	4.248\\
951	4.1997\\
950	4.1769\\
949	4.2638\\
948	4.3305\\
947	4.3855\\
946	4.2746\\
945	4.239\\
944	4.4229\\
942	4.4461\\
941	4.3584\\
940	4.3043\\
938	4.3908\\
937	4.1752\\
936	4.2512\\
935	4.4237\\
934	4.3382\\
932	4.4438\\
931	4.3266\\
930	4.3568\\
929	4.4337\\
928	4.3692\\
927	4.5148\\
926	4.2896\\
925	4.2045\\
924	4.1836\\
923	4.4163\\
921	4.3107\\
919	4.216\\
918	4.375\\
916	4.4858\\
915	4.2052\\
914	4.2942\\
912	4.239\\
910	4.1535\\
909	4.2754\\
908	4.3277\\
906	4.255\\
905	4.3844\\
904	4.2086\\
903	4.249\\
902	4.4836\\
901	4.2678\\
899	4.3413\\
898	4.3973\\
897	4.3339\\
896	4.3076\\
895	4.4569\\
894	4.3495\\
893	4.2924\\
892	4.3282\\
891	4.4251\\
890	4.2785\\
889	4.4148\\
888	4.4675\\
887	4.2526\\
886	4.389\\
885	4.2808\\
884	4.1646\\
883	4.3003\\
882	4.3395\\
880	4.1541\\
879	4.496\\
878	4.3241\\
877	4.2121\\
876	4.1878\\
875	4.145\\
874	4.3393\\
872	4.4427\\
870	4.3705\\
869	4.2986\\
868	4.5062\\
867	4.3732\\
866	4.2803\\
865	4.4465\\
864	4.3537\\
863	4.2782\\
862	4.4555\\
861	4.4859\\
860	4.3812\\
858	4.4623\\
857	4.4087\\
856	4.2657\\
855	4.236\\
854	4.2805\\
853	4.2283\\
852	4.3235\\
851	4.1691\\
850	4.1966\\
849	4.3603\\
848	4.2924\\
846	4.3608\\
845	4.1745\\
844	4.2917\\
843	4.2477\\
841	4.4113\\
840	4.3079\\
839	4.1621\\
838	4.2687\\
837	4.4886\\
834	4.3062\\
833	4.4957\\
832	4.3457\\
831	4.1458\\
830	4.2558\\
829	4.2309\\
828	4.4017\\
827	4.3796\\
826	4.2365\\
823	4.3831\\
822	4.324\\
821	4.2354\\
820	4.1756\\
819	4.4181\\
818	4.1789\\
816	4.1532\\
815	4.3707\\
814	4.258\\
813	4.4011\\
811	4.4473\\
810	4.3657\\
809	4.441\\
808	4.2977\\
807	4.2366\\
806	4.3799\\
805	4.2951\\
804	4.431\\
803	4.2864\\
802	4.3745\\
801	4.1781\\
800	4.2352\\
799	4.2661\\
798	4.5186\\
797	4.3228\\
796	4.0736\\
795	4.1594\\
794	4.3485\\
793	4.4893\\
792	4.1778\\
791	4.1157\\
790	4.2464\\
789	4.1927\\
788	4.4331\\
787	4.574\\
786	4.3395\\
785	4.3144\\
784	4.276\\
782	4.5061\\
781	4.1346\\
780	4.3543\\
778	4.2062\\
777	4.2387\\
776	4.2005\\
775	4.5029\\
774	4.3472\\
773	4.1134\\
772	4.227\\
771	4.2947\\
770	4.4517\\
769	4.3316\\
768	4.1832\\
767	4.258\\
766	4.3985\\
765	4.3261\\
764	4.2989\\
763	4.2782\\
762	4.3497\\
761	4.2685\\
759	4.1579\\
758	4.2761\\
757	4.3996\\
756	4.2931\\
755	4.4442\\
754	4.4054\\
753	4.1335\\
752	4.2481\\
751	4.2812\\
750	4.1949\\
749	4.1111\\
748	4.2748\\
747	4.098\\
746	4.374\\
745	4.2724\\
743	4.3071\\
741	4.233\\
740	4.3452\\
739	4.4384\\
738	4.397\\
737	4.2323\\
736	4.2604\\
735	4.2169\\
734	4.35\\
733	4.3051\\
732	4.4709\\
731	4.3507\\
730	4.6659\\
729	4.4573\\
728	4.3761\\
726	4.1842\\
725	4.2833\\
724	4.3537\\
723	4.2904\\
722	4.1463\\
721	4.2437\\
720	4.3817\\
719	4.3512\\
718	4.4023\\
717	4.2679\\
716	4.2966\\
715	4.2502\\
714	4.2078\\
712	4.2951\\
711	4.3225\\
710	4.44\\
709	4.5776\\
708	4.3398\\
707	4.2681\\
706	4.2256\\
705	4.5706\\
704	4.4525\\
703	4.2012\\
702	4.355\\
701	4.2931\\
700	4.3383\\
698	4.225\\
697	4.3865\\
696	4.3631\\
695	4.474\\
694	4.4501\\
693	4.2588\\
692	4.3624\\
690	4.2962\\
689	4.3824\\
687	4.343\\
686	4.2723\\
685	4.4124\\
684	4.1968\\
683	4.3248\\
681	4.2583\\
680	4.5548\\
679	4.441\\
678	4.3773\\
677	4.2281\\
676	4.1513\\
675	4.2507\\
674	4.2076\\
673	4.4327\\
672	4.3595\\
671	4.2621\\
670	4.4288\\
669	4.2422\\
668	4.3502\\
667	4.1631\\
666	4.089\\
665	4.4414\\
664	4.4112\\
663	4.4497\\
662	4.3127\\
661	4.264\\
660	4.3491\\
659	4.25\\
658	4.3783\\
657	4.4524\\
656	4.1952\\
655	4.3201\\
654	4.37\\
653	4.339\\
652	4.2505\\
650	4.3991\\
649	4.4668\\
648	4.293\\
647	4.6493\\
646	4.4044\\
645	4.2826\\
644	4.2081\\
643	4.3078\\
642	4.3981\\
641	4.2096\\
640	4.5055\\
639	4.4186\\
638	4.2377\\
637	4.4053\\
636	4.21\\
635	4.5161\\
634	4.3342\\
633	4.4488\\
632	4.3557\\
631	4.1838\\
630	4.4369\\
629	4.3567\\
628	4.2207\\
627	4.3475\\
626	4.2568\\
625	4.4174\\
624	4.2378\\
623	4.4032\\
622	4.292\\
621	4.1334\\
620	4.3432\\
619	4.2747\\
618	4.3154\\
617	4.3612\\
616	4.3084\\
615	4.3533\\
614	4.2664\\
613	4.2923\\
611	4.1541\\
609	4.2977\\
608	4.2321\\
607	4.3237\\
606	4.4897\\
605	4.3787\\
604	4.2697\\
601	4.1985\\
600	4.221\\
599	4.1603\\
598	4.4475\\
597	4.3862\\
596	4.2363\\
595	4.3201\\
593	4.4564\\
591	4.1745\\
590	4.2615\\
589	4.3938\\
587	4.2578\\
586	4.3911\\
585	4.3232\\
584	4.1789\\
583	4.2543\\
580	4.3235\\
579	4.284\\
578	4.3424\\
577	4.1708\\
576	4.1481\\
575	4.4246\\
574	4.1136\\
573	4.1872\\
572	4.422\\
571	4.2987\\
570	4.2403\\
569	4.3076\\
568	4.3521\\
567	4.4581\\
566	4.4306\\
565	4.2628\\
564	4.3772\\
563	4.411\\
562	4.2084\\
561	4.334\\
559	4.4195\\
558	4.6376\\
557	4.2638\\
556	4.2891\\
555	4.1179\\
554	4.2147\\
553	4.4442\\
552	4.3667\\
550	4.3879\\
549	4.3542\\
547	4.1977\\
546	4.3872\\
545	4.3144\\
544	4.1663\\
542	4.1415\\
540	4.1965\\
539	4.2764\\
538	4.3752\\
537	4.3018\\
535	4.3407\\
534	4.4239\\
533	4.393\\
532	4.3556\\
531	4.2377\\
529	4.3009\\
528	4.142\\
527	4.2351\\
526	4.198\\
525	4.1235\\
524	4.378\\
523	4.1961\\
522	4.1051\\
521	4.3009\\
520	4.1378\\
519	4.0772\\
518	4.2727\\
517	4.1985\\
516	4.2631\\
515	4.2047\\
514	4.4073\\
513	4.1385\\
512	4.2687\\
511	4.2389\\
509	4.1433\\
507	4.0985\\
506	4.3314\\
505	4.2508\\
504	4.4199\\
503	4.3364\\
502	4.1092\\
501	4.2245\\
500	4.148\\
499	4.2649\\
498	4.1273\\
497	4.2153\\
496	4.2513\\
495	4.0544\\
494	4.1669\\
493	4.263\\
492	4.2413\\
491	4.4214\\
490	4.2602\\
488	4.4134\\
487	4.1878\\
486	4.1237\\
485	4.1579\\
484	4.25\\
483	4.2788\\
482	4.1922\\
481	4.26\\
480	4.1605\\
479	4.333\\
478	4.3581\\
477	4.2559\\
476	4.1693\\
475	4.2777\\
474	4.1786\\
473	4.2192\\
470	4.1961\\
469	4.2425\\
468	4.3243\\
467	4.3904\\
466	4.4267\\
465	4.2137\\
464	4.1479\\
463	4.3149\\
462	4.2194\\
459	4.1343\\
458	4.2646\\
457	4.1274\\
456	4.1048\\
455	4.2994\\
454	4.1816\\
452	4.2426\\
451	4.2884\\
450	4.234\\
449	4.1911\\
447	4.3023\\
446	4.1953\\
445	4.1391\\
444	4.1125\\
443	4.2415\\
442	4.1643\\
441	4.2913\\
440	4.0583\\
439	4.3965\\
438	4.1589\\
437	4.2365\\
436	4.282\\
435	4.4094\\
434	4.1717\\
433	4.2106\\
432	4.1484\\
431	4.208\\
430	4.1521\\
429	4.1254\\
428	4.2323\\
427	4.0991\\
426	4.3319\\
425	4.2665\\
424	4.1521\\
423	4.0652\\
422	4.1135\\
421	4.2556\\
419	4.1146\\
417	4.2615\\
416	4.0699\\
415	4.1666\\
414	4.1437\\
413	4.1811\\
411	4.0762\\
410	4.1381\\
409	4.309\\
408	4.1853\\
407	4.074\\
406	4.1644\\
405	4.2594\\
404	4.0344\\
403	4.2677\\
402	4.1504\\
401	4.1898\\
400	4.1476\\
399	4.0548\\
398	4.1948\\
397	4.0335\\
396	4.1508\\
394	4.1771\\
393	4.3086\\
392	4.1805\\
390	4.21\\
388	4.2527\\
387	4.1949\\
386	4.146\\
385	4.1849\\
384	4.0957\\
383	4.2125\\
381	4.2409\\
380	4.1085\\
379	4.1832\\
378	3.9613\\
377	4.0301\\
376	4.1093\\
375	4.1574\\
374	3.9467\\
373	4.1921\\
372	4.1559\\
371	4.0169\\
369	4.165\\
368	4.2187\\
367	4.1023\\
366	4.1229\\
365	4.2352\\
364	4.1101\\
363	4.0108\\
362	3.9549\\
361	4.2652\\
360	4.1248\\
359	4.0509\\
358	3.9843\\
357	4.0092\\
356	4.1547\\
355	3.8912\\
354	4.1968\\
353	4.1007\\
352	4.1246\\
351	4.0737\\
350	3.9587\\
349	4.1427\\
347	3.9828\\
346	4.018\\
345	3.9793\\
344	4.0047\\
343	4.0465\\
342	4.0092\\
341	4.0891\\
340	4.2065\\
339	4.0563\\
338	4.1044\\
336	4.0742\\
335	4.0166\\
334	4.1154\\
333	4.0113\\
330	4.07\\
327	3.9614\\
326	4.1243\\
325	3.916\\
323	3.9537\\
322	3.8569\\
321	4.0321\\
320	4.1468\\
319	4.2257\\
318	4.1273\\
317	4.0534\\
316	3.9985\\
315	3.8494\\
314	3.9741\\
312	4.0823\\
311	3.9396\\
310	4.1083\\
309	4.1495\\
308	3.9945\\
307	3.96\\
305	4.0407\\
304	3.9112\\
302	3.8797\\
301	4.1102\\
300	4.1916\\
299	4.1028\\
298	3.9049\\
297	4.0122\\
296	4.1202\\
295	3.9598\\
294	3.9986\\
293	4.0374\\
292	3.9526\\
288	3.9253\\
287	3.9958\\
286	3.9453\\
285	4.0207\\
284	3.9701\\
283	3.9298\\
281	3.9009\\
279	4.0084\\
278	3.9482\\
277	4.0243\\
276	4.2111\\
275	4.0707\\
273	3.9482\\
272	3.9724\\
271	4.0877\\
270	3.9484\\
269	4.0072\\
267	4.048\\
266	3.9734\\
265	3.8487\\
263	3.8049\\
262	3.9223\\
261	3.8374\\
260	4.044\\
259	3.803\\
258	4.0565\\
257	3.828\\
256	3.8672\\
255	3.8191\\
254	4.0494\\
253	3.812\\
251	3.9028\\
250	3.8498\\
249	3.9276\\
248	3.7634\\
247	3.8746\\
246	3.8081\\
245	3.7723\\
244	3.8218\\
243	3.7578\\
242	3.9414\\
241	3.8051\\
240	3.8946\\
238	3.9968\\
237	3.8837\\
236	3.9112\\
235	3.7025\\
234	3.8652\\
233	3.7576\\
231	3.8068\\
230	3.8373\\
228	3.9277\\
227	4.0651\\
226	3.9031\\
225	3.7718\\
224	3.8047\\
221	3.6648\\
220	3.7471\\
219	3.7123\\
218	3.823\\
217	3.8678\\
216	3.6997\\
215	3.9075\\
213	3.8744\\
212	3.7796\\
211	3.8635\\
210	3.7024\\
209	3.6706\\
208	3.7482\\
207	3.8507\\
206	3.6892\\
205	3.7112\\
204	3.7957\\
203	3.7136\\
202	3.7837\\
201	3.9044\\
200	3.8593\\
199	3.8018\\
198	3.6638\\
197	3.7504\\
195	3.699\\
194	3.5142\\
193	3.6964\\
192	3.7656\\
191	3.6642\\
190	3.8416\\
189	3.6665\\
188	3.631\\
187	3.8371\\
186	3.7953\\
185	3.7399\\
184	3.7186\\
182	3.8046\\
181	3.645\\
178	3.8226\\
177	3.8006\\
176	3.6325\\
175	3.8026\\
174	3.5117\\
173	3.8896\\
172	3.773\\
171	3.7393\\
170	3.8216\\
169	3.9245\\
168	3.6908\\
166	3.5497\\
165	3.7574\\
164	3.6608\\
163	3.8077\\
162	3.6473\\
161	3.5384\\
160	3.6628\\
158	3.7843\\
157	3.8367\\
156	3.7073\\
154	3.6839\\
153	3.8007\\
152	3.733\\
151	3.5091\\
150	3.6599\\
149	3.5603\\
148	3.6321\\
146	3.608\\
144	3.6548\\
143	3.5321\\
142	3.5561\\
141	3.7738\\
140	3.4723\\
139	3.5367\\
138	3.6512\\
137	3.626\\
136	3.6988\\
135	3.4648\\
134	3.6327\\
133	3.5104\\
132	3.5678\\
131	3.528\\
130	3.5922\\
129	3.5678\\
128	3.649\\
127	3.5133\\
126	3.6036\\
125	3.5533\\
124	3.3319\\
123	3.4808\\
122	3.4138\\
121	3.5791\\
120	3.4868\\
119	3.3274\\
118	3.4069\\
117	3.4622\\
116	3.3835\\
115	3.4764\\
114	3.5018\\
112	3.5796\\
111	3.4021\\
110	3.4842\\
109	3.4121\\
108	3.6487\\
107	3.6059\\
106	3.3525\\
105	3.499\\
104	3.4188\\
103	3.3643\\
102	3.4857\\
101	3.3315\\
100	3.5311\\
99	3.4757\\
98	3.4371\\
97	3.4642\\
95	3.4448\\
94	3.407\\
93	3.3737\\
92	3.4362\\
91	3.4156\\
90	3.4555\\
89	3.3808\\
87	3.4406\\
86	3.3708\\
85	3.224\\
84	3.2004\\
83	3.4112\\
82	3.2018\\
81	3.2791\\
79	3.2459\\
78	3.2248\\
77	3.3744\\
76	3.4441\\
75	3.3479\\
74	3.2287\\
73	3.273\\
72	3.357\\
71	3.3309\\
70	3.2442\\
69	3.0845\\
68	3.4604\\
67	3.1695\\
66	3.28\\
65	3.1825\\
64	3.217\\
63	3.1602\\
62	3.3199\\
61	3.2154\\
58	3.2397\\
57	3.2868\\
54	3.1864\\
53	3.2661\\
52	3.1592\\
51	3.2357\\
50	3.1663\\
49	3.2212\\
48	3.0851\\
47	3.3186\\
46	3.0474\\
45	3.134\\
43	3.208\\
42	3.073\\
41	3.1849\\
40	3.1541\\
39	3.0358\\
38	3.0624\\
37	3.127\\
36	3.1659\\
35	3.2605\\
34	2.9912\\
33	3.1739\\
31	3.1293\\
30	3.2035\\
29	3.1108\\
28	2.9767\\
27	2.9459\\
26	3.1388\\
24	3.0348\\
22	3.064\\
21	3.0191\\
20	2.8957\\
19	3.0271\\
16	2.9203\\
15	2.8256\\
14	2.994\\
13	2.948\\
9	2.9682\\
6	3.0685\\
5	2.9978\\
4	2.9207\\
2	2.2363\\
}--cycle;
\addplot [plotstyle10]
  table[row sep=crcr]{%
1	2.6785\\
2	2.6309\\
3	3.1723\\
4	3.1458\\
5	3.2129\\
6	3.3307\\
7	3.2223\\
10	3.2074\\
11	3.2331\\
14	3.2856\\
15	3.1714\\
16	3.2157\\
17	3.3116\\
20	3.255\\
21	3.3043\\
23	3.3249\\
24	3.288\\
25	3.358\\
26	3.4291\\
27	3.2425\\
28	3.3034\\
29	3.4229\\
31	3.469\\
34	3.3234\\
35	3.5475\\
36	3.4542\\
38	3.3596\\
39	3.3421\\
40	3.4169\\
41	3.497\\
42	3.4436\\
43	3.4692\\
44	3.4532\\
45	3.4355\\
47	3.6154\\
48	3.46\\
49	3.5227\\
51	3.5522\\
52	3.512\\
53	3.6161\\
54	3.5825\\
55	3.5473\\
56	3.6064\\
57	3.6302\\
58	3.5762\\
59	3.5567\\
61	3.5293\\
62	3.6417\\
63	3.5225\\
64	3.5834\\
65	3.5322\\
66	3.602\\
67	3.5\\
68	3.7415\\
69	3.497\\
70	3.6394\\
71	3.722\\
73	3.6175\\
74	3.5671\\
75	3.7569\\
76	3.7314\\
78	3.5777\\
79	3.6345\\
81	3.672\\
82	3.6238\\
83	3.7347\\
84	3.6047\\
85	3.5894\\
86	3.7698\\
88	3.7389\\
89	3.7869\\
90	3.8147\\
91	3.788\\
92	3.8222\\
93	3.7648\\
95	3.8204\\
96	3.8629\\
97	3.819\\
98	3.804\\
99	3.9486\\
100	3.8524\\
101	3.8185\\
102	3.8512\\
104	3.769\\
105	3.9502\\
106	3.7727\\
107	3.989\\
108	3.9599\\
109	3.8633\\
110	3.9221\\
111	3.7985\\
112	3.922\\
113	3.9361\\
114	3.8825\\
116	3.8127\\
117	3.8642\\
118	3.8285\\
119	3.7141\\
120	3.9572\\
121	3.8751\\
122	3.8218\\
124	3.7631\\
125	4.0099\\
126	3.9676\\
129	3.9071\\
130	4.041\\
131	3.9615\\
132	3.9887\\
133	3.9077\\
134	4.0396\\
135	3.8978\\
136	4.0348\\
137	4.0557\\
139	3.9567\\
140	3.8683\\
141	4.0361\\
143	3.9426\\
144	4.0525\\
145	4.0315\\
146	4.0834\\
147	4.0148\\
148	4.0906\\
149	4.076\\
150	4.0466\\
151	4.0247\\
152	4.1641\\
154	4.1391\\
155	4.0977\\
156	4.1728\\
157	4.2208\\
158	4.1059\\
160	4.0127\\
161	4.063\\
162	4.0424\\
163	4.1786\\
164	4.1604\\
165	4.095\\
166	3.9984\\
167	4.1973\\
168	4.1256\\
169	4.227\\
170	4.1584\\
172	4.1929\\
173	4.3147\\
174	4.0386\\
175	4.3063\\
176	4.1278\\
177	4.2227\\
178	4.2392\\
179	4.1727\\
180	4.1139\\
181	4.1544\\
182	4.1967\\
184	4.1637\\
185	4.2461\\
186	4.2968\\
188	4.159\\
189	4.122\\
190	4.2877\\
191	4.1714\\
192	4.2606\\
193	4.1838\\
194	4.0666\\
195	4.156\\
196	4.2055\\
197	4.2882\\
198	4.1958\\
199	4.2322\\
200	4.3552\\
201	4.2572\\
202	4.1769\\
203	4.1561\\
204	4.2599\\
205	4.2245\\
207	4.3032\\
208	4.2504\\
210	4.1757\\
211	4.2441\\
212	4.3368\\
213	4.3642\\
214	4.3014\\
215	4.3538\\
216	4.2746\\
217	4.3478\\
218	4.299\\
220	4.324\\
221	4.1881\\
222	4.2536\\
223	4.3743\\
224	4.2702\\
226	4.313\\
227	4.5065\\
228	4.4045\\
229	4.4238\\
230	4.3784\\
231	4.2827\\
232	4.3124\\
233	4.2627\\
234	4.3727\\
235	4.3088\\
236	4.388\\
237	4.3113\\
238	4.4545\\
239	4.4255\\
240	4.3365\\
241	4.4307\\
242	4.464\\
243	4.2904\\
245	4.3509\\
246	4.3047\\
247	4.421\\
248	4.2666\\
249	4.3897\\
250	4.4384\\
251	4.3795\\
252	4.417\\
253	4.3078\\
254	4.4953\\
255	4.4581\\
256	4.3692\\
257	4.4738\\
258	4.4896\\
259	4.4609\\
260	4.5584\\
261	4.3405\\
262	4.4284\\
263	4.3799\\
264	4.403\\
265	4.4519\\
266	4.5815\\
267	4.518\\
268	4.5364\\
269	4.5065\\
270	4.461\\
271	4.5943\\
272	4.4787\\
273	4.5253\\
275	4.4849\\
276	4.6065\\
277	4.5218\\
278	4.498\\
280	4.5273\\
281	4.575\\
282	4.4962\\
283	4.4136\\
284	4.4992\\
285	4.4774\\
286	4.4967\\
287	4.645\\
288	4.5835\\
289	4.4997\\
290	4.5297\\
291	4.4459\\
292	4.5512\\
293	4.6504\\
294	4.5253\\
295	4.5956\\
296	4.6234\\
297	4.596\\
298	4.5496\\
299	4.5796\\
300	4.6669\\
301	4.6939\\
302	4.4918\\
303	4.6418\\
304	4.5024\\
305	4.5588\\
306	4.5957\\
307	4.6898\\
308	4.5328\\
309	4.6333\\
310	4.6051\\
311	4.487\\
312	4.6487\\
313	4.5002\\
314	4.5792\\
315	4.5401\\
316	4.6055\\
317	4.672\\
318	4.6136\\
319	4.834\\
320	4.7865\\
321	4.6469\\
322	4.615\\
323	4.5113\\
325	4.5901\\
326	4.7177\\
327	4.585\\
328	4.6445\\
329	4.5757\\
330	4.6913\\
331	4.6442\\
332	4.6292\\
334	4.7275\\
336	4.6771\\
337	4.7796\\
338	4.6352\\
339	4.6074\\
340	4.6912\\
342	4.6446\\
343	4.6596\\
344	4.619\\
345	4.682\\
346	4.6356\\
347	4.5734\\
348	4.7501\\
349	4.6571\\
350	4.583\\
351	4.714\\
352	4.658\\
353	4.7791\\
354	4.8037\\
355	4.5696\\
356	4.7048\\
358	4.6585\\
360	4.6807\\
361	4.7441\\
362	4.5835\\
363	4.6737\\
364	4.6917\\
365	4.7712\\
366	4.7307\\
367	4.7715\\
368	4.6768\\
369	4.7759\\
370	4.6085\\
371	4.7534\\
372	4.8406\\
373	4.7614\\
374	4.617\\
375	4.7885\\
376	4.7006\\
377	4.6382\\
378	4.7237\\
379	4.8042\\
381	4.7839\\
384	4.8058\\
385	4.7621\\
387	4.8225\\
388	4.9488\\
389	4.7788\\
390	4.8835\\
391	4.7111\\
392	4.6939\\
393	4.7401\\
394	4.7883\\
395	4.8639\\
396	4.6611\\
397	4.695\\
398	4.8415\\
399	4.684\\
400	4.7418\\
401	4.8011\\
402	4.759\\
403	4.795\\
404	4.6886\\
405	4.8993\\
406	4.8247\\
407	4.7389\\
408	4.8807\\
410	4.8487\\
411	4.7551\\
412	4.8989\\
413	4.9509\\
414	4.7852\\
415	4.8277\\
416	4.7878\\
417	4.9204\\
418	4.7894\\
419	4.7618\\
420	4.8324\\
423	4.7598\\
424	4.8303\\
425	4.8641\\
426	4.8258\\
427	4.7961\\
428	4.8696\\
429	4.7253\\
430	4.9756\\
431	4.9531\\
432	4.8749\\
433	4.9046\\
434	4.8588\\
435	5.0118\\
436	4.8804\\
437	4.9226\\
438	4.8356\\
439	4.9752\\
440	4.7669\\
441	4.9284\\
442	4.9112\\
444	4.8942\\
445	4.8118\\
446	4.8994\\
447	4.9883\\
448	4.9069\\
449	4.8916\\
450	4.9387\\
451	4.9933\\
452	4.8046\\
453	4.8506\\
454	4.9172\\
456	4.8624\\
457	4.8155\\
458	5.0242\\
459	4.8362\\
460	4.9462\\
461	4.8882\\
462	4.956\\
463	5.0332\\
464	4.8225\\
466	5.0761\\
467	5.0238\\
468	4.981\\
469	4.9132\\
470	5.0081\\
471	4.8883\\
472	4.9194\\
473	4.9869\\
474	4.9594\\
475	4.8185\\
476	4.9027\\
478	4.9787\\
479	4.9387\\
480	4.9024\\
481	4.9171\\
482	4.8691\\
484	4.9591\\
485	4.8492\\
486	4.9035\\
488	5.084\\
489	4.9996\\
490	5.015\\
491	5.0833\\
492	5.0048\\
493	4.9052\\
494	4.9808\\
495	4.8008\\
496	5.0289\\
497	4.9562\\
498	4.9838\\
500	4.8398\\
501	4.9362\\
502	4.899\\
503	5.0568\\
504	5.1084\\
505	4.9668\\
506	4.997\\
507	4.8683\\
508	5.0033\\
509	4.95\\
510	5.0452\\
511	5.0222\\
512	4.9723\\
513	5.004\\
514	5.0729\\
515	4.989\\
516	4.9193\\
517	5.0098\\
518	4.96\\
519	4.9198\\
520	4.9602\\
521	5.0245\\
522	4.8274\\
523	5.0524\\
524	4.9907\\
525	4.8784\\
526	4.9672\\
527	5.0357\\
528	4.9995\\
531	5.1465\\
532	5.0637\\
533	5.0775\\
534	5.12\\
535	5.1416\\
536	5.0624\\
537	5.0935\\
538	5.0627\\
540	5.0301\\
541	4.9837\\
542	4.887\\
543	4.908\\
544	5.0517\\
545	5.1443\\
546	5.0529\\
548	5.1176\\
549	5.1833\\
550	5.1622\\
551	5.0339\\
552	4.9186\\
553	5.1132\\
554	4.9569\\
556	5.0837\\
557	5.0666\\
558	5.2694\\
559	5.1865\\
560	5.1631\\
561	5.0631\\
562	5.0859\\
563	5.1297\\
564	5.0933\\
565	5.1087\\
566	5.1815\\
567	5.0063\\
568	5.0357\\
569	5.1805\\
570	4.9885\\
571	5.0573\\
572	5.0435\\
573	4.9888\\
574	4.9089\\
575	5.1514\\
576	5.1347\\
579	5.0409\\
581	5.0554\\
582	5.0798\\
583	5.1575\\
585	5.0908\\
586	5.0406\\
587	5.114\\
588	5.026\\
589	5.1503\\
590	5.1707\\
591	5.0468\\
592	5.1611\\
594	5.186\\
595	5.0169\\
596	4.9905\\
597	5.1956\\
598	5.1728\\
599	4.9795\\
600	5.0962\\
601	5.0017\\
602	5.0569\\
603	5.0873\\
604	5.0607\\
605	5.2172\\
606	5.2705\\
607	5.1595\\
608	5.0039\\
609	4.9824\\
610	5.0191\\
614	4.9976\\
615	5.1399\\
616	5.115\\
618	5.086\\
619	5.1061\\
621	4.976\\
622	5.0524\\
623	5.2334\\
624	5.0644\\
625	5.1318\\
626	5.0144\\
627	5.1845\\
628	5.0139\\
629	5.1115\\
630	5.2298\\
631	5.0506\\
632	5.1095\\
633	5.0591\\
634	5.2378\\
636	5.0343\\
637	5.2437\\
638	5.1\\
639	5.1269\\
640	5.1872\\
642	5.2158\\
643	5.1531\\
644	5.0648\\
645	5.209\\
647	5.2891\\
648	5.0524\\
649	5.1737\\
651	5.0589\\
652	5.0897\\
654	5.2146\\
655	5.1432\\
656	5.0788\\
657	5.2199\\
658	5.1682\\
659	5.1204\\
660	5.0854\\
662	5.1925\\
663	5.2135\\
664	5.067\\
665	5.2014\\
666	4.9409\\
667	5.0127\\
668	5.1892\\
669	5.0813\\
670	5.1037\\
672	5.2036\\
674	5.1209\\
676	5.0304\\
678	5.1038\\
679	5.2031\\
680	5.2521\\
681	5.0336\\
682	5.1302\\
683	5.1133\\
685	5.2728\\
686	5.1097\\
688	5.1509\\
689	5.269\\
690	5.063\\
691	5.1595\\
692	5.0934\\
694	5.2114\\
695	5.1678\\
697	5.1216\\
699	5.0983\\
700	5.1471\\
701	5.2482\\
702	5.2235\\
703	5.0336\\
704	5.2966\\
706	5.0754\\
707	5.1379\\
708	5.1658\\
709	5.2417\\
710	5.1829\\
711	5.237\\
712	5.0721\\
713	5.0529\\
714	5.2839\\
715	5.1627\\
716	5.1349\\
717	5.0703\\
719	5.2541\\
720	5.1836\\
721	5.0289\\
722	5.0978\\
724	5.2089\\
725	5.1943\\
726	5.1097\\
727	5.165\\
729	5.2708\\
730	5.3052\\
731	5.1434\\
732	5.2459\\
733	5.1513\\
734	5.2313\\
735	5.1344\\
736	5.2282\\
737	5.1023\\
739	5.2715\\
740	5.1583\\
741	5.1359\\
742	5.058\\
743	5.0808\\
744	5.1958\\
745	5.1371\\
746	5.1979\\
747	5.0805\\
748	5.0966\\
749	5.185\\
750	5.1259\\
751	5.154\\
752	5.1122\\
753	4.9337\\
754	5.0948\\
755	5.1742\\
756	5.0683\\
757	5.1715\\
758	5.0547\\
759	5.1679\\
760	5.2055\\
761	5.0327\\
762	5.1614\\
764	5.2416\\
765	5.1485\\
766	5.265\\
767	5.1308\\
768	5.0772\\
769	5.1256\\
770	5.1832\\
771	5.0803\\
772	5.171\\
773	5.046\\
775	5.3205\\
776	5.1275\\
777	5.0728\\
779	5.234\\
780	5.2119\\
781	5.0172\\
782	5.3588\\
783	5.1773\\
784	5.069\\
785	5.1461\\
786	5.1058\\
787	5.2819\\
788	5.2304\\
789	4.9566\\
790	5.1028\\
791	5.0507\\
792	4.9896\\
793	5.2358\\
794	5.1801\\
795	4.9993\\
796	4.8825\\
797	5.1865\\
798	5.2247\\
799	5.0976\\
800	4.9416\\
801	5.0593\\
802	5.1541\\
803	5.0571\\
804	5.2441\\
805	5.1415\\
807	5.0715\\
808	5.1476\\
809	5.3141\\
810	5.1594\\
811	5.2099\\
812	5.1108\\
813	5.0602\\
814	5.0833\\
815	5.2313\\
816	5.0245\\
817	5.1963\\
818	5.128\\
819	5.2007\\
820	5.0969\\
821	5.026\\
822	5.1331\\
823	5.1949\\
824	5.2299\\
825	5.1852\\
826	5.0751\\
827	5.1491\\
828	5.2621\\
829	4.9868\\
830	5.1333\\
831	4.9517\\
832	5.1178\\
833	5.248\\
834	5.1489\\
835	5.1181\\
836	5.2033\\
837	5.2322\\
838	5.1486\\
839	5.1765\\
840	5.0526\\
841	5.3388\\
842	5.1313\\
843	5.1658\\
844	5.0774\\
845	5.1232\\
846	5.0793\\
847	5.1094\\
848	5.2663\\
849	5.1153\\
850	4.9932\\
852	5.2266\\
853	5.1025\\
854	5.1724\\
855	5.118\\
856	5.0846\\
857	5.2202\\
858	5.3434\\
859	5.1055\\
860	5.0883\\
861	5.3021\\
862	5.3594\\
863	5.0404\\
864	5.1708\\
865	5.2639\\
866	5.1151\\
867	5.0807\\
868	5.2534\\
869	5.0159\\
870	5.2039\\
871	5.1552\\
872	5.1911\\
873	5.0557\\
874	5.1363\\
875	5.0602\\
876	5.0827\\
877	5.0321\\
878	5.1254\\
879	5.0986\\
880	4.9444\\
881	5.1229\\
882	5.216\\
883	5.0573\\
884	5.1037\\
885	5.0308\\
886	5.2498\\
887	5.0678\\
888	5.2716\\
889	5.2235\\
890	5.1455\\
891	5.1614\\
892	5.0128\\
893	5.0638\\
894	5.3091\\
895	5.254\\
896	5.2097\\
897	5.1522\\
898	5.2952\\
899	5.1463\\
900	5.0969\\
901	5.1464\\
902	5.3836\\
903	5.1572\\
904	5.1723\\
905	5.2327\\
906	5.0745\\
907	5.1357\\
908	5.1136\\
909	5.0429\\
910	5.0214\\
911	4.9971\\
912	5.0745\\
914	5.232\\
915	5.0892\\
916	5.253\\
918	5.0911\\
921	5.0788\\
922	5.1932\\
923	5.3303\\
924	5.0408\\
925	5.0852\\
926	5.1958\\
927	5.2419\\
928	5.1975\\
930	5.1069\\
931	5.1271\\
932	5.1994\\
933	5.2206\\
934	5.3762\\
935	5.0913\\
936	5.1927\\
937	4.9797\\
938	5.1894\\
939	5.046\\
940	5.1735\\
941	5.2011\\
942	5.1213\\
943	5.245\\
944	5.1606\\
945	5.115\\
946	5.0178\\
947	5.2554\\
948	5.0855\\
949	5.0529\\
950	5.0993\\
951	5.0627\\
952	5.2172\\
953	5.1452\\
954	5.1859\\
955	5.1318\\
956	5.2949\\
957	5.1559\\
958	5.2535\\
959	5.2101\\
960	5.0431\\
961	5.1993\\
962	5.1658\\
963	5.115\\
964	5.1486\\
965	5.1686\\
967	5.2146\\
968	5.2517\\
969	5.2332\\
970	5.163\\
971	5.0995\\
972	5.2684\\
973	5.3457\\
974	5.1071\\
975	5.2174\\
976	5.1551\\
978	5.2853\\
979	5.2542\\
980	5.0978\\
982	5.1961\\
983	5.0715\\
984	5.0897\\
986	5.074\\
987	5.1891\\
988	5.085\\
989	5.2326\\
990	5.0704\\
991	5.184\\
992	5.2236\\
993	5.1605\\
996	5.1336\\
997	5.2239\\
998	5.245\\
999	5.4038\\
1000	5.1103\\
1001	5.0377\\
1002	5.196\\
1003	5.1518\\
1004	5.1868\\
1005	4.9918\\
1006	5.1437\\
1007	5.128\\
1008	5.0269\\
1009	5.1326\\
1011	5.3242\\
1012	5.191\\
1013	5.2338\\
1014	5.3401\\
1015	5.1042\\
1016	5.0393\\
1017	5.0753\\
1018	4.9725\\
1019	5.0761\\
1020	5.2672\\
1021	5.123\\
1022	5.2877\\
1023	5.3422\\
1024	4.9598\\
};



\addplot[plotstyle11]
table[row sep=crcr] {%
x	y\\
1	3.2517\\
1	4.2682\\
2	3.8621\\
3	4.3188\\
4	4.1299\\
5	4.2632\\
6	4.3453\\
7	4.3902\\
8	4.5699\\
9	4.4047\\
12	4.5037\\
13	4.4229\\
14	4.4958\\
16	4.5418\\
18	4.508\\
20	4.5685\\
21	4.7305\\
22	4.6069\\
23	4.7\\
24	4.6572\\
25	4.5543\\
26	4.7813\\
27	4.6674\\
28	4.7291\\
29	4.7671\\
30	4.7331\\
31	4.6942\\
32	4.8627\\
33	4.7694\\
34	4.8349\\
36	4.7382\\
37	4.6445\\
39	4.6974\\
40	4.8044\\
42	4.9497\\
43	4.782\\
44	5\\
45	4.9441\\
47	4.8658\\
48	4.9498\\
49	5.0351\\
52	4.8349\\
53	5.0464\\
55	5.1951\\
56	5.0667\\
57	5.0051\\
59	5.0397\\
60	5.1216\\
61	5.259\\
62	5.0526\\
63	5.2521\\
64	5.1758\\
65	5.2161\\
66	5.1662\\
67	5.111\\
68	5.1711\\
69	5.2473\\
70	5.3181\\
71	5.2631\\
72	5.1077\\
73	5.1843\\
74	5.4039\\
75	5.3281\\
76	5.3958\\
77	5.3147\\
79	5.4604\\
80	5.3663\\
82	5.2946\\
83	5.4034\\
84	5.3488\\
85	5.5175\\
86	5.4677\\
88	5.2295\\
89	5.57\\
90	5.3896\\
91	5.523\\
92	5.6099\\
93	5.3921\\
94	5.4703\\
96	5.4206\\
98	5.6235\\
99	5.4763\\
100	5.3459\\
101	5.4448\\
102	5.6404\\
103	5.4922\\
104	5.871\\
105	5.7286\\
106	5.831\\
108	5.6154\\
109	5.5154\\
110	5.9547\\
111	5.7847\\
112	5.876\\
113	5.8104\\
115	5.765\\
116	5.8424\\
117	5.6213\\
118	5.7695\\
120	5.6893\\
121	5.7621\\
122	5.8762\\
123	5.7198\\
124	5.6397\\
125	5.9377\\
126	5.8407\\
127	6.0982\\
128	5.9129\\
129	5.7373\\
130	5.913\\
131	6.023\\
132	5.878\\
133	5.9409\\
134	5.8966\\
135	5.7604\\
136	6.0502\\
138	5.7046\\
139	6.2883\\
140	5.9867\\
141	5.9381\\
143	5.8892\\
144	5.8461\\
145	5.7837\\
146	5.9755\\
147	6.0453\\
149	5.9017\\
150	6.0491\\
151	6.196\\
152	6.1372\\
153	6.2251\\
154	6.0467\\
155	6.0844\\
156	5.9029\\
157	6.2422\\
158	6.1661\\
159	6.0437\\
160	6.0809\\
161	6.175\\
163	6.3289\\
164	6.1834\\
165	6.2451\\
166	6.1166\\
167	6.0236\\
168	6.1396\\
170	6.412\\
171	6.1122\\
172	5.9997\\
173	6.3184\\
174	6.1708\\
175	6.2681\\
176	6.3949\\
177	6.3116\\
178	6.1992\\
179	6.3427\\
180	6.1659\\
181	6.29\\
182	6.4754\\
183	6.3544\\
184	6.1206\\
185	6.37\\
186	6.4108\\
188	6.2522\\
190	6.4991\\
191	6.4233\\
192	6.4973\\
195	6.2343\\
196	6.5799\\
197	6.1964\\
198	6.4718\\
200	6.5739\\
201	6.4735\\
202	6.671\\
203	6.5058\\
204	6.3699\\
205	6.4872\\
206	6.5435\\
209	6.4584\\
210	6.6211\\
211	6.2903\\
212	6.5798\\
213	6.6634\\
214	6.3982\\
215	6.5078\\
216	6.7209\\
217	6.5703\\
218	6.713\\
220	6.5613\\
221	6.654\\
222	6.9021\\
223	6.5228\\
224	6.638\\
225	6.6981\\
227	6.8222\\
228	6.7506\\
229	6.6688\\
231	6.7069\\
232	6.6005\\
233	6.6766\\
234	6.802\\
235	6.7155\\
236	6.8372\\
237	6.8773\\
238	6.7658\\
240	6.6679\\
241	6.8431\\
243	6.6788\\
244	6.8733\\
245	6.9398\\
246	6.7253\\
247	7.1521\\
248	6.8781\\
249	7.0048\\
250	6.8605\\
251	6.763\\
252	6.9138\\
253	7.1428\\
254	7.0141\\
256	6.7352\\
257	7.0148\\
258	6.8294\\
259	6.9524\\
260	7.2245\\
261	6.7995\\
262	6.9578\\
263	7.1548\\
264	7.0351\\
267	7.1188\\
268	6.9005\\
269	7.0046\\
270	6.8599\\
272	7.0199\\
275	6.8536\\
276	7.0146\\
277	6.874\\
278	6.9424\\
279	7.1561\\
281	7.0732\\
282	7.2754\\
283	7.0137\\
284	7.1352\\
286	7.0887\\
287	7.2054\\
288	7.0575\\
290	7.4578\\
291	7.033\\
292	6.7968\\
293	7.0824\\
294	7.1844\\
295	7.2439\\
296	7.3536\\
297	7.111\\
298	7.2706\\
300	7.2195\\
301	7.3274\\
302	7.4044\\
303	7.2649\\
304	7.1307\\
305	7.248\\
306	7.008\\
307	7.2158\\
308	7.3514\\
309	7.4737\\
310	7.3471\\
311	7.3905\\
312	7.3341\\
316	7.2929\\
317	7.2301\\
318	7.4386\\
319	7.3872\\
320	7.1881\\
321	7.6522\\
322	7.305\\
323	7.4237\\
324	7.4918\\
326	7.3905\\
327	7.2133\\
328	7.3823\\
329	7.6248\\
330	7.4714\\
332	7.3265\\
333	7.5682\\
334	7.5167\\
335	7.6301\\
336	7.4399\\
337	7.5565\\
338	7.3692\\
339	7.4771\\
340	7.6745\\
341	7.6006\\
342	7.5071\\
343	7.7644\\
344	7.5722\\
345	7.4232\\
346	7.6657\\
347	7.8266\\
348	7.4249\\
349	7.7424\\
350	7.2674\\
351	7.6919\\
352	7.5648\\
353	7.7876\\
354	7.4514\\
355	7.6624\\
356	7.8871\\
357	7.6842\\
358	7.5643\\
359	7.6686\\
360	7.7307\\
361	7.6294\\
362	7.8061\\
364	7.8606\\
365	7.6859\\
367	7.5123\\
368	7.4471\\
369	7.7371\\
371	7.8482\\
372	7.7318\\
374	7.5272\\
375	7.5836\\
376	7.9328\\
377	8.2386\\
378	7.9436\\
379	7.6488\\
380	7.9821\\
381	7.9087\\
382	7.7715\\
384	7.9062\\
385	8.1857\\
386	7.9985\\
387	7.804\\
390	7.8761\\
392	8.0371\\
393	7.8726\\
395	8.1409\\
396	8.0161\\
398	7.9115\\
399	7.7938\\
400	8.1115\\
401	7.8448\\
402	7.7667\\
403	7.8578\\
404	7.7117\\
405	7.93\\
407	8.1578\\
408	7.9112\\
409	8.0894\\
410	7.9608\\
413	8.0658\\
414	8.1779\\
415	8.0156\\
418	7.8842\\
419	8.1171\\
420	8.0628\\
422	7.9246\\
423	8.0726\\
424	8.1655\\
425	8.1211\\
426	8.0029\\
427	8.0715\\
429	7.8998\\
430	7.8589\\
431	8.0226\\
432	8.1544\\
433	7.9798\\
434	8.1219\\
435	7.9214\\
436	7.8589\\
437	8.125\\
438	8.1849\\
439	8.0224\\
440	8.2843\\
441	8.3475\\
442	8.2388\\
444	8.1326\\
445	8.2573\\
446	8.1544\\
447	8.1\\
448	8.0225\\
449	7.9801\\
450	8.2899\\
451	8.236\\
453	8.0055\\
454	8.2036\\
455	7.8924\\
456	8.0917\\
457	8.211\\
458	8.0259\\
459	8.2225\\
460	8.3378\\
461	8.1129\\
462	8.011\\
463	8.5823\\
464	8.4259\\
465	8.117\\
466	8.3198\\
468	8.2266\\
469	8.3121\\
470	8.1988\\
471	8.2466\\
472	8.3364\\
473	8.3753\\
474	8.6339\\
475	8.466\\
476	8.185\\
477	8.4686\\
478	8.2478\\
479	8.5404\\
480	8.5026\\
481	8.3732\\
482	8.6722\\
483	8.2374\\
484	8.4434\\
485	8.3587\\
486	8.497\\
488	8.3607\\
489	8.4345\\
490	8.2488\\
491	8.2087\\
493	8.3895\\
494	8.5013\\
495	8.384\\
496	8.464\\
497	8.1804\\
498	8.2613\\
499	8.369\\
501	8.4056\\
503	8.3316\\
504	8.3806\\
505	8.2146\\
506	8.4319\\
507	8.3624\\
508	8.647\\
509	8.4934\\
510	8.4444\\
511	8.6452\\
512	8.5172\\
513	8.1213\\
514	8.39\\
515	8.5287\\
516	8.4616\\
517	8.7348\\
518	8.4635\\
519	8.322\\
520	8.3962\\
522	8.4498\\
523	8.5217\\
524	8.746\\
525	8.448\\
526	8.6994\\
527	8.3268\\
528	8.4574\\
529	8.2759\\
530	8.468\\
531	8.6672\\
532	8.7471\\
533	8.5498\\
535	8.4533\\
536	8.7335\\
537	8.2809\\
538	8.5319\\
539	8.3686\\
541	8.7408\\
542	8.6102\\
543	8.7344\\
544	8.5481\\
546	8.5871\\
547	8.7034\\
548	8.5355\\
549	8.6394\\
550	8.946\\
551	8.7993\\
552	8.6726\\
553	8.5074\\
554	8.8772\\
555	8.746\\
556	8.6647\\
557	8.6259\\
558	8.7157\\
561	8.9991\\
562	8.6411\\
563	8.5333\\
565	8.6719\\
566	8.9911\\
567	8.808\\
568	8.7565\\
569	8.6383\\
570	8.5922\\
571	8.7773\\
572	8.6033\\
573	8.7656\\
575	8.8186\\
577	8.9176\\
578	8.7454\\
580	8.784\\
582	9.0326\\
583	8.9525\\
584	8.7131\\
585	8.8928\\
586	8.5894\\
587	8.687\\
589	8.5389\\
590	8.7734\\
591	8.9341\\
592	9.1037\\
593	9.0461\\
595	9.0958\\
596	8.939\\
597	8.6961\\
598	8.8274\\
599	8.682\\
600	9.0253\\
601	8.7527\\
602	8.8525\\
603	8.9666\\
604	8.7805\\
605	8.5717\\
606	8.8622\\
608	9.112\\
609	8.8124\\
610	8.9766\\
611	8.8902\\
612	8.9952\\
613	8.6476\\
614	8.8958\\
615	8.9448\\
616	9.3011\\
617	9.0811\\
618	8.9331\\
619	9.0753\\
620	8.9922\\
621	8.883\\
623	8.7886\\
624	9.0056\\
626	8.8533\\
628	8.7669\\
629	9.114\\
630	8.6505\\
631	8.7346\\
632	8.9306\\
633	8.8226\\
636	8.9693\\
637	9.0282\\
638	9.0928\\
639	8.9154\\
641	9.3469\\
642	8.9615\\
643	8.8785\\
644	9.0254\\
645	9.2176\\
646	8.9556\\
647	8.9982\\
648	9.2967\\
649	9.1058\\
650	9.2164\\
651	9.1247\\
652	9.0586\\
654	8.9507\\
655	8.9015\\
656	9.2215\\
657	9.1505\\
658	9.3802\\
659	9.0121\\
660	9.0606\\
661	9.1235\\
662	8.9706\\
663	9.2001\\
666	8.8662\\
667	9.0315\\
668	9.3247\\
669	9.1661\\
670	9.233\\
672	9.5073\\
673	9.3157\\
674	8.9702\\
675	9.199\\
676	9.1025\\
677	9.721\\
678	9.2067\\
679	9.2927\\
680	9.2517\\
681	9.4845\\
682	9.2169\\
683	9.3109\\
685	9.2407\\
687	9.1626\\
689	9.1131\\
690	9.1919\\
691	9.4303\\
692	9.232\\
693	9.4209\\
694	9.3336\\
697	9.2876\\
698	9.0683\\
699	9.2088\\
700	9.4418\\
701	9.2517\\
702	9.4167\\
703	9.1764\\
704	9.4624\\
705	9.3576\\
706	9.174\\
707	9.2289\\
708	9.4144\\
709	9.266\\
710	9.2134\\
711	9.6314\\
712	9.4787\\
713	9.1397\\
714	9.3856\\
715	9.5489\\
717	9.3619\\
719	9.5952\\
720	9.1195\\
721	9.4914\\
722	9.4329\\
723	9.4678\\
725	9.4118\\
726	9.4747\\
728	9.2459\\
729	9.3779\\
730	9.2316\\
731	9.1663\\
732	9.4092\\
734	9.3334\\
736	9.3744\\
737	9.59\\
738	9.2379\\
739	9.5809\\
740	9.5254\\
742	9.4778\\
743	9.5738\\
744	9.4315\\
745	9.2583\\
746	9.3607\\
747	9.4832\\
749	9.287\\
750	9.1339\\
751	9.4187\\
752	9.3808\\
753	9.4323\\
754	9.4838\\
755	9.5214\\
757	9.3942\\
758	9.614\\
759	9.4275\\
760	9.5227\\
761	9.3376\\
762	9.563\\
763	9.4493\\
764	9.4045\\
765	9.5354\\
767	9.3586\\
768	9.4217\\
769	9.2166\\
770	9.5283\\
771	9.6911\\
772	9.5206\\
773	9.4743\\
774	9.5445\\
775	9.4078\\
776	9.3448\\
778	9.4765\\
779	9.5876\\
780	9.1839\\
781	9.4213\\
782	9.5941\\
783	9.2844\\
784	9.4633\\
785	9.6454\\
786	9.8498\\
787	9.3791\\
788	9.5298\\
789	9.4787\\
790	9.374\\
791	9.4961\\
792	9.2115\\
793	9.3262\\
794	9.5638\\
795	9.475\\
796	9.7385\\
797	9.5991\\
798	9.3726\\
799	9.5279\\
800	9.3158\\
802	9.2709\\
804	9.4246\\
805	9.6249\\
806	9.3874\\
807	9.5647\\
808	9.6386\\
809	9.6002\\
810	9.5053\\
811	9.4275\\
812	9.5209\\
813	9.4391\\
814	9.3483\\
815	9.8513\\
816	9.3084\\
817	9.6188\\
819	9.544\\
820	9.3798\\
821	9.4845\\
822	9.3661\\
823	9.4903\\
825	9.429\\
826	9.6477\\
828	9.4859\\
830	9.6167\\
831	9.3862\\
832	9.5058\\
833	9.7439\\
834	9.5111\\
835	9.8385\\
836	9.5052\\
837	9.6299\\
838	9.4769\\
840	9.3992\\
841	9.5218\\
842	9.4273\\
843	9.4725\\
844	9.672\\
845	9.3902\\
846	9.554\\
849	9.3204\\
850	9.5334\\
851	9.5712\\
852	9.5208\\
853	9.691\\
854	9.5186\\
855	9.4626\\
856	9.652\\
857	9.4514\\
858	9.8278\\
859	9.6079\\
860	9.441\\
862	9.6591\\
863	9.5686\\
864	9.3712\\
865	9.8186\\
866	9.6298\\
867	9.4495\\
868	9.5408\\
869	9.4311\\
870	9.5465\\
873	9.7084\\
874	9.548\\
875	9.8132\\
876	9.4178\\
877	9.5127\\
878	9.6696\\
879	9.6264\\
880	9.4709\\
881	9.6202\\
882	9.5796\\
883	9.633\\
884	9.4667\\
885	9.3969\\
886	9.51\\
887	9.6103\\
888	9.4761\\
889	9.3994\\
890	9.4357\\
891	9.3085\\
892	9.792\\
893	9.5621\\
894	9.7717\\
895	9.4319\\
896	9.5397\\
897	9.8475\\
898	9.4017\\
899	9.3652\\
900	9.6158\\
901	9.5301\\
902	9.6179\\
903	9.4429\\
904	9.5653\\
905	9.3206\\
906	9.6328\\
907	9.4193\\
908	9.7385\\
909	9.3213\\
910	9.3981\\
911	9.6059\\
912	9.3998\\
913	9.6445\\
914	9.4337\\
915	9.4785\\
916	9.5876\\
917	9.3563\\
918	9.5747\\
919	9.5007\\
922	9.6163\\
925	9.3805\\
926	9.6831\\
927	9.7345\\
928	9.6669\\
929	9.5473\\
930	9.3518\\
931	9.4847\\
932	9.7581\\
934	9.9561\\
935	9.5048\\
936	9.7392\\
937	9.4909\\
938	9.7542\\
939	9.5368\\
942	9.4398\\
943	9.5838\\
944	9.7372\\
946	9.8311\\
947	9.3049\\
948	9.5439\\
950	9.6905\\
951	9.1865\\
952	9.7982\\
953	9.3381\\
954	9.729\\
956	9.6071\\
957	9.377\\
958	9.5882\\
960	9.6568\\
961	9.5807\\
962	9.4702\\
963	9.8235\\
964	9.7434\\
965	9.519\\
966	9.7812\\
967	9.5247\\
968	9.4199\\
969	9.5702\\
970	9.6619\\
971	9.4781\\
972	9.438\\
973	9.3715\\
974	9.3199\\
975	9.3816\\
976	9.5396\\
977	9.4679\\
979	9.742\\
980	9.624\\
981	9.7854\\
982	9.6924\\
983	9.6558\\
984	9.4034\\
985	9.5493\\
986	9.6212\\
987	9.3065\\
988	9.6199\\
990	9.5763\\
991	9.679\\
992	9.6043\\
993	9.4168\\
994	9.5743\\
995	9.3986\\
996	9.3361\\
997	9.5618\\
998	9.5033\\
1000	9.6007\\
1001	9.3572\\
1002	9.4912\\
1003	9.5381\\
1004	9.9045\\
1005	9.4843\\
1006	9.5395\\
1007	9.3657\\
1009	9.5495\\
1010	9.6362\\
1011	9.7299\\
1012	9.4168\\
1013	9.3804\\
1014	9.5949\\
1015	9.7324\\
1016	9.6632\\
1017	9.5768\\
1018	9.3676\\
1019	9.5882\\
1020	9.4812\\
1021	9.6082\\
1022	9.497\\
1023	9.7226\\
1024	9.6006\\
1024	6.9791\\
1023	7.1063\\
1022	6.8538\\
1020	6.6366\\
1019	6.9868\\
1018	6.7635\\
1017	6.9003\\
1016	6.8505\\
1015	6.7718\\
1012	6.8974\\
1011	6.8411\\
1010	7.0582\\
1009	6.8786\\
1008	6.7785\\
1007	7.0556\\
1006	7.1879\\
1005	6.9507\\
1004	6.8749\\
1001	6.7618\\
1000	6.837\\
999	6.9524\\
998	6.8869\\
995	6.9371\\
994	7.0919\\
993	6.9392\\
991	7.0116\\
990	6.8226\\
989	6.6328\\
988	6.757\\
987	6.9352\\
986	6.9825\\
985	7.0279\\
984	6.9709\\
983	6.8161\\
982	6.9901\\
981	6.7706\\
980	6.8367\\
979	6.7129\\
978	6.8889\\
975	6.8536\\
974	7.0058\\
973	7.0701\\
972	6.7996\\
970	6.8821\\
968	7.0536\\
967	6.8202\\
966	6.9369\\
965	6.672\\
964	6.8555\\
963	6.9128\\
962	7.3396\\
961	7.2331\\
960	7.1412\\
958	7.0426\\
957	6.6239\\
956	6.8005\\
955	7.0084\\
954	6.8946\\
953	6.8351\\
951	7.002\\
950	6.8643\\
949	6.9111\\
948	6.8517\\
947	6.7469\\
946	6.86\\
945	6.6983\\
944	6.8785\\
943	6.9959\\
942	6.8176\\
941	6.996\\
940	6.9607\\
939	6.7226\\
938	7.0122\\
937	6.8837\\
935	7.1293\\
934	6.8166\\
933	6.8649\\
932	6.6991\\
930	6.9975\\
929	6.7195\\
928	6.7611\\
927	6.9002\\
926	6.8657\\
924	6.7042\\
923	6.9282\\
922	6.8752\\
921	6.749\\
920	6.6819\\
919	6.9985\\
918	7.0504\\
917	6.8914\\
916	6.811\\
915	7.1927\\
914	6.8766\\
913	6.7052\\
911	6.8587\\
910	6.9424\\
909	6.8413\\
906	7.0106\\
905	6.8377\\
903	6.9585\\
901	6.9994\\
900	6.8247\\
899	6.7719\\
898	7.0282\\
897	6.9351\\
896	6.7856\\
895	6.9259\\
894	6.841\\
893	6.9632\\
891	6.9229\\
889	6.6046\\
888	6.819\\
887	7.1244\\
886	6.8691\\
885	6.8023\\
884	6.8728\\
882	7.0368\\
881	6.8682\\
880	7.0505\\
879	6.8324\\
878	7.0827\\
877	6.7188\\
876	6.6635\\
875	6.8264\\
874	6.7742\\
873	6.9917\\
872	6.9188\\
870	6.8392\\
869	6.9691\\
868	6.8481\\
867	6.8928\\
866	6.9644\\
865	6.9149\\
864	6.7972\\
863	6.9465\\
862	6.9097\\
859	7.041\\
858	6.9011\\
857	6.7256\\
856	6.9271\\
854	6.7554\\
852	6.8959\\
851	6.8547\\
850	6.7217\\
849	7.1589\\
848	6.8673\\
847	7.0084\\
845	6.949\\
844	6.8352\\
843	6.9062\\
842	6.6642\\
841	6.7449\\
839	6.5714\\
838	7.0901\\
837	6.8188\\
836	6.5895\\
835	6.8343\\
834	6.9436\\
833	6.7881\\
832	6.9035\\
831	6.9953\\
830	6.9414\\
829	6.7758\\
828	7.0056\\
826	6.9354\\
825	6.7235\\
824	6.9597\\
823	6.7755\\
822	6.9227\\
820	6.6851\\
819	6.7811\\
818	6.8471\\
817	6.7289\\
815	6.887\\
814	6.7826\\
813	7.0115\\
812	6.8927\\
811	6.7877\\
810	6.8826\\
809	6.6953\\
808	6.833\\
807	6.9654\\
806	6.6266\\
805	6.5884\\
804	6.7169\\
803	6.8139\\
801	6.9721\\
800	6.6513\\
799	6.8123\\
798	6.6478\\
797	6.9671\\
796	6.7184\\
795	6.6583\\
794	6.8712\\
792	7.0873\\
791	6.8501\\
790	6.7713\\
789	6.8464\\
788	6.9427\\
786	6.9921\\
785	7.1598\\
784	6.8436\\
783	6.7703\\
782	7.082\\
781	6.9647\\
780	6.9193\\
779	6.8377\\
778	6.7166\\
777	7.0801\\
776	6.7249\\
775	6.8228\\
774	6.6944\\
773	6.8107\\
772	6.8597\\
770	7.0591\\
769	6.8\\
768	6.9587\\
767	6.8238\\
766	6.8816\\
765	6.954\\
764	6.785\\
763	6.995\\
762	7.0932\\
761	6.827\\
759	6.9469\\
758	6.753\\
757	6.8505\\
756	6.8082\\
755	6.6697\\
754	6.8952\\
753	6.8024\\
750	6.7424\\
749	6.9766\\
748	6.7315\\
746	6.7946\\
744	6.7085\\
743	6.9286\\
742	6.6989\\
741	6.7967\\
740	6.8668\\
739	6.8187\\
738	6.6578\\
737	6.9134\\
736	6.7903\\
735	6.5971\\
734	6.824\\
733	6.7407\\
731	6.6502\\
730	6.7417\\
729	6.8405\\
728	6.7382\\
727	6.9236\\
726	6.8027\\
723	6.6354\\
722	6.7307\\
720	6.798\\
718	6.8747\\
716	6.7823\\
715	6.8782\\
714	6.7094\\
713	6.8145\\
711	6.9247\\
710	6.7346\\
708	6.8759\\
707	6.6719\\
705	6.8216\\
704	6.9276\\
703	6.8298\\
702	6.7508\\
701	7.0413\\
700	6.8278\\
699	6.7869\\
697	6.6899\\
696	7.0345\\
695	6.8116\\
694	6.6695\\
693	6.5507\\
692	6.6072\\
691	6.6863\\
690	6.7247\\
688	6.8609\\
687	6.7368\\
686	6.7821\\
685	6.6483\\
684	6.9668\\
683	6.7943\\
682	6.8342\\
679	6.6839\\
678	6.7786\\
677	6.8135\\
676	7.0861\\
675	6.7292\\
674	7.0569\\
673	6.7642\\
672	6.9547\\
671	6.7001\\
669	6.8103\\
668	6.8469\\
667	6.7729\\
666	6.8324\\
665	6.887\\
664	6.7974\\
661	7.085\\
660	6.7033\\
659	6.8722\\
657	6.6785\\
656	6.6407\\
654	6.5569\\
653	6.4711\\
652	6.6967\\
651	6.6542\\
650	6.7072\\
647	7.0073\\
646	6.6121\\
644	6.8121\\
641	6.7716\\
640	6.5603\\
638	6.7388\\
637	6.7\\
636	6.5934\\
635	6.5413\\
634	6.5972\\
633	6.5584\\
632	6.6483\\
631	6.7082\\
629	6.6624\\
628	6.4111\\
627	6.7636\\
625	6.5746\\
624	6.6303\\
623	6.5695\\
622	6.8647\\
621	6.6665\\
620	6.8142\\
619	6.8595\\
618	6.5329\\
617	6.6357\\
616	6.8455\\
615	6.6913\\
614	6.5051\\
613	6.5999\\
611	6.7806\\
610	6.7108\\
609	6.6107\\
608	6.5094\\
607	6.6747\\
605	6.5548\\
603	6.522\\
602	6.4533\\
601	6.7094\\
600	6.7795\\
599	6.6808\\
598	6.8901\\
597	6.5564\\
596	6.6244\\
594	6.4058\\
593	6.5226\\
592	6.5933\\
591	6.7311\\
590	6.658\\
589	6.7637\\
588	6.5725\\
586	6.6907\\
585	6.6006\\
584	6.7356\\
583	6.4893\\
581	6.6315\\
580	6.4248\\
579	6.5962\\
578	6.4344\\
577	6.6334\\
576	6.5796\\
575	6.5144\\
574	6.3599\\
573	6.6132\\
572	6.5246\\
571	6.7097\\
570	6.7639\\
569	6.6183\\
568	6.6909\\
567	6.3977\\
566	6.6863\\
565	6.4691\\
563	6.7329\\
562	6.3829\\
561	6.7254\\
560	6.6226\\
559	6.5161\\
558	6.6535\\
557	6.6011\\
556	6.526\\
555	6.5855\\
554	6.4364\\
552	6.7317\\
551	6.6087\\
550	6.6944\\
549	6.5182\\
547	6.3965\\
546	6.5219\\
544	6.466\\
543	6.1372\\
542	6.5014\\
541	6.6003\\
540	6.3124\\
539	6.5728\\
537	6.7102\\
536	6.5416\\
534	6.4745\\
532	6.5207\\
531	6.4228\\
530	6.5343\\
529	6.5695\\
528	6.5123\\
527	6.4135\\
526	6.463\\
525	6.7475\\
524	6.3928\\
523	6.5267\\
520	6.6584\\
519	6.196\\
518	6.268\\
517	6.3919\\
516	6.441\\
515	6.2573\\
514	6.4481\\
513	6.5031\\
512	6.385\\
511	6.4509\\
510	6.5673\\
509	6.6393\\
508	6.4719\\
507	6.4014\\
505	6.6302\\
504	6.4164\\
503	6.718\\
502	6.2786\\
500	6.4331\\
499	6.4952\\
497	6.117\\
496	6.2225\\
495	6.5573\\
494	6.5925\\
493	6.4223\\
491	6.3752\\
490	6.4187\\
489	6.5691\\
488	6.354\\
486	6.2851\\
485	6.4422\\
483	6.2752\\
482	6.4406\\
480	6.1895\\
479	6.4029\\
478	6.136\\
477	6.4339\\
476	6.3632\\
475	6.5384\\
474	6.2937\\
473	6.1464\\
472	6.4671\\
471	6.2128\\
470	6.3401\\
469	6.115\\
468	6.3146\\
467	6.1336\\
466	6.2167\\
465	6.2898\\
464	6.2037\\
463	6.2448\\
462	6.402\\
461	6.3653\\
460	6.4188\\
459	6.3064\\
458	6.1645\\
457	6.3261\\
456	6.3746\\
455	6.2023\\
454	6.2991\\
453	6.2357\\
452	6.3367\\
451	6.4749\\
450	6.3696\\
449	6.1083\\
448	6.2312\\
447	6.2854\\
446	6.2277\\
445	6.188\\
444	5.9815\\
443	6.1963\\
441	6.4174\\
440	6.3349\\
439	6.1683\\
438	6.2151\\
437	6.3054\\
436	6.2358\\
435	6.3076\\
434	6.055\\
433	6.2698\\
432	6.167\\
430	5.9712\\
429	6.1622\\
428	6.1068\\
427	6.311\\
426	6.0306\\
425	6.1122\\
424	6.2083\\
423	6.0472\\
422	6.1463\\
421	6.0574\\
420	6.2141\\
417	6.3356\\
416	5.94\\
415	6.0869\\
413	5.9933\\
411	6.2862\\
410	6.1614\\
409	6.0462\\
408	5.9668\\
407	6.2691\\
406	6.1132\\
405	5.9496\\
404	6.0942\\
403	6.1615\\
402	5.9537\\
401	6.0592\\
399	6.1559\\
398	6.2702\\
397	6.0593\\
396	6.1504\\
395	6.0051\\
393	6.0978\\
392	6.0151\\
391	6.143\\
390	6.0781\\
389	5.9334\\
388	6.0445\\
386	6.2567\\
385	6.033\\
384	5.9414\\
383	5.7591\\
382	5.9831\\
381	6.1194\\
380	5.9285\\
379	5.8385\\
378	5.9341\\
376	5.76\\
375	5.8489\\
374	5.9551\\
372	5.9876\\
371	5.9397\\
370	6.0338\\
369	5.9848\\
368	5.7877\\
367	5.9905\\
366	5.7978\\
365	5.9662\\
364	5.8013\\
363	5.9437\\
362	6.0186\\
361	5.7257\\
360	5.7828\\
359	5.8827\\
358	5.7994\\
357	5.925\\
356	5.6849\\
355	5.8816\\
354	5.8368\\
353	6.0547\\
352	5.8039\\
351	5.7309\\
350	5.8393\\
349	6.0335\\
348	5.7813\\
347	6\\
345	5.6842\\
344	5.847\\
342	5.6254\\
341	5.922\\
340	5.8063\\
338	5.7125\\
337	5.8205\\
336	5.7516\\
335	5.9499\\
334	5.8127\\
333	5.9106\\
332	5.8611\\
331	5.9141\\
330	5.8683\\
329	5.7866\\
328	5.9835\\
327	5.6797\\
325	5.7435\\
323	5.8411\\
321	5.773\\
320	5.6061\\
319	5.7274\\
318	5.6685\\
316	5.7602\\
314	5.8246\\
313	5.5891\\
312	5.9938\\
311	5.8417\\
310	5.5783\\
309	5.8108\\
308	5.647\\
307	5.5678\\
306	5.5217\\
305	5.8592\\
304	5.7539\\
303	5.6556\\
302	5.7623\\
301	5.6948\\
300	5.6513\\
299	5.7441\\
298	5.4675\\
296	5.6792\\
295	5.6426\\
294	5.5426\\
293	5.369\\
292	5.4237\\
291	5.7481\\
290	5.6625\\
289	5.6178\\
286	5.7617\\
284	5.5803\\
283	5.7623\\
282	5.6271\\
280	5.5708\\
279	5.5366\\
278	5.4506\\
277	5.5161\\
275	5.5771\\
274	5.6484\\
273	5.5881\\
272	5.4621\\
271	5.3837\\
270	5.4808\\
269	5.5193\\
268	5.6173\\
267	5.6581\\
265	5.7136\\
264	5.6185\\
263	5.6853\\
261	5.6439\\
259	5.5562\\
258	5.4224\\
255	5.6218\\
254	5.3487\\
253	5.5223\\
252	5.3936\\
251	5.5288\\
247	5.3118\\
246	5.4601\\
245	5.621\\
244	5.3964\\
243	5.5797\\
242	5.4386\\
241	5.3683\\
240	5.4222\\
239	5.3058\\
237	5.4076\\
236	5.2938\\
235	5.4421\\
231	5.318\\
230	5.4614\\
228	5.3603\\
227	5.3258\\
226	5.3617\\
222	5.3245\\
221	5.3935\\
220	5.3346\\
219	5.2195\\
218	5.2556\\
216	5.386\\
215	5.4799\\
214	5.2455\\
212	5.1579\\
211	5.2886\\
210	5.2363\\
209	5.0713\\
208	5.2443\\
207	5.1494\\
206	5.2132\\
205	5.1643\\
203	5.4188\\
201	5.2832\\
200	5.3879\\
199	5.4978\\
198	5.0487\\
197	5.2657\\
196	5.1148\\
195	5.3483\\
194	5.165\\
193	5.2262\\
191	4.9799\\
189	5.1021\\
187	5.3449\\
186	5.27\\
185	5.1408\\
184	5.1876\\
183	5.1468\\
180	5.0375\\
179	5.1233\\
178	5.0886\\
177	5.0086\\
176	5.2452\\
175	5.0599\\
173	5.2347\\
172	5.0704\\
171	5.0294\\
170	5.1612\\
169	5.0449\\
167	5.1499\\
166	5.2752\\
165	5.0485\\
164	4.9729\\
163	5.1106\\
162	4.8725\\
160	5.0319\\
159	4.9082\\
158	4.9514\\
157	4.7255\\
156	4.8848\\
155	5.1694\\
154	4.9601\\
153	4.9095\\
152	5.0189\\
151	4.9679\\
150	4.8839\\
149	5.0109\\
148	4.833\\
147	4.9834\\
146	4.9349\\
145	5.0254\\
144	4.8799\\
143	4.8098\\
141	4.8921\\
139	4.8326\\
138	4.6326\\
137	4.7909\\
136	4.8579\\
135	4.9087\\
134	4.9723\\
133	4.791\\
132	4.9895\\
131	4.848\\
130	4.6845\\
129	4.7184\\
128	4.645\\
127	4.9059\\
125	4.8058\\
124	4.8443\\
122	4.9224\\
121	4.6402\\
119	4.6859\\
118	4.8933\\
117	4.5887\\
116	4.7509\\
115	4.6547\\
114	4.7661\\
113	4.6689\\
112	4.7426\\
111	4.6874\\
110	4.7769\\
109	4.6912\\
108	4.6\\
107	4.8298\\
106	4.6442\\
105	4.742\\
104	4.7996\\
103	4.5525\\
102	4.4151\\
101	4.7381\\
100	4.522\\
99	4.454\\
98	4.5024\\
97	4.5597\\
96	4.4838\\
94	4.4127\\
93	4.5223\\
92	4.4637\\
90	4.4119\\
89	4.5905\\
88	4.3255\\
87	4.4563\\
86	4.4163\\
85	4.5706\\
84	4.4813\\
82	4.3782\\
81	4.4169\\
80	4.2839\\
79	4.4242\\
78	4.2334\\
77	4.4281\\
76	4.5196\\
75	4.3049\\
74	4.3639\\
71	4.2905\\
67	4.2607\\
65	4.2934\\
64	4.1398\\
63	4.3008\\
62	3.9899\\
61	4.1847\\
60	4.3106\\
59	4.2403\\
58	4.1974\\
55	4.1373\\
54	4.2373\\
53	4.1071\\
52	4.2027\\
50	4.1062\\
49	4.1446\\
46	3.9857\\
45	4.1326\\
43	4.0644\\
42	4.015\\
41	3.959\\
39	4.0936\\
38	4.0576\\
37	3.9294\\
36	3.9668\\
34	4.084\\
33	4.034\\
32	3.9142\\
31	3.9874\\
29	3.8427\\
28	4.0775\\
27	3.9545\\
25	3.8123\\
24	3.8991\\
23	3.9507\\
21	3.8787\\
20	3.7432\\
18	3.7816\\
17	3.8347\\
16	3.715\\
15	3.8624\\
14	3.767\\
13	3.64\\
12	3.6777\\
10	3.5886\\
9	3.857\\
8	3.7074\\
6	3.6684\\
5	3.6123\\
3	3.578\\
2	3.0544\\
}--cycle;
\addplot [plotstyle12]
  table[row sep=crcr]{%
1	3.7599\\
2	3.4582\\
3	3.9484\\
4	3.882\\
5	3.9377\\
6	4.0068\\
7	4.0652\\
8	4.1387\\
10	4.0131\\
12	4.0907\\
13	4.0314\\
14	4.1314\\
15	4.1652\\
16	4.1284\\
17	4.1897\\
18	4.1448\\
19	4.1185\\
20	4.1559\\
21	4.3046\\
24	4.2782\\
25	4.1833\\
26	4.3592\\
27	4.311\\
28	4.4033\\
29	4.3049\\
30	4.3505\\
32	4.3884\\
34	4.4595\\
35	4.394\\
36	4.3525\\
37	4.2869\\
38	4.3661\\
39	4.3955\\
42	4.4824\\
43	4.4232\\
44	4.578\\
45	4.5383\\
46	4.4527\\
47	4.5174\\
48	4.556\\
49	4.5898\\
52	4.5188\\
53	4.5767\\
54	4.6338\\
55	4.6662\\
56	4.6198\\
59	4.64\\
60	4.7161\\
62	4.5213\\
63	4.7764\\
64	4.6578\\
65	4.7547\\
66	4.713\\
67	4.6859\\
68	4.7235\\
69	4.7664\\
70	4.8033\\
71	4.7768\\
72	4.7477\\
74	4.8839\\
75	4.8165\\
76	4.9577\\
77	4.8714\\
78	4.7736\\
79	4.9423\\
80	4.8251\\
81	4.8927\\
82	4.8364\\
83	4.9486\\
84	4.915\\
85	5.044\\
86	4.942\\
88	4.7775\\
89	5.0802\\
90	4.9007\\
91	4.9997\\
92	5.0368\\
93	4.9572\\
97	5.0029\\
98	5.063\\
99	4.9651\\
100	4.934\\
101	5.0915\\
102	5.0278\\
104	5.3353\\
105	5.2353\\
107	5.3253\\
108	5.1077\\
110	5.3658\\
111	5.2361\\
112	5.3093\\
113	5.2396\\
114	5.3043\\
115	5.2098\\
116	5.2967\\
117	5.105\\
118	5.3314\\
119	5.2187\\
120	5.1564\\
121	5.2011\\
122	5.3993\\
123	5.2787\\
124	5.242\\
125	5.3718\\
127	5.502\\
128	5.2789\\
129	5.2279\\
130	5.2988\\
131	5.4355\\
133	5.3659\\
134	5.4344\\
135	5.3345\\
136	5.4541\\
137	5.4273\\
138	5.1686\\
139	5.5605\\
140	5.432\\
142	5.3503\\
145	5.4045\\
146	5.4552\\
147	5.5143\\
148	5.4331\\
150	5.4665\\
151	5.582\\
154	5.5034\\
155	5.6269\\
156	5.3938\\
157	5.4838\\
158	5.5587\\
159	5.476\\
160	5.5564\\
162	5.5243\\
163	5.7197\\
164	5.5782\\
165	5.6468\\
166	5.6959\\
167	5.5868\\
170	5.7866\\
171	5.5708\\
172	5.5351\\
173	5.7766\\
174	5.5989\\
175	5.664\\
176	5.8201\\
177	5.6601\\
179	5.733\\
180	5.6017\\
181	5.7255\\
182	5.8017\\
183	5.7506\\
184	5.6541\\
185	5.7554\\
186	5.8404\\
187	5.8738\\
188	5.6901\\
190	5.7501\\
191	5.7016\\
192	5.8548\\
194	5.8252\\
195	5.7913\\
196	5.8473\\
197	5.7311\\
198	5.7603\\
199	5.984\\
201	5.8784\\
202	6.0321\\
203	5.9623\\
204	5.76\\
205	5.8258\\
206	5.8784\\
209	5.7648\\
210	5.9287\\
211	5.7894\\
212	5.8689\\
213	5.9443\\
214	5.8218\\
215	5.9938\\
216	6.0534\\
217	5.9002\\
218	5.9843\\
219	5.9565\\
221	6.0237\\
222	6.1133\\
223	5.9539\\
224	6.0038\\
225	6.0377\\
227	6.074\\
231	6.0124\\
233	6.0693\\
234	6.1141\\
235	6.0788\\
237	6.1425\\
238	6.0193\\
239	6.0505\\
241	6.1057\\
242	6.1474\\
245	6.2804\\
246	6.0927\\
247	6.2319\\
248	6.2067\\
249	6.2562\\
250	6.2056\\
251	6.1459\\
253	6.3326\\
254	6.1814\\
255	6.3244\\
256	6.0756\\
257	6.2269\\
258	6.1259\\
259	6.2543\\
260	6.4396\\
261	6.2217\\
262	6.3062\\
263	6.42\\
264	6.3268\\
265	6.3864\\
266	6.3486\\
267	6.3884\\
268	6.2589\\
270	6.1703\\
271	6.1326\\
272	6.241\\
273	6.2992\\
274	6.3495\\
275	6.2154\\
276	6.2527\\
277	6.1951\\
279	6.3464\\
280	6.3725\\
282	6.4512\\
283	6.388\\
284	6.3578\\
285	6.4585\\
286	6.4252\\
288	6.3257\\
290	6.5601\\
291	6.3905\\
292	6.1102\\
293	6.2257\\
294	6.3635\\
295	6.4432\\
296	6.5164\\
297	6.3002\\
298	6.3691\\
299	6.5184\\
300	6.4354\\
301	6.5111\\
302	6.5834\\
303	6.4602\\
305	6.5536\\
306	6.2648\\
307	6.3918\\
308	6.4992\\
309	6.6422\\
310	6.4627\\
311	6.6161\\
312	6.664\\
313	6.4551\\
314	6.5788\\
316	6.5265\\
317	6.4607\\
318	6.5535\\
320	6.3971\\
321	6.7126\\
322	6.5722\\
323	6.6324\\
326	6.5517\\
327	6.4465\\
328	6.6829\\
332	6.5938\\
333	6.7394\\
334	6.6647\\
335	6.79\\
336	6.5958\\
337	6.6885\\
338	6.5408\\
339	6.6351\\
340	6.7404\\
342	6.5662\\
343	6.8024\\
344	6.7096\\
345	6.5537\\
346	6.8226\\
347	6.9133\\
348	6.6031\\
349	6.8879\\
350	6.5533\\
351	6.7114\\
352	6.6844\\
353	6.9211\\
354	6.6441\\
355	6.772\\
357	6.8046\\
358	6.6819\\
359	6.7757\\
361	6.6776\\
362	6.9123\\
363	6.8659\\
364	6.8309\\
366	6.7563\\
368	6.6174\\
369	6.861\\
371	6.894\\
372	6.8597\\
374	6.7412\\
375	6.7162\\
376	6.8464\\
377	7.0945\\
378	6.9388\\
379	6.7437\\
380	6.9553\\
381	7.0141\\
382	6.8773\\
383	6.7726\\
384	6.9238\\
385	7.1094\\
387	6.9121\\
389	6.8748\\
390	6.9771\\
391	7.0073\\
394	6.9518\\
395	7.073\\
397	7.0398\\
398	7.0908\\
399	6.9748\\
400	7.0747\\
401	6.952\\
402	6.8602\\
403	7.0097\\
404	6.903\\
405	6.9398\\
406	7.0348\\
407	7.2135\\
408	6.939\\
409	7.0678\\
411	7.1403\\
412	6.987\\
413	7.0296\\
414	7.1479\\
415	7.0513\\
416	6.979\\
417	7.1858\\
418	7.0527\\
419	7.1628\\
421	7.049\\
424	7.1869\\
425	7.1167\\
426	7.0167\\
427	7.1912\\
428	7.0779\\
429	7.031\\
430	6.9151\\
431	7.1069\\
432	7.1607\\
433	7.1248\\
434	7.0884\\
435	7.1145\\
436	7.0473\\
437	7.2152\\
439	7.0953\\
440	7.3096\\
441	7.3824\\
442	7.2152\\
444	7.0571\\
445	7.2226\\
446	7.191\\
448	7.1269\\
449	7.0442\\
450	7.3298\\
451	7.3554\\
452	7.2715\\
453	7.1206\\
454	7.2513\\
455	7.0474\\
456	7.2331\\
457	7.2686\\
458	7.0952\\
459	7.2645\\
460	7.3783\\
461	7.2391\\
462	7.2065\\
463	7.4136\\
464	7.3148\\
465	7.2034\\
466	7.2683\\
467	7.2381\\
468	7.2706\\
469	7.2136\\
470	7.2694\\
471	7.2297\\
472	7.4017\\
473	7.2609\\
474	7.4638\\
475	7.5022\\
476	7.2741\\
477	7.4512\\
478	7.1919\\
479	7.4716\\
480	7.346\\
481	7.3917\\
482	7.5564\\
483	7.2563\\
484	7.4513\\
485	7.4004\\
488	7.3574\\
489	7.5018\\
490	7.3337\\
491	7.292\\
492	7.3228\\
493	7.4059\\
494	7.5469\\
495	7.4707\\
496	7.3432\\
497	7.1487\\
498	7.3727\\
499	7.4321\\
500	7.4027\\
501	7.3493\\
503	7.5248\\
504	7.3985\\
508	7.5595\\
510	7.5058\\
511	7.548\\
512	7.4511\\
513	7.3122\\
514	7.419\\
515	7.393\\
516	7.4513\\
517	7.5633\\
518	7.3657\\
519	7.259\\
520	7.5273\\
521	7.4546\\
522	7.4985\\
523	7.5242\\
524	7.5694\\
525	7.5978\\
527	7.3701\\
528	7.4849\\
529	7.4227\\
530	7.5012\\
531	7.545\\
532	7.6339\\
533	7.506\\
536	7.6375\\
537	7.4956\\
538	7.5597\\
539	7.4707\\
540	7.3419\\
541	7.6705\\
542	7.5558\\
543	7.4358\\
544	7.5071\\
545	7.5415\\
549	7.5788\\
550	7.8202\\
551	7.704\\
553	7.4765\\
554	7.6568\\
556	7.5954\\
558	7.6846\\
559	7.629\\
560	7.6701\\
561	7.8623\\
562	7.512\\
563	7.6331\\
564	7.5159\\
565	7.5705\\
566	7.8387\\
567	7.6029\\
568	7.7237\\
569	7.6283\\
570	7.678\\
571	7.7435\\
572	7.564\\
573	7.6894\\
574	7.5495\\
575	7.6665\\
576	7.7023\\
577	7.7755\\
578	7.5899\\
579	7.6823\\
580	7.6044\\
581	7.7099\\
582	7.7778\\
583	7.7209\\
585	7.7467\\
586	7.6401\\
590	7.7157\\
591	7.8326\\
593	7.7844\\
594	7.7312\\
595	7.853\\
596	7.7817\\
597	7.6262\\
598	7.8587\\
599	7.6814\\
600	7.9024\\
601	7.731\\
602	7.6529\\
603	7.7443\\
604	7.6637\\
605	7.5632\\
606	7.766\\
608	7.8107\\
609	7.7116\\
610	7.8437\\
612	7.8141\\
613	7.6237\\
614	7.7005\\
615	7.8181\\
616	8.0733\\
617	7.8584\\
618	7.733\\
619	7.9674\\
620	7.9032\\
621	7.7747\\
622	7.8674\\
623	7.6791\\
624	7.818\\
628	7.589\\
629	7.8882\\
630	7.6848\\
631	7.7214\\
632	7.7894\\
633	7.6905\\
634	7.7245\\
635	7.6689\\
636	7.7814\\
637	7.8641\\
638	7.9158\\
639	7.7414\\
641	8.0593\\
642	7.8758\\
644	7.9188\\
646	7.7839\\
647	8.0027\\
649	7.8966\\
650	7.9618\\
651	7.8895\\
653	7.7522\\
656	7.9311\\
658	8.1291\\
659	7.9422\\
660	7.8819\\
661	8.1042\\
662	7.8924\\
663	7.9947\\
665	8.0465\\
666	7.8493\\
667	7.9022\\
668	8.0858\\
669	7.9882\\
670	7.9617\\
672	8.231\\
673	8.0399\\
674	8.0136\\
675	7.9641\\
676	8.0943\\
677	8.2673\\
678	7.9927\\
680	8.0318\\
681	8.1712\\
682	8.0255\\
683	8.0526\\
684	8.1359\\
685	7.9445\\
686	8.0283\\
687	7.9497\\
688	8.013\\
689	7.9029\\
690	7.9583\\
691	8.0583\\
692	7.9196\\
693	7.9858\\
695	8.0607\\
696	8.1749\\
697	7.9888\\
698	7.9301\\
699	7.9979\\
700	8.1348\\
702	8.0837\\
703	8.0031\\
704	8.195\\
705	8.0896\\
706	7.932\\
708	8.1452\\
709	8.0022\\
710	7.974\\
711	8.278\\
712	8.1538\\
713	7.9771\\
714	8.0475\\
715	8.2135\\
716	8.1588\\
717	8.1132\\
719	8.1954\\
720	7.9587\\
721	8.0977\\
723	8.0516\\
724	8.1353\\
725	8.1102\\
726	8.1387\\
727	8.201\\
728	7.992\\
729	8.1092\\
730	7.9867\\
731	7.9083\\
732	8.0727\\
735	7.9483\\
736	8.0824\\
737	8.2517\\
738	7.9478\\
739	8.1998\\
741	8.1601\\
742	8.0884\\
743	8.2512\\
744	8.07\\
745	8.0269\\
746	8.0776\\
747	8.105\\
749	8.1318\\
750	7.9382\\
751	8.1223\\
752	8.0797\\
753	8.1174\\
754	8.1895\\
755	8.0955\\
756	8.1529\\
757	8.1223\\
758	8.1835\\
761	8.0823\\
762	8.3281\\
763	8.2222\\
764	8.0947\\
765	8.2447\\
766	8.1984\\
767	8.0912\\
768	8.1902\\
769	8.0083\\
770	8.2937\\
772	8.1902\\
773	8.1425\\
775	8.1153\\
776	8.0349\\
777	8.2226\\
778	8.0965\\
779	8.2127\\
780	8.0516\\
781	8.193\\
782	8.338\\
783	8.0273\\
784	8.1534\\
785	8.4026\\
787	8.1457\\
788	8.2362\\
789	8.1626\\
790	8.0726\\
791	8.1731\\
793	8.0963\\
794	8.2175\\
795	8.0666\\
796	8.2284\\
797	8.2831\\
798	8.0102\\
799	8.1701\\
800	7.9835\\
801	8.1384\\
802	8.0573\\
805	8.1066\\
806	8.007\\
807	8.265\\
808	8.2358\\
809	8.1477\\
810	8.194\\
811	8.1076\\
812	8.2068\\
814	8.0655\\
815	8.3692\\
816	8.0281\\
817	8.1739\\
818	8.223\\
819	8.1626\\
820	8.0325\\
821	8.1957\\
822	8.1444\\
824	8.2138\\
825	8.0763\\
826	8.2916\\
827	8.3495\\
828	8.2458\\
829	8.1287\\
830	8.2791\\
831	8.1907\\
833	8.266\\
834	8.2273\\
835	8.3364\\
836	8.0474\\
837	8.2243\\
838	8.2835\\
839	8.0095\\
840	8.0787\\
841	8.1334\\
842	8.0457\\
843	8.1893\\
844	8.2536\\
845	8.1696\\
846	8.2643\\
847	8.2931\\
848	8.2186\\
850	8.1275\\
851	8.213\\
854	8.137\\
855	8.1857\\
856	8.2896\\
857	8.0885\\
858	8.3644\\
859	8.3244\\
860	8.1617\\
862	8.2844\\
863	8.2575\\
864	8.0842\\
865	8.3668\\
866	8.2971\\
867	8.1711\\
869	8.2001\\
871	8.2291\\
873	8.3501\\
874	8.1611\\
875	8.3198\\
876	8.0406\\
877	8.1157\\
878	8.3762\\
879	8.2294\\
880	8.2607\\
882	8.3082\\
883	8.2375\\
884	8.1697\\
885	8.0996\\
886	8.1896\\
887	8.3674\\
888	8.1476\\
889	8.002\\
890	8.1772\\
891	8.1157\\
892	8.3743\\
893	8.2627\\
894	8.3063\\
895	8.1789\\
897	8.3913\\
898	8.215\\
899	8.0686\\
900	8.2202\\
901	8.2647\\
903	8.2007\\
905	8.0792\\
906	8.3217\\
907	8.1454\\
908	8.3024\\
909	8.0813\\
910	8.1703\\
911	8.2323\\
912	8.0551\\
913	8.1749\\
915	8.3356\\
916	8.1993\\
917	8.1238\\
918	8.3126\\
919	8.2496\\
920	8.0885\\
921	8.1311\\
922	8.2457\\
923	8.2824\\
924	8.1646\\
925	8.1262\\
926	8.2744\\
927	8.3174\\
928	8.214\\
929	8.1334\\
930	8.1746\\
931	8.1005\\
932	8.2286\\
933	8.3124\\
934	8.3863\\
935	8.3171\\
937	8.1873\\
938	8.3832\\
939	8.1297\\
940	8.2554\\
942	8.1287\\
943	8.2898\\
945	8.2154\\
946	8.3455\\
947	8.0259\\
948	8.1978\\
949	8.2393\\
950	8.2774\\
951	8.0943\\
952	8.3126\\
953	8.0866\\
954	8.3118\\
955	8.3832\\
956	8.2038\\
957	8.0004\\
958	8.3154\\
959	8.3439\\
960	8.399\\
963	8.3681\\
964	8.2995\\
965	8.0955\\
966	8.3591\\
967	8.1724\\
968	8.2368\\
970	8.272\\
971	8.1363\\
973	8.2208\\
974	8.1628\\
975	8.1176\\
976	8.2212\\
977	8.1873\\
979	8.2275\\
981	8.278\\
982	8.3412\\
983	8.236\\
984	8.1872\\
985	8.2886\\
987	8.1209\\
988	8.1885\\
989	8.1151\\
990	8.1994\\
991	8.3453\\
992	8.2601\\
993	8.178\\
994	8.3331\\
995	8.1678\\
996	8.1262\\
997	8.2146\\
1001	8.0595\\
1002	8.1874\\
1004	8.3897\\
1005	8.2175\\
1006	8.3637\\
1007	8.2107\\
1008	8.075\\
1009	8.214\\
1010	8.3472\\
1011	8.2855\\
1012	8.1571\\
1013	8.0875\\
1014	8.194\\
1015	8.2521\\
1018	8.0656\\
1019	8.2875\\
1020	8.0589\\
1021	8.2264\\
1022	8.1754\\
1023	8.4145\\
1024	8.2899\\
};



\addplot[plotstyle13]
table[row sep=crcr] {%
x	y\\
1	3.5204\\
1	4.4806\\
2	4.337\\
3	4.8397\\
7	5.0058\\
8	4.9476\\
11	5.1919\\
12	5.04\\
13	5.1027\\
16	5.2058\\
18	5.117\\
19	5.2657\\
20	5.3169\\
21	5.2567\\
22	5.4344\\
23	5.3668\\
25	5.637\\
26	5.4906\\
27	5.3879\\
28	5.663\\
29	5.39\\
31	5.5061\\
32	5.3676\\
33	5.4329\\
34	5.6059\\
35	5.438\\
36	5.5237\\
37	5.7411\\
38	5.6665\\
41	5.7567\\
42	5.6087\\
43	5.7754\\
44	5.5948\\
45	5.7966\\
46	5.8613\\
48	5.7817\\
50	6.0526\\
51	5.9668\\
52	6.0265\\
53	5.9188\\
57	6.0771\\
58	6.2072\\
59	5.9633\\
60	6.1874\\
62	6.0777\\
63	6.0109\\
64	6.4839\\
65	6.3806\\
66	6.4425\\
67	6.2338\\
68	6.2943\\
69	6.4322\\
71	6.2967\\
72	6.5108\\
74	6.639\\
75	6.3667\\
76	6.4888\\
77	6.6453\\
78	6.5466\\
79	6.6512\\
80	6.4885\\
81	6.6077\\
82	6.5524\\
83	6.4657\\
84	6.7066\\
85	6.6488\\
87	6.3307\\
88	6.7281\\
89	6.4844\\
92	6.7509\\
94	6.5641\\
95	6.7508\\
96	6.701\\
98	6.8167\\
99	6.924\\
100	7.1062\\
101	6.7725\\
102	6.8989\\
105	7.0704\\
106	6.9565\\
107	7.1911\\
108	7.0851\\
109	6.9997\\
111	7.2201\\
112	7.1136\\
113	7.1645\\
114	7.05\\
115	7.2253\\
116	7.1144\\
117	7.1852\\
118	7.1002\\
119	6.9423\\
120	7.4149\\
121	7.0125\\
122	7.104\\
123	7.2328\\
124	7.1626\\
125	7.3719\\
126	7.5049\\
127	7.2812\\
128	7.164\\
129	7.5396\\
130	7.4387\\
131	7.2989\\
134	7.2531\\
135	7.4094\\
136	7.5082\\
137	7.2909\\
138	7.5103\\
139	7.3878\\
140	7.3013\\
141	7.5083\\
142	7.4345\\
143	7.7334\\
144	7.434\\
145	7.3828\\
146	7.4664\\
147	7.7615\\
148	7.3576\\
150	7.5049\\
151	7.8904\\
152	7.833\\
153	7.73\\
154	7.9012\\
155	7.8228\\
156	7.8813\\
157	7.6824\\
158	7.6282\\
159	7.8667\\
160	7.6108\\
161	7.8738\\
164	7.7027\\
165	7.777\\
166	7.9015\\
167	8.2083\\
168	8.0001\\
170	7.9393\\
171	8.2193\\
173	7.9671\\
174	7.8285\\
175	8.2427\\
176	7.8307\\
177	7.9978\\
178	7.9426\\
179	7.8674\\
180	8.096\\
181	8.1711\\
182	8.046\\
184	8.2568\\
185	8.0475\\
187	8.1359\\
188	7.9666\\
189	7.8718\\
190	8.0648\\
191	8.2198\\
192	8.1229\\
193	8.0256\\
194	8.4581\\
195	8.1739\\
196	8.0882\\
197	8.3198\\
199	8.4007\\
200	8.2994\\
201	8.4856\\
202	8.1669\\
204	8.6876\\
205	8.325\\
206	8.4289\\
208	8.3186\\
210	8.4905\\
212	8.3338\\
213	8.6372\\
214	8.5172\\
217	8.6421\\
218	8.4675\\
219	8.7142\\
222	8.831\\
223	8.5856\\
226	8.6636\\
227	8.5986\\
228	8.5199\\
229	8.6921\\
230	8.6166\\
231	8.9822\\
232	8.4126\\
233	8.715\\
234	8.8092\\
235	8.712\\
236	8.816\\
237	8.905\\
238	8.7236\\
239	8.5606\\
240	8.8275\\
241	8.9571\\
242	8.8303\\
243	8.8878\\
244	9.078\\
245	8.7983\\
246	8.927\\
247	9.0407\\
248	8.8683\\
249	8.9746\\
251	8.874\\
254	9.0906\\
255	8.8834\\
257	8.7322\\
258	8.8307\\
260	9.0348\\
261	9.1433\\
263	9.0665\\
264	9.1326\\
265	9.037\\
266	9.2209\\
267	9.0304\\
268	9.2732\\
269	9.22\\
270	9.0976\\
273	9.2118\\
274	8.8368\\
275	9.1812\\
276	8.9939\\
278	9.3549\\
280	9.4233\\
281	9.3248\\
283	9.1747\\
284	9.3315\\
285	9.395\\
286	9.6964\\
287	9.0572\\
288	9.6489\\
289	9.1905\\
290	9.8332\\
291	9.4644\\
292	9.263\\
293	9.4302\\
295	9.3194\\
296	9.4939\\
298	9.0495\\
299	9.5745\\
300	9.2573\\
301	9.5201\\
302	9.2722\\
303	9.4212\\
304	9.5265\\
305	9.6868\\
306	9.7592\\
308	9.5129\\
309	9.7624\\
310	9.3108\\
311	9.4866\\
313	9.6082\\
314	9.5269\\
315	9.6833\\
316	9.7536\\
318	9.6731\\
320	9.563\\
321	9.5015\\
322	9.6961\\
324	9.9545\\
325	9.4679\\
326	9.713\\
329	9.904\\
330	9.8389\\
332	9.8866\\
333	9.5766\\
334	9.7026\\
335	9.6201\\
336	9.8712\\
337	9.6933\\
338	9.9677\\
340	9.8861\\
341	9.9799\\
342	9.8204\\
346	9.9654\\
347	9.7188\\
348	9.8166\\
349	9.7129\\
351	10.0373\\
352	9.819\\
354	10.2064\\
355	10.0767\\
356	9.8691\\
358	9.9712\\
359	10.1523\\
360	10.2336\\
361	9.8472\\
362	10.1697\\
363	10.0458\\
364	10.327\\
365	10.1764\\
366	10.0388\\
367	10.2452\\
368	10.1742\\
370	10.0674\\
371	10.3689\\
372	10.1704\\
374	9.9046\\
375	10.3812\\
376	10.208\\
378	9.9639\\
379	10.1462\\
380	10.3399\\
381	10.2568\\
382	10.1037\\
383	10.2898\\
384	10.3445\\
385	10.2779\\
387	10.4167\\
388	10.3027\\
389	10.2167\\
390	10.2758\\
392	10.0818\\
393	10.4541\\
394	10.2512\\
395	10.5485\\
396	10.3075\\
397	10.6296\\
398	10.1439\\
399	10.3231\\
400	10.3847\\
401	10.6915\\
402	10.3862\\
403	10.501\\
404	10.4002\\
405	10.7739\\
406	10.5619\\
407	10.3569\\
408	10.5115\\
409	10.4427\\
410	10.6114\\
411	10.7163\\
412	10.4896\\
415	10.6213\\
417	10.4874\\
418	10.6078\\
419	10.6662\\
420	10.2214\\
421	10.4382\\
422	10.6354\\
423	10.4313\\
424	10.9082\\
425	10.5418\\
426	10.6014\\
428	10.8422\\
429	10.5714\\
430	10.6812\\
431	10.526\\
432	11.0126\\
433	10.8664\\
434	10.8139\\
435	10.8834\\
436	10.7773\\
437	10.7187\\
438	10.7756\\
439	10.6748\\
440	10.8171\\
442	10.6579\\
443	10.7546\\
446	10.562\\
448	10.9983\\
449	10.7888\\
451	10.6491\\
452	10.9092\\
453	10.9611\\
455	10.7494\\
456	10.9428\\
457	10.7547\\
459	10.8811\\
462	10.9484\\
463	11.0967\\
464	10.8425\\
465	10.9096\\
466	10.8525\\
468	11.0223\\
469	10.9546\\
471	10.8741\\
472	11.1626\\
473	11.2352\\
474	11.0122\\
475	10.9225\\
477	11.0344\\
479	10.9102\\
480	11.093\\
481	11.1496\\
482	11.2426\\
483	10.937\\
484	11.0463\\
485	10.725\\
486	11.25\\
487	11.1417\\
489	11.2218\\
490	11.0071\\
492	11.4887\\
493	11.2769\\
494	11.013\\
495	11.2929\\
497	11.1248\\
498	11.1952\\
499	11.5039\\
500	11.223\\
501	11.294\\
503	10.8917\\
504	11.1926\\
505	11.2836\\
506	11.0833\\
507	11.2319\\
508	11.0842\\
510	10.9532\\
511	11.3187\\
512	11.1297\\
513	11.2397\\
515	11.2975\\
516	11.5817\\
517	11.2286\\
518	11.066\\
519	11.3695\\
520	11.4194\\
521	11.1039\\
522	11.5019\\
524	11.2552\\
525	11.0968\\
526	11.4204\\
528	11.1292\\
529	11.4987\\
530	11.0424\\
531	11.3316\\
533	11.2296\\
534	11.6464\\
535	11.5899\\
537	11.4425\\
538	11.5984\\
539	11.2333\\
540	11.3797\\
543	11.5528\\
544	11.2559\\
545	11.5885\\
547	11.8031\\
548	11.5013\\
549	11.6152\\
550	11.2022\\
551	11.5506\\
552	11.325\\
553	11.622\\
554	11.3627\\
555	11.5141\\
557	11.3295\\
560	11.6187\\
561	11.3542\\
562	11.5387\\
563	11.244\\
564	11.4633\\
565	11.5826\\
566	11.71\\
567	11.4137\\
569	11.4968\\
572	11.6677\\
573	11.5759\\
574	11.863\\
575	11.325\\
576	11.6688\\
577	11.7403\\
579	11.2071\\
580	11.766\\
581	11.5654\\
582	11.4689\\
583	11.8232\\
584	11.9399\\
585	11.6908\\
586	11.4042\\
587	11.613\\
588	11.7429\\
589	11.6261\\
590	11.7103\\
591	11.8706\\
592	11.618\\
593	11.7197\\
594	11.7858\\
595	11.6141\\
597	12.14\\
598	11.7431\\
599	12.0751\\
600	11.6956\\
601	11.9612\\
602	11.7106\\
603	11.844\\
604	11.7818\\
607	12.053\\
608	11.9577\\
609	11.6339\\
610	12.159\\
611	11.7041\\
612	11.5936\\
613	11.7849\\
616	11.8987\\
618	11.7431\\
619	11.8327\\
620	11.9565\\
621	11.7315\\
622	11.656\\
623	11.9686\\
624	11.5969\\
625	12.001\\
627	11.7903\\
628	11.5801\\
629	11.7296\\
630	11.8836\\
631	11.6586\\
632	12.0812\\
633	12.0013\\
634	11.8788\\
636	12.0253\\
637	11.9636\\
639	12.1328\\
640	12.0342\\
642	12.0958\\
643	12.0359\\
644	11.8667\\
645	11.9597\\
646	11.8159\\
647	11.8775\\
648	12.069\\
650	12.0169\\
651	11.9545\\
652	12.2333\\
653	11.8235\\
654	12.3221\\
655	12.1427\\
656	12.0292\\
660	12.0658\\
661	12.14\\
662	11.9086\\
663	12.2741\\
664	12.1988\\
665	11.913\\
666	12.0969\\
668	11.9355\\
669	12.1717\\
670	12.1198\\
671	12.0661\\
672	12.2044\\
673	11.9307\\
674	12.1522\\
676	12.2258\\
679	11.992\\
680	12.3527\\
682	12.1043\\
684	12.2478\\
685	12.3252\\
686	12.0536\\
687	12.2606\\
688	12.7279\\
689	12.4995\\
690	12.2416\\
691	12.3205\\
692	12.1053\\
693	11.9905\\
694	12.2579\\
695	12.0343\\
696	11.8987\\
697	12.3607\\
698	12.4127\\
699	12.2076\\
700	12.1559\\
701	12.3567\\
702	12.252\\
704	12.1143\\
705	12.3781\\
706	12.4774\\
707	12.4073\\
708	12.6729\\
709	12.3114\\
710	12.1808\\
711	12.5544\\
712	12.2781\\
715	12.3279\\
716	12.2693\\
717	12.409\\
718	12.6853\\
719	12.5963\\
720	12.9212\\
721	12.45\\
722	12.3805\\
724	12.4822\\
725	12.3615\\
726	12.4665\\
727	12.1679\\
728	12.5465\\
730	12.256\\
732	12.4295\\
733	12.2639\\
735	12.5687\\
736	12.4701\\
737	12.6334\\
739	12.4826\\
740	12.5562\\
741	12.4019\\
742	12.7475\\
743	12.411\\
744	12.4615\\
745	12.5845\\
746	12.4017\\
747	12.4889\\
748	12.7839\\
750	12.5653\\
751	12.1966\\
752	12.3669\\
753	12.7138\\
754	12.5916\\
755	12.4908\\
758	12.5717\\
759	12.664\\
760	12.3856\\
761	12.4794\\
762	12.7063\\
763	12.7615\\
764	12.5636\\
765	12.7505\\
766	12.5261\\
767	12.6543\\
768	12.5809\\
770	12.3786\\
771	12.5874\\
772	12.6783\\
773	12.3263\\
774	12.6066\\
775	12.7937\\
776	12.6402\\
778	12.6981\\
780	12.6037\\
781	12.7713\\
782	12.5889\\
783	12.9293\\
784	12.5609\\
785	12.7556\\
787	12.6489\\
788	12.7706\\
789	12.4035\\
790	12.8987\\
791	12.5557\\
792	12.8327\\
793	12.959\\
794	12.6952\\
796	12.7789\\
797	12.9066\\
799	12.6538\\
801	13.0535\\
802	12.6927\\
803	12.5402\\
804	12.8574\\
805	12.518\\
806	12.8168\\
811	12.8369\\
813	12.5909\\
814	12.9079\\
815	12.7208\\
816	12.8124\\
818	12.9096\\
820	12.8475\\
821	13.127\\
822	12.7704\\
823	12.8318\\
824	12.9184\\
825	12.7536\\
826	12.9599\\
827	12.6711\\
828	13.0174\\
830	12.8589\\
831	13.1297\\
832	12.8842\\
834	12.4112\\
835	12.843\\
836	12.9751\\
837	12.8887\\
838	12.5593\\
839	12.8673\\
840	12.8075\\
841	12.9216\\
842	12.7474\\
843	12.8834\\
844	12.9942\\
845	12.7808\\
846	12.7026\\
847	12.4254\\
848	13.21\\
849	12.7067\\
850	12.9388\\
851	12.9929\\
852	12.8685\\
853	12.8051\\
854	12.9425\\
855	12.866\\
856	13.0547\\
859	12.721\\
860	12.9162\\
862	13.0643\\
863	12.7372\\
864	12.9741\\
865	13.1505\\
866	12.7413\\
867	12.8732\\
868	12.7071\\
869	13.1479\\
870	12.9315\\
871	13.1832\\
872	13.1333\\
873	12.6911\\
874	13.0097\\
875	12.6895\\
876	13.0602\\
877	12.9603\\
878	12.4888\\
879	12.8953\\
880	13.0119\\
881	12.8116\\
882	12.8828\\
885	12.9867\\
887	13.0355\\
888	12.857\\
889	13.2724\\
890	12.9538\\
891	12.6661\\
892	13.2077\\
893	13.124\\
894	12.857\\
895	12.9748\\
896	13.0661\\
898	12.691\\
899	12.8658\\
900	12.9292\\
901	13.0085\\
903	13.2329\\
904	13.0376\\
905	13.1514\\
906	12.9568\\
908	13.0703\\
909	13.1347\\
910	12.9398\\
911	12.8177\\
912	13.2047\\
913	13.0777\\
914	13.2385\\
915	12.928\\
916	13.0275\\
917	12.853\\
918	13.0219\\
919	13.089\\
920	12.9807\\
921	13.0676\\
923	13.2805\\
925	13.0574\\
928	12.8883\\
929	12.9455\\
930	13.2716\\
932	13.0135\\
933	12.9478\\
934	13.1\\
936	12.9271\\
938	13.039\\
939	12.9727\\
941	13.3201\\
942	13.0449\\
945	12.8039\\
946	13.0256\\
947	12.927\\
949	13.2017\\
951	13.1012\\
953	13.6716\\
954	12.9422\\
955	13.1352\\
956	13.37\\
957	13.2638\\
958	13.0519\\
960	12.9802\\
961	12.8827\\
963	13.1593\\
964	13.2203\\
965	13.1179\\
966	13.2412\\
967	13.1175\\
969	12.7427\\
970	13.3545\\
971	13.1757\\
972	13.2582\\
973	13.0529\\
974	12.9205\\
975	13.2446\\
976	13.1665\\
977	13.2186\\
978	13.067\\
979	12.997\\
980	13.2068\\
981	13.0086\\
983	13.1498\\
984	13.0886\\
987	13.1814\\
988	12.9749\\
990	13.0657\\
991	13.1235\\
992	13.0137\\
993	13.1993\\
994	12.9401\\
995	13.0659\\
996	12.9852\\
997	13.0773\\
998	13.0263\\
1001	13.2029\\
1002	13.1403\\
1003	13.0151\\
1005	12.9037\\
1006	13.1935\\
1008	12.9476\\
1009	13.0709\\
1010	12.7985\\
1011	13.027\\
1012	13.1653\\
1013	12.7832\\
1014	13.0359\\
1015	12.9182\\
1017	13.0388\\
1018	13.285\\
1020	12.8281\\
1021	13.1537\\
1022	13.0934\\
1024	13.338\\
1024	9.5097\\
1023	9.6008\\
1022	9.5367\\
1021	9.4212\\
1019	9.5781\\
1018	9.4534\\
1017	9.3016\\
1016	9.2424\\
1015	9.5067\\
1014	9.6217\\
1013	9.4898\\
1011	9.6692\\
1009	9.5577\\
1008	9.7617\\
1007	9.5893\\
1006	9.6637\\
1005	9.546\\
1004	9.3912\\
1003	9.3001\\
1002	9.5198\\
1001	9.6408\\
999	9.4082\\
998	9.4745\\
996	9.5868\\
995	9.7374\\
993	9.3893\\
992	9.655\\
990	9.8861\\
989	9.4403\\
987	9.2714\\
986	9.4307\\
985	9.5368\\
984	9.3719\\
983	9.5067\\
981	9.4314\\
980	9.3694\\
979	9.7715\\
978	9.482\\
977	9.6402\\
976	9.7498\\
975	9.5045\\
973	9.6914\\
972	9.5817\\
971	9.8074\\
970	9.6392\\
968	9.577\\
967	9.507\\
966	9.3435\\
965	9.4674\\
964	9.667\\
963	9.5513\\
962	9.4907\\
960	9.2362\\
959	9.5826\\
957	9.487\\
955	9.5529\\
952	9.244\\
951	9.3764\\
949	9.5649\\
947	9.2742\\
946	9.476\\
945	9.5847\\
944	9.4174\\
943	9.601\\
942	9.4519\\
941	9.7818\\
940	9.4599\\
939	9.6716\\
938	9.3795\\
937	9.4936\\
936	9.6191\\
933	9.4775\\
932	9.3841\\
930	9.4444\\
928	9.5278\\
927	9.8483\\
926	9.6721\\
925	9.3433\\
924	9.4169\\
923	9.6264\\
921	9.5081\\
920	9.6283\\
919	9.4281\\
918	9.5638\\
917	9.2684\\
916	9.6251\\
915	9.3933\\
914	9.5567\\
913	9.7422\\
912	9.5882\\
910	9.3394\\
909	9.7093\\
908	9.3549\\
907	9.4707\\
906	9.5378\\
905	9.4653\\
903	9.5465\\
902	9.3943\\
901	9.647\\
899	9.4708\\
898	9.7007\\
897	9.6191\\
896	9.4876\\
895	9.3503\\
892	9.5769\\
891	9.4553\\
888	9.393\\
887	9.5233\\
885	9.6186\\
884	9.3356\\
883	9.5789\\
882	9.6402\\
881	9.4131\\
880	9.2887\\
878	9.4909\\
877	9.6487\\
876	9.5355\\
875	9.3161\\
874	9.4537\\
871	9.6841\\
870	9.5052\\
869	9.6\\
868	9.5282\\
867	9.5911\\
866	9.7419\\
865	9.3589\\
863	9.3065\\
862	9.7473\\
861	9.3291\\
860	9.7576\\
859	9.6515\\
858	9.7829\\
857	9.4704\\
856	9.5577\\
855	9.4716\\
853	9.1671\\
852	9.396\\
851	9.3163\\
849	9.5634\\
848	9.3322\\
847	9.5712\\
846	9.7446\\
845	9.1749\\
844	9.5667\\
843	9.676\\
842	9.5524\\
841	9.4513\\
840	9.5621\\
839	9.4695\\
838	9.3873\\
837	9.4692\\
836	9.4044\\
833	9.5062\\
831	9.4065\\
830	9.2507\\
829	9.5102\\
828	9.3236\\
827	9.4255\\
826	9.6096\\
824	9.3853\\
823	9.4535\\
820	9.3312\\
819	9.4354\\
818	9.3236\\
817	9.4144\\
815	9.6907\\
814	9.5502\\
813	9.2945\\
811	9.6141\\
810	9.5419\\
809	9.3921\\
808	9.3126\\
807	9.5025\\
805	9.7969\\
804	9.4822\\
803	9.323\\
802	9.435\\
801	9.4921\\
800	9.3479\\
799	9.547\\
797	9.3116\\
795	9.4488\\
794	9.1635\\
793	9.4272\\
791	9.4903\\
790	9.3304\\
789	9.5075\\
788	9.3381\\
787	9.2775\\
786	9.3597\\
785	9.5579\\
783	9.3921\\
782	9.4541\\
781	9.5902\\
780	9.3556\\
779	9.4116\\
777	9.2238\\
776	9.2999\\
775	9.5091\\
774	9.1849\\
773	9.3061\\
772	9.184\\
769	9.2955\\
768	9.3847\\
767	9.2025\\
766	9.267\\
765	9.1849\\
764	9.3094\\
763	9.1869\\
760	9.2841\\
758	9.0406\\
757	9.3683\\
756	9.608\\
755	9.2505\\
753	9.3479\\
751	9.277\\
750	9.3423\\
749	9.4427\\
748	9.3176\\
747	9.1564\\
746	9.2575\\
745	9.3755\\
744	9.2145\\
743	9.3065\\
742	9.4995\\
741	9.3347\\
740	9.4519\\
739	9.3842\\
738	9.4375\\
737	9.2443\\
736	9.1391\\
735	9.2478\\
734	9.0691\\
732	9.4405\\
731	9.3422\\
730	9.2552\\
729	9.0146\\
728	9.3008\\
727	9.5927\\
726	9.1584\\
724	9.2411\\
722	9.1199\\
721	9.3711\\
720	9.1227\\
719	9.2756\\
718	8.994\\
716	9.2502\\
715	9.0523\\
714	9.3084\\
713	8.9941\\
712	9.4547\\
711	9.242\\
710	9.1382\\
709	8.9934\\
708	9.1038\\
707	9.1856\\
706	9.2462\\
704	9.167\\
703	8.8713\\
702	9.1531\\
701	9.0358\\
700	9.1584\\
699	9.0681\\
697	9.1392\\
696	9.0535\\
694	9.1009\\
693	9.2198\\
691	9.3365\\
690	9.2274\\
688	9.0319\\
687	8.8836\\
686	9.1667\\
684	9.2484\\
683	9.1477\\
682	9.0303\\
681	8.7502\\
680	9.0358\\
679	9.1002\\
678	9.1683\\
677	8.9731\\
675	9.071\\
674	8.9511\\
673	9.0981\\
672	8.959\\
670	9.2301\\
669	8.9062\\
668	9.2558\\
667	9.1766\\
666	9.2436\\
665	9.0758\\
664	8.9301\\
662	9.0731\\
660	8.8887\\
659	9.0595\\
658	9.2133\\
657	9.0499\\
656	8.9001\\
655	8.9624\\
654	9.1171\\
653	8.9127\\
652	8.8096\\
651	9.0069\\
649	8.9574\\
647	8.8847\\
646	8.9716\\
644	9.1051\\
643	8.8623\\
642	8.9882\\
641	8.8374\\
640	9.1563\\
639	8.903\\
638	8.7894\\
637	8.594\\
636	9.1237\\
634	8.9496\\
632	9.0334\\
631	8.695\\
630	8.8388\\
629	9.0369\\
628	8.8403\\
627	8.7765\\
626	9.1945\\
625	8.944\\
624	8.6898\\
622	9.0369\\
621	8.9697\\
619	8.7886\\
618	9.0069\\
617	8.8712\\
616	9.1264\\
615	8.9039\\
614	8.7202\\
612	8.7868\\
611	8.9371\\
610	9.0407\\
609	8.7836\\
608	8.6902\\
607	9.0166\\
606	8.8226\\
605	8.7326\\
604	8.8633\\
603	8.7971\\
601	9.0048\\
600	8.9405\\
598	8.8914\\
597	8.5377\\
596	8.8\\
594	8.6535\\
592	8.8924\\
590	8.7233\\
589	8.7963\\
587	8.7496\\
586	8.6986\\
584	8.8581\\
582	8.9145\\
581	9.0431\\
580	8.5392\\
578	8.6771\\
577	8.902\\
576	8.8486\\
575	8.6432\\
574	8.859\\
573	8.8052\\
571	8.755\\
568	8.6245\\
567	8.6785\\
564	8.8497\\
561	8.7005\\
560	8.8021\\
558	8.749\\
557	8.4919\\
556	8.5569\\
555	8.6604\\
554	8.4906\\
553	8.8393\\
552	8.7255\\
550	8.6555\\
549	8.5399\\
547	8.7408\\
546	8.9245\\
545	8.8294\\
544	8.7228\\
543	8.8099\\
541	8.4858\\
540	8.5887\\
538	8.6498\\
537	8.7298\\
536	8.6795\\
535	8.6069\\
534	8.6916\\
533	8.6299\\
531	8.5617\\
529	8.6922\\
528	8.6144\\
527	8.5216\\
526	8.61\\
525	8.3162\\
524	8.7047\\
523	8.6021\\
519	8.4979\\
517	8.3645\\
515	8.542\\
514	8.4192\\
513	8.5282\\
512	8.4473\\
511	8.3821\\
510	8.4972\\
509	8.375\\
507	8.479\\
506	8.5433\\
505	8.6421\\
504	8.5374\\
503	8.3451\\
502	8.5999\\
501	8.4174\\
499	8.5331\\
498	8.3506\\
497	8.5867\\
496	8.4592\\
494	8.3169\\
493	8.4343\\
491	8.5516\\
490	8.435\\
488	8.5503\\
487	8.4619\\
486	8.2093\\
485	8.3304\\
483	8.7266\\
482	8.5849\\
481	8.3526\\
480	8.2442\\
479	8.4849\\
478	8.2599\\
477	8.4323\\
476	8.2423\\
474	8.5309\\
473	8.3775\\
472	8.4775\\
471	8.1863\\
470	8.3472\\
469	8.1577\\
467	8.3067\\
465	8.0104\\
464	8.0783\\
463	8.1717\\
462	8.0881\\
461	8.2237\\
459	8.478\\
458	8.2994\\
457	8.1403\\
456	8.0586\\
455	8.2885\\
454	8.0889\\
453	8.1666\\
452	8.4604\\
451	8.2165\\
449	8.2779\\
448	8.3902\\
447	8.1312\\
446	8.244\\
443	8.6489\\
442	8.3427\\
441	8.4468\\
440	8.2409\\
439	8.563\\
438	8.1509\\
437	8.0501\\
436	8.2879\\
433	8.0274\\
431	8.1464\\
429	8.2276\\
428	7.9438\\
427	8.3081\\
426	8.1068\\
424	8.2054\\
422	7.927\\
421	8.3619\\
420	8.2049\\
418	7.8155\\
417	7.9987\\
416	8.2352\\
415	7.9376\\
414	8.2762\\
412	8.1039\\
411	8.0194\\
409	8.0773\\
408	8.0122\\
407	8.1305\\
406	8.0452\\
405	7.9701\\
403	8.097\\
402	7.8946\\
400	7.8305\\
399	7.9713\\
398	8.0964\\
397	7.9862\\
396	7.8646\\
394	8.1497\\
393	7.9801\\
392	7.7264\\
391	7.9541\\
390	8.0914\\
389	7.8068\\
387	8.0268\\
386	8.1145\\
385	7.8075\\
384	8.1207\\
383	7.8761\\
382	7.9485\\
381	7.8904\\
380	8.3135\\
379	7.8122\\
376	8.0553\\
375	7.8604\\
374	7.7475\\
373	8.0016\\
372	7.6161\\
371	7.7833\\
370	8.0979\\
369	7.6779\\
367	7.9053\\
366	7.7659\\
363	7.6661\\
362	7.9515\\
361	7.8802\\
360	7.5114\\
359	7.8248\\
357	7.6573\\
356	7.9263\\
355	7.5785\\
354	7.635\\
353	7.7807\\
352	7.8578\\
351	7.7901\\
349	7.9564\\
348	7.5303\\
347	7.6103\\
343	7.7649\\
342	7.5865\\
341	7.6501\\
339	7.7445\\
338	7.6637\\
337	7.7789\\
336	7.6824\\
334	7.5548\\
333	7.7468\\
332	7.34\\
331	7.6572\\
330	7.5326\\
329	7.596\\
328	7.3876\\
327	7.5848\\
326	7.3223\\
325	7.5206\\
324	7.4483\\
323	7.5196\\
322	7.4117\\
321	7.4798\\
320	7.3422\\
319	7.4342\\
318	7.6776\\
317	7.5627\\
316	7.3971\\
315	7.5149\\
314	7.2409\\
313	7.3764\\
312	7.2471\\
311	7.469\\
310	7.5418\\
309	7.2505\\
308	7.3682\\
304	7.2765\\
303	7.437\\
302	7.1475\\
301	7.4306\\
300	7.1256\\
298	7.3022\\
296	7.211\\
295	7.2613\\
294	7.1804\\
292	7.2843\\
291	7.3548\\
290	7.1867\\
289	7.1141\\
288	7.0315\\
287	7.3699\\
286	7.2974\\
285	7.1431\\
284	7.0652\\
283	7.141\\
281	7.0854\\
278	7.251\\
277	7.1711\\
276	7.0775\\
275	7.0227\\
274	7.1364\\
273	7.2265\\
272	6.9869\\
271	7.0518\\
270	6.9242\\
269	6.7968\\
268	6.9794\\
267	7.0608\\
266	6.9074\\
265	7.0291\\
262	7.1101\\
261	7.1802\\
260	6.8499\\
257	6.951\\
256	6.8747\\
255	6.9306\\
254	6.6421\\
253	7.0691\\
252	6.8819\\
251	7.1344\\
250	6.9018\\
249	6.9865\\
247	6.7281\\
246	6.7811\\
245	6.8322\\
244	6.7743\\
241	6.8576\\
240	6.6858\\
238	6.5211\\
237	6.457\\
236	6.6009\\
235	6.6729\\
233	6.4794\\
232	6.7083\\
229	6.5158\\
228	6.7801\\
227	6.6008\\
225	6.7097\\
223	6.5867\\
222	6.6617\\
221	6.602\\
219	6.4615\\
218	6.578\\
217	6.3982\\
215	6.6657\\
214	6.463\\
213	6.5244\\
211	6.4211\\
210	6.5628\\
208	6.5055\\
207	6.4086\\
205	6.6245\\
204	6.2451\\
203	6.3602\\
202	6.4665\\
201	6.3033\\
200	6.45\\
199	6.2655\\
198	6.3883\\
197	6.2143\\
196	6.2792\\
195	6.3511\\
194	6.4309\\
193	6.2654\\
192	6.0839\\
191	6.1517\\
189	6.3458\\
188	6.0802\\
187	6.4103\\
186	6.0889\\
185	6.0182\\
184	6.2238\\
183	6.0322\\
182	6.151\\
181	6.2371\\
180	6.1591\\
177	5.9207\\
176	6.2153\\
173	6.0825\\
172	6.3159\\
171	6.0195\\
169	5.9683\\
168	6.1097\\
167	6.0346\\
166	5.8709\\
165	6.0892\\
164	6.0006\\
163	5.7379\\
162	5.6723\\
161	5.8734\\
160	5.9841\\
159	5.8402\\
157	6.025\\
156	5.7899\\
155	5.8555\\
154	5.9724\\
153	5.9103\\
151	5.8345\\
150	6.0901\\
149	5.7237\\
147	5.8465\\
146	6.0228\\
145	5.7235\\
142	5.7791\\
138	5.6819\\
135	5.5489\\
133	5.6893\\
132	5.609\\
129	5.9426\\
128	5.7264\\
125	5.8125\\
124	5.7199\\
123	5.4822\\
122	5.2421\\
121	5.6427\\
120	5.5429\\
119	5.415\\
116	5.5387\\
115	5.3841\\
114	5.5631\\
113	5.4382\\
112	5.2761\\
111	5.3435\\
109	5.2051\\
108	5.2599\\
107	5.5668\\
106	5.4427\\
105	5.5079\\
104	5.4407\\
103	5.1911\\
102	5.1012\\
101	5.4163\\
100	5.2548\\
99	5.0616\\
98	5.4595\\
96	5.262\\
95	5.4528\\
94	5.1745\\
93	5.2881\\
92	5.2369\\
91	5.1777\\
90	5.3189\\
89	5.2254\\
88	5.0865\\
86	5.0123\\
85	5.2298\\
84	5.3223\\
83	5.2442\\
82	5.0655\\
81	5.1722\\
80	5.2318\\
79	5.1389\\
77	5.0794\\
76	4.9324\\
75	5.1921\\
74	5.1121\\
73	4.9839\\
72	5.18\\
71	5.0659\\
70	4.9535\\
68	5.0447\\
67	4.9681\\
65	4.7356\\
64	4.9514\\
63	4.8616\\
62	5.0142\\
61	4.8038\\
59	4.9711\\
58	4.7663\\
55	4.716\\
54	4.6048\\
53	4.75\\
52	4.526\\
51	4.8119\\
49	4.745\\
48	4.8829\\
47	4.7051\\
45	4.649\\
43	4.7313\\
40	4.653\\
38	4.5765\\
37	4.4558\\
36	4.5288\\
34	4.3471\\
33	4.5625\\
32	4.2941\\
31	4.4282\\
30	4.37\\
28	4.3147\\
26	4.445\\
25	4.2822\\
23	4.3886\\
22	4.3349\\
20	4.2442\\
18	4.3177\\
17	4.4089\\
16	4.201\\
15	4.2964\\
14	4.0748\\
13	4.3026\\
12	4.1268\\
10	4.2389\\
9	4.2944\\
8	4.208\\
7	3.9654\\
6	4.0516\\
5	4.1239\\
3	3.9993\\
2	3.5347\\
}--cycle;
\addplot [plotstyle14]
  table[row sep=crcr]{%
1	4.0005\\
2	3.9358\\
3	4.4195\\
4	4.4873\\
6	4.4281\\
7	4.4856\\
8	4.5778\\
9	4.6303\\
11	4.6767\\
12	4.5834\\
13	4.7027\\
14	4.6127\\
15	4.6962\\
17	4.8274\\
18	4.7173\\
19	4.7635\\
22	4.8846\\
24	4.8338\\
25	4.9596\\
27	4.8685\\
28	4.9889\\
29	4.8616\\
31	4.9671\\
32	4.8309\\
33	4.9977\\
37	5.0985\\
39	5.1495\\
41	5.2392\\
42	5.1536\\
43	5.2534\\
44	5.1205\\
45	5.2228\\
46	5.2674\\
48	5.3323\\
49	5.2849\\
50	5.4295\\
51	5.3893\\
52	5.2763\\
53	5.3344\\
54	5.2477\\
55	5.2978\\
56	5.3588\\
57	5.4201\\
58	5.4867\\
62	5.546\\
63	5.4362\\
64	5.7176\\
65	5.5581\\
66	5.7134\\
67	5.601\\
68	5.6695\\
72	5.8454\\
73	5.7575\\
74	5.8755\\
75	5.7794\\
76	5.7106\\
77	5.8624\\
81	5.8899\\
82	5.8089\\
83	5.8549\\
84	6.0145\\
85	5.9393\\
86	5.8546\\
87	5.7186\\
88	5.9073\\
89	5.8549\\
90	5.9152\\
91	5.8507\\
92	5.9939\\
93	6.0378\\
94	5.8693\\
95	6.1018\\
96	5.9815\\
97	6.0612\\
98	6.1381\\
99	5.9928\\
100	6.1805\\
101	6.0944\\
102	6.0001\\
103	6.0596\\
104	6.1901\\
105	6.2892\\
106	6.1996\\
107	6.379\\
108	6.1725\\
109	6.1024\\
110	6.1666\\
111	6.2818\\
112	6.1949\\
113	6.3014\\
118	6.2631\\
119	6.1787\\
120	6.4789\\
121	6.3276\\
122	6.173\\
123	6.3575\\
124	6.4412\\
125	6.5922\\
127	6.4939\\
128	6.4452\\
129	6.7411\\
130	6.5188\\
131	6.4449\\
133	6.5161\\
134	6.3839\\
135	6.4792\\
136	6.6091\\
137	6.5031\\
138	6.5961\\
140	6.537\\
141	6.6633\\
142	6.6068\\
143	6.7438\\
144	6.5776\\
146	6.7446\\
147	6.804\\
148	6.5303\\
150	6.7975\\
151	6.8625\\
153	6.8201\\
154	6.9368\\
155	6.8391\\
158	6.752\\
159	6.8534\\
160	6.7975\\
161	6.8736\\
162	6.7803\\
164	6.8516\\
165	6.9331\\
166	6.8862\\
167	7.1215\\
168	7.0549\\
169	6.9619\\
171	7.1194\\
172	7.2681\\
173	7.0248\\
175	7.2363\\
176	7.023\\
177	6.9593\\
178	7.064\\
179	7.0019\\
180	7.1275\\
181	7.2041\\
182	7.0985\\
183	7.0265\\
184	7.2403\\
185	7.0328\\
187	7.2731\\
188	7.0234\\
189	7.1088\\
191	7.1858\\
192	7.1034\\
193	7.1455\\
194	7.4445\\
195	7.2625\\
196	7.1837\\
197	7.267\\
198	7.3535\\
201	7.3945\\
202	7.3167\\
203	7.2563\\
204	7.4663\\
206	7.408\\
210	7.5266\\
211	7.4684\\
212	7.4087\\
213	7.5808\\
214	7.4901\\
215	7.615\\
216	7.4463\\
217	7.5201\\
219	7.5878\\
220	7.6648\\
222	7.7464\\
223	7.5861\\
224	7.6512\\
227	7.5997\\
228	7.65\\
229	7.6039\\
230	7.6802\\
231	7.8468\\
232	7.5604\\
234	7.748\\
235	7.6924\\
238	7.6223\\
240	7.7566\\
241	7.9073\\
242	7.8094\\
244	7.9262\\
245	7.8152\\
246	7.8541\\
248	7.9188\\
249	7.9806\\
250	7.9142\\
251	8.0042\\
252	7.8543\\
253	7.9887\\
254	7.8663\\
255	7.907\\
257	7.8416\\
260	7.9424\\
261	8.1618\\
263	8.0612\\
268	8.1263\\
269	8.0084\\
271	8.0669\\
273	8.2191\\
274	7.9866\\
275	8.102\\
276	8.0357\\
278	8.3029\\
279	8.2242\\
283	8.1578\\
284	8.1983\\
285	8.2691\\
286	8.4969\\
287	8.2135\\
288	8.3402\\
289	8.1523\\
290	8.5099\\
291	8.4096\\
292	8.2737\\
293	8.3166\\
296	8.3524\\
298	8.1759\\
299	8.3687\\
300	8.1915\\
301	8.4754\\
302	8.2099\\
303	8.4291\\
305	8.5457\\
306	8.5864\\
307	8.5386\\
308	8.4405\\
309	8.5064\\
310	8.4263\\
311	8.4778\\
312	8.3456\\
313	8.4923\\
314	8.3839\\
315	8.5991\\
317	8.6674\\
319	8.5304\\
320	8.4526\\
321	8.4906\\
322	8.5539\\
324	8.7014\\
325	8.4942\\
327	8.6591\\
328	8.573\\
329	8.75\\
330	8.6857\\
331	8.7265\\
332	8.6133\\
333	8.6617\\
336	8.7768\\
337	8.7361\\
338	8.8157\\
339	8.8712\\
340	8.7536\\
341	8.815\\
342	8.7035\\
343	8.7956\\
344	8.6978\\
346	8.7906\\
347	8.6645\\
349	8.8346\\
350	8.7755\\
351	8.9137\\
352	8.8384\\
354	8.9207\\
355	8.8276\\
356	8.8977\\
357	8.7816\\
358	8.882\\
359	8.9886\\
360	8.8725\\
362	9.0606\\
363	8.856\\
364	9.0303\\
365	8.9524\\
366	8.9024\\
367	9.0753\\
368	8.9477\\
370	9.0826\\
372	8.8932\\
373	9.0714\\
374	8.8261\\
375	9.1208\\
377	9.0233\\
378	8.9014\\
379	8.9792\\
380	9.3267\\
381	9.0736\\
382	9.0261\\
383	9.083\\
384	9.2326\\
385	9.0427\\
386	9.2208\\
388	9.0717\\
389	9.0117\\
390	9.1836\\
391	9.1058\\
392	8.9041\\
393	9.2171\\
396	9.086\\
397	9.3079\\
398	9.1202\\
401	9.2972\\
402	9.1404\\
403	9.299\\
404	9.1925\\
405	9.372\\
406	9.3035\\
407	9.2437\\
410	9.3187\\
411	9.3678\\
412	9.2967\\
413	9.3866\\
415	9.2794\\
416	9.4083\\
417	9.243\\
419	9.448\\
420	9.2131\\
421	9.4\\
422	9.2812\\
423	9.3199\\
424	9.5568\\
425	9.3071\\
426	9.3541\\
427	9.4417\\
428	9.393\\
430	9.4329\\
431	9.3362\\
432	9.5142\\
433	9.4469\\
434	9.5646\\
435	9.6102\\
436	9.5326\\
437	9.3844\\
438	9.4632\\
439	9.6189\\
440	9.529\\
441	9.6232\\
442	9.5003\\
443	9.7017\\
444	9.5071\\
446	9.403\\
447	9.3222\\
448	9.6942\\
449	9.5334\\
451	9.4328\\
452	9.6848\\
453	9.5638\\
455	9.519\\
457	9.4475\\
458	9.5273\\
459	9.6796\\
460	9.5811\\
462	9.5183\\
463	9.6342\\
464	9.4604\\
466	9.5609\\
468	9.6141\\
469	9.5562\\
470	9.6355\\
471	9.5302\\
472	9.8201\\
474	9.7716\\
475	9.6031\\
477	9.7334\\
478	9.6459\\
479	9.6975\\
481	9.7511\\
482	9.9137\\
483	9.8318\\
484	9.6661\\
485	9.5277\\
486	9.7296\\
487	9.8018\\
488	9.8618\\
489	9.8052\\
490	9.721\\
492	9.9811\\
493	9.8556\\
494	9.665\\
495	9.8546\\
498	9.7729\\
499	10.0185\\
500	9.8235\\
502	9.9495\\
503	9.6184\\
504	9.865\\
505	9.9629\\
506	9.8133\\
507	9.8555\\
508	9.7099\\
509	9.7531\\
511	9.8504\\
512	9.7885\\
513	9.884\\
515	9.9197\\
516	9.9737\\
517	9.7965\\
519	9.9337\\
520	10.0011\\
521	9.8371\\
522	10.0566\\
524	9.9799\\
525	9.7065\\
526	10.0152\\
528	9.8718\\
529	10.0954\\
530	9.8213\\
531	9.9467\\
534	10.169\\
535	10.0984\\
536	10.1423\\
537	10.0862\\
538	10.1241\\
539	9.9212\\
540	9.9842\\
542	10.0809\\
543	10.1813\\
544	9.9894\\
545	10.209\\
547	10.2719\\
548	10.0388\\
549	10.0776\\
550	9.9289\\
551	10.1296\\
552	10.0253\\
553	10.2306\\
554	9.9266\\
555	10.0872\\
556	10.0248\\
557	9.9107\\
558	10.0183\\
559	10.059\\
560	10.2104\\
561	10.0274\\
562	10.1875\\
563	10.0309\\
564	10.1565\\
567	10.0461\\
569	10.1401\\
572	10.2248\\
574	10.361\\
575	9.9841\\
576	10.2587\\
577	10.3212\\
578	10.2026\\
579	9.8841\\
580	10.1526\\
581	10.3042\\
582	10.1917\\
583	10.3475\\
584	10.399\\
585	10.1879\\
586	10.0514\\
587	10.1813\\
588	10.2876\\
589	10.2112\\
591	10.3757\\
592	10.2552\\
593	10.1845\\
596	10.2166\\
597	10.3388\\
599	10.5312\\
600	10.318\\
601	10.483\\
602	10.2719\\
603	10.3205\\
605	10.2523\\
607	10.5348\\
608	10.324\\
609	10.2088\\
610	10.5999\\
611	10.3206\\
612	10.1902\\
613	10.2683\\
615	10.3378\\
616	10.5126\\
617	10.3753\\
619	10.3107\\
620	10.4748\\
621	10.3506\\
624	10.1434\\
625	10.4725\\
626	10.5862\\
627	10.2834\\
628	10.2102\\
629	10.3833\\
631	10.1768\\
632	10.5573\\
633	10.4714\\
634	10.4142\\
635	10.475\\
636	10.5745\\
637	10.2788\\
638	10.3599\\
639	10.5179\\
640	10.5952\\
641	10.4136\\
642	10.542\\
643	10.4491\\
646	10.3938\\
648	10.5319\\
650	10.4908\\
653	10.3681\\
654	10.7196\\
655	10.5526\\
656	10.4647\\
657	10.5567\\
658	10.6406\\
659	10.5517\\
660	10.4773\\
661	10.6277\\
662	10.4908\\
663	10.6158\\
664	10.5644\\
665	10.4944\\
666	10.6702\\
668	10.5956\\
669	10.5389\\
670	10.675\\
671	10.5101\\
672	10.5817\\
673	10.5144\\
675	10.6238\\
678	10.6757\\
679	10.5461\\
680	10.6942\\
681	10.5442\\
683	10.6212\\
684	10.7481\\
686	10.6101\\
687	10.5721\\
688	10.8799\\
690	10.7345\\
691	10.8285\\
692	10.6385\\
694	10.6794\\
695	10.5539\\
696	10.4761\\
697	10.75\\
699	10.6378\\
701	10.6963\\
703	10.5619\\
704	10.6407\\
705	10.8106\\
706	10.8618\\
707	10.7965\\
708	10.8884\\
709	10.6524\\
711	10.8982\\
713	10.6552\\
714	10.8145\\
715	10.6901\\
716	10.7597\\
718	10.8396\\
719	10.936\\
720	11.0219\\
721	10.9106\\
722	10.7502\\
723	10.8055\\
724	10.8617\\
725	10.7502\\
726	10.8125\\
727	10.8803\\
728	10.9237\\
729	10.7709\\
732	10.935\\
733	10.6555\\
735	10.9082\\
736	10.8046\\
737	10.9389\\
738	11.0169\\
739	10.9334\\
740	11.004\\
741	10.8683\\
742	11.1235\\
743	10.8587\\
745	10.98\\
746	10.8296\\
748	11.0508\\
749	11.1212\\
750	10.9538\\
751	10.7368\\
752	10.8799\\
753	11.0309\\
754	10.8971\\
756	11.0523\\
757	10.9443\\
758	10.8061\\
759	10.9547\\
760	10.8348\\
762	10.9375\\
766	10.8965\\
768	10.9828\\
770	10.802\\
771	10.896\\
773	10.8162\\
774	10.8957\\
775	11.1514\\
776	10.97\\
778	11.0401\\
780	10.9797\\
781	11.1807\\
782	11.0215\\
783	11.1607\\
784	11.0833\\
785	11.1568\\
786	11.0448\\
787	10.9632\\
788	11.0544\\
789	10.9555\\
790	11.1146\\
791	11.023\\
792	11.1476\\
793	11.1931\\
794	10.9294\\
795	11.0882\\
796	11.0239\\
797	11.1091\\
798	11.1958\\
799	11.1004\\
800	11.0163\\
801	11.2728\\
802	11.0639\\
803	10.9316\\
804	11.1698\\
808	11.0744\\
810	11.1642\\
811	11.2255\\
812	11.0953\\
813	10.9427\\
814	11.2291\\
816	11.1006\\
819	11.1655\\
820	11.0894\\
821	11.2693\\
822	11.1293\\
825	11.1839\\
826	11.2847\\
827	11.0483\\
828	11.1705\\
829	11.2567\\
830	11.0548\\
831	11.2681\\
832	11.2201\\
834	10.9177\\
835	11.1024\\
836	11.1897\\
838	10.9733\\
839	11.1684\\
843	11.2797\\
845	10.9779\\
846	11.2236\\
847	10.9983\\
848	11.2711\\
849	11.135\\
853	10.9861\\
854	11.1854\\
856	11.3062\\
857	11.2518\\
858	11.4261\\
859	11.1862\\
860	11.3369\\
861	11.1145\\
862	11.4058\\
863	11.0219\\
864	11.1633\\
865	11.2547\\
868	11.1177\\
869	11.3739\\
870	11.2183\\
871	11.4337\\
872	11.3051\\
873	11.0791\\
874	11.2317\\
875	11.0028\\
876	11.2979\\
878	10.9898\\
879	11.1026\\
880	11.1503\\
881	11.1124\\
882	11.2615\\
883	11.2219\\
884	11.0878\\
885	11.3027\\
886	11.2447\\
888	11.125\\
889	11.3489\\
890	11.2129\\
891	11.0607\\
892	11.3923\\
893	11.2442\\
894	11.1225\\
895	11.1625\\
896	11.2768\\
897	11.3465\\
898	11.1959\\
900	11.306\\
902	11.1867\\
903	11.3897\\
904	11.256\\
905	11.3083\\
906	11.2473\\
909	11.422\\
910	11.1396\\
911	11.1843\\
912	11.3964\\
915	11.1606\\
916	11.3263\\
917	11.0607\\
918	11.2929\\
922	11.3382\\
923	11.4535\\
924	11.3547\\
925	11.2003\\
926	11.3889\\
927	11.4605\\
928	11.208\\
930	11.358\\
932	11.1988\\
934	11.3373\\
936	11.2731\\
937	11.2318\\
939	11.3221\\
940	11.2383\\
941	11.551\\
942	11.2484\\
943	11.3465\\
944	11.2078\\
946	11.2508\\
947	11.1006\\
948	11.2345\\
949	11.3833\\
950	11.2623\\
952	11.1621\\
953	11.6182\\
954	11.253\\
955	11.3441\\
956	11.4453\\
957	11.3754\\
958	11.3153\\
960	11.1082\\
961	11.1808\\
963	11.3553\\
964	11.4437\\
965	11.2926\\
968	11.3461\\
969	11.1723\\
970	11.4968\\
972	11.4199\\
973	11.3721\\
974	11.2343\\
975	11.3745\\
976	11.4582\\
978	11.2745\\
979	11.3842\\
980	11.2881\\
981	11.22\\
982	11.2599\\
983	11.3282\\
984	11.2303\\
985	11.327\\
986	11.2767\\
987	11.2264\\
988	11.1856\\
990	11.4759\\
991	11.4004\\
992	11.3343\\
993	11.2943\\
994	11.3446\\
995	11.4016\\
996	11.286\\
998	11.2504\\
999	11.1928\\
1000	11.3494\\
1001	11.4218\\
1002	11.33\\
1003	11.1576\\
1004	11.2077\\
1006	11.4286\\
1007	11.3696\\
1009	11.3143\\
1010	11.2122\\
1011	11.3481\\
1012	11.3033\\
1013	11.1365\\
1014	11.3288\\
1015	11.2124\\
1016	11.082\\
1017	11.1702\\
1018	11.3692\\
1019	11.4115\\
1020	11.1332\\
1021	11.2875\\
1023	11.3451\\
1024	11.4239\\
};



\addplot[plotstyle15]
table[row sep=crcr] {%
x	y\\
1	3.7687\\
1	5.0088\\
2	5.1199\\
3	5.4154\\
4	5.3144\\
5	5.3945\\
6	5.3134\\
7	5.4608\\
8	5.694\\
9	5.6098\\
10	5.679\\
11	5.7641\\
15	5.5212\\
16	5.6352\\
17	6.0222\\
19	5.8404\\
20	5.9863\\
23	6.197\\
24	5.9291\\
25	6.1306\\
26	6.3938\\
27	6.203\\
30	6.0857\\
31	6.2642\\
32	6.3802\\
33	6.5972\\
34	6.2002\\
36	6.5466\\
38	6.4028\\
39	6.4939\\
41	6.3578\\
42	6.4593\\
43	6.6015\\
44	6.5104\\
45	6.7379\\
47	6.6727\\
49	7.0018\\
50	6.5703\\
51	6.9987\\
52	6.8564\\
53	6.9436\\
55	7.0391\\
56	6.9416\\
57	7.1628\\
58	6.9667\\
60	7.2224\\
61	7.1411\\
62	7.3827\\
63	7.4702\\
64	7.2096\\
66	7.1352\\
67	7.3305\\
69	7.4634\\
74	7.5725\\
75	7.8743\\
76	7.6689\\
77	7.99\\
78	7.6852\\
79	7.5443\\
80	7.9473\\
81	7.649\\
83	7.9555\\
84	7.6739\\
85	7.5996\\
86	7.8354\\
87	7.5936\\
88	8.0043\\
89	7.8911\\
91	8.1279\\
92	7.8409\\
93	8.2478\\
94	8.0968\\
95	8.2473\\
96	8.0359\\
97	7.9503\\
99	8.0419\\
100	8.2273\\
101	8.3529\\
102	8.1795\\
103	8.4014\\
104	8.2969\\
105	8.4975\\
106	8.1856\\
107	8.3948\\
108	8.2968\\
109	8.5554\\
110	8.2848\\
111	8.443\\
112	8.5564\\
115	8.6125\\
118	8.7379\\
119	8.6401\\
120	8.363\\
121	8.7569\\
122	8.949\\
123	8.5915\\
124	8.6789\\
125	8.5935\\
126	8.7013\\
127	8.8548\\
131	8.7156\\
132	8.8934\\
133	8.7817\\
135	8.8794\\
137	9.028\\
138	8.9192\\
139	9.0337\\
142	8.9577\\
144	9.1181\\
146	9.0236\\
147	9.3713\\
148	9.238\\
149	9.0289\\
150	9.0996\\
151	9.1714\\
152	9.3147\\
153	9.4122\\
154	9.2962\\
157	9.4116\\
159	9.3494\\
161	9.5721\\
162	9.4516\\
164	9.5933\\
166	9.7906\\
167	9.5116\\
168	9.6018\\
169	9.4959\\
170	9.7221\\
173	9.8876\\
174	9.5473\\
175	9.6971\\
177	9.7834\\
178	9.6201\\
181	9.9426\\
182	9.6267\\
183	9.9078\\
184	9.9877\\
186	9.8464\\
187	10.0106\\
188	10.1246\\
189	10.0177\\
192	10.1727\\
193	9.9281\\
194	9.9971\\
195	10.0968\\
196	9.921\\
197	10.0379\\
199	9.8656\\
200	10.2365\\
201	10.0425\\
202	10.1355\\
204	9.7899\\
205	10.0928\\
206	10.0151\\
207	10.1387\\
208	10.4556\\
209	10.1698\\
211	10.3323\\
212	10.2463\\
213	10.0816\\
214	10.3433\\
217	10.233\\
219	10.3389\\
223	10.5089\\
224	10.1854\\
225	10.4242\\
227	10.2763\\
228	10.4322\\
231	10.6458\\
232	10.2609\\
233	10.6124\\
236	10.317\\
238	10.8502\\
239	10.5759\\
240	10.4215\\
241	10.7366\\
244	10.5142\\
245	10.6942\\
246	10.8252\\
247	10.7182\\
248	10.5729\\
249	10.7378\\
251	10.837\\
252	10.762\\
253	10.9784\\
255	10.7802\\
256	10.6412\\
257	11.171\\
258	10.9799\\
260	11.1798\\
261	10.943\\
265	10.8867\\
266	11.2406\\
267	10.9452\\
269	11.1132\\
270	10.9434\\
271	11.1217\\
273	10.9683\\
274	11.2184\\
275	11.1008\\
277	11.2474\\
278	11.1771\\
281	11.0816\\
282	11.4042\\
283	10.8799\\
284	11.2661\\
285	11.5324\\
286	11.0819\\
287	11.1485\\
288	11.2824\\
289	11.1356\\
290	11.0596\\
291	11.3699\\
292	11.1177\\
293	11.4428\\
295	11.2545\\
296	11.3393\\
297	11.4595\\
298	11.1379\\
299	11.4366\\
300	11.3571\\
302	11.5608\\
303	11.2532\\
304	11.5209\\
307	11.3365\\
308	11.4797\\
309	11.6262\\
310	11.1945\\
311	11.5721\\
312	11.6998\\
314	11.4468\\
315	11.7748\\
316	11.944\\
317	11.7322\\
319	11.5431\\
320	11.4285\\
321	11.6481\\
323	11.7365\\
324	12.0665\\
325	11.559\\
326	11.7466\\
328	11.8749\\
329	11.7532\\
332	11.9577\\
333	11.7896\\
334	11.9879\\
335	11.8291\\
338	11.7509\\
339	12.2575\\
340	12.0131\\
342	12.246\\
343	12.0521\\
345	11.9218\\
346	11.9944\\
347	12.0804\\
348	12.1514\\
349	12.0343\\
351	11.7361\\
352	12.554\\
353	12.2629\\
354	12.0173\\
355	12.148\\
356	12.0097\\
357	11.8331\\
358	12.0668\\
359	12.2363\\
360	12.1008\\
364	11.9804\\
365	12.1333\\
366	12.2819\\
367	12.1304\\
368	12.3081\\
369	12.2287\\
370	12.3419\\
371	12.0518\\
373	12.4605\\
374	12.1761\\
375	12.336\\
376	12.7486\\
377	12.4953\\
378	12.7528\\
379	12.1488\\
380	12.2514\\
381	12.4549\\
382	12.2415\\
383	12.3315\\
384	12.461\\
385	12.7747\\
386	12.3606\\
387	12.4916\\
388	12.7603\\
389	12.1009\\
390	12.4807\\
391	12.7296\\
393	12.1776\\
394	12.4357\\
395	12.549\\
396	12.6231\\
397	12.4426\\
399	12.5712\\
402	12.3505\\
403	12.478\\
404	12.7904\\
405	12.6098\\
409	12.7203\\
410	12.5496\\
411	12.8538\\
412	12.5354\\
413	12.7318\\
414	12.6596\\
415	12.4519\\
416	12.5539\\
418	12.9127\\
419	12.6607\\
420	12.802\\
421	12.9918\\
422	12.8601\\
423	12.6191\\
425	12.756\\
427	13.0139\\
428	12.7763\\
429	12.8834\\
430	12.7639\\
432	12.6295\\
433	12.8461\\
434	13.147\\
435	12.7684\\
436	13.1\\
437	12.8038\\
439	13.1995\\
440	12.8506\\
441	12.9197\\
442	12.8001\\
443	12.9109\\
444	12.9852\\
446	13.1461\\
447	12.8454\\
448	13.1494\\
449	13.2186\\
451	12.9214\\
452	13.287\\
453	13.0444\\
455	13.3522\\
457	13.0023\\
458	13.3691\\
460	13.1528\\
461	12.9865\\
462	13.1062\\
463	12.7926\\
464	13.3368\\
465	13.1351\\
467	13.224\\
468	13.3368\\
469	13.2309\\
470	13.3929\\
471	13.8617\\
472	13.4393\\
476	13.3638\\
479	13.5275\\
480	13.6157\\
481	13.4375\\
482	13.5546\\
483	13.2711\\
485	13.3877\\
486	13.4787\\
488	13.3308\\
489	13.6272\\
490	13.6972\\
494	13.5459\\
495	13.6345\\
497	13.5069\\
500	13.6564\\
502	13.4976\\
503	13.4179\\
504	13.7155\\
505	13.5836\\
506	13.2823\\
507	13.9028\\
508	13.6156\\
509	13.6957\\
510	13.9784\\
511	13.7312\\
512	13.6416\\
513	13.4786\\
514	13.6752\\
516	13.9967\\
517	13.6104\\
518	13.8874\\
519	13.7388\\
520	13.526\\
521	13.6147\\
522	13.9081\\
523	13.6586\\
524	13.8693\\
525	13.7354\\
526	13.8563\\
528	13.7515\\
529	14.0454\\
531	13.7637\\
532	14.0025\\
533	13.816\\
535	14.0373\\
536	13.8694\\
538	14.0221\\
539	14.2147\\
541	13.7463\\
543	13.8639\\
545	13.6812\\
546	14.3284\\
547	14.0126\\
548	14.2775\\
549	13.7412\\
550	14.1913\\
551	13.9856\\
556	14.0175\\
557	13.845\\
558	13.7047\\
559	14.0455\\
560	14.2589\\
561	13.7766\\
562	14.2208\\
563	13.8195\\
564	14.2674\\
565	14.0832\\
566	14.1958\\
567	14.1285\\
568	14.1981\\
570	14.0032\\
571	14.4354\\
572	13.8894\\
573	14.037\\
574	14.2873\\
576	14.3982\\
577	14.1965\\
579	14.5455\\
581	14.1898\\
582	13.9394\\
583	14.4656\\
584	14.2713\\
585	14.0616\\
586	14.4617\\
587	14.1772\\
588	14.2986\\
589	14.0978\\
590	14.2175\\
593	14.4549\\
595	14.0349\\
596	14.257\\
597	14.527\\
598	14.3843\\
599	14.4545\\
600	14.3893\\
601	14.6677\\
603	14.4425\\
604	14.5928\\
606	14.4711\\
607	14.5648\\
608	14.3831\\
609	14.515\\
610	14.3321\\
611	14.4259\\
612	14.1397\\
613	14.2445\\
614	14.7848\\
615	14.4603\\
616	14.5549\\
617	14.3539\\
619	14.6448\\
620	14.4878\\
623	14.5963\\
626	14.401\\
628	14.3151\\
630	14.4675\\
633	14.6964\\
634	14.3531\\
635	14.4341\\
636	14.6791\\
638	14.3855\\
639	14.5729\\
641	14.6398\\
642	14.4888\\
643	14.8346\\
644	14.6106\\
645	14.6981\\
646	14.5989\\
648	15.0705\\
649	15.2471\\
650	14.7695\\
652	14.6572\\
653	14.4134\\
654	14.6752\\
655	14.9389\\
656	14.579\\
658	14.8637\\
659	14.5586\\
660	14.9321\\
661	14.8104\\
662	14.6123\\
663	14.817\\
664	14.9046\\
665	14.8261\\
666	14.5323\\
667	14.817\\
668	14.5031\\
669	15.0549\\
670	14.9113\\
671	15.0248\\
672	14.8862\\
675	14.7173\\
676	15.3549\\
677	14.724\\
679	14.9167\\
683	15.1123\\
684	14.9326\\
685	15.0953\\
686	15.4488\\
687	15.1679\\
689	14.8945\\
691	14.6175\\
693	14.9246\\
694	15.1579\\
695	14.9897\\
696	14.8939\\
698	15.1982\\
700	14.8446\\
701	15.1152\\
702	14.9984\\
703	15.2442\\
704	14.6601\\
705	14.9823\\
706	15.2233\\
708	15.3728\\
710	15.0366\\
711	15.2886\\
713	15.1953\\
714	15.34\\
717	15.1824\\
718	15.0995\\
720	14.9551\\
721	15.0284\\
722	15.3923\\
723	15.1878\\
725	15.3721\\
726	15.2138\\
727	15.3007\\
728	15.3851\\
729	15.5317\\
730	15.1007\\
731	15.2233\\
733	15.2845\\
734	15.1052\\
735	15.278\\
736	15.4073\\
737	15.6826\\
738	15.3253\\
740	15.586\\
741	15.1249\\
743	15.5527\\
744	15.2865\\
745	15.4759\\
746	15.242\\
747	15.4262\\
748	15.2558\\
749	15.5084\\
750	15.6588\\
751	15.4187\\
753	15.519\\
754	15.5956\\
755	15.3078\\
757	15.6068\\
758	15.4134\\
760	15.3502\\
761	15.633\\
762	15.7834\\
763	15.4398\\
764	15.9419\\
765	15.517\\
766	15.7287\\
767	15.5042\\
768	15.315\\
769	15.4594\\
770	15.8042\\
771	15.6156\\
772	15.4863\\
773	15.6645\\
774	15.3822\\
775	15.2786\\
776	15.6977\\
777	15.4554\\
778	15.9073\\
779	15.4056\\
780	15.8546\\
782	16.0104\\
783	15.4578\\
784	15.5369\\
785	15.6512\\
787	15.8259\\
788	15.5714\\
789	15.8486\\
791	15.2464\\
792	15.5045\\
793	15.8067\\
794	16.0455\\
796	15.6719\\
798	15.877\\
799	15.9567\\
800	15.7434\\
803	15.6258\\
804	15.5271\\
805	15.9841\\
806	15.6837\\
807	16.1083\\
808	15.9764\\
809	15.7208\\
810	15.9889\\
811	16.0638\\
812	15.9237\\
813	15.8251\\
814	15.9196\\
815	15.6347\\
816	15.8012\\
817	16.2262\\
818	15.9145\\
819	15.791\\
821	16.0278\\
824	15.8172\\
826	15.6561\\
827	15.8109\\
830	15.9368\\
831	16.1009\\
832	16.0093\\
835	15.8175\\
836	15.9592\\
837	15.891\\
838	16.3399\\
839	16.1514\\
841	15.9816\\
843	16.2382\\
844	16.5805\\
845	16.4992\\
846	16.1975\\
847	16.4155\\
848	16.2046\\
849	16.6933\\
850	16.5997\\
851	16.4495\\
852	16.1418\\
854	15.9187\\
856	16.0871\\
857	16.2704\\
858	16.037\\
860	16.5245\\
861	16.1339\\
862	15.8604\\
863	15.9286\\
864	16.2129\\
865	16.1337\\
866	16.5403\\
867	16.0211\\
868	16.2422\\
869	16.4819\\
870	16.376\\
872	16.1988\\
874	15.9646\\
875	16.0968\\
877	16.192\\
878	16.0215\\
879	16.3026\\
880	16.397\\
881	16.1685\\
883	16.4339\\
884	16.192\\
885	16.4244\\
887	16.1033\\
888	16.2257\\
891	16.1119\\
893	16.2087\\
894	16.0977\\
896	16.5215\\
897	16.6104\\
898	16.7058\\
899	16.074\\
900	16.3233\\
901	16.4067\\
902	16.2438\\
903	16.6837\\
904	15.9853\\
905	16.1721\\
906	16.6952\\
907	16.3352\\
911	16.5527\\
912	16.306\\
914	16.1245\\
915	16.3741\\
916	16.221\\
917	16.422\\
918	16.3093\\
920	16.2196\\
921	16.4683\\
924	16.2658\\
925	16.1589\\
926	16.2871\\
927	16.4506\\
928	16.2919\\
929	16.1921\\
930	16.3572\\
932	16.1605\\
933	16.422\\
935	16.3091\\
937	16.2331\\
938	16.4555\\
939	16.2228\\
940	16.4226\\
941	16.5299\\
943	16.5966\\
944	16.442\\
945	16.8858\\
946	16.7339\\
947	16.4457\\
949	16.3036\\
952	16.511\\
953	16.3067\\
955	16.4724\\
956	16.7681\\
957	16.2498\\
959	16.0775\\
960	16.4751\\
961	16.344\\
962	15.9046\\
963	15.8132\\
964	16.4371\\
966	16.3591\\
967	16.5246\\
968	16.6156\\
969	16.4416\\
970	16.5463\\
972	16.436\\
973	16.144\\
974	16.4734\\
975	16.6489\\
976	16.5269\\
978	16.2666\\
979	16.638\\
980	16.5455\\
981	16.699\\
982	16.5876\\
983	16.2728\\
984	16.3491\\
985	16.7981\\
987	16.5886\\
989	16.2301\\
990	16.8518\\
991	16.4123\\
992	16.3286\\
993	16.1457\\
994	16.3391\\
995	16.5965\\
996	16.4866\\
997	16.5528\\
998	16.081\\
1000	16.4744\\
1001	16.7445\\
1002	16.5846\\
1003	16.2661\\
1004	16.5303\\
1005	16.3699\\
1006	16.5109\\
1008	16.2795\\
1010	16.8394\\
1011	16.4285\\
1012	16.7471\\
1013	16.5901\\
1014	16.3608\\
1015	16.1622\\
1017	16.4516\\
1018	16.6028\\
1019	16.2868\\
1020	16.1838\\
1021	16.305\\
1022	16.6291\\
1023	16.3805\\
1024	11.89\\
1023	12.0115\\
1022	11.9065\\
1021	12.0429\\
1020	11.9352\\
1019	12.1858\\
1018	12.0674\\
1017	12.148\\
1015	11.757\\
1014	12.3035\\
1013	11.992\\
1012	11.8077\\
1011	11.9254\\
1010	12.0533\\
1009	11.9752\\
1007	12.0849\\
1005	12.1613\\
1003	12.0576\\
1002	12.3356\\
1001	12.0033\\
1000	12.1508\\
999	11.7527\\
998	12.0534\\
996	11.8798\\
995	12.0789\\
994	11.841\\
992	12.0839\\
991	12.2437\\
989	11.9363\\
987	11.8247\\
986	11.9023\\
983	11.7028\\
982	12.0662\\
981	11.91\\
980	11.769\\
979	11.867\\
978	11.7654\\
977	11.9526\\
976	11.8085\\
974	12.1453\\
972	12.0789\\
971	12.1811\\
970	12.0639\\
969	12.1527\\
965	12.368\\
964	12.0719\\
963	11.9506\\
961	12.2765\\
960	12.0668\\
959	12.1633\\
958	12.2342\\
957	12.1501\\
955	11.8163\\
954	12.0514\\
952	12.1515\\
951	11.89\\
950	12.2027\\
949	11.9519\\
948	12.2183\\
947	11.8934\\
946	12.0393\\
945	11.8909\\
944	12.2352\\
943	11.9678\\
941	12.3062\\
940	12.1249\\
938	11.7571\\
937	11.9802\\
936	12.102\\
935	12.18\\
934	11.9093\\
933	12.0534\\
932	11.8206\\
930	11.9316\\
929	11.7349\\
928	11.8487\\
926	12.1256\\
925	11.9694\\
923	12.1164\\
922	11.9917\\
921	11.8175\\
920	11.9373\\
919	12.026\\
918	11.8465\\
917	11.9837\\
916	12.1765\\
915	11.8234\\
914	12.4684\\
913	11.9656\\
911	12.0861\\
910	11.7143\\
908	11.8223\\
906	11.9054\\
905	12.0098\\
903	11.8586\\
901	11.9307\\
898	12.0891\\
897	11.792\\
895	12.016\\
894	12.1196\\
893	12.0252\\
892	12.116\\
891	12.2826\\
889	11.9298\\
888	11.828\\
887	12.1189\\
886	12.1968\\
884	11.9655\\
882	11.8778\\
881	11.9674\\
880	11.6651\\
878	12.0603\\
877	12.3273\\
876	12.108\\
875	11.8909\\
874	11.8143\\
872	12.0725\\
869	11.9472\\
867	11.7406\\
866	12.0283\\
865	11.8601\\
862	11.7265\\
861	11.9725\\
860	11.8908\\
858	12.0681\\
857	11.6551\\
856	11.7219\\
855	11.8629\\
854	11.9661\\
853	11.8947\\
852	12.0618\\
851	11.953\\
848	11.7948\\
846	11.8598\\
845	11.74\\
844	11.9559\\
843	12.2454\\
842	11.7429\\
839	11.8644\\
838	11.9731\\
837	12.0801\\
835	11.9274\\
834	12.0071\\
833	11.8009\\
830	11.9121\\
829	11.7985\\
828	11.6172\\
826	11.7151\\
825	11.4871\\
824	11.8805\\
823	11.6704\\
821	12.0429\\
820	12.155\\
819	11.6448\\
818	11.8366\\
817	11.7148\\
816	11.5682\\
815	11.9332\\
814	12.2667\\
813	11.7267\\
809	11.9086\\
808	11.8017\\
805	12.0213\\
804	11.6985\\
802	11.7711\\
799	11.8686\\
798	11.6888\\
797	11.8513\\
796	11.6037\\
794	11.9684\\
793	11.8073\\
792	11.5644\\
791	11.7134\\
790	11.631\\
789	11.7473\\
788	11.6301\\
787	11.7891\\
786	11.5754\\
785	11.7333\\
784	11.6299\\
783	11.4603\\
782	11.7611\\
779	11.8863\\
778	11.6104\\
777	11.792\\
776	11.494\\
775	11.7019\\
773	11.5454\\
770	11.735\\
769	11.5985\\
768	11.7078\\
767	11.5349\\
766	11.6843\\
765	11.5683\\
764	11.4108\\
763	11.5756\\
760	11.3929\\
759	11.5717\\
758	11.4237\\
757	11.3523\\
756	11.1801\\
755	11.266\\
754	11.6616\\
753	11.5057\\
752	11.5983\\
751	11.4638\\
750	11.3664\\
749	11.6189\\
748	11.3855\\
747	11.4527\\
746	11.2302\\
745	11.501\\
744	11.7863\\
743	11.3897\\
742	11.6039\\
740	11.4902\\
739	11.3685\\
738	11.4625\\
737	11.1814\\
736	11.7373\\
735	11.1748\\
734	11.6677\\
733	11.4524\\
732	11.37\\
731	11.8085\\
730	11.2856\\
726	11.5344\\
725	11.2718\\
723	11.5802\\
721	11.2944\\
720	11.1919\\
719	11.4318\\
718	11.1945\\
716	11.2674\\
715	11.047\\
714	11.1244\\
713	11.4534\\
711	11.2062\\
710	11.3983\\
708	11.1874\\
707	11.4181\\
706	11.2133\\
705	11.0846\\
704	11.2755\\
703	11.4299\\
702	11.3346\\
701	10.9141\\
700	11.186\\
699	11.3179\\
696	10.9956\\
695	11.329\\
694	11.4134\\
693	11.0741\\
692	11.1993\\
689	10.9807\\
688	11.0805\\
685	11.3496\\
683	11.1962\\
678	10.876\\
677	11.0422\\
676	11.2534\\
675	10.9891\\
674	10.8531\\
673	10.9923\\
672	11.0772\\
671	11.1849\\
669	10.8722\\
668	11.1078\\
667	11.2801\\
666	11.0996\\
664	11.0265\\
663	10.887\\
662	10.9788\\
661	11.1056\\
660	11.4503\\
659	11.1107\\
658	10.4459\\
657	10.9017\\
656	11.0792\\
655	10.8883\\
654	11.2729\\
653	10.917\\
652	10.674\\
651	11.0725\\
648	10.9568\\
647	10.8799\\
646	10.7677\\
645	10.9671\\
642	11.0538\\
641	10.5778\\
640	10.8569\\
639	10.961\\
638	11.0947\\
637	10.9119\\
633	11.0954\\
632	11.0234\\
631	10.9257\\
630	11.1443\\
629	10.7023\\
627	10.8675\\
626	10.9496\\
623	10.7674\\
622	10.9422\\
621	10.7094\\
620	10.8934\\
618	10.7735\\
617	10.9276\\
614	10.707\\
613	10.9634\\
612	10.4865\\
611	11.0768\\
610	10.5094\\
609	10.9946\\
608	10.7542\\
607	10.8879\\
605	10.7619\\
604	10.5717\\
603	10.8\\
602	10.5893\\
601	10.7225\\
599	10.5858\\
598	10.7562\\
597	10.6208\\
596	10.717\\
593	10.6168\\
591	10.7281\\
589	10.6546\\
588	10.5078\\
586	10.6729\\
583	10.4818\\
582	10.3542\\
581	10.551\\
580	10.229\\
579	10.495\\
577	10.4173\\
575	10.6492\\
572	10.5456\\
571	10.188\\
570	10.6346\\
569	10.4586\\
568	10.9047\\
567	10.4714\\
566	10.2807\\
565	10.4828\\
563	10.7411\\
562	10.5976\\
561	10.2684\\
560	10.6931\\
559	10.4367\\
558	10.5618\\
557	10.661\\
556	10.4809\\
555	10.3718\\
554	10.1993\\
553	10.4464\\
550	10.6178\\
549	10.4768\\
548	10.3403\\
546	10.5868\\
545	10.5014\\
544	10.3508\\
543	10.2822\\
542	10.5421\\
540	10.2579\\
539	9.8372\\
538	10.157\\
537	10.2811\\
536	10.1683\\
535	10.0493\\
534	10.1225\\
533	10.4551\\
532	10.2326\\
531	10.3824\\
530	10.2573\\
529	10.5393\\
528	10.1079\\
526	10.3409\\
522	10.4197\\
518	10.2094\\
517	10.0115\\
516	10.4989\\
515	10.197\\
512	10.1216\\
510	10.3798\\
509	10.1358\\
507	10.0041\\
506	10.1744\\
502	10.1293\\
500	10.0199\\
499	10.1384\\
497	10.0691\\
496	10.2106\\
493	9.9015\\
492	10.0447\\
490	10.1895\\
488	9.9835\\
487	10.1475\\
485	9.9645\\
484	10.1233\\
483	10.0179\\
482	10.1434\\
480	9.8621\\
479	10.147\\
477	10.0101\\
475	9.6142\\
474	10.0361\\
473	9.8002\\
472	9.8986\\
471	10.0368\\
470	9.6191\\
469	10.0078\\
468	10.1292\\
467	9.9597\\
466	10.0596\\
465	9.9222\\
463	10.1132\\
462	9.8703\\
461	9.7962\\
459	9.9216\\
458	9.7659\\
457	10.1086\\
456	9.785\\
454	9.8468\\
453	9.7192\\
451	9.9325\\
449	9.6238\\
448	9.8248\\
447	9.9804\\
446	9.5794\\
445	9.7677\\
441	9.4054\\
440	9.6538\\
439	9.7651\\
438	9.6476\\
437	9.7464\\
435	9.9048\\
434	9.6698\\
431	9.7747\\
430	9.6999\\
426	9.5901\\
424	9.6786\\
423	9.932\\
422	9.7725\\
420	9.452\\
419	9.5854\\
418	9.6641\\
417	9.4796\\
414	9.3921\\
413	9.6691\\
412	9.5596\\
410	9.4748\\
408	9.8044\\
407	9.6453\\
406	9.4878\\
404	9.5711\\
403	9.457\\
402	9.656\\
400	9.4761\\
399	9.5472\\
398	9.449\\
397	9.2633\\
396	9.3813\\
395	9.251\\
394	9.3935\\
392	9.5734\\
390	9.3947\\
388	9.4583\\
386	9.1826\\
384	9.5098\\
383	9.3945\\
381	8.9688\\
380	9.5515\\
379	9.399\\
378	9.3283\\
377	9.4751\\
376	9.2608\\
375	9.0727\\
373	9.2652\\
371	9.1542\\
370	9.2457\\
369	9.1807\\
368	9.3419\\
367	9.2612\\
366	9.3356\\
365	9.2496\\
363	9.0477\\
362	9.1389\\
361	9.413\\
359	9.0412\\
358	9.2761\\
354	9.0192\\
353	9.3487\\
352	9.1966\\
351	9.0304\\
350	9.1747\\
349	8.9647\\
348	9.0615\\
346	9.1346\\
345	9.2019\\
343	8.9372\\
341	9.2431\\
340	8.8908\\
339	9.1784\\
338	8.7301\\
337	8.6432\\
336	8.924\\
335	9.0884\\
334	8.9239\\
333	9.134\\
332	9.056\\
330	8.7295\\
329	9.0752\\
327	8.8554\\
326	9.0252\\
325	8.7626\\
323	8.6757\\
322	9.0073\\
321	8.9214\\
320	8.771\\
319	8.9938\\
317	8.7387\\
316	8.869\\
315	8.7445\\
314	8.5915\\
313	8.6589\\
312	8.9149\\
311	8.8003\\
309	8.9173\\
307	8.7899\\
306	8.5869\\
304	8.6798\\
300	8.6193\\
299	8.7027\\
297	8.6414\\
296	8.8589\\
295	8.6858\\
293	8.432\\
292	8.6709\\
289	8.4663\\
285	8.5971\\
282	8.8547\\
281	8.3285\\
280	8.5555\\
278	8.4256\\
276	8.3089\\
274	8.5087\\
273	8.4296\\
271	8.3172\\
268	8.4805\\
267	8.2296\\
264	8.411\\
263	8.2343\\
261	8.0763\\
260	8.1634\\
259	8.2869\\
257	8.3712\\
256	8.18\\
255	8.2454\\
254	8.0211\\
253	8.1529\\
252	7.9582\\
251	8.2096\\
250	7.9576\\
249	8.1419\\
246	8.0486\\
245	7.8014\\
243	8.2733\\
242	7.8474\\
240	7.7512\\
239	7.9802\\
238	7.8459\\
237	7.9147\\
236	8.1425\\
235	7.7961\\
234	7.8638\\
233	7.9711\\
232	7.7242\\
231	7.9152\\
230	7.6301\\
229	7.9618\\
227	7.6307\\
225	7.9265\\
224	7.7391\\
222	7.8609\\
221	7.7518\\
219	7.6828\\
218	7.5461\\
217	7.4766\\
215	7.8234\\
214	7.5387\\
213	7.671\\
212	7.4989\\
211	7.5936\\
208	7.4245\\
207	7.2199\\
206	7.4884\\
203	7.2804\\
202	7.5601\\
201	7.4157\\
200	7.5826\\
199	7.5055\\
197	7.1501\\
196	7.4531\\
195	7.2121\\
194	7.3228\\
193	7.2332\\
192	7.3944\\
191	7.2248\\
189	7.3142\\
188	7.2415\\
187	7.3734\\
186	7.4553\\
185	7.2009\\
184	7.411\\
183	7.1303\\
182	7.2185\\
179	7.1033\\
178	7.3308\\
177	7.0118\\
174	7.0751\\
173	6.978\\
171	6.8081\\
169	7.0628\\
167	6.967\\
163	6.8816\\
162	6.7801\\
161	6.8799\\
160	6.9452\\
159	6.796\\
158	6.4636\\
157	6.8183\\
156	6.69\\
154	6.4574\\
153	6.926\\
152	6.6276\\
150	6.5494\\
148	6.741\\
147	6.6067\\
144	6.7262\\
142	6.5331\\
141	6.4075\\
140	6.5324\\
139	6.4602\\
136	6.541\\
135	6.1326\\
134	6.5031\\
133	6.4313\\
132	6.3061\\
129	6.4215\\
128	6.337\\
127	6.1613\\
126	6.4155\\
125	6.223\\
123	6.0141\\
121	6.2524\\
120	6.3476\\
119	6.0571\\
118	5.9486\\
115	6.1836\\
114	6.1041\\
113	5.9962\\
112	6.1121\\
111	6.0105\\
109	6.0726\\
107	5.9609\\
106	5.8919\\
105	6.0118\\
104	5.8236\\
103	5.9429\\
102	5.7844\\
101	5.946\\
100	6.0386\\
99	5.8096\\
97	5.6893\\
96	5.7581\\
95	5.8881\\
93	5.7858\\
92	5.9298\\
91	5.638\\
90	5.864\\
88	6.0203\\
87	5.5982\\
86	5.6792\\
85	5.5923\\
84	5.4766\\
83	5.6822\\
82	5.5587\\
81	5.3343\\
80	5.7995\\
78	5.5325\\
77	5.6401\\
75	5.5486\\
74	5.7607\\
73	5.4959\\
72	5.6244\\
70	5.3649\\
69	5.6231\\
68	5.4651\\
67	5.5824\\
66	5.4723\\
65	5.537\\
63	5.2525\\
62	5.3393\\
61	5.4591\\
60	5.2805\\
59	5.4283\\
58	5.3197\\
57	5.4097\\
55	5.202\\
54	5.2688\\
53	5.1375\\
52	5.2122\\
51	5.2891\\
50	5.0948\\
49	5.269\\
48	5.0433\\
47	5.3136\\
46	5.1888\\
45	5.115\\
44	5.215\\
43	5.1121\\
40	5.2318\\
39	5.1317\\
38	5.0118\\
37	4.8897\\
36	5.1991\\
35	4.9694\\
33	4.8725\\
32	4.9843\\
30	4.6942\\
29	4.7623\\
28	4.8447\\
27	4.6779\\
26	4.9711\\
24	4.826\\
22	4.9225\\
21	4.7615\\
20	4.9974\\
19	4.809\\
18	4.6459\\
16	4.7752\\
15	4.554\\
13	4.4603\\
12	4.7404\\
10	4.3288\\
9	4.5224\\
6	4.4041\\
4	4.1677\\
3	4.3474\\
2	3.7694\\
}--cycle;
\addplot [plotstyle16]
  table[row sep=crcr]{%
1	4.3887\\
2	4.4446\\
3	4.8814\\
4	4.741\\
5	4.8677\\
7	4.9683\\
8	5.0912\\
10	5.0039\\
11	5.2204\\
13	5.1233\\
14	5.1895\\
15	5.0376\\
16	5.2052\\
17	5.333\\
20	5.4919\\
21	5.3938\\
22	5.46\\
24	5.3776\\
25	5.5263\\
26	5.6824\\
27	5.4405\\
28	5.5532\\
30	5.39\\
31	5.6001\\
32	5.6822\\
33	5.7348\\
34	5.616\\
36	5.8729\\
37	5.705\\
39	5.8128\\
41	5.7181\\
43	5.8568\\
45	5.9264\\
47	5.9932\\
48	5.889\\
49	6.1354\\
50	5.8325\\
51	6.1439\\
52	6.0343\\
54	6.0865\\
56	6.1657\\
57	6.2862\\
58	6.1432\\
60	6.2515\\
62	6.361\\
66	6.3037\\
67	6.4564\\
68	6.3798\\
69	6.5432\\
70	6.3838\\
71	6.5671\\
73	6.4891\\
74	6.6666\\
77	6.815\\
78	6.6089\\
80	6.8734\\
81	6.4916\\
82	6.6292\\
83	6.8188\\
84	6.5752\\
86	6.7573\\
87	6.5959\\
88	7.0123\\
89	6.9049\\
93	7.0168\\
95	7.0677\\
96	6.897\\
97	6.8198\\
98	6.895\\
100	7.1329\\
102	6.9819\\
103	7.1721\\
104	7.0602\\
105	7.2546\\
106	7.0387\\
107	7.1779\\
109	7.314\\
110	7.1686\\
111	7.2267\\
112	7.3343\\
115	7.3981\\
116	7.3226\\
120	7.3553\\
121	7.5046\\
123	7.3028\\
124	7.4547\\
126	7.5584\\
127	7.5081\\
128	7.5984\\
130	7.5489\\
132	7.5997\\
134	7.6529\\
135	7.506\\
136	7.718\\
140	7.8039\\
141	7.7201\\
143	7.8436\\
144	7.9222\\
146	7.7916\\
147	7.989\\
149	7.7918\\
151	7.8771\\
152	7.9711\\
153	8.1691\\
154	7.8768\\
155	8.0258\\
156	7.9639\\
157	8.1149\\
158	7.9372\\
159	8.0727\\
160	8.16\\
161	8.226\\
162	8.1159\\
164	8.3035\\
166	8.3505\\
167	8.2393\\
168	8.3042\\
170	8.2548\\
172	8.3334\\
173	8.4328\\
174	8.3112\\
177	8.3976\\
178	8.4755\\
179	8.3915\\
181	8.5532\\
182	8.4226\\
183	8.519\\
184	8.6993\\
185	8.5824\\
186	8.6509\\
190	8.6145\\
192	8.7835\\
193	8.5806\\
194	8.6599\\
197	8.594\\
198	8.7551\\
199	8.6855\\
200	8.9095\\
201	8.7291\\
202	8.8478\\
203	8.731\\
204	8.6336\\
205	8.7644\\
207	8.6793\\
208	8.9401\\
209	8.8733\\
211	8.9629\\
212	8.8726\\
214	8.941\\
215	9.0777\\
216	8.8991\\
219	9.0108\\
222	9.1201\\
224	8.9622\\
225	9.1753\\
226	9.0119\\
227	8.9535\\
228	9.2054\\
230	9.0389\\
231	9.2805\\
232	8.9926\\
233	9.2918\\
234	9.2197\\
237	9.1228\\
238	9.3481\\
239	9.2781\\
240	9.0863\\
241	9.3213\\
243	9.4782\\
244	9.1732\\
245	9.2478\\
246	9.4369\\
248	9.328\\
249	9.4398\\
250	9.344\\
251	9.5233\\
252	9.3601\\
253	9.5656\\
254	9.506\\
256	9.4106\\
257	9.7711\\
258	9.6412\\
261	9.5096\\
262	9.6112\\
264	9.6619\\
265	9.568\\
266	9.7476\\
267	9.5874\\
268	9.7348\\
270	9.6467\\
271	9.7194\\
274	9.8635\\
275	9.6929\\
277	9.837\\
281	9.7051\\
282	10.1294\\
283	9.7134\\
284	9.905\\
285	10.0648\\
286	9.7762\\
287	9.8303\\
291	10.0316\\
292	9.8943\\
294	10.06\\
295	9.9702\\
296	10.0991\\
298	9.9384\\
299	10.0696\\
300	9.9882\\
302	10.1228\\
303	9.9528\\
304	10.1004\\
308	10.1826\\
309	10.2718\\
310	9.98\\
311	10.1862\\
312	10.3073\\
313	10.1674\\
314	10.0192\\
315	10.2596\\
316	10.4065\\
317	10.2355\\
318	10.3657\\
319	10.2684\\
320	10.0998\\
321	10.2847\\
323	10.2061\\
324	10.4074\\
325	10.1608\\
326	10.3859\\
327	10.2783\\
328	10.4857\\
329	10.4142\\
330	10.2307\\
331	10.3836\\
332	10.5069\\
334	10.4559\\
336	10.3505\\
337	10.2603\\
339	10.7179\\
340	10.4519\\
341	10.6053\\
343	10.4946\\
344	10.6047\\
349	10.4995\\
350	10.6068\\
351	10.3833\\
352	10.8753\\
353	10.8058\\
354	10.5183\\
355	10.7113\\
356	10.6278\\
357	10.5388\\
358	10.6715\\
360	10.7518\\
362	10.6345\\
363	10.5703\\
365	10.6915\\
366	10.8088\\
367	10.6958\\
368	10.825\\
369	10.7047\\
370	10.7938\\
371	10.603\\
372	10.6534\\
373	10.8629\\
374	10.6175\\
375	10.7044\\
376	11.0047\\
379	10.7739\\
380	10.9014\\
381	10.7119\\
382	10.8182\\
384	10.9854\\
386	10.7716\\
387	10.9443\\
388	11.1093\\
389	10.7686\\
390	10.9377\\
391	11.1548\\
393	10.7829\\
394	10.9146\\
396	11.0022\\
397	10.853\\
398	10.9229\\
399	11.0592\\
400	11.008\\
401	11.1323\\
402	11.0033\\
404	11.1808\\
405	11.0396\\
407	11.1039\\
408	11.1946\\
409	11.1078\\
410	11.0122\\
411	11.1967\\
412	11.0475\\
413	11.2004\\
414	11.0259\\
415	10.9565\\
416	11.0261\\
418	11.2884\\
419	11.1231\\
421	11.3683\\
422	11.3163\\
424	11.1491\\
426	11.1997\\
427	11.3717\\
428	11.2267\\
431	11.2788\\
432	11.14\\
433	11.2532\\
434	11.4084\\
435	11.3366\\
436	11.4095\\
437	11.2751\\
439	11.4823\\
440	11.2522\\
441	11.1625\\
442	11.3067\\
444	11.3979\\
448	11.4871\\
449	11.4212\\
450	11.5603\\
451	11.427\\
452	11.5202\\
453	11.3818\\
454	11.4542\\
455	11.5381\\
456	11.5994\\
460	11.4819\\
461	11.3913\\
462	11.4883\\
464	11.645\\
465	11.5286\\
466	11.6087\\
468	11.733\\
469	11.6194\\
470	11.506\\
471	11.9492\\
472	11.669\\
473	11.5961\\
474	11.7303\\
475	11.5282\\
476	11.6617\\
478	11.7159\\
479	11.8373\\
480	11.7389\\
482	11.849\\
483	11.6445\\
486	11.8437\\
487	11.7811\\
488	11.6572\\
489	11.9088\\
492	11.8454\\
493	11.7908\\
494	11.9064\\
497	11.788\\
500	11.8381\\
501	11.9118\\
502	11.8134\\
504	11.9503\\
505	11.8894\\
506	11.7283\\
507	11.9534\\
508	11.8961\\
510	12.1791\\
511	11.9501\\
512	11.8816\\
514	11.9671\\
516	12.2478\\
517	11.811\\
518	12.0484\\
520	11.9459\\
521	11.9971\\
522	12.1639\\
523	12.0197\\
524	12.1088\\
525	12.0096\\
526	12.0986\\
527	11.9624\\
529	12.2924\\
530	12.1596\\
531	12.073\\
533	12.1356\\
534	11.9953\\
537	12.0638\\
540	12.2401\\
541	12.1236\\
543	12.073\\
544	12.1338\\
546	12.4576\\
547	12.2058\\
548	12.3089\\
549	12.109\\
550	12.4045\\
551	12.1982\\
554	12.0662\\
555	12.1754\\
556	12.2492\\
558	12.1333\\
559	12.2411\\
560	12.476\\
561	12.0225\\
562	12.4092\\
563	12.2803\\
564	12.3737\\
565	12.283\\
568	12.5514\\
569	12.3261\\
572	12.2175\\
573	12.3429\\
574	12.4619\\
577	12.3069\\
578	12.3802\\
579	12.5202\\
580	12.3976\\
582	12.1468\\
583	12.4737\\
585	12.3824\\
586	12.5673\\
587	12.3369\\
588	12.4032\\
590	12.5016\\
592	12.4073\\
593	12.5358\\
594	12.5919\\
595	12.3586\\
596	12.487\\
597	12.5739\\
599	12.5202\\
601	12.6951\\
602	12.6171\\
606	12.7043\\
608	12.5686\\
609	12.7548\\
610	12.4208\\
611	12.7514\\
612	12.3131\\
613	12.6039\\
614	12.7459\\
615	12.6871\\
618	12.5884\\
619	12.7567\\
620	12.6906\\
621	12.5825\\
622	12.6852\\
624	12.7598\\
625	12.8102\\
626	12.6753\\
628	12.5164\\
630	12.8059\\
631	12.7246\\
633	12.8959\\
634	12.6253\\
635	12.6934\\
636	12.7913\\
638	12.7401\\
641	12.6088\\
642	12.7713\\
643	12.8988\\
644	12.7664\\
645	12.8326\\
646	12.6833\\
648	13.0136\\
649	13.1385\\
650	12.8983\\
652	12.6656\\
654	12.974\\
655	12.9136\\
656	12.8291\\
657	12.7454\\
658	12.6548\\
659	12.8347\\
660	13.1912\\
661	12.958\\
662	12.7956\\
663	12.852\\
664	12.9656\\
666	12.816\\
667	13.0486\\
668	12.8055\\
669	12.9635\\
670	13.0622\\
672	12.9817\\
673	12.9291\\
674	12.8734\\
676	13.3041\\
677	12.8831\\
678	12.8241\\
679	13.0447\\
683	13.1542\\
685	13.2224\\
687	13.1248\\
689	12.9376\\
690	13.0595\\
691	12.8958\\
693	12.9993\\
694	13.2856\\
695	13.1594\\
696	12.9448\\
697	13.0598\\
698	13.2486\\
700	13.0153\\
702	13.1665\\
703	13.337\\
704	12.9678\\
705	13.0334\\
706	13.2183\\
707	13.3184\\
709	13.3806\\
710	13.2174\\
712	13.3736\\
714	13.2322\\
716	13.3317\\
717	13.1691\\
719	13.2725\\
720	13.0735\\
721	13.1614\\
722	13.4997\\
723	13.384\\
724	13.2841\\
726	13.3741\\
727	13.3101\\
729	13.4127\\
730	13.1932\\
731	13.5159\\
732	13.2793\\
733	13.3685\\
735	13.2264\\
736	13.5723\\
737	13.432\\
739	13.3289\\
740	13.5381\\
741	13.3575\\
743	13.4712\\
744	13.5364\\
746	13.2361\\
747	13.4394\\
748	13.3206\\
749	13.5637\\
750	13.5126\\
751	13.4413\\
752	13.4926\\
754	13.6286\\
755	13.2869\\
757	13.4796\\
758	13.4186\\
759	13.5162\\
760	13.3716\\
761	13.6222\\
763	13.5077\\
764	13.6764\\
765	13.5427\\
766	13.7065\\
767	13.5195\\
770	13.7696\\
771	13.5757\\
774	13.5319\\
776	13.5958\\
778	13.7589\\
779	13.646\\
780	13.8277\\
782	13.8857\\
783	13.459\\
784	13.5834\\
785	13.6923\\
786	13.5896\\
787	13.8075\\
788	13.6008\\
789	13.798\\
790	13.712\\
791	13.4799\\
792	13.5345\\
793	13.807\\
794	14.007\\
795	13.8221\\
796	13.6378\\
797	13.7931\\
799	13.9127\\
800	13.7522\\
803	13.6435\\
805	14.0027\\
806	13.7227\\
807	13.9254\\
809	13.8147\\
811	13.9225\\
812	13.8031\\
814	14.0932\\
815	13.784\\
816	13.6847\\
817	13.9705\\
818	13.8756\\
819	13.7179\\
820	13.9554\\
821	14.0353\\
822	13.903\\
823	13.8427\\
825	13.649\\
827	13.7273\\
829	13.8155\\
830	13.9244\\
831	13.9794\\
832	13.9234\\
834	14.0071\\
835	13.8724\\
836	14.0027\\
838	14.1565\\
839	14.0079\\
841	13.8673\\
843	14.2418\\
845	14.1196\\
846	14.0287\\
847	14.0813\\
848	13.9997\\
849	14.3275\\
851	14.2012\\
852	14.1018\\
853	14.0436\\
854	13.9424\\
858	14.0526\\
859	13.9304\\
860	14.2077\\
861	14.0532\\
862	13.7935\\
863	13.9065\\
864	14.0201\\
866	14.2843\\
867	13.8808\\
868	14.1076\\
869	14.2146\\
872	14.1357\\
873	13.9666\\
874	13.8894\\
875	13.9939\\
876	14.1032\\
877	14.2596\\
878	14.0409\\
883	14.2209\\
884	14.0788\\
885	14.3282\\
887	14.1111\\
888	14.0268\\
890	14.236\\
892	14.1039\\
896	14.1517\\
898	14.3975\\
899	14.0281\\
900	14.1191\\
902	14.0612\\
903	14.2712\\
904	13.9843\\
905	14.091\\
906	14.3003\\
907	14.075\\
909	14.0251\\
911	14.3194\\
912	14.1093\\
913	14.1634\\
914	14.2965\\
915	14.0988\\
916	14.1988\\
918	14.0779\\
919	14.1858\\
920	14.0785\\
921	14.1429\\
922	14.2587\\
924	14.1273\\
925	14.0642\\
926	14.2064\\
928	14.0703\\
929	13.9635\\
930	14.1444\\
931	14.0929\\
932	13.9905\\
933	14.2377\\
934	14.161\\
935	14.2445\\
937	14.1066\\
940	14.2737\\
941	14.4181\\
942	14.2889\\
944	14.3386\\
945	14.3883\\
947	14.1696\\
948	14.3558\\
949	14.1277\\
950	14.2394\\
951	14.0985\\
952	14.3313\\
953	14.1561\\
956	14.4451\\
957	14.2\\
959	14.1204\\
960	14.271\\
962	13.9585\\
963	13.8819\\
964	14.2545\\
965	14.3971\\
966	14.2436\\
967	14.3418\\
971	14.3877\\
972	14.2574\\
973	14.1565\\
974	14.3094\\
975	14.2568\\
976	14.1677\\
977	14.2315\\
978	14.016\\
979	14.2525\\
980	14.1573\\
981	14.3045\\
983	13.9878\\
984	14.1307\\
985	14.3793\\
986	14.3258\\
987	14.2066\\
989	14.0832\\
990	14.5208\\
991	14.328\\
992	14.2062\\
993	14.0014\\
994	14.09\\
995	14.3377\\
996	14.1832\\
997	14.2964\\
998	14.0672\\
999	13.8939\\
1000	14.3126\\
1001	14.3739\\
1002	14.4601\\
1003	14.1618\\
1004	14.3189\\
1005	14.2656\\
1008	14.1264\\
1010	14.4463\\
1011	14.1769\\
1012	14.2774\\
1014	14.3322\\
1015	13.9596\\
1016	14.1668\\
1017	14.2998\\
1019	14.2363\\
1020	14.0595\\
1021	14.1739\\
1022	14.2678\\
1023	14.196\\
};



\addplot[plotstyle17]
table[row sep=crcr] {%
x	y\\
1	4.034\\
1	5.4775\\
3	6.0208\\
5	5.7768\\
6	5.9178\\
7	5.8332\\
8	6.2048\\
11	6.0768\\
12	6.3454\\
13	6.2046\\
14	6.3654\\
16	6.1703\\
18	6.6121\\
19	6.5073\\
22	6.6556\\
24	6.4871\\
25	6.567\\
26	6.7502\\
27	6.867\\
30	7.0085\\
31	6.7805\\
32	6.6706\\
33	6.9812\\
35	6.8205\\
36	7.0957\\
37	7.2892\\
38	7.1047\\
39	7.1949\\
41	7.4198\\
42	7.2659\\
45	7.7598\\
46	7.285\\
47	7.7011\\
48	7.5889\\
49	7.4668\\
50	7.8771\\
51	7.4234\\
52	7.6575\\
55	7.8866\\
59	7.9481\\
61	7.7633\\
62	8.1363\\
63	8.3214\\
64	8.1627\\
68	8.0258\\
70	8.467\\
71	8.6625\\
72	8.2443\\
73	8.3496\\
74	8.502\\
76	8.7029\\
78	8.5912\\
80	8.7261\\
82	8.648\\
83	8.7819\\
86	9.0598\\
87	8.7654\\
89	8.9991\\
91	8.7479\\
93	9.0283\\
95	9.2383\\
97	9.3817\\
98	9.2888\\
99	9.4599\\
100	9.259\\
102	9.5741\\
103	9.4875\\
108	9.2658\\
109	9.7341\\
111	9.6066\\
112	9.7104\\
113	9.8321\\
114	9.7243\\
115	9.8307\\
117	9.6489\\
119	10.0797\\
120	9.9343\\
121	9.6803\\
122	9.7985\\
123	10.0655\\
124	9.8206\\
125	9.9914\\
126	9.7433\\
127	10.1551\\
128	9.5916\\
129	9.8069\\
131	10.108\\
132	10.3355\\
133	10.0109\\
134	10.3096\\
135	10.0891\\
137	10.2748\\
139	10.1678\\
140	10.3391\\
141	10.4964\\
142	10.2744\\
144	10.4442\\
145	10.1561\\
146	10.425\\
147	10.5199\\
148	10.4093\\
149	10.2187\\
150	10.3853\\
152	10.6207\\
153	10.294\\
154	10.5266\\
156	10.6909\\
158	10.8688\\
159	10.6574\\
160	10.8039\\
161	10.9856\\
162	10.6963\\
163	10.9725\\
166	10.8491\\
167	10.7423\\
168	10.6507\\
169	10.8894\\
170	10.7842\\
171	10.9331\\
173	10.8212\\
177	10.8973\\
180	11.2329\\
181	10.732\\
182	11.1931\\
184	11.0626\\
185	10.9103\\
186	11.1683\\
188	11.3442\\
191	10.9823\\
192	11.1484\\
193	11.2887\\
194	11.3796\\
195	11.7248\\
196	11.0412\\
197	11.2643\\
198	11.1535\\
199	11.6747\\
200	11.3155\\
201	10.988\\
202	11.4587\\
207	11.6784\\
208	11.3293\\
209	11.4777\\
210	11.3871\\
212	11.5644\\
213	11.8557\\
215	11.9716\\
216	11.6917\\
217	11.9354\\
218	11.768\\
219	11.6806\\
221	11.9292\\
224	11.7334\\
225	11.5845\\
226	11.7072\\
227	12.0403\\
228	11.9067\\
229	11.6042\\
230	11.8154\\
231	11.6666\\
232	11.8864\\
233	12.0102\\
235	12.288\\
236	12.1156\\
239	12.2768\\
240	12.036\\
241	12.1553\\
243	12.3496\\
244	12.1753\\
245	11.9753\\
246	12.3899\\
247	12.1039\\
248	12.3375\\
249	12.188\\
250	12.3243\\
251	12.2134\\
252	12.3277\\
253	12.1692\\
254	12.4415\\
255	12.3002\\
256	12.6476\\
257	12.5043\\
259	12.2748\\
260	12.1818\\
261	12.4153\\
262	12.5542\\
263	12.7663\\
264	12.4581\\
265	12.8882\\
266	12.4423\\
268	12.6933\\
269	12.5871\\
270	12.7778\\
271	12.6585\\
273	12.8478\\
274	13.0214\\
275	12.8118\\
276	12.6322\\
278	13.032\\
279	12.8029\\
282	13.0501\\
283	12.6664\\
285	12.8223\\
286	13.0259\\
287	12.7794\\
288	12.9759\\
291	12.8575\\
292	12.9454\\
293	12.8441\\
294	13.0574\\
296	12.8917\\
297	13.0701\\
298	12.8976\\
301	13.2374\\
302	13.063\\
304	13.1744\\
306	12.9823\\
308	13.0616\\
309	13.142\\
310	13.2757\\
311	13.6071\\
312	13.226\\
313	13.7215\\
314	13.2718\\
315	13.4572\\
317	13.2459\\
319	12.9133\\
320	13.2902\\
321	13.3772\\
323	13.1425\\
324	13.6587\\
325	13.3306\\
326	13.0733\\
327	13.4337\\
328	13.2332\\
329	13.5783\\
330	13.672\\
331	13.2197\\
332	13.4206\\
333	13.7173\\
334	13.3067\\
335	13.3919\\
336	13.6413\\
338	13.7953\\
340	13.6623\\
341	13.5679\\
343	13.9857\\
344	13.6206\\
345	13.4031\\
346	13.9935\\
349	13.7268\\
350	13.5334\\
351	13.9585\\
352	13.6175\\
353	14.0904\\
354	13.7892\\
355	14.1597\\
356	13.6563\\
358	13.8235\\
359	14.0441\\
361	13.8963\\
362	14.048\\
364	14.2053\\
365	14.3371\\
366	14.24\\
368	13.8866\\
369	14.0368\\
370	14.2698\\
371	13.9107\\
372	14.2424\\
373	14.4292\\
374	14.094\\
377	14.1787\\
382	14.1303\\
385	14.2261\\
386	14.5107\\
388	14.3698\\
389	14.4562\\
392	14.2406\\
395	14.4263\\
396	14.6898\\
397	14.2546\\
398	14.3796\\
399	14.684\\
400	14.4293\\
402	14.5586\\
407	14.5882\\
408	14.8165\\
409	14.2508\\
410	14.8531\\
411	14.4156\\
412	14.5924\\
413	14.3862\\
416	14.6268\\
417	14.5134\\
418	14.97\\
419	14.6607\\
420	15.0255\\
421	14.7335\\
422	14.5969\\
423	14.6914\\
424	14.9562\\
426	15.0459\\
428	14.8386\\
429	15.0601\\
430	15.2394\\
431	14.7416\\
432	14.6375\\
433	15.0128\\
435	14.9059\\
436	14.7899\\
439	14.9088\\
440	15.101\\
441	14.8994\\
442	15.0243\\
444	14.9398\\
445	14.7471\\
446	15.2494\\
448	14.867\\
449	15.1608\\
451	15.0615\\
454	15.3269\\
456	15.0032\\
458	15.3119\\
459	15.1287\\
461	15.0184\\
463	15.1995\\
464	15.5761\\
465	15.1315\\
466	15.5109\\
467	15.3628\\
468	15.1983\\
469	15.3386\\
471	15.74\\
472	15.2019\\
474	15.4937\\
475	15.2606\\
477	15.4126\\
478	15.9326\\
479	15.5661\\
480	15.4814\\
481	15.5635\\
485	15.3332\\
486	15.7038\\
487	15.3489\\
489	15.8841\\
490	15.4786\\
491	15.6424\\
493	15.9889\\
494	15.8548\\
495	15.5262\\
496	15.3453\\
497	15.5858\\
498	15.5022\\
501	15.8155\\
503	15.9942\\
504	15.8458\\
505	15.6351\\
506	15.7645\\
507	15.3647\\
508	15.9544\\
509	15.8119\\
510	16.067\\
511	15.9817\\
512	15.8526\\
513	15.7329\\
514	15.9267\\
518	15.8375\\
520	15.9247\\
522	16.2319\\
524	15.9853\\
528	15.6472\\
529	15.9935\\
530	15.8364\\
531	16.2671\\
532	15.8779\\
533	16.0064\\
536	16.0763\\
537	16.2843\\
539	16.3727\\
540	16.0052\\
542	16.3593\\
544	16.2058\\
545	16.113\\
546	16.434\\
547	16.1924\\
548	16.0473\\
549	15.9668\\
550	16.5254\\
551	16.2076\\
552	16.2942\\
553	16.1477\\
554	16.507\\
555	16.052\\
556	16.1713\\
557	16.3082\\
558	16.0187\\
559	16.8158\\
560	16.2518\\
561	16.4846\\
562	16.7137\\
564	16.457\\
566	16.91\\
567	16.3259\\
568	16.573\\
569	16.4581\\
570	16.945\\
571	16.4017\\
572	16.5633\\
574	16.7466\\
575	16.5007\\
577	16.7575\\
578	16.6671\\
581	16.5112\\
582	16.9039\\
583	16.5982\\
584	16.6869\\
586	16.3901\\
587	16.6711\\
588	16.9124\\
589	16.7293\\
591	16.4561\\
592	17.0833\\
593	16.8924\\
594	16.7485\\
597	16.9911\\
598	16.7492\\
600	16.9098\\
601	16.4487\\
602	16.7754\\
603	16.9274\\
604	16.6143\\
606	17.1022\\
607	16.6967\\
608	16.8297\\
612	16.9562\\
614	17.0815\\
615	16.87\\
617	17.1866\\
618	16.77\\
619	17.3972\\
620	17.3107\\
621	17.0462\\
625	16.8248\\
626	17.1069\\
627	17.2088\\
628	16.9898\\
629	16.8827\\
630	17.0221\\
631	17.1706\\
634	17.2477\\
637	17.0485\\
638	16.5381\\
639	17.4892\\
640	17.3105\\
641	17.1316\\
642	17.4303\\
643	17.1246\\
644	17.3117\\
645	17.1258\\
646	17.5175\\
647	17.0117\\
648	16.9176\\
649	17.1704\\
653	17.3643\\
655	17.267\\
656	17.4806\\
657	17.0615\\
658	17.5582\\
659	17.2996\\
660	17.4447\\
661	17.1143\\
664	17.0362\\
665	17.4507\\
666	17.207\\
667	17.3755\\
668	17.2875\\
670	17.6307\\
671	17.7323\\
673	17.3411\\
677	17.7232\\
678	17.4713\\
679	17.355\\
680	17.5105\\
681	17.7428\\
682	17.4247\\
683	17.842\\
684	17.2646\\
685	17.878\\
686	17.6001\\
687	17.9006\\
688	17.8016\\
689	17.9107\\
690	17.631\\
692	17.8977\\
693	17.2828\\
694	17.8348\\
695	17.4089\\
696	17.9427\\
697	17.6877\\
698	17.5565\\
699	17.4384\\
700	17.6756\\
701	17.4927\\
702	17.961\\
703	17.8315\\
704	17.4722\\
705	17.7366\\
706	17.5328\\
707	18.0064\\
708	17.7813\\
710	17.9117\\
711	17.7881\\
716	18.2245\\
717	17.9266\\
719	18.0289\\
720	17.8485\\
721	17.6214\\
722	17.9417\\
723	17.6945\\
724	17.5816\\
725	17.8341\\
726	18.0685\\
727	17.5005\\
728	17.9782\\
729	17.6163\\
731	17.8253\\
734	18.2507\\
735	17.9537\\
736	17.8708\\
737	17.6417\\
738	18.1415\\
739	18.2581\\
740	17.9487\\
743	18.0405\\
744	18.2116\\
745	18.1066\\
746	17.9954\\
747	18.0827\\
748	17.9583\\
749	18.3703\\
750	18.4665\\
751	17.7889\\
752	18.0387\\
753	17.8869\\
754	18.1575\\
756	17.9721\\
757	18.2916\\
758	17.8757\\
759	18.1946\\
761	18.0284\\
762	18.3088\\
763	18.0442\\
764	18.5662\\
765	18.1804\\
767	18.3005\\
769	18.5616\\
770	18.1014\\
771	18.2768\\
773	17.981\\
774	18.3454\\
775	18.1153\\
776	18.7828\\
777	18.106\\
778	18.234\\
779	18.1499\\
780	18.566\\
781	18.4427\\
782	18.5427\\
785	18.3709\\
786	18.6601\\
788	18.4981\\
790	19.0101\\
791	18.4234\\
792	18.779\\
793	18.6325\\
794	18.4573\\
795	18.3314\\
796	18.6974\\
797	18.2877\\
798	18.7509\\
799	18.8756\\
800	18.5158\\
801	18.744\\
803	18.8379\\
804	18.5748\\
806	18.7622\\
807	18.5274\\
810	18.8073\\
811	18.2414\\
812	18.8218\\
813	18.5891\\
814	18.7877\\
815	18.6173\\
817	18.8541\\
819	18.6417\\
820	18.9219\\
825	18.7555\\
826	18.9255\\
827	19.2214\\
828	18.9931\\
829	19.1634\\
830	18.759\\
831	19.2335\\
832	18.8783\\
835	18.9845\\
836	18.9006\\
837	19.0367\\
838	18.8595\\
839	19.098\\
840	19.3565\\
841	19.438\\
842	18.719\\
843	18.8268\\
844	19.2411\\
845	18.6494\\
846	19.2331\\
847	19.3904\\
848	19.3091\\
849	18.9772\\
851	18.716\\
852	19.0588\\
854	19.1853\\
857	19.5512\\
858	19.1451\\
859	18.9965\\
860	19.2387\\
861	19.131\\
862	19.5552\\
863	19.2018\\
864	19.0584\\
866	18.9623\\
867	19.2703\\
868	19.0143\\
869	19.116\\
871	19.0017\\
872	19.1603\\
874	19.4446\\
875	19.1888\\
876	19.6815\\
877	19.5018\\
879	19.2837\\
880	19.5342\\
881	19.642\\
882	19.5365\\
883	19.2767\\
885	19.6693\\
886	19.0806\\
887	19.3753\\
888	19.6282\\
889	19.377\\
890	19.62\\
893	19.5479\\
894	19.2365\\
895	19.408\\
897	19.7924\\
898	19.2474\\
900	19.5978\\
901	19.3751\\
903	19.6926\\
904	19.0856\\
906	19.9045\\
907	19.6101\\
908	19.4291\\
909	19.891\\
910	19.5335\\
911	19.3586\\
912	19.9529\\
913	19.7635\\
914	19.4845\\
915	19.3927\\
916	19.4892\\
917	19.7593\\
918	19.4382\\
919	19.5556\\
921	19.6342\\
925	19.7548\\
926	19.4017\\
927	19.5949\\
929	19.3818\\
930	19.5953\\
931	19.424\\
932	19.6224\\
933	19.1776\\
934	19.4351\\
936	19.6804\\
937	19.5447\\
940	19.7298\\
941	19.5643\\
943	19.4456\\
944	19.7152\\
945	19.2472\\
946	19.6086\\
947	19.727\\
948	19.8595\\
951	19.3345\\
952	20.0296\\
954	19.3412\\
955	19.6888\\
957	19.7689\\
958	19.5201\\
959	19.73\\
960	19.8523\\
961	20.0065\\
962	19.2647\\
963	19.5959\\
965	19.7422\\
966	19.9617\\
967	19.5534\\
968	19.4495\\
969	19.8732\\
970	19.5843\\
971	19.8268\\
972	20.021\\
975	19.5658\\
976	19.8136\\
977	19.5963\\
979	19.2504\\
980	19.599\\
981	19.8553\\
982	19.4985\\
983	19.8284\\
984	19.5008\\
985	19.993\\
986	19.3739\\
987	19.9204\\
988	19.5886\\
989	19.83\\
990	19.6387\\
992	19.4949\\
993	19.6365\\
995	19.8356\\
996	19.7343\\
997	19.6472\\
998	19.7913\\
999	20.0693\\
1000	19.5499\\
1002	20.1367\\
1003	19.5016\\
1004	19.6555\\
1005	19.5256\\
1006	19.7227\\
1007	19.8871\\
1008	19.601\\
1009	20.2191\\
1010	20.031\\
1011	19.9447\\
1012	19.602\\
1013	19.8004\\
1014	19.508\\
1015	19.9246\\
1016	19.5109\\
1017	19.7877\\
1018	19.6607\\
1019	19.7743\\
1021	19.3566\\
1022	20.039\\
1023	19.8591\\
1024	19.63\\
1024	14.0894\\
1023	14.1795\\
1022	13.8441\\
1021	14.0541\\
1019	13.8669\\
1018	14.2685\\
1017	13.9722\\
1016	14.0797\\
1014	14.2608\\
1013	13.9273\\
1010	13.8009\\
1009	14.0846\\
1008	13.8695\\
1007	14.2358\\
1005	14.0393\\
1003	13.9171\\
1002	14.15\\
1001	13.8749\\
1000	14.0259\\
999	13.8416\\
998	14.0236\\
997	13.9033\\
996	14.0779\\
995	14.2064\\
994	13.9636\\
993	14.1234\\
991	13.889\\
990	14.2584\\
989	14.1127\\
988	14.0287\\
987	13.8093\\
985	13.9789\\
984	13.885\\
982	13.6655\\
981	13.9349\\
980	13.6126\\
979	13.7706\\
978	13.905\\
977	14.0688\\
976	14.3624\\
975	13.8076\\
974	14.3091\\
973	14.1856\\
972	13.7691\\
971	14.1608\\
970	13.654\\
969	13.9888\\
966	13.6597\\
965	13.9576\\
963	13.6535\\
962	14.0242\\
961	14.1929\\
958	14.3116\\
956	14.1479\\
955	13.9501\\
954	13.8077\\
953	13.9353\\
952	14.2332\\
951	13.8934\\
950	14.0491\\
949	13.7992\\
947	14.1345\\
945	13.9285\\
943	13.6632\\
942	14.1103\\
941	13.9513\\
940	13.8527\\
939	14.0417\\
938	13.8559\\
937	14.1999\\
936	13.9306\\
934	13.7876\\
933	14.123\\
932	14.2069\\
931	13.608\\
930	13.8747\\
928	14.0063\\
927	14.1875\\
926	14.048\\
925	13.5283\\
924	14.1514\\
923	13.8686\\
920	14.0554\\
919	13.8214\\
917	14.0373\\
916	13.8955\\
914	13.6794\\
913	13.8908\\
912	14.1483\\
911	14.0016\\
910	14.156\\
909	13.8227\\
907	14.1002\\
906	13.856\\
903	13.6166\\
902	13.8896\\
899	14.0624\\
898	13.553\\
897	13.9704\\
895	13.7513\\
893	14.1019\\
892	13.8968\\
890	13.6687\\
889	13.5333\\
888	13.7475\\
887	13.9578\\
886	13.6043\\
885	13.9024\\
884	13.5888\\
883	13.9486\\
881	14.1268\\
880	13.5532\\
879	13.6678\\
878	13.8841\\
877	13.7759\\
874	13.8801\\
873	13.692\\
872	14.0267\\
871	13.5604\\
870	13.7175\\
868	13.6342\\
865	13.9124\\
864	13.5173\\
863	13.7865\\
862	13.6597\\
861	14.3485\\
860	13.8326\\
859	13.4845\\
857	13.8765\\
856	13.6945\\
853	13.6217\\
850	13.8175\\
849	13.6711\\
848	13.8564\\
847	13.983\\
846	13.8118\\
845	13.4843\\
844	13.6613\\
843	13.5569\\
842	14.0358\\
841	13.7548\\
839	13.4437\\
837	13.787\\
836	13.902\\
835	13.4949\\
833	13.9681\\
832	13.414\\
831	13.3246\\
830	13.4529\\
828	13.7534\\
827	13.6576\\
826	13.7441\\
825	13.5657\\
824	13.4644\\
822	13.9566\\
821	13.4645\\
820	13.3135\\
819	13.4873\\
818	13.6295\\
817	13.2803\\
816	13.5383\\
815	13.3866\\
813	13.5039\\
812	13.4239\\
810	13.3124\\
809	13.5743\\
808	13.4257\\
807	13.561\\
806	13.3488\\
805	13.4551\\
803	13.37\\
801	13.2921\\
800	13.1992\\
799	13.5445\\
798	13.4313\\
794	13.7032\\
793	13.3464\\
791	13.1503\\
790	13.4638\\
789	13.3628\\
788	13.5799\\
787	13.3616\\
784	13.1838\\
783	13.508\\
782	13.1956\\
780	13.3008\\
777	13.4533\\
776	13.5719\\
775	13.361\\
773	13.1387\\
772	13.0101\\
771	13.1545\\
769	13.042\\
768	13.28\\
766	13.0947\\
763	13.2452\\
762	13.1032\\
759	13.0004\\
758	13.1024\\
757	12.8784\\
756	13.1185\\
753	12.8773\\
752	13.1883\\
751	12.9951\\
750	13.1503\\
748	12.9471\\
746	13.1847\\
745	12.9799\\
744	13.1063\\
742	12.9563\\
740	12.878\\
738	13.2249\\
737	12.9798\\
733	13.0915\\
732	13.4565\\
731	13.1602\\
730	12.7368\\
729	13.0471\\
728	12.8552\\
726	12.741\\
725	12.9715\\
724	13.1431\\
723	12.9447\\
722	12.8236\\
721	13.134\\
720	12.9659\\
719	12.884\\
716	12.5381\\
715	12.9199\\
714	13.0895\\
713	12.6908\\
709	12.7765\\
706	12.6905\\
705	12.51\\
704	12.8032\\
703	12.6575\\
702	13.2925\\
701	13.0862\\
700	12.5765\\
698	12.8158\\
697	12.9476\\
696	12.7384\\
694	12.9797\\
693	12.8003\\
692	12.624\\
690	12.7328\\
689	12.8677\\
688	12.5044\\
687	12.627\\
686	12.7262\\
685	12.5779\\
684	12.7531\\
682	12.5912\\
680	12.9539\\
679	12.4161\\
678	13.0312\\
677	12.4084\\
676	12.5202\\
673	12.6782\\
672	12.3458\\
671	12.4881\\
667	12.7304\\
666	12.3108\\
665	12.4445\\
664	12.8165\\
663	12.4497\\
662	12.0572\\
661	12.4671\\
660	12.159\\
659	12.5422\\
657	12.3043\\
656	12.4633\\
655	12.6983\\
654	12.3584\\
653	12.2287\\
651	12.8262\\
650	12.5064\\
646	12.1915\\
645	12.29\\
641	12.5256\\
640	12.3194\\
639	12.5055\\
638	12.1436\\
637	12.2578\\
636	12.5846\\
635	12.4913\\
634	12.0586\\
633	12.3285\\
632	12.1988\\
631	12.3706\\
627	12.4472\\
626	12.2922\\
623	12.4767\\
622	12.3955\\
621	12.1953\\
620	12.0241\\
619	12.1809\\
614	12.0491\\
613	12.3268\\
612	12.0722\\
610	12.4089\\
608	12.0222\\
607	12.1569\\
606	11.8289\\
605	12.435\\
603	12.1177\\
601	11.9181\\
600	12.1751\\
599	12.0141\\
598	12.1268\\
597	12.0205\\
596	12.4027\\
595	12.2097\\
594	11.7229\\
593	11.9966\\
591	12.1599\\
590	11.8989\\
588	12.1146\\
587	11.9502\\
585	11.7454\\
584	11.9032\\
583	12.2602\\
581	11.997\\
580	11.8618\\
579	12.1268\\
578	12.0293\\
577	11.8901\\
576	11.7546\\
575	11.8771\\
574	12.0011\\
570	11.947\\
569	11.8304\\
568	12.044\\
567	11.7113\\
565	11.9022\\
564	12.0647\\
563	11.6707\\
562	12.159\\
561	11.8453\\
559	11.763\\
558	11.8924\\
557	11.5599\\
555	11.7492\\
552	11.5952\\
551	11.7258\\
550	12.0176\\
549	11.8512\\
548	11.621\\
547	11.7972\\
545	11.5265\\
544	11.8721\\
543	11.5879\\
542	12.0807\\
541	11.7548\\
540	11.5268\\
539	11.7247\\
538	11.9689\\
537	11.7711\\
536	12.07\\
535	11.549\\
534	11.7875\\
533	11.5088\\
532	11.7083\\
531	11.9197\\
530	11.7955\\
529	11.6621\\
527	11.9469\\
526	11.6012\\
525	11.5063\\
523	11.6687\\
522	11.3629\\
521	11.7648\\
520	11.5688\\
519	11.3835\\
518	11.6554\\
517	11.4147\\
516	11.2651\\
515	11.6029\\
513	11.4995\\
512	11.7094\\
509	11.4475\\
508	11.0838\\
507	11.4067\\
506	11.5918\\
505	11.3696\\
504	11.2759\\
503	11.5927\\
502	11.4767\\
501	11.3819\\
500	11.5437\\
499	11.1022\\
498	11.5226\\
496	11.3697\\
495	11.2314\\
492	11.3825\\
491	11.2746\\
490	11.4057\\
489	11.0536\\
488	11.1538\\
486	11.2647\\
484	11.1456\\
483	11.2843\\
480	11.4524\\
477	11.1837\\
475	11.0503\\
474	11.2693\\
473	11.5135\\
472	11.3397\\
469	11.1568\\
467	10.9926\\
466	11.1524\\
465	10.8692\\
464	11.1105\\
463	11.432\\
462	11.225\\
461	10.9805\\
460	11.1233\\
458	10.9896\\
457	11.2608\\
456	11.032\\
455	11.2489\\
454	11.085\\
452	10.9437\\
451	11.2113\\
450	10.93\\
449	11.0979\\
446	10.8589\\
442	10.9215\\
441	11.1074\\
440	10.7857\\
439	11.0484\\
438	10.6096\\
437	10.7848\\
436	10.9682\\
434	11.1728\\
433	11.0211\\
432	11.1232\\
431	11.3215\\
430	10.8855\\
428	11.0611\\
427	10.8751\\
425	10.7252\\
424	10.9951\\
423	10.6549\\
422	10.7721\\
421	10.8701\\
419	10.5556\\
418	10.7064\\
417	10.7948\\
416	11.1609\\
415	10.635\\
414	10.9979\\
413	10.6344\\
412	10.7879\\
411	10.6857\\
408	10.6198\\
406	10.5355\\
405	10.6263\\
404	10.7312\\
403	10.5302\\
402	10.6341\\
401	10.5256\\
399	10.6116\\
398	10.5004\\
397	10.7471\\
396	10.5055\\
395	10.6168\\
394	10.207\\
393	10.7062\\
392	10.3795\\
390	10.5037\\
388	10.4031\\
386	10.5944\\
384	10.4013\\
383	10.3038\\
382	10.5826\\
380	10.2736\\
377	10.5694\\
376	10.256\\
375	10.1083\\
374	10.3239\\
373	10.2149\\
372	10.3484\\
371	10.4416\\
370	10.3098\\
368	10.4167\\
365	10.0905\\
364	10.42\\
363	10.066\\
362	10.313\\
361	10.1821\\
360	10.5068\\
359	10.2712\\
358	9.9714\\
357	10.1441\\
356	10.0247\\
354	10.2507\\
353	10.1404\\
351	9.9683\\
350	10.2374\\
347	9.971\\
345	10.1185\\
343	10.3908\\
342	9.8623\\
341	9.9742\\
338	9.794\\
337	10.1618\\
336	10.0097\\
333	9.8175\\
332	10.0389\\
331	10.2469\\
330	10.0946\\
329	9.8297\\
326	10.0982\\
325	9.7379\\
321	9.8406\\
320	9.9557\\
319	9.6404\\
318	9.8507\\
317	9.473\\
316	9.6617\\
315	9.8006\\
314	9.7003\\
311	9.5436\\
310	9.7955\\
308	9.5134\\
307	9.7253\\
305	9.4537\\
304	9.6407\\
301	9.466\\
300	9.6631\\
299	9.4224\\
298	9.6833\\
297	9.5538\\
295	9.7577\\
294	9.4153\\
293	9.8815\\
292	9.4021\\
291	9.5442\\
289	9.1351\\
288	9.3157\\
287	9.4753\\
283	9.5489\\
282	9.0796\\
281	9.5219\\
280	9.3725\\
276	9.2921\\
274	9.1587\\
273	9.3638\\
272	9.2298\\
271	9.3418\\
270	9.1145\\
269	9.0164\\
268	9.2553\\
264	9.017\\
260	8.9398\\
258	9.2196\\
257	9.0273\\
255	9.2872\\
254	9.0797\\
253	9.3848\\
252	8.8392\\
251	8.9311\\
250	8.8043\\
248	9.118\\
247	8.9453\\
246	8.7963\\
245	9.0298\\
243	8.9174\\
242	9.0019\\
241	8.8411\\
240	9.0859\\
239	8.8391\\
238	8.6573\\
236	8.793\\
233	8.5166\\
232	8.7894\\
231	8.511\\
230	8.8332\\
228	8.2449\\
227	8.4948\\
225	8.5756\\
221	8.4139\\
220	8.6877\\
219	8.3793\\
218	8.2949\\
217	8.4461\\
214	8.5533\\
213	8.1579\\
212	8.4647\\
209	8.2676\\
208	8.3552\\
207	8.0621\\
206	8.2497\\
201	8.0522\\
200	8.2679\\
199	8.1484\\
198	8.3176\\
197	8.1638\\
196	8.0294\\
194	7.8411\\
193	7.9593\\
192	8.0448\\
191	7.8169\\
189	8.0009\\
188	8.2236\\
186	7.731\\
185	7.8546\\
184	8.1008\\
183	7.8638\\
180	7.7133\\
177	7.8133\\
176	7.6378\\
175	7.7594\\
174	7.5473\\
173	7.6705\\
172	7.923\\
171	7.7811\\
170	7.6873\\
169	7.8561\\
168	7.5925\\
167	7.864\\
166	7.6961\\
164	7.4941\\
163	7.6074\\
162	7.3134\\
159	7.6824\\
157	7.759\\
156	7.4595\\
154	7.6091\\
153	7.1631\\
152	7.486\\
151	7.2802\\
149	7.3637\\
147	7.2029\\
144	7.0676\\
143	7.2172\\
142	7.3709\\
141	7.468\\
140	7.1291\\
139	7.2101\\
138	7.0227\\
136	7.108\\
134	7.1999\\
133	6.9134\\
132	7.1759\\
130	7.0928\\
128	6.9733\\
126	6.7916\\
125	6.8824\\
124	6.7722\\
123	6.8634\\
121	7.0457\\
120	6.8076\\
119	6.6959\\
118	6.9667\\
117	6.5238\\
116	6.6291\\
115	6.9124\\
114	6.814\\
111	6.6336\\
106	6.3185\\
104	6.4924\\
103	6.5992\\
102	6.4725\\
99	6.1736\\
98	6.4954\\
97	6.4072\\
95	6.23\\
93	6.3803\\
92	6.1563\\
91	6.2375\\
89	6.429\\
88	6.0718\\
87	6.1751\\
83	6.1079\\
82	5.9556\\
81	6.1559\\
80	5.9615\\
79	6.055\\
77	6.2019\\
76	6.0451\\
75	5.8547\\
74	6.083\\
72	5.8087\\
69	5.9479\\
68	5.8097\\
67	5.7093\\
66	5.5097\\
65	5.8179\\
62	5.3611\\
61	5.6064\\
57	5.673\\
54	5.8093\\
53	5.7165\\
52	5.488\\
51	5.6145\\
50	5.4313\\
49	5.6077\\
47	5.5106\\
45	5.6815\\
44	5.5286\\
42	5.3716\\
41	5.4878\\
39	5.3379\\
38	5.2292\\
37	5.5923\\
36	5.2934\\
34	5.4408\\
33	5.3026\\
32	5.4636\\
31	5.194\\
30	5.2907\\
29	5.1928\\
26	5.3075\\
25	5.1276\\
23	4.7762\\
22	5.1588\\
21	4.8395\\
20	4.9747\\
18	4.877\\
15	4.9706\\
14	4.7268\\
12	4.9165\\
11	4.8113\\
10	4.5829\\
9	4.8357\\
7	4.4144\\
6	4.6264\\
5	4.4906\\
3	4.6478\\
2	4.1375\\
}--cycle;
\addplot [plotstyle18]
  table[row sep=crcr]{%
1	4.7558\\
2	4.8369\\
3	5.3343\\
4	5.2164\\
5	5.1337\\
6	5.2721\\
7	5.1238\\
8	5.4948\\
10	5.3566\\
11	5.4441\\
12	5.631\\
13	5.4708\\
14	5.5461\\
15	5.6956\\
16	5.5188\\
18	5.7445\\
21	5.6819\\
22	5.9072\\
23	5.7168\\
24	5.7836\\
25	5.8473\\
26	6.0289\\
30	6.1496\\
31	5.9873\\
32	6.0671\\
33	6.1419\\
34	6.2176\\
35	6.0339\\
36	6.1946\\
37	6.4407\\
38	6.167\\
39	6.2664\\
40	6.3319\\
41	6.4538\\
42	6.3187\\
43	6.381\\
45	6.7207\\
46	6.437\\
47	6.6058\\
49	6.5372\\
50	6.6542\\
51	6.519\\
53	6.6773\\
54	6.7554\\
59	6.8075\\
61	6.6848\\
62	6.7487\\
63	7.0454\\
66	6.8597\\
67	6.9345\\
69	7.0208\\
70	7.1219\\
71	7.2703\\
72	7.0265\\
73	7.1929\\
74	7.2925\\
75	7.1868\\
76	7.374\\
78	7.2844\\
80	7.3438\\
81	7.4059\\
82	7.3018\\
83	7.4449\\
85	7.5189\\
86	7.5805\\
87	7.4703\\
89	7.7141\\
90	7.6287\\
91	7.4927\\
92	7.4274\\
93	7.7043\\
96	7.7747\\
97	7.8945\\
99	7.8167\\
100	7.8907\\
102	8.0233\\
105	7.9662\\
106	7.8797\\
107	8.0558\\
108	7.9664\\
109	8.1788\\
111	8.1201\\
112	8.2742\\
115	8.3715\\
116	8.2567\\
117	8.0864\\
118	8.2714\\
119	8.3878\\
122	8.3072\\
123	8.4644\\
124	8.2964\\
125	8.4369\\
126	8.2674\\
127	8.5408\\
128	8.2824\\
129	8.4367\\
131	8.6196\\
132	8.7557\\
133	8.4622\\
134	8.7548\\
135	8.6029\\
138	8.6621\\
140	8.7341\\
141	8.9822\\
142	8.8226\\
144	8.7559\\
147	8.8614\\
149	8.7912\\
151	8.8713\\
152	9.0533\\
153	8.7285\\
154	9.0678\\
157	9.2499\\
159	9.1699\\
160	9.0733\\
161	9.1834\\
162	9.0048\\
163	9.2899\\
165	9.3804\\
166	9.2726\\
168	9.1216\\
169	9.3727\\
170	9.2358\\
171	9.3571\\
173	9.2459\\
175	9.3188\\
176	9.2335\\
177	9.3553\\
180	9.4731\\
181	9.263\\
182	9.498\\
184	9.5817\\
185	9.3825\\
186	9.4496\\
187	9.6357\\
188	9.7839\\
189	9.6424\\
191	9.3996\\
192	9.5966\\
195	9.8527\\
196	9.5353\\
197	9.7141\\
199	9.9115\\
200	9.7917\\
201	9.5201\\
202	9.8456\\
207	9.8703\\
211	9.9958\\
214	10.1717\\
216	10.0593\\
217	10.1907\\
218	10.0315\\
220	10.1556\\
222	10.2669\\
224	10.1348\\
227	10.2675\\
228	10.0758\\
229	10.1993\\
230	10.3243\\
231	10.0888\\
232	10.3379\\
233	10.2634\\
234	10.352\\
235	10.5125\\
237	10.3609\\
239	10.558\\
241	10.4982\\
242	10.5722\\
243	10.6335\\
245	10.5025\\
246	10.5931\\
247	10.5246\\
248	10.7278\\
249	10.4942\\
250	10.5643\\
253	10.777\\
256	10.8425\\
257	10.7658\\
258	10.8271\\
259	10.6194\\
261	10.7097\\
262	10.7985\\
263	10.9104\\
264	10.7375\\
265	11.0796\\
266	10.8736\\
268	10.9743\\
269	10.8018\\
270	10.9462\\
273	11.1058\\
276	10.9622\\
278	11.1776\\
279	11.0583\\
281	11.1663\\
282	11.0649\\
285	11.122\\
286	11.2165\\
287	11.1273\\
289	11.0663\\
290	11.2215\\
293	11.3628\\
294	11.2363\\
295	11.4214\\
296	11.241\\
297	11.3119\\
299	11.198\\
300	11.2691\\
301	11.3517\\
304	11.4075\\
305	11.2915\\
306	11.3712\\
308	11.2875\\
309	11.4811\\
311	11.5753\\
312	11.4755\\
313	11.7018\\
314	11.486\\
315	11.6289\\
316	11.5263\\
317	11.3595\\
318	11.558\\
319	11.2768\\
320	11.6229\\
323	11.4734\\
324	11.7371\\
325	11.5342\\
327	11.6028\\
328	11.5189\\
329	11.704\\
330	11.8833\\
331	11.7333\\
334	11.6483\\
335	11.7152\\
336	11.8255\\
337	11.9012\\
338	11.7947\\
342	11.715\\
343	12.1883\\
344	11.8623\\
345	11.7608\\
346	11.9538\\
348	12.109\\
349	12.0095\\
350	11.8854\\
351	11.9634\\
352	11.8427\\
353	12.1154\\
354	12.0199\\
355	12.1264\\
356	11.8405\\
359	12.1577\\
360	12.3024\\
361	12.0392\\
362	12.1805\\
363	12.0787\\
364	12.3127\\
365	12.2138\\
366	12.3417\\
368	12.1517\\
370	12.2898\\
371	12.1761\\
372	12.2954\\
374	12.2089\\
375	12.0935\\
377	12.374\\
378	12.2225\\
381	12.3769\\
383	12.2281\\
385	12.4468\\
386	12.5525\\
387	12.3794\\
389	12.4715\\
392	12.3101\\
393	12.4805\\
394	12.2368\\
395	12.5216\\
396	12.5976\\
397	12.5008\\
398	12.44\\
399	12.6478\\
400	12.5135\\
401	12.438\\
402	12.5963\\
403	12.509\\
404	12.6291\\
406	12.5687\\
408	12.7182\\
409	12.4837\\
410	12.7583\\
411	12.5507\\
412	12.6902\\
413	12.5103\\
414	12.7282\\
415	12.5055\\
416	12.8938\\
417	12.6541\\
418	12.8382\\
419	12.6082\\
420	12.943\\
421	12.8018\\
422	12.6845\\
424	12.9757\\
425	12.8046\\
426	12.9249\\
429	12.9954\\
430	13.0624\\
432	12.8804\\
433	13.017\\
435	12.9071\\
437	12.8222\\
438	12.691\\
439	12.9786\\
443	12.9087\\
445	12.8275\\
446	13.0542\\
447	13.2\\
448	13.0017\\
449	13.1294\\
450	13.0506\\
451	13.1364\\
452	12.9732\\
454	13.2059\\
455	13.3047\\
456	13.0176\\
457	13.1221\\
461	12.9994\\
462	13.1252\\
463	13.3157\\
465	13.0003\\
466	13.3317\\
467	13.1777\\
469	13.2477\\
470	13.3441\\
471	13.5377\\
472	13.2708\\
473	13.3357\\
475	13.1555\\
477	13.2981\\
478	13.6588\\
479	13.4943\\
481	13.4338\\
484	13.3615\\
486	13.4843\\
487	13.272\\
489	13.4689\\
493	13.5882\\
495	13.3788\\
497	13.5156\\
499	13.2955\\
500	13.5226\\
501	13.5987\\
503	13.7934\\
504	13.5609\\
506	13.6782\\
507	13.3857\\
508	13.5191\\
509	13.6297\\
510	13.8782\\
512	13.781\\
513	13.6162\\
514	13.7394\\
516	13.5807\\
517	13.6446\\
518	13.7465\\
519	13.5967\\
520	13.7467\\
521	13.8546\\
523	13.9317\\
524	13.766\\
527	13.971\\
528	13.6645\\
529	13.8278\\
531	14.0934\\
532	13.7931\\
534	13.9313\\
535	13.8073\\
536	14.0732\\
538	14.1593\\
539	14.0487\\
540	13.766\\
541	13.8546\\
542	14.22\\
543	13.9576\\
544	14.0389\\
545	13.8197\\
546	14.1532\\
547	13.9948\\
548	13.8341\\
549	13.909\\
550	14.2715\\
551	13.9667\\
554	14.1217\\
555	13.9006\\
558	13.9556\\
559	14.2894\\
560	14.0092\\
561	14.1649\\
562	14.4364\\
563	14.2306\\
565	14.1477\\
566	14.3381\\
567	14.0186\\
568	14.3085\\
569	14.1443\\
570	14.446\\
571	14.2309\\
573	14.3186\\
575	14.1889\\
577	14.3238\\
580	14.248\\
582	14.566\\
583	14.4292\\
584	14.2951\\
586	14.1747\\
587	14.3106\\
588	14.5135\\
589	14.3443\\
590	14.2793\\
592	14.5707\\
593	14.4445\\
594	14.2357\\
595	14.4661\\
596	14.5854\\
597	14.5058\\
598	14.438\\
600	14.5424\\
601	14.1834\\
602	14.4851\\
607	14.4268\\
609	14.6352\\
611	14.4434\\
612	14.5142\\
613	14.6671\\
614	14.5653\\
617	14.6929\\
618	14.4936\\
619	14.7891\\
620	14.6674\\
622	14.7343\\
623	14.7952\\
624	14.725\\
625	14.5293\\
626	14.6995\\
627	14.828\\
628	14.6848\\
631	14.7706\\
632	14.6968\\
635	14.8855\\
637	14.6531\\
638	14.3408\\
639	14.9973\\
640	14.8149\\
642	14.8805\\
643	14.7237\\
646	14.8545\\
647	14.7561\\
649	14.8457\\
651	15.0338\\
652	14.6594\\
653	14.7965\\
655	14.9827\\
657	14.6829\\
658	15.0386\\
659	14.9209\\
660	14.8019\\
662	14.5716\\
663	14.7783\\
664	14.9263\\
666	14.7589\\
667	15.0529\\
668	14.8948\\
670	15.0533\\
674	14.9583\\
677	15.0658\\
678	15.2512\\
679	14.8856\\
680	15.2322\\
682	15.008\\
683	15.3326\\
684	15.0089\\
685	15.2279\\
686	15.1632\\
687	15.2638\\
688	15.153\\
689	15.3892\\
690	15.1819\\
692	15.2609\\
693	15.0416\\
694	15.4073\\
695	15.049\\
696	15.3406\\
698	15.1861\\
699	15.0062\\
700	15.1261\\
701	15.2894\\
702	15.6267\\
703	15.2445\\
704	15.1377\\
707	15.4252\\
708	15.2425\\
709	15.317\\
711	15.2138\\
714	15.4419\\
715	15.3758\\
719	15.4565\\
721	15.3777\\
723	15.3196\\
725	15.4028\\
727	15.1472\\
728	15.4167\\
729	15.3317\\
730	15.1963\\
731	15.4928\\
732	15.6027\\
733	15.4456\\
734	15.6216\\
735	15.4784\\
737	15.3108\\
738	15.6832\\
739	15.5604\\
740	15.4133\\
742	15.4897\\
744	15.6589\\
745	15.5433\\
748	15.4527\\
749	15.7595\\
751	15.392\\
752	15.6135\\
753	15.3821\\
754	15.6202\\
756	15.5453\\
759	15.5975\\
760	15.6919\\
761	15.548\\
762	15.706\\
763	15.6447\\
764	15.8326\\
765	15.6341\\
767	15.7821\\
770	15.6005\\
771	15.7156\\
773	15.5599\\
774	15.8492\\
775	15.7382\\
776	16.1774\\
777	15.7797\\
779	15.709\\
780	15.9334\\
781	15.7824\\
782	15.8691\\
783	16.0262\\
784	15.8599\\
786	16.0314\\
789	15.895\\
790	16.237\\
791	15.7868\\
792	16.0663\\
793	15.9895\\
794	16.0802\\
795	15.8623\\
796	16.0631\\
797	15.8879\\
798	16.0911\\
799	16.2101\\
800	15.8575\\
801	16.0181\\
803	16.104\\
804	16.006\\
809	16.0786\\
811	15.8255\\
812	16.1228\\
813	16.0465\\
814	16.1243\\
815	16.002\\
816	16.0898\\
818	16.2062\\
819	16.0645\\
821	16.1944\\
822	16.4396\\
823	16.2244\\
825	16.1606\\
826	16.3348\\
827	16.4395\\
828	16.3733\\
830	16.106\\
831	16.2791\\
832	16.1462\\
833	16.4393\\
834	16.2369\\
836	16.4013\\
838	16.1392\\
839	16.2708\\
840	16.5318\\
841	16.5964\\
842	16.3774\\
843	16.1918\\
844	16.4512\\
845	16.0669\\
846	16.5225\\
847	16.6867\\
848	16.5828\\
849	16.3241\\
850	16.403\\
851	16.2007\\
852	16.3075\\
854	16.422\\
857	16.7139\\
858	16.329\\
859	16.2405\\
860	16.5357\\
861	16.7398\\
862	16.6074\\
863	16.4941\\
864	16.2879\\
865	16.4915\\
866	16.3022\\
867	16.4874\\
868	16.3243\\
869	16.396\\
871	16.281\\
872	16.5935\\
873	16.3942\\
874	16.6623\\
875	16.4606\\
876	16.7\\
877	16.6388\\
878	16.721\\
879	16.4758\\
880	16.5437\\
881	16.8844\\
882	16.7361\\
883	16.6127\\
884	16.4563\\
885	16.7858\\
886	16.3425\\
887	16.6666\\
889	16.4551\\
890	16.6443\\
891	16.75\\
893	16.8249\\
894	16.5302\\
896	16.6607\\
897	16.8814\\
898	16.4002\\
899	16.6926\\
901	16.6295\\
904	16.4914\\
906	16.8803\\
908	16.6399\\
909	16.8568\\
911	16.6801\\
912	17.0506\\
913	16.8271\\
914	16.5819\\
916	16.6923\\
917	16.8983\\
918	16.6513\\
920	16.7972\\
921	16.7331\\
924	16.8849\\
925	16.6415\\
926	16.7248\\
927	16.8912\\
928	16.7654\\
929	16.61\\
930	16.735\\
931	16.516\\
932	16.9146\\
933	16.6503\\
936	16.8055\\
937	16.8723\\
938	16.737\\
939	16.8051\\
943	16.5544\\
944	16.8336\\
945	16.5879\\
946	16.9099\\
948	16.8393\\
950	16.9179\\
951	16.614\\
952	17.1314\\
953	17.0117\\
954	16.5745\\
955	16.8194\\
956	16.9435\\
957	17.0471\\
958	16.9159\\
960	17.0177\\
961	17.0997\\
962	16.6445\\
964	16.7696\\
965	16.8499\\
968	16.7388\\
969	16.931\\
970	16.6191\\
971	16.9938\\
972	16.8951\\
973	17.1059\\
975	16.6867\\
976	17.088\\
977	16.8325\\
978	16.7377\\
979	16.5105\\
980	16.6058\\
981	16.8951\\
982	16.582\\
983	16.8694\\
984	16.6929\\
985	16.986\\
986	16.5718\\
987	16.8648\\
989	16.9713\\
991	16.7891\\
993	16.88\\
994	16.7833\\
995	17.021\\
996	16.9061\\
997	16.7753\\
998	16.9074\\
1000	16.7879\\
1002	17.1434\\
1003	16.7094\\
1004	16.834\\
1006	16.9757\\
1007	17.0615\\
1008	16.7352\\
1009	17.1518\\
1010	16.9159\\
1012	16.7817\\
1013	16.8639\\
1015	16.9832\\
1016	16.7953\\
1017	16.88\\
1018	16.9646\\
1019	16.8206\\
1021	16.7054\\
1022	16.9416\\
1023	17.0193\\
1024	16.8597\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
1	4.0909\\
1	5.4705\\
2	5.7357\\
3	6.1317\\
4	6.0257\\
5	6.2175\\
7	6.4131\\
9	6.7242\\
10	6.5458\\
12	6.7293\\
13	6.8849\\
15	6.7942\\
17	6.9721\\
18	6.8424\\
19	7.2332\\
20	6.9594\\
22	7.2524\\
23	7.0818\\
25	7.3173\\
27	7.4059\\
29	7.6287\\
31	7.4103\\
33	7.7758\\
35	7.6224\\
37	7.806\\
40	8.0298\\
41	7.8713\\
42	8.0039\\
44	8.2107\\
47	8.0935\\
48	8.5286\\
51	8.2721\\
52	8.3821\\
53	8.1672\\
54	8.4829\\
56	8.6134\\
58	8.8597\\
59	8.6968\\
60	8.9009\\
61	8.7262\\
62	9.254\\
63	8.9666\\
64	8.8301\\
65	9.2044\\
66	9.0741\\
67	8.9619\\
70	9.3374\\
72	9.5025\\
73	9.274\\
74	9.3973\\
75	9.711\\
76	9.5646\\
77	9.7225\\
78	9.4537\\
79	9.782\\
80	9.5749\\
81	9.8845\\
83	10.0731\\
84	9.7134\\
85	9.823\\
87	10.0282\\
88	10.1593\\
89	9.7367\\
92	10.1428\\
93	10.3139\\
94	9.9894\\
97	10.241\\
98	10.0598\\
99	10.2808\\
103	10.5331\\
105	10.6249\\
106	10.3809\\
107	10.6367\\
108	11.0699\\
109	10.7032\\
110	10.5539\\
111	10.6969\\
113	11.0149\\
114	10.8411\\
115	10.9572\\
116	11.0592\\
117	10.7394\\
118	10.8629\\
119	10.9837\\
120	10.8543\\
122	10.7619\\
123	11.0053\\
127	11.1627\\
128	11.0159\\
130	11.22\\
133	11.3308\\
135	11.5021\\
137	11.1919\\
138	11.3403\\
139	11.4859\\
141	11.3938\\
144	11.7292\\
145	11.4214\\
147	11.6876\\
148	11.3739\\
149	11.5474\\
151	11.9523\\
152	11.8337\\
155	11.678\\
156	12.1088\\
157	11.8234\\
158	11.6602\\
159	12.1521\\
160	11.6464\\
161	11.8561\\
162	11.9675\\
164	12.074\\
166	11.9274\\
169	12.2485\\
170	11.8676\\
171	12.1433\\
172	11.9402\\
174	12.4426\\
175	12.0947\\
176	12.4289\\
177	12.1812\\
178	12.0105\\
179	12.5696\\
180	11.9784\\
181	12.6089\\
182	12.3233\\
183	12.4208\\
184	12.2142\\
186	12.3415\\
187	12.4442\\
188	12.3188\\
189	12.4915\\
190	12.6881\\
192	12.9461\\
193	12.6251\\
195	12.5197\\
196	12.8682\\
197	12.7748\\
200	12.9645\\
201	12.8665\\
203	12.7422\\
204	12.6488\\
205	12.8243\\
210	12.9998\\
211	12.7221\\
212	12.918\\
213	13.0477\\
215	12.9435\\
216	13.2469\\
217	13.1362\\
218	13.3678\\
219	13.1259\\
221	13.2285\\
225	13.4057\\
226	13.2505\\
227	13.5507\\
228	13.1475\\
231	13.2652\\
232	13.3801\\
235	13.5692\\
236	13.3145\\
237	13.5666\\
239	13.3346\\
240	13.5424\\
241	13.9242\\
242	13.3942\\
244	13.6037\\
246	13.737\\
247	13.8476\\
248	13.553\\
249	13.7894\\
250	13.5408\\
251	13.6637\\
252	13.8418\\
253	13.6479\\
254	13.8948\\
256	14.0717\\
258	13.443\\
259	13.7026\\
260	13.9912\\
261	13.8483\\
262	13.4492\\
263	13.8582\\
264	14.0073\\
265	14.1582\\
267	13.7668\\
268	13.8849\\
269	14.0228\\
270	14.1286\\
272	13.9557\\
273	14.2738\\
274	14.1584\\
275	14.276\\
276	14.4921\\
277	13.9429\\
279	14.5437\\
280	14.2519\\
281	14.7098\\
282	14.2591\\
283	14.432\\
286	14.1892\\
287	14.0843\\
288	14.4409\\
290	14.2804\\
291	14.6689\\
293	14.5224\\
294	14.3521\\
296	14.6951\\
297	14.5636\\
298	14.8062\\
301	14.721\\
302	14.9598\\
303	14.549\\
304	14.6763\\
305	14.4282\\
306	14.9891\\
307	14.8238\\
310	14.999\\
312	14.6766\\
315	14.929\\
316	14.6747\\
317	14.9312\\
319	14.814\\
321	15.0586\\
324	15.2244\\
325	14.7356\\
326	15.349\\
327	14.6574\\
328	15.2719\\
329	15.0158\\
330	15.1973\\
331	15.094\\
334	15.3826\\
335	15.2566\\
336	15.1547\\
337	15.3594\\
338	14.8488\\
339	15.2799\\
342	15.5899\\
343	15.4133\\
345	15.0351\\
346	15.255\\
347	15.3691\\
348	15.1395\\
349	15.3995\\
350	15.5874\\
351	15.0959\\
352	15.6754\\
353	15.3827\\
354	15.5153\\
355	15.3179\\
356	15.462\\
357	16.0171\\
358	15.7232\\
359	15.5515\\
361	15.7803\\
362	15.9539\\
363	15.4584\\
364	15.7754\\
365	15.6708\\
366	16.0044\\
367	15.8377\\
369	15.751\\
370	15.5867\\
371	16.0521\\
372	15.8997\\
375	16.2496\\
376	15.9096\\
379	16.036\\
380	15.7355\\
382	16.0157\\
383	16.2326\\
384	16.0466\\
385	16.2703\\
386	16.1366\\
387	15.9539\\
389	15.8083\\
391	16.0591\\
392	16.1918\\
395	16.052\\
396	16.3229\\
397	16.4297\\
398	16.2748\\
399	16.0816\\
401	16.1873\\
402	16.2834\\
403	15.8486\\
404	16.325\\
405	16.1705\\
408	16.5161\\
410	16.6438\\
411	16.4539\\
412	16.8029\\
413	16.2705\\
414	16.5907\\
415	16.8764\\
416	16.4001\\
417	16.6884\\
418	16.454\\
419	16.3552\\
420	16.7124\\
422	16.5677\\
426	16.8039\\
427	16.7068\\
428	16.3191\\
429	16.4856\\
430	16.9062\\
431	16.7227\\
432	16.8837\\
434	16.5968\\
435	16.8456\\
436	16.4294\\
437	16.9013\\
438	17.1778\\
439	16.7541\\
443	16.9802\\
444	16.6748\\
445	16.9938\\
447	16.8416\\
448	16.9844\\
450	16.6943\\
452	17.0552\\
453	17.4049\\
454	17.1112\\
455	16.9951\\
456	16.8764\\
457	17.1315\\
458	17.4119\\
460	17.1832\\
462	17.5955\\
463	16.872\\
464	17.6182\\
465	17.3597\\
467	17.6668\\
468	16.8965\\
469	17.4646\\
470	17.215\\
471	17.5274\\
472	17.2144\\
474	17.6986\\
475	17.0052\\
476	17.2812\\
477	17.4783\\
478	17.3853\\
480	17.279\\
481	17.4598\\
482	17.6372\\
483	17.8627\\
484	17.4806\\
489	17.1446\\
490	17.3703\\
491	17.5253\\
492	17.6628\\
493	17.3447\\
494	17.5652\\
496	17.7778\\
497	17.3031\\
498	17.7583\\
499	18.061\\
500	17.8478\\
501	17.9956\\
502	17.4713\\
503	17.8514\\
504	17.6812\\
506	17.829\\
508	18.0142\\
509	17.8833\\
510	18.0168\\
511	17.9084\\
512	18.0381\\
514	17.8871\\
517	18.2729\\
518	18.0539\\
519	17.8594\\
520	17.5848\\
521	17.9085\\
523	18.0011\\
526	17.896\\
528	18.5292\\
529	18.4254\\
530	18.2593\\
531	17.819\\
532	18.1199\\
534	17.9728\\
535	17.8701\\
536	18.2631\\
537	18.3823\\
538	18.5689\\
539	18.4488\\
541	18.6066\\
543	18.3523\\
544	18.4551\\
545	18.0616\\
546	18.7006\\
547	18.4099\\
548	18.0815\\
550	18.2312\\
551	18.4994\\
552	18.0604\\
553	18.4091\\
554	18.5489\\
555	18.3763\\
556	18.6523\\
557	18.4012\\
560	18.2917\\
561	18.7362\\
562	18.1168\\
563	18.6558\\
564	18.5428\\
567	18.136\\
568	18.5483\\
572	18.6562\\
573	18.906\\
574	18.6787\\
576	18.4484\\
577	18.5833\\
578	18.1428\\
579	18.3562\\
580	18.7572\\
581	18.518\\
582	18.7658\\
584	18.5005\\
585	19.0176\\
586	18.8233\\
587	18.4598\\
588	18.8817\\
589	19.1247\\
590	18.9073\\
591	18.4514\\
592	18.7046\\
593	18.9245\\
594	18.6719\\
595	18.9883\\
596	18.8441\\
598	19.0568\\
600	18.8322\\
601	19.0135\\
602	18.5258\\
603	18.9302\\
605	19.0671\\
608	18.7703\\
609	19.0851\\
611	18.9703\\
612	19.1209\\
613	19.2493\\
614	19.5903\\
615	19.173\\
617	19.3491\\
618	19.2491\\
619	18.9654\\
620	19.4755\\
622	19.2727\\
625	18.9685\\
626	19.3169\\
627	19.0004\\
628	19.5304\\
629	19.1886\\
631	19.0484\\
632	19.6927\\
633	19.3353\\
634	19.6999\\
635	19.0993\\
636	19.3117\\
638	19.5759\\
640	19.3563\\
641	19.2511\\
642	19.7355\\
644	19.418\\
645	19.6205\\
646	19.3019\\
648	19.4508\\
651	19.6409\\
653	19.7988\\
655	19.4382\\
658	19.7975\\
659	19.6195\\
660	19.492\\
661	19.7555\\
662	19.4249\\
663	19.9461\\
664	19.6606\\
666	19.5019\\
668	19.7595\\
669	19.66\\
670	19.4714\\
671	19.8595\\
672	19.541\\
673	19.6774\\
674	19.8429\\
676	19.5925\\
677	19.7665\\
678	19.9301\\
679	19.7899\\
680	19.6415\\
681	19.7934\\
682	19.9447\\
683	20.0518\\
684	19.5968\\
685	20.1295\\
686	19.802\\
687	19.5917\\
688	20.1645\\
689	19.9728\\
691	19.8399\\
692	20.0749\\
693	19.6592\\
695	20.3148\\
696	20.0722\\
699	19.7167\\
700	19.9385\\
703	20.1327\\
706	19.9568\\
708	19.8586\\
709	20.2063\\
711	20.4923\\
712	19.9153\\
714	20.1337\\
715	20.0035\\
716	20.2586\\
717	20.1373\\
718	20.4261\\
719	20.6516\\
720	20.0075\\
721	20.1883\\
722	20.0688\\
723	19.9476\\
724	20.3832\\
728	20.5577\\
730	20.2724\\
731	20.4134\\
732	20.5147\\
733	20.3813\\
737	20.5538\\
738	20.6713\\
739	20.5658\\
740	20.2427\\
741	20.5994\\
742	20.3654\\
743	20.5098\\
744	20.2379\\
745	20.4267\\
747	20.7572\\
748	20.5412\\
751	20.4068\\
752	20.5158\\
756	20.3866\\
757	20.7447\\
758	21.014\\
759	20.7688\\
762	20.6259\\
763	20.5063\\
764	20.6435\\
765	20.4999\\
767	20.7695\\
770	20.5711\\
772	20.8369\\
773	20.6517\\
774	20.5146\\
776	20.7265\\
778	20.4852\\
779	20.9366\\
780	21.171\\
781	20.8034\\
782	20.5614\\
783	20.7387\\
784	20.9465\\
785	21.0688\\
787	20.9611\\
788	21.3648\\
789	20.7387\\
790	21.4386\\
793	20.9793\\
794	20.8518\\
795	21.3163\\
796	20.9751\\
799	21.5528\\
800	21.1414\\
801	20.9046\\
802	21.3549\\
803	20.9132\\
805	20.8005\\
806	21.5167\\
807	21.1078\\
808	21.3361\\
809	21.1626\\
812	21.4669\\
813	21.1469\\
815	21.0237\\
816	20.8003\\
817	21.3528\\
818	21.1232\\
819	21.5331\\
820	20.7725\\
821	21.123\\
823	21.5627\\
824	21.444\\
825	21.0197\\
826	21.192\\
827	21.0324\\
828	21.2404\\
830	21.44\\
831	21.0377\\
832	21.4561\\
835	21.0797\\
836	21.2306\\
838	21.3683\\
839	21.5008\\
840	21.3703\\
841	21.7054\\
842	21.3839\\
843	21.2166\\
844	21.4955\\
845	22.0198\\
846	21.6271\\
848	22.0191\\
849	21.6257\\
850	21.4142\\
852	21.8042\\
853	21.6508\\
855	21.743\\
856	21.4861\\
857	21.6435\\
859	21.7549\\
862	22.1078\\
863	21.6771\\
865	22.0762\\
866	21.8237\\
868	21.6237\\
869	21.4111\\
870	21.8084\\
871	21.6703\\
872	21.4849\\
873	21.6838\\
877	21.7987\\
878	22.0831\\
879	21.8964\\
882	21.5055\\
884	21.631\\
885	21.987\\
886	22.2889\\
887	21.9375\\
890	21.7313\\
891	22.0264\\
892	21.6766\\
894	21.9329\\
895	22.3799\\
896	21.8802\\
897	22.0863\\
898	22.3277\\
899	21.8843\\
901	21.9727\\
902	21.7185\\
903	22.0016\\
904	22.1146\\
905	21.9249\\
906	22.1184\\
907	22.2398\\
908	21.8617\\
909	22.2336\\
910	21.9599\\
911	22.1331\\
912	21.7451\\
913	21.8454\\
914	22.3319\\
915	22.5542\\
916	21.9284\\
917	22.3861\\
918	22.2389\\
919	22.0425\\
921	21.9519\\
922	22.5863\\
923	22.3897\\
924	22.1666\\
925	22.3293\\
926	22.0231\\
927	22.3389\\
928	22.4575\\
929	22.094\\
930	22.3324\\
931	22.669\\
932	22.0142\\
933	22.3339\\
936	22.1325\\
937	22.2697\\
938	22.4927\\
939	22.0928\\
940	22.3543\\
941	22.2148\\
942	22.0657\\
943	22.2342\\
944	22.0839\\
946	22.2728\\
947	22.4508\\
948	22.5909\\
949	22.3518\\
951	22.5399\\
952	22.3168\\
953	22.2125\\
954	22.5516\\
955	22.0942\\
956	22.3727\\
957	22.6122\\
958	22.35\\
960	22.1317\\
961	22.336\\
962	22.2424\\
963	22.5348\\
964	22.0392\\
965	22.6392\\
967	22.2259\\
968	22.3282\\
970	22.2317\\
971	22.7174\\
972	22.0515\\
973	22.3443\\
975	22.4451\\
976	22.1281\\
977	22.5355\\
978	22.3821\\
980	22.1328\\
981	22.6139\\
982	22.2412\\
983	22.6886\\
984	22.1686\\
985	22.4377\\
986	22.2843\\
988	22.7498\\
989	22.1355\\
990	22.6092\\
991	22.3552\\
992	22.4969\\
994	22.8553\\
995	22.0706\\
996	22.7724\\
997	22.4986\\
999	22.293\\
1000	22.5861\\
1001	22.7589\\
1003	22.6698\\
1005	22.2219\\
1007	22.8015\\
1008	22.5642\\
1009	22.3324\\
1010	22.5517\\
1011	22.3185\\
1013	22.6188\\
1014	22.5248\\
1015	22.4202\\
1016	22.7364\\
1017	22.2128\\
1018	22.8658\\
1019	22.494\\
1020	22.1995\\
1021	22.6846\\
1023	22.4475\\
1024	15.526\\
1023	15.2919\\
1022	15.5022\\
1020	15.4088\\
1018	15.6129\\
1016	15.7187\\
1015	15.2847\\
1014	15.6585\\
1012	15.5007\\
1011	15.6798\\
1008	15.876\\
1006	15.7027\\
1002	15.6054\\
1001	15.4912\\
1000	15.3111\\
999	15.55\\
998	15.3957\\
997	15.5772\\
996	15.7537\\
995	15.5149\\
994	15.7142\\
992	15.6018\\
989	15.7499\\
986	15.6263\\
984	15.2518\\
982	15.571\\
979	15.2065\\
978	15.6432\\
977	15.4555\\
976	15.6298\\
975	15.4281\\
970	15.5175\\
969	15.3658\\
968	15.6163\\
966	15.3587\\
965	15.5455\\
962	15.6864\\
960	15.394\\
959	15.5789\\
957	15.3586\\
956	15.5427\\
955	15.2912\\
954	15.6199\\
953	15.3058\\
952	15.1678\\
951	15.5063\\
950	15.6415\\
948	15.5415\\
946	15.3828\\
945	15.2321\\
944	15.4382\\
941	15.342\\
939	15.7761\\
938	15.5121\\
935	15.295\\
934	15.5349\\
933	15.306\\
932	15.4248\\
931	15.2424\\
930	15.6254\\
929	15.5292\\
927	15.4104\\
926	15.6651\\
924	16.1315\\
923	15.2848\\
922	15.5649\\
921	15.3596\\
918	15.7916\\
917	15.5605\\
915	15.2893\\
913	15.5425\\
912	15.3576\\
911	15.6548\\
910	15.2692\\
909	15.6134\\
908	15.3906\\
905	15.2611\\
904	15.3613\\
903	15.6205\\
902	15.3437\\
901	15.0763\\
900	15.3718\\
899	15.089\\
898	15.1836\\
897	15.4363\\
894	15.5298\\
893	15.3147\\
892	15.5104\\
891	15.6028\\
890	15.2132\\
889	15.6416\\
887	15.2995\\
883	15.3603\\
882	15.0042\\
881	15.1625\\
880	15.5357\\
879	14.9903\\
878	15.3287\\
876	15.0891\\
875	15.3638\\
874	15.1676\\
871	15.3829\\
870	15.1935\\
869	15.3544\\
867	15.1884\\
863	15.5224\\
862	15.0971\\
861	14.9887\\
860	15.1688\\
855	14.925\\
854	15.1532\\
853	15.0518\\
852	15.3033\\
851	15.0558\\
850	15.4307\\
849	14.9159\\
848	15.2502\\
847	14.6464\\
846	15.3473\\
845	14.9993\\
844	15.1387\\
843	14.9504\\
841	15.0956\\
840	14.9562\\
838	14.8253\\
835	15.2028\\
832	15.1122\\
831	14.9155\\
830	15.0455\\
829	15.2738\\
828	14.9637\\
827	15.2862\\
826	14.8312\\
825	15.1612\\
824	14.8787\\
823	15.0892\\
821	14.7084\\
820	14.8799\\
819	15.0315\\
817	14.9\\
815	15.3507\\
814	15.2288\\
813	15.1194\\
812	14.6043\\
811	14.7527\\
810	15.2894\\
808	14.9652\\
804	14.7647\\
803	14.9688\\
802	14.721\\
801	14.5329\\
800	14.867\\
797	14.6979\\
793	14.9338\\
792	14.7554\\
791	14.6099\\
789	14.9347\\
788	14.5474\\
787	14.9564\\
786	14.5757\\
785	14.8206\\
784	14.7159\\
783	14.5745\\
782	14.4461\\
781	14.6237\\
778	14.5408\\
777	14.7545\\
776	14.5846\\
771	14.4961\\
770	14.6215\\
769	14.2781\\
768	14.474\\
767	14.3706\\
766	14.5023\\
765	14.7854\\
764	14.4121\\
763	14.1834\\
762	14.4648\\
761	14.3409\\
759	14.4379\\
757	14.3281\\
756	14.4684\\
755	14.246\\
754	14.5033\\
752	14.0981\\
751	14.6602\\
750	14.4575\\
748	14.3315\\
745	14.5036\\
743	14.068\\
742	14.239\\
741	14.1337\\
740	14.3385\\
739	14.2081\\
738	14.4966\\
737	14.0442\\
736	14.3884\\
734	14.2903\\
733	14.4749\\
732	13.9242\\
731	14.342\\
730	14.1919\\
729	14.6453\\
728	14.0538\\
727	14.3232\\
726	13.7224\\
725	14.1428\\
724	14.5233\\
723	14.0529\\
722	14.2214\\
719	14.0888\\
718	13.8678\\
716	14.0487\\
715	13.8996\\
714	14.2327\\
713	14.1344\\
711	14.0144\\
708	14.1032\\
707	13.8545\\
706	13.9637\\
705	14.1146\\
704	13.969\\
703	14.164\\
702	13.9636\\
700	13.8021\\
699	13.6398\\
698	14.207\\
696	13.6267\\
695	14.2659\\
694	14.0663\\
692	13.8479\\
690	13.6234\\
689	14.0679\\
688	13.8019\\
686	13.9096\\
684	14.0837\\
683	13.8163\\
682	14.0787\\
681	13.914\\
680	13.7806\\
679	13.9011\\
678	13.7458\\
677	13.9017\\
674	13.757\\
672	13.4491\\
671	13.6818\\
670	13.8351\\
668	13.6317\\
667	13.7662\\
665	13.6362\\
664	13.7312\\
663	13.9148\\
662	13.5107\\
661	13.694\\
660	13.3354\\
659	13.5991\\
656	13.7683\\
654	13.367\\
652	13.6008\\
648	13.8158\\
647	13.5511\\
645	13.3334\\
642	13.4692\\
639	13.6221\\
638	13.3558\\
637	13.4985\\
636	13.7342\\
635	13.5286\\
633	13.3894\\
632	13.1298\\
631	13.2631\\
630	13.5334\\
629	13.9336\\
628	13.3697\\
627	13.649\\
625	13.4913\\
623	13.0757\\
622	13.3225\\
621	13.487\\
619	12.9865\\
617	13.3614\\
615	13.0761\\
614	13.2807\\
611	12.9629\\
610	13.4045\\
609	13.2241\\
607	13.3171\\
604	13.0174\\
603	13.3512\\
601	13.0876\\
600	13.2737\\
599	13.0334\\
598	13.2603\\
597	13.1132\\
596	13.2871\\
595	13.0858\\
594	13.2924\\
592	12.7559\\
591	13.3812\\
590	12.8461\\
589	13.4121\\
588	13.2403\\
587	12.8768\\
586	13.2698\\
585	13.0997\\
583	12.7304\\
582	12.8972\\
580	13.2902\\
579	12.9801\\
578	13.0765\\
577	12.8699\\
576	13.0055\\
575	13.1604\\
572	13.0576\\
569	12.9286\\
567	13.0469\\
563	12.6648\\
562	12.9247\\
561	12.7622\\
560	12.5143\\
559	12.8018\\
554	12.8294\\
553	12.6974\\
551	12.9096\\
549	12.4358\\
548	12.8896\\
547	12.6549\\
546	13.0613\\
545	12.6982\\
543	12.8183\\
541	12.4845\\
539	12.6881\\
537	12.7824\\
536	12.4435\\
535	12.6476\\
531	12.8511\\
529	12.7539\\
528	12.639\\
525	12.8451\\
524	12.3954\\
523	12.6811\\
522	12.5224\\
521	12.7254\\
518	12.6285\\
517	12.5064\\
515	12.3881\\
513	12.5273\\
512	12.6915\\
510	12.3536\\
509	12.6266\\
508	12.2354\\
507	12.6748\\
506	12.4141\\
503	12.1574\\
502	12.4727\\
501	12.1737\\
500	12.3294\\
494	12.1978\\
493	12.5532\\
492	12.052\\
491	12.2158\\
487	11.9877\\
486	12.3489\\
485	12.1094\\
484	12.3484\\
483	11.9179\\
482	11.7915\\
481	12.1493\\
478	12.017\\
476	12.164\\
474	11.9235\\
473	12.1545\\
472	12.3307\\
471	12.0582\\
468	11.8095\\
467	12.2303\\
466	11.9164\\
465	12.0218\\
462	11.8521\\
461	12.3065\\
460	11.8933\\
459	12.1602\\
458	11.7447\\
457	12.5093\\
456	11.7304\\
455	12.0744\\
454	11.9391\\
453	11.6432\\
452	11.8531\\
451	11.6246\\
450	11.7777\\
447	11.5494\\
446	11.9598\\
444	11.6312\\
443	11.4362\\
442	12.1409\\
441	11.8477\\
438	11.4482\\
437	11.7421\\
436	12.1187\\
435	11.6532\\
433	11.7537\\
430	11.594\\
429	12.0197\\
428	11.7295\\
426	11.5663\\
425	11.6817\\
424	11.8327\\
423	11.5317\\
422	11.3694\\
421	11.6506\\
419	11.496\\
418	11.8272\\
417	11.5836\\
414	11.6992\\
413	11.308\\
412	11.8897\\
411	11.3708\\
410	11.6752\\
409	11.2649\\
404	11.4356\\
402	11.3428\\
399	11.2519\\
398	11.0901\\
397	11.1862\\
396	11.3326\\
395	11.0273\\
394	11.2233\\
393	11.3575\\
392	11.2433\\
391	11.1376\\
387	11.0784\\
385	10.9585\\
384	11.1841\\
382	11.4087\\
381	11.2442\\
379	10.965\\
378	11.0966\\
377	11.2217\\
376	10.9717\\
374	11.1012\\
373	11.0016\\
372	11.1966\\
371	11.0057\\
369	10.9004\\
367	10.8029\\
365	10.981\\
364	11.2273\\
363	11.0009\\
362	10.8051\\
360	11.0019\\
356	10.6597\\
355	10.8151\\
354	11.0949\\
353	10.7226\\
349	10.8148\\
345	11.0894\\
344	10.8257\\
342	10.4541\\
340	10.7308\\
339	10.6291\\
336	10.9509\\
335	10.6065\\
331	10.4859\\
330	10.3122\\
329	10.5271\\
326	10.6591\\
325	10.4548\\
324	10.6309\\
323	10.3693\\
322	10.5337\\
319	10.2943\\
318	10.5962\\
316	10.4302\\
315	10.2474\\
313	10.4737\\
311	10.2504\\
307	10.0433\\
306	10.4466\\
304	10.3257\\
302	10.0418\\
301	10.4215\\
300	10.2861\\
299	10.1384\\
296	9.9191\\
295	10.4662\\
293	10.0368\\
291	10.2734\\
290	9.9141\\
289	9.7828\\
288	10.2138\\
286	9.9831\\
283	9.8588\\
280	9.9379\\
278	10.2316\\
277	9.9989\\
276	9.7877\\
274	9.6222\\
273	9.8942\\
270	9.7128\\
269	9.4744\\
268	9.5819\\
267	9.9699\\
266	9.8261\\
264	9.6853\\
261	9.3597\\
260	9.5981\\
258	9.9475\\
257	9.6477\\
255	9.503\\
253	9.6883\\
252	9.3322\\
251	9.4822\\
250	9.3864\\
249	9.5182\\
248	9.4139\\
247	9.1457\\
246	9.6578\\
245	9.5583\\
244	9.1157\\
243	9.3729\\
242	9.6211\\
241	9.0377\\
240	9.1549\\
239	9.3256\\
238	9.0977\\
237	9.3484\\
236	9.0038\\
235	9.287\\
233	9.029\\
232	9.2083\\
231	9.0929\\
230	9.2988\\
229	9.0257\\
227	8.7784\\
226	9.0747\\
225	8.8948\\
223	9.1102\\
220	8.8272\\
219	9.1622\\
218	8.9141\\
217	8.8176\\
216	8.9576\\
215	8.6007\\
214	8.8628\\
213	8.9886\\
212	8.8018\\
211	8.9107\\
210	8.7082\\
208	8.9419\\
207	8.7952\\
206	8.6566\\
204	8.8196\\
203	8.3978\\
202	8.5765\\
200	8.7538\\
199	8.4355\\
198	8.5639\\
197	8.3883\\
196	8.4994\\
192	8.3802\\
188	8.4611\\
187	8.303\\
184	8.5236\\
183	8.1843\\
182	8.2966\\
180	8.1388\\
178	8.4994\\
177	8.0869\\
176	8.185\\
174	8.5025\\
173	8.178\\
170	8.2689\\
169	7.9476\\
168	8.1166\\
167	8.0176\\
162	7.8021\\
161	8.1114\\
160	7.8682\\
159	7.7537\\
158	7.966\\
157	7.7663\\
156	7.958\\
155	7.8067\\
154	7.987\\
153	7.6589\\
152	7.834\\
151	7.6279\\
149	7.7826\\
147	7.4933\\
146	7.7459\\
145	7.5563\\
144	7.391\\
143	7.866\\
142	7.7334\\
141	7.5863\\
139	7.2786\\
138	7.3793\\
137	7.7691\\
136	7.5031\\
135	7.3506\\
134	7.6101\\
132	7.3765\\
131	7.5247\\
130	7.3095\\
128	7.2094\\
127	7.3198\\
126	7.2106\\
125	7.3368\\
123	7.2385\\
122	7.1304\\
121	7.3212\\
120	7.0846\\
119	7.1801\\
118	6.977\\
117	7.2503\\
116	7.0119\\
115	7.1116\\
114	7.2266\\
113	7.0047\\
112	7.0983\\
111	6.9925\\
107	6.7809\\
105	7.0869\\
104	6.8788\\
100	6.7892\\
99	6.6621\\
98	6.8579\\
97	6.698\\
95	6.5992\\
94	6.4887\\
93	7.0805\\
92	6.4403\\
91	6.5414\\
90	6.2925\\
88	6.4746\\
84	6.3638\\
82	6.1894\\
81	6.3377\\
76	6.2659\\
71	6.4189\\
70	6.0247\\
66	6.389\\
65	6.0408\\
64	6.1428\\
62	5.9872\\
61	5.7764\\
60	6.1834\\
59	5.9106\\
57	5.7621\\
56	5.8865\\
55	5.7402\\
54	5.8497\\
53	5.6872\\
52	5.9267\\
51	5.7109\\
49	5.8926\\
48	5.7421\\
47	5.8885\\
46	6.0373\\
45	5.9064\\
44	5.8051\\
43	5.9441\\
42	5.5269\\
41	5.7339\\
40	5.5848\\
39	5.7618\\
37	5.4287\\
36	5.7045\\
34	5.2229\\
33	5.4324\\
32	5.7616\\
31	5.4229\\
27	5.2889\\
23	5.3512\\
22	5.1812\\
21	5.5093\\
20	4.931\\
19	5.4124\\
18	5.1102\\
17	5.0134\\
14	4.9361\\
12	5.057\\
11	4.8752\\
10	4.7641\\
9	4.8861\\
8	4.7749\\
6	4.8962\\
4	4.6884\\
3	4.8074\\
2	4.0683\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
1	4.7807\\
2	4.902\\
3	5.4696\\
4	5.357\\
5	5.5486\\
9	5.8051\\
10	5.655\\
11	5.7452\\
12	5.8931\\
16	5.9509\\
19	6.3228\\
20	5.9452\\
21	6.2502\\
24	6.14\\
25	6.3402\\
28	6.4089\\
29	6.5615\\
31	6.4166\\
32	6.6179\\
34	6.4776\\
35	6.6269\\
38	6.7806\\
43	6.9957\\
46	7.1058\\
47	6.991\\
48	7.1353\\
51	6.9915\\
52	7.1544\\
53	6.9272\\
54	7.1663\\
56	7.2499\\
58	7.3585\\
60	7.5421\\
61	7.2513\\
62	7.6206\\
63	7.5165\\
65	7.6226\\
66	7.7315\\
67	7.5243\\
70	7.681\\
71	7.8566\\
73	7.7688\\
74	7.8468\\
75	8.0184\\
76	7.9152\\
77	8.0226\\
78	7.874\\
79	8.0719\\
80	7.9489\\
81	8.1111\\
82	7.997\\
83	8.259\\
84	8.0386\\
85	8.1271\\
87	8.2294\\
88	8.3169\\
89	8.0204\\
91	8.1673\\
92	8.2915\\
93	8.6972\\
94	8.239\\
95	8.3255\\
97	8.4695\\
100	8.5617\\
103	8.7177\\
105	8.8559\\
106	8.6135\\
107	8.7088\\
108	9.052\\
109	8.8228\\
110	8.729\\
111	8.8447\\
113	9.0098\\
118	8.9199\\
119	9.0819\\
120	8.9694\\
121	9.1142\\
122	8.9461\\
123	9.1219\\
125	9.1983\\
126	9.0757\\
127	9.2413\\
128	9.1126\\
130	9.2648\\
131	9.3744\\
133	9.4453\\
138	9.3598\\
140	9.6179\\
141	9.49\\
142	9.5881\\
145	9.4889\\
147	9.5905\\
149	9.665\\
150	9.5929\\
151	9.7901\\
153	9.7034\\
154	9.8869\\
155	9.7424\\
156	10.0334\\
157	9.7949\\
159	9.9529\\
160	9.7573\\
161	9.9837\\
162	9.8848\\
163	9.9985\\
168	10.0579\\
171	10.1931\\
172	10.0536\\
174	10.4725\\
175	10.1093\\
176	10.3069\\
177	10.134\\
178	10.2549\\
179	10.367\\
180	10.0586\\
181	10.4939\\
182	10.3099\\
186	10.3621\\
189	10.4587\\
190	10.5639\\
191	10.4526\\
192	10.6631\\
193	10.5322\\
196	10.6838\\
197	10.5816\\
200	10.8592\\
201	10.7662\\
202	10.6837\\
203	10.57\\
204	10.7342\\
208	10.8452\\
213	11.0181\\
214	10.9241\\
215	10.7721\\
216	11.1023\\
217	10.9769\\
218	11.1409\\
220	10.9831\\
221	11.1492\\
224	11.0548\\
225	11.1503\\
229	11.0973\\
230	11.2141\\
232	11.2942\\
233	11.166\\
234	11.3207\\
235	11.4281\\
236	11.1591\\
237	11.4575\\
238	11.3055\\
241	11.4809\\
243	11.3863\\
245	11.6053\\
246	11.6974\\
247	11.4966\\
249	11.6538\\
250	11.4636\\
251	11.5729\\
253	11.6681\\
256	11.8674\\
258	11.6952\\
260	11.7946\\
261	11.604\\
263	11.8091\\
265	11.9772\\
267	11.8684\\
268	11.7334\\
270	11.9207\\
271	12.0018\\
273	12.084\\
274	11.8903\\
275	12.0019\\
276	12.1399\\
277	11.9709\\
278	12.1148\\
279	12.2591\\
280	12.0949\\
281	12.3036\\
282	12.1037\\
284	12.1728\\
286	12.0862\\
288	12.3273\\
289	12.1269\\
291	12.4712\\
292	12.3329\\
295	12.4389\\
296	12.3071\\
298	12.4846\\
300	12.5546\\
303	12.3972\\
304	12.501\\
305	12.4238\\
306	12.7178\\
307	12.4335\\
309	12.5497\\
310	12.6477\\
312	12.5359\\
313	12.6199\\
314	12.4894\\
315	12.5882\\
317	12.7185\\
319	12.5541\\
320	12.6751\\
321	12.7858\\
323	12.6914\\
324	12.9277\\
325	12.5952\\
326	13.0041\\
327	12.6287\\
328	12.8606\\
329	12.7715\\
332	12.8435\\
334	12.9554\\
336	13.0528\\
337	12.967\\
338	12.6967\\
339	12.9545\\
340	13.03\\
341	12.9399\\
342	13.022\\
343	13.1064\\
346	13.0343\\
349	13.1072\\
351	12.8679\\
352	13.2288\\
353	13.0527\\
354	13.3051\\
355	13.0665\\
357	13.5296\\
358	13.3744\\
359	13.2575\\
361	13.3386\\
363	13.2297\\
364	13.5014\\
365	13.3259\\
368	13.4013\\
369	13.3257\\
371	13.5289\\
374	13.4684\\
375	13.6503\\
376	13.4407\\
377	13.6109\\
378	13.4893\\
382	13.7122\\
384	13.6154\\
387	13.5162\\
389	13.4376\\
390	13.5533\\
392	13.7175\\
393	13.8162\\
394	13.7073\\
395	13.5397\\
396	13.8278\\
398	13.6824\\
400	13.7742\\
403	13.6637\\
404	13.8803\\
405	13.7308\\
408	13.9029\\
410	14.1595\\
411	13.9123\\
412	14.3463\\
413	13.7892\\
414	14.1449\\
416	14.0197\\
417	14.136\\
419	13.9256\\
420	14.2177\\
421	14.1371\\
422	13.9685\\
423	14.0569\\
424	14.2386\\
425	14.1374\\
428	14.0243\\
429	14.2526\\
434	14.1415\\
435	14.2494\\
437	14.3217\\
442	14.4189\\
443	14.2082\\
445	14.4913\\
447	14.1955\\
448	14.3706\\
450	14.236\\
452	14.4541\\
454	14.5251\\
456	14.3034\\
457	14.8204\\
458	14.5783\\
459	14.755\\
460	14.5383\\
461	14.7362\\
463	14.4307\\
464	14.7966\\
465	14.6908\\
467	14.9486\\
468	14.353\\
469	14.7932\\
470	14.6696\\
471	14.7928\\
473	14.7092\\
474	14.811\\
475	14.5709\\
476	14.7226\\
481	14.8045\\
482	14.7143\\
483	14.8903\\
485	14.8009\\
486	14.8941\\
487	14.7447\\
488	14.8603\\
489	14.7031\\
490	14.7927\\
491	14.8705\\
493	14.9489\\
496	15.0716\\
497	14.7919\\
498	15.0058\\
499	15.228\\
500	15.0886\\
502	14.972\\
505	15.0416\\
506	15.1215\\
507	15.2544\\
508	15.1248\\
509	15.2549\\
512	15.3648\\
513	15.2769\\
514	15.149\\
517	15.3897\\
519	15.2855\\
520	15.1227\\
521	15.3169\\
522	15.2055\\
523	15.3411\\
524	15.2048\\
525	15.3889\\
526	15.2604\\
528	15.5841\\
531	15.335\\
534	15.2717\\
536	15.3533\\
537	15.5824\\
540	15.3924\\
541	15.5456\\
542	15.6781\\
543	15.5853\\
545	15.3799\\
546	15.8809\\
547	15.5324\\
549	15.3046\\
550	15.5823\\
551	15.7045\\
552	15.3777\\
553	15.5533\\
554	15.6892\\
555	15.5658\\
556	15.7523\\
557	15.5934\\
560	15.403\\
561	15.7492\\
562	15.5207\\
563	15.6603\\
564	15.7729\\
567	15.5914\\
568	15.7146\\
571	15.8221\\
573	16.0675\\
574	15.9196\\
576	15.727\\
578	15.6096\\
580	16.0237\\
581	15.7031\\
582	15.8315\\
583	15.7203\\
584	15.8196\\
585	16.0587\\
587	15.6683\\
588	16.061\\
589	16.2684\\
590	15.8767\\
592	15.7303\\
593	16.1257\\
594	15.9822\\
596	16.0656\\
597	15.9697\\
598	16.1586\\
599	16.0462\\
602	15.9581\\
603	16.1407\\
604	15.9509\\
605	16.1822\\
606	16.2565\\
607	16.1689\\
608	15.9988\\
609	16.1546\\
610	16.2789\\
611	15.9666\\
612	16.2203\\
613	16.3027\\
614	16.4355\\
615	16.1245\\
616	16.2749\\
617	16.3553\\
618	16.1266\\
619	15.9759\\
620	16.4916\\
622	16.2976\\
623	16.1553\\
624	16.3532\\
625	16.2299\\
626	16.4543\\
627	16.3247\\
628	16.4501\\
629	16.5611\\
630	16.3871\\
631	16.1557\\
632	16.4112\\
634	16.6492\\
635	16.314\\
636	16.523\\
637	16.4136\\
639	16.5626\\
640	16.4175\\
642	16.6023\\
643	16.4965\\
644	16.3996\\
645	16.477\\
648	16.6333\\
649	16.4807\\
651	16.6281\\
654	16.5404\\
655	16.6404\\
656	16.5673\\
658	16.7004\\
659	16.6093\\
660	16.4137\\
661	16.7248\\
662	16.4678\\
663	16.9305\\
664	16.6959\\
665	16.613\\
668	16.6956\\
671	16.7707\\
672	16.4951\\
673	16.7087\\
674	16.7999\\
675	16.9011\\
676	16.7075\\
677	16.8341\\
680	16.711\\
681	16.8537\\
682	17.0117\\
683	16.9341\\
684	16.8403\\
685	16.9957\\
686	16.8558\\
687	16.7289\\
688	16.9832\\
690	16.8266\\
692	16.9614\\
693	16.8465\\
695	17.2903\\
696	16.8494\\
697	17.1253\\
699	16.6782\\
700	16.8703\\
703	17.1484\\
706	16.9602\\
709	17.1128\\
711	17.2534\\
712	16.9936\\
714	17.1832\\
715	16.9515\\
716	17.1537\\
717	17.0295\\
718	17.147\\
719	17.3702\\
720	17.1115\\
721	17.2219\\
722	17.1451\\
723	17.0002\\
724	17.4533\\
725	17.2542\\
726	17.0887\\
727	17.3739\\
729	17.5803\\
730	17.2321\\
731	17.3777\\
732	17.2194\\
733	17.4281\\
734	17.3115\\
735	17.4212\\
737	17.299\\
738	17.584\\
739	17.3869\\
740	17.2906\\
741	17.3666\\
743	17.2889\\
744	17.3998\\
747	17.5689\\
748	17.4364\\
749	17.5284\\
752	17.3069\\
753	17.5577\\
755	17.3705\\
757	17.5364\\
758	17.7437\\
759	17.6034\\
763	17.3449\\
764	17.5278\\
765	17.6427\\
766	17.5423\\
768	17.6394\\
769	17.5201\\
770	17.5963\\
772	17.7281\\
773	17.6067\\
774	17.5076\\
775	17.6137\\
777	17.7074\\
778	17.513\\
779	17.7938\\
780	17.9278\\
781	17.7135\\
782	17.5038\\
783	17.6566\\
784	17.8312\\
785	17.9447\\
786	17.844\\
787	17.9588\\
789	17.8367\\
790	18.0062\\
792	18.1267\\
793	17.9566\\
794	17.786\\
795	17.9908\\
796	17.8633\\
799	18.1989\\
800	18.0042\\
801	17.7188\\
802	18.0379\\
803	17.941\\
806	18.2193\\
807	18.036\\
808	18.1507\\
811	17.9426\\
812	18.0356\\
813	18.1332\\
816	17.8794\\
817	18.1264\\
819	18.2823\\
820	17.8262\\
821	17.9157\\
822	18.1308\\
823	18.3259\\
824	18.1614\\
826	18.0116\\
827	18.1593\\
829	18.2455\\
831	17.9766\\
832	18.2841\\
835	18.1413\\
836	18.0604\\
839	18.2523\\
840	18.1633\\
841	18.4005\\
842	18.1663\\
843	18.0835\\
844	18.3171\\
845	18.5095\\
847	18.1318\\
848	18.6346\\
849	18.2708\\
850	18.4224\\
851	18.2089\\
852	18.5537\\
853	18.3513\\
857	18.4165\\
861	18.3566\\
862	18.6025\\
864	18.4373\\
865	18.6241\\
866	18.5344\\
869	18.3827\\
870	18.5009\\
872	18.3495\\
874	18.4545\\
875	18.5281\\
876	18.3849\\
877	18.5217\\
878	18.7059\\
879	18.4434\\
880	18.6785\\
881	18.543\\
882	18.2548\\
883	18.4353\\
885	18.686\\
886	18.7828\\
887	18.6185\\
888	18.7743\\
890	18.4723\\
891	18.8146\\
892	18.5935\\
893	18.4894\\
894	18.7314\\
895	18.9093\\
896	18.7036\\
899	18.4866\\
900	18.5967\\
901	18.5245\\
903	18.8111\\
904	18.7379\\
905	18.593\\
906	18.7817\\
908	18.6262\\
909	18.9235\\
910	18.6146\\
911	18.894\\
912	18.5514\\
913	18.694\\
914	18.8047\\
915	18.9218\\
916	18.7022\\
917	18.9733\\
919	18.6824\\
922	19.0756\\
923	18.8373\\
924	19.1491\\
925	18.99\\
926	18.8441\\
928	19.0214\\
929	18.8116\\
930	18.9789\\
932	18.7195\\
933	18.82\\
934	18.916\\
935	18.8101\\
938	19.0024\\
940	18.8161\\
944	18.7611\\
945	18.6665\\
946	18.8278\\
947	18.9948\\
948	19.0662\\
952	18.7423\\
954	19.0857\\
955	18.6927\\
956	18.9577\\
960	18.7628\\
961	18.9953\\
964	18.7726\\
965	19.0923\\
966	19.0115\\
967	18.9232\\
971	19.0753\\
972	18.7671\\
973	18.8484\\
975	18.9366\\
978	19.0126\\
979	18.8073\\
980	18.8896\\
981	19.0945\\
982	18.9061\\
983	18.9805\\
984	18.7102\\
985	19.0008\\
988	19.2186\\
989	18.9427\\
990	19.0918\\
991	18.9981\\
994	19.2848\\
995	18.7928\\
996	19.263\\
997	19.0379\\
999	18.9215\\
1001	19.1251\\
1003	19.2121\\
1005	18.9544\\
1007	19.309\\
1008	19.2201\\
1009	18.9762\\
1010	19.1286\\
1011	18.9992\\
1012	18.9278\\
1013	19.12\\
1015	18.8525\\
1016	19.2276\\
1017	18.8814\\
1018	19.2393\\
1019	18.9876\\
1020	18.8042\\
1021	19.1161\\
1023	18.8697\\
1024	18.9842\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
1	4.5\\
1	6.0945\\
3	6.5037\\
6	6.7521\\
7	6.638\\
8	6.9634\\
10	7.078\\
13	7.1885\\
14	7.3142\\
16	7.4552\\
17	7.2532\\
18	7.5437\\
21	7.3269\\
22	7.824\\
23	7.9417\\
25	7.7966\\
26	8.0922\\
27	7.8006\\
29	8.1029\\
30	8.3561\\
32	8.2025\\
34	8.3436\\
37	8.6183\\
39	8.3933\\
40	8.6821\\
43	8.9156\\
45	9.0992\\
46	8.9744\\
47	9.3372\\
48	8.9165\\
49	9.0749\\
51	9.3981\\
52	9.2088\\
53	9.4184\\
55	9.6384\\
58	10\\
59	9.7247\\
61	9.8695\\
62	9.7251\\
64	10.0662\\
65	9.8473\\
66	10.0303\\
69	10.1401\\
70	10.3696\\
72	10.1998\\
73	10.449\\
74	10.0826\\
75	10.4369\\
76	10.3213\\
78	10.454\\
79	10.706\\
80	11.035\\
81	10.6202\\
83	10.8042\\
86	10.9588\\
87	10.4888\\
88	10.7395\\
89	10.9376\\
90	11.1003\\
91	10.9502\\
93	11.1248\\
96	11.0091\\
97	11.3416\\
99	11.5502\\
100	11.2573\\
101	11.5137\\
102	11.3539\\
103	11.5101\\
104	11.3611\\
105	11.5486\\
109	11.4792\\
110	11.6575\\
115	11.9677\\
116	12.2675\\
118	11.6773\\
119	12.0715\\
121	11.9719\\
122	12.0781\\
123	11.9281\\
126	12.4697\\
127	11.9247\\
128	12.2923\\
131	12.0657\\
132	12.3602\\
133	12.4783\\
134	12.2894\\
135	12.4136\\
136	12.7196\\
137	12.5631\\
138	12.7154\\
139	12.2322\\
140	12.4522\\
142	13.0144\\
143	12.4442\\
144	12.7272\\
146	12.4395\\
147	12.6982\\
148	12.8171\\
150	12.6329\\
153	12.8782\\
155	13.0953\\
158	12.9688\\
159	12.782\\
160	13.0117\\
161	12.846\\
162	13.3457\\
163	13.0384\\
164	13.267\\
166	13.0537\\
168	13.3271\\
169	13.1905\\
171	13.5354\\
173	13.3324\\
174	13.4912\\
175	13.3276\\
177	13.4717\\
178	13.3091\\
180	13.5839\\
181	13.2897\\
182	13.5095\\
184	13.7286\\
185	13.5394\\
186	13.8942\\
187	13.509\\
188	13.6282\\
189	13.9368\\
190	13.7848\\
191	13.9212\\
192	13.4823\\
193	13.7787\\
195	13.9988\\
196	14.1066\\
197	14.2422\\
198	13.7843\\
199	14.0986\\
201	14.2407\\
202	14.3866\\
203	13.8759\\
204	14.1095\\
208	14.3025\\
209	14.0889\\
210	14.2205\\
211	14.4994\\
212	14.2673\\
213	14.4047\\
215	14.5288\\
216	14.3271\\
218	14.517\\
221	14.3235\\
222	14.7141\\
223	14.8539\\
224	14.6803\\
226	14.8818\\
227	14.5755\\
229	14.4704\\
230	14.6834\\
231	15.0604\\
232	14.6799\\
233	14.7928\\
235	14.9239\\
236	14.732\\
237	14.9857\\
238	15.2849\\
239	14.7832\\
240	14.99\\
242	15.384\\
243	15.1015\\
244	14.7994\\
245	15.1622\\
247	14.973\\
248	15.1044\\
249	14.9809\\
251	15.3633\\
252	15.2138\\
253	15.4892\\
254	15.1543\\
255	15.3602\\
256	15.1406\\
258	15.2727\\
259	15.0763\\
261	15.44\\
263	15.5736\\
264	15.4332\\
265	15.8081\\
266	15.2677\\
267	15.3922\\
268	15.5207\\
269	15.6347\\
270	15.3768\\
271	15.5199\\
272	15.6339\\
274	15.418\\
275	15.707\\
277	15.9288\\
280	15.6674\\
281	15.5224\\
282	15.8049\\
283	15.6769\\
284	16.1838\\
285	15.7618\\
287	15.9104\\
289	16.1138\\
290	16.4609\\
291	15.9349\\
292	16.1281\\
293	16.0163\\
294	16.4814\\
295	16.0058\\
298	16.2966\\
299	15.9931\\
301	16.2717\\
304	15.9611\\
305	15.7093\\
306	16.0141\\
307	16.5793\\
308	16.2377\\
309	16.3443\\
310	16.1187\\
311	16.7619\\
312	16.3597\\
314	16.1937\\
315	16.6659\\
316	16.5259\\
317	16.1221\\
318	16.5209\\
320	16.705\\
321	16.4488\\
322	16.5604\\
326	16.4619\\
328	16.7345\\
329	16.4853\\
330	17.1829\\
331	16.8456\\
333	17.0163\\
334	16.7557\\
336	17.2511\\
337	17.0011\\
338	16.806\\
339	16.98\\
340	16.8396\\
341	17.1284\\
345	16.8983\\
348	17.0281\\
349	16.8285\\
351	17.3531\\
352	17.1588\\
353	16.8531\\
355	17.0095\\
356	17.4734\\
357	17.1644\\
359	16.9024\\
360	17.4849\\
361	17.3084\\
362	17.5563\\
363	17.3921\\
366	17.7067\\
367	17.8669\\
368	17.5795\\
371	17.4174\\
372	17.862\\
373	17.5032\\
374	17.1276\\
375	17.8183\\
376	17.4854\\
377	18.1305\\
378	17.4383\\
379	17.6288\\
380	17.9673\\
381	18.3503\\
382	17.7985\\
384	17.6692\\
385	18.0007\\
386	18.1774\\
387	17.7977\\
389	18.1764\\
390	17.569\\
391	17.7771\\
392	18.0467\\
393	17.8301\\
395	18.4312\\
396	17.8362\\
398	18.3784\\
399	18.0849\\
400	17.8936\\
401	18.1779\\
402	18.0213\\
403	18.1825\\
404	18.0658\\
405	18.1734\\
406	17.9569\\
407	18.4109\\
409	18.1293\\
410	18.0006\\
411	18.5445\\
412	18.2611\\
413	18.5201\\
415	18.6376\\
416	18.8112\\
417	18.3626\\
419	18.2254\\
420	18.4941\\
422	18.9386\\
423	18.3969\\
426	18.6461\\
429	18.9476\\
430	18.3144\\
431	18.6801\\
432	18.836\\
433	18.4478\\
435	18.6106\\
436	19.2146\\
437	18.7389\\
438	18.8493\\
439	19.0684\\
440	18.7306\\
441	19.1988\\
442	18.6607\\
444	18.809\\
445	19.1544\\
446	18.5406\\
447	19.3469\\
448	19.0809\\
449	18.9122\\
450	19.0275\\
451	18.9204\\
452	19.1377\\
453	18.9256\\
454	19.1262\\
456	19.2492\\
458	19.5805\\
459	19.1799\\
460	19.3439\\
461	19.5016\\
463	19.7035\\
464	19.572\\
466	19.2524\\
467	19.4251\\
468	19.1565\\
469	19.3439\\
470	19.493\\
472	19.2115\\
473	19.6047\\
474	19.3417\\
476	19.7916\\
477	19.3554\\
479	19.5101\\
480	19.239\\
481	19.4839\\
482	19.2779\\
483	19.4596\\
484	19.3529\\
485	19.9033\\
486	19.28\\
487	19.8526\\
489	19.5372\\
492	19.7594\\
493	20.004\\
494	19.8507\\
495	19.6901\\
496	19.3959\\
497	19.7939\\
499	19.5556\\
500	19.7479\\
501	19.2967\\
503	20.1291\\
504	19.7927\\
505	20.0487\\
506	19.9073\\
508	20.0835\\
509	19.949\\
511	20.0541\\
513	20.7377\\
514	20.0082\\
515	19.853\\
516	19.7247\\
517	20.384\\
519	19.8452\\
520	20.0879\\
522	20.2125\\
524	20.3164\\
526	20.4443\\
527	20.2549\\
528	20.0641\\
529	20.3823\\
530	20.2172\\
531	20.5\\
532	20.3912\\
533	20.633\\
534	20.2538\\
537	20.6082\\
538	20.3389\\
540	20.1626\\
541	20.7051\\
542	20.4559\\
544	20.0551\\
545	20.3009\\
546	20.4695\\
549	20.731\\
550	20.4391\\
552	20.3205\\
553	20.7109\\
554	20.4194\\
555	20.9355\\
558	20.7312\\
561	20.347\\
562	20.6544\\
564	20.9232\\
565	20.4082\\
566	20.8875\\
567	20.428\\
568	20.6796\\
570	20.9007\\
572	21.1443\\
573	20.9479\\
574	20.7505\\
576	20.9912\\
577	21.2451\\
578	20.6602\\
579	20.7774\\
580	20.5628\\
581	20.9768\\
582	21.3208\\
583	20.9038\\
584	20.7858\\
585	21.0132\\
586	21.4906\\
587	21.0024\\
589	21.7362\\
590	21.5561\\
591	20.7271\\
593	21.0751\\
594	21.3392\\
595	21.1015\\
596	20.9047\\
597	21.3193\\
598	20.7098\\
599	21.6316\\
601	20.9616\\
602	21.7112\\
603	21.0962\\
604	21.6454\\
605	21.523\\
606	21.2002\\
607	21.0449\\
609	21.5105\\
611	21.3574\\
613	21.2238\\
614	21.5214\\
615	21.6558\\
616	21.9834\\
617	21.3656\\
618	21.8048\\
619	21.6977\\
621	21.3309\\
622	21.045\\
623	21.6094\\
624	21.3473\\
626	21.6255\\
628	21.7261\\
629	21.5762\\
631	21.7634\\
632	21.6507\\
633	21.7699\\
634	21.4651\\
635	21.8221\\
637	21.5685\\
640	22.092\\
641	21.8764\\
643	21.5437\\
644	21.7538\\
645	21.9528\\
646	21.393\\
647	22.4994\\
648	21.8074\\
650	21.6194\\
651	22.0884\\
653	22.279\\
654	21.8512\\
655	22.3492\\
656	21.842\\
657	22.2615\\
658	21.6738\\
659	22.29\\
660	21.929\\
661	22.1119\\
663	22.3648\\
664	22.0096\\
665	22.2495\\
667	21.8641\\
668	22.0479\\
669	22.4411\\
670	21.932\\
672	22.2332\\
673	22.0763\\
675	21.9088\\
676	22.0449\\
678	22.3639\\
679	21.7571\\
681	22.0996\\
682	22.6084\\
683	22.1943\\
685	21.9802\\
686	22.485\\
687	22.3182\\
690	22.8353\\
691	22.3086\\
692	22.6892\\
693	22.3489\\
694	22.5652\\
695	22.6845\\
696	22.1752\\
699	22.6715\\
701	22.0863\\
702	22.7226\\
703	22.3773\\
704	22.9\\
705	22.4096\\
707	22.2979\\
708	22.4196\\
709	22.6069\\
711	22.8577\\
713	23.0249\\
714	22.8216\\
715	22.9331\\
716	22.5\\
717	22.7031\\
718	22.8096\\
720	22.6883\\
722	22.5751\\
723	22.7876\\
724	22.6288\\
725	23.0442\\
726	22.8133\\
727	22.572\\
728	23.1333\\
729	23.0137\\
730	22.5129\\
731	23.0012\\
733	23.1921\\
734	22.7823\\
735	23.009\\
736	22.8478\\
737	23.1159\\
738	23.3476\\
739	22.8748\\
741	23.2633\\
742	22.8396\\
743	23.1729\\
744	22.985\\
747	23.4151\\
748	23.0649\\
753	23.032\\
754	23.3011\\
757	23.0141\\
758	23.6557\\
759	23.4723\\
760	23.0867\\
761	22.8312\\
762	23.4022\\
763	22.8565\\
765	23.2113\\
766	22.8851\\
767	23.4331\\
769	23.0738\\
770	23.6579\\
771	23.3318\\
772	23.4779\\
773	23.3333\\
774	23.4884\\
775	23.2608\\
777	23.6689\\
778	22.8755\\
779	23.2759\\
780	23.4666\\
782	23.6299\\
783	23.9783\\
784	23.5948\\
786	23.46\\
788	23.3407\\
790	23.9504\\
791	23.1554\\
792	23.6274\\
795	23.4432\\
796	23.5593\\
798	24.148\\
799	23.5232\\
800	23.7645\\
802	23.9755\\
803	23.6618\\
804	24.0087\\
806	23.7484\\
807	24.119\\
809	23.7533\\
810	23.8729\\
811	24.0956\\
812	23.9364\\
813	24.1869\\
814	24.0561\\
815	23.5393\\
816	24.1216\\
817	23.8118\\
818	23.3361\\
819	23.8189\\
820	24.012\\
821	24.1908\\
822	23.9304\\
823	24.3281\\
825	24.0476\\
828	23.7027\\
829	24.2238\\
830	24.107\\
832	24.3459\\
833	24.1657\\
834	23.8872\\
836	24.4006\\
837	23.988\\
838	24.1616\\
842	24.3702\\
845	24.0626\\
846	24.231\\
848	24.1078\\
850	24.2734\\
851	24.713\\
852	24.2487\\
854	24.4264\\
856	24.0857\\
857	24.4025\\
858	24.7628\\
859	24.6022\\
861	24.3996\\
864	24.7508\\
865	24.5411\\
866	25.0412\\
867	24.4483\\
868	24.7268\\
869	24.3329\\
870	24.227\\
871	24.4689\\
873	24.6539\\
874	24.889\\
875	24.5658\\
876	25.0331\\
877	24.4091\\
879	24.809\\
880	25.1026\\
881	24.5262\\
883	25.4203\\
884	24.6108\\
885	24.7252\\
886	24.3036\\
887	24.7271\\
888	24.9611\\
889	25.2808\\
890	24.6678\\
891	25.0177\\
892	24.9102\\
893	25.0238\\
894	24.5204\\
895	25.077\\
896	25.37\\
897	25.1113\\
898	25.3903\\
899	24.6961\\
900	24.979\\
901	24.7491\\
902	25.2546\\
904	24.9145\\
906	24.7368\\
907	24.8503\\
908	25.2084\\
909	24.4269\\
910	24.7304\\
911	25.2456\\
914	24.9938\\
916	24.6164\\
917	25.1692\\
918	24.7991\\
919	25.4121\\
920	24.6956\\
921	25.5105\\
922	25.0811\\
923	25.2503\\
924	24.7332\\
925	24.5442\\
926	25.2505\\
927	25.5442\\
928	24.8166\\
929	24.9633\\
931	25.092\\
935	25.3597\\
936	25.0486\\
937	25.2453\\
938	24.8255\\
940	25.6321\\
941	25.2849\\
942	25.0857\\
943	25.2761\\
944	25.0411\\
945	25.3303\\
946	24.8521\\
947	25.0532\\
948	25.3317\\
949	25.2232\\
951	25.0089\\
952	25.2083\\
953	25.4368\\
954	25.5746\\
956	25.7444\\
957	25.3566\\
958	25.2174\\
959	25.3781\\
960	24.827\\
962	25.8396\\
963	25.4597\\
964	24.9878\\
965	25.5829\\
966	25.3348\\
967	25.1916\\
968	25.3052\\
970	25.5898\\
973	25.4447\\
974	25.0689\\
975	25.3715\\
976	25.4888\\
979	25.6478\\
980	25.3958\\
982	25.5052\\
983	25.6748\\
986	25.1783\\
987	25.0455\\
988	25.9387\\
989	25.148\\
991	24.9283\\
992	25.2166\\
993	24.9797\\
994	25.4904\\
995	25.3054\\
996	25.1421\\
997	25.3132\\
998	25.7736\\
999	25.2103\\
1001	25.6427\\
1003	25.2653\\
1004	25.4541\\
1005	25.1737\\
1006	25.6527\\
1007	25.5135\\
1009	25.2721\\
1010	25.4712\\
1011	25.287\\
1012	25.7989\\
1013	25.6862\\
1014	25.4496\\
1015	25.955\\
1016	25.3561\\
1018	25.2534\\
1019	25.8344\\
1020	25.1934\\
1021	25.3619\\
1022	25.6459\\
1023	25.4544\\
1024	25.0728\\
1024	16.4323\\
1023	16.0164\\
1022	16.61\\
1021	16.4961\\
1018	16.298\\
1014	16.514\\
1013	16.6733\\
1010	16.3071\\
1009	16.4702\\
1008	16.5794\\
1007	16.0855\\
1006	16.8595\\
1005	16.46\\
1004	16.8234\\
1003	16.4332\\
1001	16.6964\\
1000	16.2601\\
999	16.4167\\
997	16.213\\
996	16.6491\\
995	16.8163\\
994	16.4934\\
993	16.3833\\
990	16.2326\\
989	16.8007\\
987	16.3813\\
986	16.587\\
984	16.9299\\
983	16.5805\\
981	16.7072\\
980	16.5167\\
978	16.8211\\
977	16.4953\\
976	15.9806\\
975	16.5078\\
974	17.1428\\
973	16.3276\\
972	16.0884\\
971	16.2929\\
970	16.5579\\
969	15.9129\\
968	16.3768\\
965	16.6838\\
964	16.3248\\
963	16.6111\\
962	16.3701\\
961	16.2213\\
960	16.4957\\
959	16.6676\\
958	16.3757\\
957	15.9842\\
956	16.5176\\
954	16.3172\\
951	16.8441\\
950	16.3847\\
949	16.1553\\
948	16.4584\\
946	16.2117\\
945	16.5317\\
944	16.1112\\
942	16.7824\\
941	16.4724\\
939	16.2396\\
937	16.1373\\
936	16.2483\\
935	16.4163\\
934	16.5598\\
931	16.3571\\
928	16.1844\\
927	16.5547\\
926	16.3864\\
925	16.1817\\
924	16.3792\\
923	16.1992\\
922	16.4148\\
921	16.2135\\
920	16.4047\\
919	16.6713\\
918	16.1449\\
916	16.4731\\
915	16.0928\\
913	16.1972\\
912	16.512\\
911	16.7305\\
910	16.5527\\
909	16.2835\\
908	16.5086\\
907	16.1786\\
906	16.3085\\
905	16.4212\\
904	16.0778\\
902	16.2773\\
901	16.4286\\
900	16.0976\\
899	16.2213\\
896	16.0569\\
895	16.2766\\
894	16.4394\\
892	16.0074\\
891	16.3276\\
887	15.9316\\
886	16.1238\\
885	16.2643\\
884	16.1059\\
883	15.9199\\
882	16.4098\\
881	16.0875\\
879	15.7021\\
878	15.9783\\
877	16.1238\\
876	16.4544\\
875	16.1898\\
872	15.9949\\
871	16.2025\\
870	16.059\\
867	16.1959\\
866	16.0513\\
865	15.8209\\
864	15.7061\\
863	16.3311\\
862	15.8727\\
861	16.1116\\
857	16.0134\\
855	15.7129\\
854	15.9523\\
852	15.6476\\
851	16.0241\\
850	16.3088\\
849	15.926\\
848	16.0805\\
846	15.6586\\
845	15.8189\\
843	15.6691\\
842	15.8177\\
838	15.6427\\
837	16.1243\\
835	15.8416\\
833	16.1374\\
832	15.8052\\
831	15.6314\\
830	15.8906\\
829	15.5625\\
827	15.9414\\
826	15.6099\\
825	15.9171\\
824	15.5365\\
823	15.8341\\
822	15.5004\\
821	15.7842\\
820	15.9134\\
819	15.4909\\
818	15.9824\\
817	15.7442\\
815	15.8778\\
814	15.7531\\
812	16.0541\\
811	15.7024\\
810	15.4311\\
809	15.6706\\
808	15.8362\\
807	15.6147\\
805	15.7349\\
804	15.5523\\
803	15.836\\
802	15.4887\\
801	15.7118\\
800	15.9491\\
799	15.7579\\
796	15.2881\\
795	15.781\\
794	15.5289\\
793	15.7083\\
792	15.4802\\
791	15.6538\\
790	15.3847\\
789	15.609\\
788	15.8696\\
787	15.3593\\
786	15.2405\\
785	15.892\\
784	15.0329\\
783	15.3494\\
782	15.5295\\
780	15.6882\\
779	15.2661\\
778	15.5554\\
776	15.1398\\
775	15.5\\
773	15.2886\\
772	15.5374\\
771	15.3213\\
770	15.464\\
769	15.3567\\
768	15.4793\\
766	14.9177\\
765	15.5646\\
763	15.3654\\
762	15.6174\\
761	15.4556\\
760	15.1361\\
759	15.3579\\
758	15.1333\\
756	15.4151\\
755	15.0573\\
754	15.4001\\
753	14.8382\\
752	15.2279\\
751	14.9476\\
749	15.4333\\
748	14.9681\\
744	14.8693\\
743	15.1362\\
741	15.3149\\
740	14.952\\
738	15.4052\\
737	14.9853\\
736	15.1278\\
735	14.9173\\
734	15.1127\\
733	14.9248\\
732	15.2258\\
731	14.7435\\
730	14.9774\\
727	14.7602\\
724	14.9409\\
723	15.0483\\
719	14.8879\\
718	15.0336\\
717	14.567\\
714	14.9696\\
711	14.5127\\
710	14.87\\
709	14.7561\\
708	14.8657\\
707	15.3827\\
706	14.6323\\
705	14.9179\\
704	14.6328\\
703	14.7817\\
699	15.0045\\
698	14.6615\\
696	14.7983\\
695	14.9486\\
694	14.5686\\
693	14.9377\\
692	14.424\\
691	14.8318\\
688	14.6195\\
687	14.9677\\
686	14.4759\\
684	14.6528\\
681	14.54\\
679	14.8176\\
678	14.5888\\
677	14.4828\\
676	14.7394\\
675	14.5545\\
673	14.3697\\
671	14.7099\\
670	14.5881\\
669	14.2585\\
668	14.4678\\
665	14.6049\\
664	14.3809\\
663	14.7307\\
661	14.8683\\
660	14.5883\\
659	14.1415\\
658	14.5025\\
657	14.6997\\
656	14.558\\
655	14.4182\\
654	14.5405\\
653	14.2628\\
652	14.4011\\
651	14.6114\\
650	14.054\\
649	14.5019\\
647	14.2899\\
646	13.802\\
645	13.9716\\
643	14.1245\\
642	14.4481\\
640	14.2309\\
639	14.3871\\
637	14.2322\\
635	14.1302\\
633	14.4657\\
632	14.0899\\
631	14.3858\\
630	14.0958\\
627	14.1896\\
626	13.971\\
625	13.7159\\
624	14.3188\\
621	14.1742\\
620	13.9158\\
619	14.0384\\
618	13.8022\\
617	14.0098\\
616	13.8012\\
615	14.2019\\
613	13.8428\\
612	14.2279\\
610	13.9672\\
609	14.0745\\
607	13.8537\\
606	14.0761\\
605	13.9127\\
602	13.7719\\
601	14.2022\\
600	13.9694\\
599	13.7247\\
598	13.9497\\
596	13.5629\\
594	13.4345\\
593	13.6765\\
592	13.858\\
591	13.4575\\
590	13.922\\
588	13.8166\\
587	13.7032\\
586	13.8935\\
585	13.7541\\
584	13.6263\\
583	13.383\\
582	13.5989\\
580	13.9529\\
579	13.511\\
578	13.6288\\
576	13.8117\\
574	13.5086\\
573	13.3512\\
572	13.521\\
570	13.7978\\
569	13.9208\\
568	13.6234\\
566	13.7451\\
565	13.5376\\
563	13.6428\\
560	13.4905\\
558	13.7683\\
557	13.4929\\
555	13.3534\\
554	13.597\\
553	13.4443\\
550	13.55\\
549	13.3769\\
548	13.5309\\
546	13.2893\\
543	13.4296\\
539	13.3339\\
535	13.1748\\
534	13.5671\\
532	13.7816\\
531	13.3495\\
528	13.2073\\
527	13.39\\
523	13.1379\\
522	13.3049\\
520	12.9901\\
518	13.3142\\
517	13.4761\\
515	13.2551\\
513	12.7257\\
512	13.1032\\
511	12.8891\\
510	13.1156\\
508	13.2228\\
507	12.8749\\
506	13.0905\\
505	12.8674\\
502	13.09\\
501	12.8282\\
499	13.1083\\
497	12.7876\\
493	12.9413\\
491	12.6948\\
490	13.0884\\
489	12.9481\\
488	12.7511\\
485	12.8618\\
484	13.373\\
483	12.7839\\
481	12.6029\\
480	12.8876\\
479	12.7114\\
477	13.1333\\
476	12.6995\\
475	12.5443\\
473	12.3975\\
472	12.7647\\
467	12.5182\\
466	12.1336\\
465	12.4443\\
464	12.552\\
462	12.3572\\
460	12.4601\\
459	12.2109\\
457	12.4488\\
455	12.6208\\
454	12.5011\\
449	12.3691\\
447	12.2465\\
446	12.1224\\
445	12.2418\\
443	12.0412\\
442	12.2799\\
439	11.9629\\
437	12.2287\\
431	12.4621\\
430	12.2574\\
429	11.9655\\
428	12.3517\\
427	12.2249\\
426	11.9477\\
425	12.1258\\
424	11.9396\\
423	12.1259\\
422	12.2951\\
421	11.8247\\
420	11.9379\\
418	12.1648\\
417	11.6369\\
416	11.9144\\
415	12.2496\\
414	11.9563\\
412	12.0635\\
410	11.7315\\
409	12.0199\\
407	11.7813\\
406	12.0508\\
404	11.8605\\
403	12.0527\\
401	12.1818\\
400	11.4774\\
399	11.6558\\
398	11.8968\\
397	12.1261\\
396	11.6512\\
395	11.9871\\
394	11.7747\\
392	11.5841\\
391	11.7521\\
387	11.5553\\
386	11.3523\\
385	11.6367\\
384	11.4255\\
382	11.6619\\
377	11.7439\\
376	11.5539\\
373	11.6505\\
372	11.3589\\
370	11.6729\\
368	11.3803\\
367	11.5191\\
366	11.2796\\
364	11.1568\\
362	11.3893\\
359	11.2764\\
358	11.465\\
357	11.2183\\
356	11.3604\\
354	11.5189\\
353	11.3754\\
351	11.5484\\
350	11.0255\\
349	11.3322\\
348	11.1332\\
344	11.4979\\
343	11.2341\\
342	10.9316\\
340	11.0681\\
339	10.954\\
338	11.0844\\
336	11.2138\\
335	11.0445\\
334	10.8916\\
332	11.1859\\
331	11.0204\\
330	10.9034\\
329	10.7943\\
328	11.0064\\
326	10.8876\\
323	11.079\\
322	10.9526\\
320	10.5703\\
319	10.7684\\
318	10.8749\\
316	11.0391\\
315	10.83\\
313	10.6406\\
312	10.4926\\
311	10.7383\\
309	10.613\\
308	10.8004\\
305	10.6654\\
304	10.4806\\
303	10.6309\\
301	10.4718\\
300	10.5941\\
299	10.45\\
298	10.7504\\
296	10.4327\\
293	10.5474\\
291	10.4317\\
288	10.213\\
286	10.0995\\
285	10.2398\\
284	10.5552\\
281	10.1815\\
279	10.0771\\
278	10.1984\\
272	9.9676\\
270	10.1199\\
268	10.3579\\
267	10.2177\\
266	10.3465\\
265	10.1563\\
264	9.8243\\
263	10.063\\
262	9.9329\\
261	9.8259\\
260	10.0853\\
257	9.7439\\
256	9.9039\\
253	9.8073\\
251	9.9307\\
250	9.7628\\
249	9.9644\\
248	9.622\\
247	9.483\\
246	9.7432\\
245	9.3697\\
243	9.7302\\
242	9.4576\\
241	9.6112\\
240	9.4138\\
239	9.6967\\
238	9.4595\\
234	9.5475\\
232	9.3719\\
231	9.2458\\
230	9.5919\\
229	9.437\\
228	9.3246\\
226	9.0275\\
225	9.4365\\
223	9.1915\\
222	9.4334\\
221	9.1183\\
220	9.3742\\
218	9.2592\\
217	8.9842\\
214	9.3136\\
212	8.9364\\
211	9.0423\\
210	8.9049\\
209	9.14\\
205	8.9308\\
204	8.7705\\
203	8.9087\\
202	8.7408\\
201	8.9124\\
200	8.621\\
199	8.9931\\
198	8.7003\\
197	8.8587\\
195	8.7483\\
192	8.6179\\
189	8.495\\
188	8.8394\\
187	8.5066\\
185	8.7023\\
184	8.8084\\
183	8.5292\\
182	8.7837\\
181	8.5909\\
178	8.7511\\
177	8.2112\\
175	8.5646\\
174	8.3841\\
172	8.5587\\
171	8.3311\\
169	8.6084\\
168	8.3952\\
167	8.1532\\
166	8.3057\\
165	8.0055\\
163	8.2454\\
162	8.4565\\
161	8.0301\\
160	8.2126\\
157	8.0678\\
156	8.2146\\
154	8.0629\\
153	7.9453\\
152	8.1666\\
151	7.7276\\
150	8.0339\\
149	7.8383\\
144	7.7471\\
143	7.8709\\
142	7.6316\\
141	7.7498\\
140	7.9095\\
138	7.7106\\
136	7.8127\\
135	7.6195\\
132	7.7367\\
131	7.5825\\
130	7.7212\\
128	7.5654\\
126	7.414\\
125	7.7202\\
124	7.4815\\
121	7.2638\\
120	7.6178\\
119	7.4913\\
117	7.3345\\
115	7.1893\\
113	7.3477\\
110	7.147\\
109	7.3098\\
108	6.9166\\
107	7.2397\\
104	7.0825\\
99	6.9767\\
98	6.6696\\
97	6.9589\\
95	7.1614\\
94	6.7194\\
93	6.9317\\
90	6.7679\\
89	6.6043\\
85	6.8133\\
84	6.6273\\
83	6.8108\\
81	6.6522\\
76	6.769\\
75	6.5108\\
73	6.3344\\
70	6.5919\\
68	6.339\\
67	6.052\\
66	6.2705\\
63	6\\
62	6.2394\\
61	6.4098\\
60	6.5227\\
59	6.1067\\
58	5.9024\\
56	6.1661\\
55	5.9033\\
53	6.0512\\
49	5.8136\\
48	6.0029\\
46	5.8491\\
43	5.7609\\
42	5.9654\\
40	5.7939\\
39	5.6676\\
38	5.8237\\
37	5.6493\\
36	5.7716\\
35	5.889\\
34	5.6379\\
33	5.4446\\
31	5.6007\\
29	5.3523\\
28	5.5025\\
25	5.4082\\
21	5.5729\\
20	5.2751\\
17	5.4718\\
16	5.2008\\
13	5.0109\\
11	5.207\\
10	4.8763\\
7	5.1841\\
6	4.8619\\
5	4.729\\
2	4.3911\\
}--cycle;
\addplot [plotstyle8]
  table[row sep=crcr]{%
1	5.2973\\
3	5.6001\\
4	5.696\\
6	5.807\\
7	5.9111\\
10	5.9771\\
11	6.1803\\
12	6.0574\\
14	6.2157\\
16	6.328\\
18	6.4079\\
19	6.4894\\
20	6.4104\\
22	6.6493\\
26	6.7785\\
27	6.6018\\
29	6.7276\\
30	6.97\\
32	6.8515\\
34	6.9908\\
35	7.0763\\
38	7.264\\
39	7.0305\\
40	7.238\\
41	7.3942\\
42	7.296\\
44	7.3809\\
45	7.4724\\
47	7.6522\\
48	7.4597\\
50	7.6069\\
51	7.7086\\
52	7.6076\\
53	7.7348\\
56	7.9306\\
57	7.8314\\
58	7.9512\\
60	8.175\\
62	7.9823\\
63	7.8841\\
64	8.2099\\
65	8.1102\\
68	8.1828\\
69	8.3191\\
70	8.4808\\
71	8.3527\\
72	8.2319\\
73	8.3917\\
74	8.2504\\
75	8.4739\\
78	8.5485\\
79	8.6908\\
80	8.8885\\
81	8.6362\\
82	8.7397\\
85	8.8052\\
87	8.5668\\
88	8.7212\\
90	8.9341\\
93	9.0283\\
95	9.1696\\
96	8.9843\\
97	9.1503\\
98	8.9552\\
99	9.2634\\
100	9.1661\\
101	9.3291\\
102	9.1962\\
103	9.299\\
105	9.399\\
108	9.219\\
109	9.3945\\
111	9.4801\\
115	9.5785\\
116	9.7834\\
118	9.569\\
119	9.7814\\
121	9.6178\\
122	9.7712\\
123	9.6755\\
125	9.8056\\
126	9.9419\\
127	9.7504\\
128	9.9288\\
130	10.0386\\
131	9.8241\\
132	10.0484\\
134	9.931\\
135	10.0166\\
136	10.2661\\
137	10.1202\\
138	10.213\\
139	10.1141\\
142	10.323\\
143	10.1575\\
144	10.2372\\
145	10.3248\\
146	10.1365\\
147	10.2826\\
151	10.1865\\
152	10.3947\\
154	10.4979\\
155	10.6814\\
157	10.6058\\
159	10.5024\\
160	10.6122\\
161	10.4381\\
162	10.9011\\
163	10.6419\\
168	10.8612\\
170	10.7151\\
171	10.9332\\
172	11.0431\\
173	10.8244\\
174	10.9376\\
176	10.7797\\
178	11.0301\\
179	10.9457\\
180	11.1283\\
181	10.9403\\
182	11.1466\\
183	11.0305\\
184	11.2685\\
185	11.1208\\
186	11.2498\\
187	11.0078\\
188	11.2338\\
192	11.0501\\
193	11.2278\\
195	11.3735\\
196	11.5263\\
198	11.2423\\
199	11.5458\\
200	11.4089\\
201	11.5766\\
203	11.3923\\
205	11.553\\
208	11.767\\
209	11.6145\\
211	11.7708\\
212	11.6018\\
213	11.8458\\
216	11.706\\
217	11.6077\\
218	11.8881\\
221	11.7209\\
222	12.0738\\
226	11.9546\\
230	12.1376\\
232	12.0259\\
233	12.2139\\
236	12.0743\\
237	12.2091\\
238	12.3722\\
239	12.2399\\
242	12.4208\\
244	12.0616\\
245	12.2659\\
246	12.422\\
247	12.228\\
248	12.3632\\
249	12.4727\\
251	12.647\\
252	12.4593\\
253	12.6483\\
254	12.5288\\
255	12.6237\\
256	12.5222\\
258	12.6321\\
259	12.5317\\
261	12.633\\
263	12.8183\\
264	12.6288\\
265	12.9822\\
266	12.8071\\
268	12.9393\\
270	12.7484\\
273	12.9361\\
274	12.8333\\
275	12.9619\\
277	13.0641\\
280	12.9095\\
282	13.1409\\
284	13.3695\\
285	13.0008\\
286	12.8832\\
287	13.0838\\
289	13.2664\\
290	13.4152\\
291	13.1833\\
292	13.3302\\
294	13.4489\\
295	13.2582\\
297	13.3786\\
298	13.5235\\
299	13.2216\\
301	13.3718\\
303	13.4911\\
304	13.2208\\
306	13.3918\\
307	13.725\\
308	13.519\\
310	13.4311\\
311	13.7501\\
312	13.4261\\
313	13.5271\\
315	13.748\\
317	13.4819\\
318	13.6979\\
322	13.7565\\
326	13.6748\\
328	13.8705\\
329	13.6398\\
330	14.0432\\
331	13.933\\
332	14.0582\\
334	13.8237\\
336	14.2324\\
337	13.9925\\
342	14.0262\\
343	14.2169\\
344	14.3108\\
345	14.0452\\
347	13.9637\\
348	14.0806\\
350	13.9449\\
351	14.4507\\
352	14.2762\\
353	14.1143\\
355	14.2125\\
356	14.4169\\
357	14.1913\\
359	14.0894\\
360	14.4197\\
363	14.2912\\
365	14.4007\\
366	14.4932\\
367	14.693\\
368	14.4799\\
369	14.6027\\
371	14.3661\\
372	14.6104\\
374	14.3181\\
375	14.6449\\
376	14.5197\\
377	14.9372\\
378	14.5622\\
379	14.6687\\
380	14.8145\\
381	15.035\\
382	14.7302\\
383	14.6115\\
385	14.8187\\
387	14.6765\\
389	14.9635\\
390	14.6759\\
391	14.7646\\
393	14.8412\\
395	15.2092\\
396	14.7437\\
397	14.9736\\
398	15.1376\\
399	14.8704\\
400	14.6855\\
401	15.1799\\
402	15.0083\\
403	15.1176\\
404	14.9632\\
405	15.0899\\
406	15.0039\\
407	15.0961\\
410	14.8661\\
411	15.2954\\
412	15.1623\\
414	15.2474\\
415	15.4436\\
416	15.3628\\
417	14.9998\\
418	15.2854\\
419	15.1337\\
420	15.216\\
421	15.1329\\
422	15.6168\\
423	15.2614\\
424	15.1705\\
425	15.2827\\
427	15.4384\\
430	15.2859\\
431	15.5711\\
433	15.3486\\
435	15.4294\\
436	15.7298\\
437	15.4838\\
441	15.6915\\
442	15.4703\\
443	15.3872\\
444	15.5292\\
445	15.6981\\
446	15.3315\\
447	15.7967\\
448	15.7145\\
452	15.8488\\
453	15.7282\\
454	15.8137\\
458	15.8938\\
459	15.6954\\
460	15.902\\
463	16.0847\\
465	15.9582\\
466	15.693\\
467	15.9716\\
469	16.0529\\
473	16.0011\\
476	16.2456\\
478	16.0729\\
483	16.1217\\
484	16.3629\\
486	16.0525\\
487	16.3356\\
488	16.2528\\
491	16.1041\\
492	16.3124\\
493	16.4727\\
494	16.3098\\
495	16.2277\\
496	16.0941\\
497	16.2908\\
498	16.3861\\
500	16.2506\\
501	16.0624\\
502	16.2318\\
503	16.5224\\
504	16.3242\\
505	16.4581\\
507	16.3548\\
508	16.6532\\
509	16.5503\\
511	16.4716\\
513	16.7317\\
514	16.5859\\
517	16.9301\\
518	16.7977\\
519	16.4701\\
521	16.7105\\
524	16.8585\\
526	16.9605\\
527	16.8224\\
528	16.6357\\
529	16.9054\\
530	16.774\\
531	16.9248\\
532	17.0864\\
534	16.9104\\
535	16.7196\\
537	16.9621\\
538	16.8585\\
540	16.7583\\
541	17.0429\\
542	16.9262\\
544	16.72\\
545	16.8301\\
547	16.9986\\
551	16.9133\\
553	17.0776\\
556	17.2367\\
559	17.1136\\
561	16.9555\\
562	17.127\\
564	17.242\\
565	16.9729\\
566	17.3163\\
567	17.0363\\
568	17.1515\\
569	17.3158\\
573	17.1496\\
575	17.2858\\
576	17.4014\\
578	17.1445\\
580	17.2578\\
582	17.4598\\
583	17.1434\\
585	17.3837\\
586	17.692\\
587	17.3528\\
588	17.4532\\
589	17.8238\\
590	17.7391\\
591	17.0923\\
592	17.335\\
596	17.2338\\
597	17.6096\\
598	17.3297\\
599	17.6782\\
600	17.7778\\
601	17.5819\\
602	17.7416\\
603	17.4687\\
604	17.7624\\
606	17.6381\\
607	17.4493\\
608	17.6096\\
609	17.7925\\
613	17.5333\\
614	17.8124\\
615	17.9288\\
617	17.6877\\
618	17.8035\\
622	17.6349\\
623	17.9255\\
624	17.8331\\
625	17.5693\\
626	17.7983\\
628	17.9259\\
629	17.8005\\
631	18.0746\\
632	17.8703\\
633	18.1178\\
634	17.8087\\
635	17.9762\\
636	18.0684\\
637	17.9003\\
640	18.1615\\
643	17.8341\\
645	17.9622\\
646	17.5975\\
647	18.3947\\
648	18.1909\\
650	17.8367\\
651	18.3499\\
652	18.2173\\
655	18.3837\\
656	18.2\\
657	18.4806\\
658	18.0882\\
659	18.2158\\
661	18.4901\\
662	18.3577\\
663	18.5478\\
664	18.1952\\
665	18.4272\\
666	18.275\\
667	18.1497\\
668	18.2579\\
669	18.3498\\
670	18.26\\
675	18.2316\\
676	18.3922\\
677	18.2266\\
678	18.4764\\
679	18.2874\\
680	18.1817\\
681	18.3198\\
682	18.5953\\
683	18.4\\
685	18.2291\\
686	18.4805\\
687	18.6429\\
688	18.4452\\
689	18.6065\\
690	18.8395\\
691	18.5702\\
695	18.8166\\
696	18.4867\\
697	18.3957\\
699	18.838\\
700	18.6977\\
701	18.4159\\
702	18.7928\\
703	18.5795\\
704	18.7664\\
705	18.6637\\
706	18.5724\\
707	18.8403\\
708	18.6426\\
710	18.7635\\
713	19.0349\\
714	18.8956\\
715	18.7863\\
716	18.5836\\
718	18.9216\\
721	18.8307\\
723	18.9179\\
724	18.7848\\
725	18.9502\\
726	18.8183\\
727	18.6661\\
728	19.0356\\
730	18.7451\\
731	18.8723\\
732	19.0715\\
734	18.9475\\
737	19.0506\\
738	19.3764\\
739	18.9557\\
741	19.2891\\
742	19.0358\\
743	19.1546\\
744	18.9272\\
746	19.031\\
747	19.1549\\
748	19.0165\\
749	19.2434\\
750	19.0302\\
752	19.1757\\
753	18.9351\\
754	19.3506\\
755	19.1569\\
756	19.3276\\
757	19.0875\\
758	19.3945\\
760	19.1114\\
762	19.5098\\
763	19.111\\
764	19.2082\\
765	19.3879\\
766	18.9014\\
767	19.4652\\
769	19.2152\\
770	19.561\\
771	19.3266\\
772	19.5076\\
773	19.311\\
774	19.4521\\
776	19.2116\\
777	19.6113\\
778	19.2154\\
780	19.5774\\
783	19.6639\\
784	19.3139\\
785	19.723\\
786	19.3503\\
788	19.6052\\
789	19.493\\
790	19.6676\\
791	19.4046\\
792	19.5538\\
793	19.7149\\
794	19.5806\\
796	19.4237\\
797	19.665\\
798	19.9538\\
799	19.6405\\
800	19.8568\\
801	19.7265\\
805	19.8324\\
806	19.6374\\
807	19.8668\\
808	19.9593\\
809	19.712\\
811	19.899\\
812	19.9953\\
814	19.9046\\
815	19.7085\\
816	19.98\\
817	19.778\\
818	19.6592\\
820	19.9627\\
822	19.7154\\
823	20.0811\\
824	19.9699\\
826	19.7774\\
827	20.0205\\
828	19.6796\\
829	19.8932\\
830	19.9988\\
831	19.8884\\
832	20.0755\\
834	19.8489\\
836	20.2903\\
837	20.0561\\
838	19.9021\\
839	20.0203\\
841	19.9445\\
842	20.0939\\
843	19.9899\\
844	20.0733\\
845	19.9408\\
847	20.1752\\
848	20.0942\\
850	20.2911\\
852	19.9481\\
853	20.0719\\
854	20.1893\\
855	20.0548\\
857	20.208\\
858	20.4299\\
859	20.3137\\
860	20.4154\\
861	20.2556\\
862	20.1758\\
863	20.3692\\
864	20.2285\\
866	20.5463\\
867	20.3221\\
869	20.1852\\
871	20.3357\\
872	20.2115\\
873	20.3993\\
874	20.5354\\
875	20.3778\\
876	20.7438\\
877	20.2664\\
878	20.1495\\
879	20.2555\\
880	20.6319\\
881	20.3069\\
882	20.4359\\
883	20.6701\\
884	20.3583\\
885	20.4947\\
886	20.2137\\
887	20.3294\\
888	20.628\\
889	20.8424\\
890	20.498\\
891	20.6727\\
892	20.4588\\
893	20.697\\
894	20.4799\\
895	20.6768\\
898	20.7586\\
899	20.4587\\
900	20.5383\\
902	20.7659\\
904	20.4961\\
905	20.6796\\
906	20.5227\\
908	20.8585\\
909	20.3552\\
910	20.6415\\
911	20.9881\\
912	20.8677\\
913	20.7253\\
914	20.5482\\
917	20.6958\\
918	20.472\\
919	21.0417\\
920	20.5501\\
921	20.862\\
922	20.748\\
924	20.5562\\
925	20.3629\\
926	20.8184\\
927	21.0494\\
928	20.5005\\
929	20.695\\
932	20.7805\\
935	20.888\\
936	20.6485\\
938	20.5554\\
940	21.0681\\
941	20.8786\\
943	20.6968\\
944	20.5761\\
945	20.931\\
946	20.5319\\
947	20.79\\
948	20.8951\\
949	20.6893\\
950	20.7978\\
951	20.9265\\
952	20.8022\\
953	20.9074\\
956	21.131\\
957	20.6704\\
958	20.7965\\
959	21.0228\\
960	20.6614\\
961	20.5193\\
962	21.1048\\
964	20.6563\\
965	21.1334\\
966	20.8816\\
969	20.5887\\
970	21.0738\\
971	20.9263\\
972	20.8414\\
974	21.1059\\
975	20.9396\\
976	20.7347\\
977	21.0293\\
978	21.1107\\
980	20.9562\\
981	21.0979\\
982	20.9953\\
983	21.1276\\
984	21.3164\\
985	21.1176\\
986	20.8826\\
987	20.7134\\
988	21.3427\\
989	20.9743\\
990	20.6956\\
994	20.9919\\
996	20.8956\\
997	20.7631\\
998	21.0452\\
999	20.8135\\
1000	20.7291\\
1001	21.1695\\
1002	21.0571\\
1003	20.8493\\
1004	21.1388\\
1005	20.8168\\
1006	21.2561\\
1007	20.7995\\
1008	21.0942\\
1009	20.8711\\
1011	20.9889\\
1012	21.2492\\
1014	20.9818\\
1015	21.1108\\
1016	20.7776\\
1017	20.9228\\
1018	20.7757\\
1019	21.1704\\
1020	20.8547\\
1022	21.1279\\
1023	20.7354\\
};




==> figures/running-example/running-example.tikz <==
\newcommand*{\tikzscale}{0.9}
%
\begin{tikzpicture}

  \tikzset{
    every label/.style={font=\footnotesize,fill=white, inner sep=1pt, outer sep=0pt},
    neuron/.style={circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick,inner sep={0.15cm}},
    explanation/.style={circle,fill=CORAcolorRed!75,draw=CORAcolorRed,thick,inner sep={0.15cm}},
    winner/.style={circle,fill=CORAcolorGreen!75,draw=CORAcolorGreen,thick,inner sep={0.15cm}},
    weight/.style={fill=white, font=\tiny, inner sep=1pt, outer sep=0pt}
  }
  \def\basepath{./figures/running-example/}

  \node[label={\normalsize (a) Original network}] at (0,0) {
    \input{\basepath running_example_a.tikz}
  };

  \node[label={\normalsize (b) Abstraction with sufficient explanation}] at (0,-5.25) {
    \begin{tikzpicture}
      \node[label={\small (b.1) Original network with sufficient explanation of size $2$}] at (-4,0) {
        \input{\basepath running_example_b1.tikz}
      };
      \node[label={\small (b.2) Abstract network with sufficient explanation of size $2$}] at (4,0) {
        \input{\basepath running_example_b2.tikz}
      };
    \end{tikzpicture}
  };

  \node[label={\normalsize (c) Abstraction with insufficient explanation}] at (0,-10.5) {
    \begin{tikzpicture}
      \node[label={\small (c.1) Original network with sufficient explanation of size $1$}] at (-4,0) {
        \input{\basepath running_example_c1.tikz}
      };
      \node[label={\small (c.2) Abstract network with insufficient explanation of size $1$}] at (4,0) {
        \input{\basepath running_example_c2.tikz}
      };
    \end{tikzpicture}
  };

  \node[label={\normalsize (d) Refinement with sufficient explanation}] at (0,-15.75) {
    \begin{tikzpicture}
      \node[label={\small (d.1) Original network with sufficient explanation of size $1$}] at (-4,0) {
        \input{\basepath running_example_d1.tikz}
      };
      \node[label={\small (d.2) Refined network with sufficient explanation of size $1$}] at (4,0) {
        \input{\basepath running_example_d2.tikz}
      };
    \end{tikzpicture}
  };

\end{tikzpicture}%

==> figures/running-example/running-example_ab.tikz <==
\newcommand*{\tikzscale}{0.725}
%
\begin{tikzpicture}

  \def\basepath{./figures/running-example/}

  \node[label={[align=center]\small (a) Original network \\}] at (-5.5,0) {
    \input{\basepath running_example_a.tikz}
  };

    \node[label={[align=center]\small (b.1) Original network with \\ sufficient explanation of size $2$}] at (1,0) {
      \input{\basepath running_example_b1.tikz}
    };
    \node[label={[align=center]\small (b.2) Abstract network with \\ sufficient explanation of size $2$}] at (6.5,0) {
      \input{\basepath running_example_b2.tikz}
    };


\end{tikzpicture}%

==> figures/running-example/running-example_cd.tikz <==
\newcommand*{\tikzscale}{0.55}
%
\begin{tikzpicture}

  \def\basepath{./figures/running-example/}

    \node[label={[align=center]\small (c.1) Original network with \\ sufficient explanation of size $1$}] at (-6.575,0) {
      \input{\basepath running_example_c1.tikz}
    };
    \node[label={[align=center]\small (c.2) Abstract network with \\ insufficient explanation of size $1$}] at (-2.325,0) {
      \input{\basepath running_example_c2.tikz}
    };

    \node[label={[align=center]\small (d.1) Original network with \\ sufficient explanation of size $1$}] at (2.325,0) {
      \input{\basepath running_example_d1.tikz}
    };
    \node[label={[align=center]\small (d.2) Refined network with \\ sufficient explanation of size $1$}] at (6.575,0) {
      \input{\basepath running_example_d2.tikz}
    };


\end{tikzpicture}%

==> figures/running-example/running_example_a.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

    \footnotesize

    \newcommand{\inputx}{-1}

    % Input to Hidden Layer
    \foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
        \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
            \draw (\inputx,\y) -- (2,\yy);
        }
    }
    \foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
        \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
            \pgfmathsetmacro\w{{{2,2,1},
                {2,2,1},
                {1,1,5}}[\j-1][\i-1]}
            \pgfmathsetmacro\pos{0.2 + 0*(mod(\i,2))}
            \draw[draw=none] (\inputx,\y) -- (2,\yy)
            node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
        }
    }

    % Hidden to Output Layer
    \foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
        \foreach \j/\yy in {1/3.0, 2/1.8} {
            \pgfmathsetmacro\w{{{2,1,1},
                {1,1,5}}[\j-1][\i-1]}
            \pgfmathsetmacro\pos{0.3 + 0*(mod(\i,2))}
            \draw (2,\y) -- (5,\yy)
            node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
        }
    }

    % Input Nodes
    \node[neuron,label={$[0]$}] at (\inputx,3.6) {};
    \node[neuron,label={$[1]$}] at (\inputx,2.4) {};
    \node[neuron,label={$[1]$}] at (\inputx,1.2) {};

    % Hidden Nodes
    \node[neuron,label={$[3]$}] at (2,3.6) {};
    \node[neuron,label={$[3]$}] at (2,2.4) {};
    \node[neuron,label={$[6]$}] at (2,1.2) {};
    \draw [thick,dashed,draw=none] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);

    % Output Nodes
    \node[neuron,label={$[15]$}] at (5,3.0) {};
    \node[winner,label={$[46]$}] at (5,1.8) {};
    \node[] at (5,1.4) {\scriptsize $b=10$};
    % \node[] at (6,1.8) {$\leftarrow$ Winner};

    % Layer labels
    \node at (\inputx,5) {\small Input};
    \node at (2,5) {\small Hidden};
    \node at (5,5) {\small Output};

    % \node at (2,5.5) {\small (a) Original network};

\end{tikzpicture}

==> figures/running-example/running_example_b1.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

\newcommand{\inputx}{-1}

% Input to Hidden Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
        \draw (\inputx,\y) -- (2,\yy);
    }
}
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
        \pgfmathsetmacro\w{{{2,2,1},
            {2,2,1},
            {1,1,5}}[\j-1][\i-1]}
        \pgfmathsetmacro\pos{0.2 + 0*(mod(\i,2))}
        \draw[draw=none] (\inputx,\y) -- (2,\yy)
        node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
    }
}

% Hidden to Output Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.0, 2/1.8} {
        \pgfmathsetmacro\w{{{2,1,1},
            {1,1,5}}[\j-1][\i-1]}
        \pgfmathsetmacro\pos{0.3 + 0*(mod(\i,2))}
        \draw (2,\y) -- (5,\yy)
        node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
    }
}

% Input Nodes
\node[neuron,label={$[0,1]$}] at (\inputx,3.6) {};
\node[explanation,label={$[1]$}] at (\inputx,2.4) {};
\node[explanation,label={$[1]$}] at (\inputx,1.2) {};

% Hidden Nodes
\node[neuron,label={$[3,5]$}] at (2,3.6) {};
\node[neuron,label={$[3,5]$}] at (2,2.4) {};
\node[neuron,label={$[6,7]$}] at (2,1.2) {};
\draw [thick,dashed,draw=CORAcolorBlue] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);
\node at (2,4.5) {\color{CORAcolorBlue} \scriptsize Merged neurons};

% Output Nodes (adjusted positions)
\node[neuron,label={$[15,22]$}] at (5,3.0) {};
\node[winner,label={$[46,55]$}] at (5,1.8) {};
\node[] at (5,1.4) {\scriptsize $b=10$};
% \node[] at (7,1.8) {$\leftarrow$ Winner};

% Layer labels
\node at (\inputx,5) {\small Input};
\node at (2,5) {\small Hidden};
\node at (5,5) {\small Output};

% \node at (2,6) {\small (b) Abstraction};
% \node at (2,5.5) {\scriptsize (b.1) Original network with sufficient explanation of size $2$};

\end{tikzpicture}

==> figures/running-example/running_example_b2.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

\footnotesize

\newcommand{\inputx}{-1}

% Input to Hidden Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {2/2.4} {
        \draw (\inputx,\y) -- (2,\yy);
    }
}

% Hidden to Output Layer
\draw (2,2.4) -- (5,3.0) node[weight,pos=0.3] {2+1+1};
\draw (2,2.4) -- (5,1.8) node[weight,pos=0.3] {1+1+5};

% Input Nodes
\node[neuron,label={$[0,1]$}] at (\inputx,3.6) {};
\node[explanation,label={$[1]$}] at (\inputx,2.4) {};
\node[explanation,label={$[1]$}] at (\inputx,1.2) {};

% Hidden Nodes
\node[neuron,label={$[3,7]$}] at (2,2.4) {};
\draw [thick,dashed,draw=none] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);

% Output Nodes (adjusted positions)
\node[neuron,label={$[12,28]$}] at (5,3.0) {};
\node[winner,label={$[31,59]$}] at (5,1.8) {};
\node[] at (5,1.4) {\scriptsize $b=10$};
% \node[] at (7,1.8) {$\leftarrow$ Winner};

% Layer labels
\node at (\inputx,5) {\small Input};
\node at (2,5) {\small Hidden};
\node at (5,5) {\small Output};

% \node at (2,5.5) {\scriptsize (b.2) Abstract network with sufficient explanation of size $2$};

\end{tikzpicture}

==> figures/running-example/running_example_c1.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

\footnotesize

\newcommand{\inputx}{-1}

% Input to Hidden Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
        \draw (\inputx,\y) -- (2,\yy);
    }
}
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
        \pgfmathsetmacro\w{{{2,2,1},
            {2,2,1},
            {1,1,5}}[\j-1][\i-1]}
        \pgfmathsetmacro\pos{0.2 + 0*(mod(\i,2))}
        \draw[draw=none] (\inputx,\y) -- (2,\yy)
        node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
    }
}

% Hidden to Output Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.0, 2/1.8} {
        \pgfmathsetmacro\w{{{2,1,1},
            {1,1,5}}[\j-1][\i-1]}
        \pgfmathsetmacro\pos{0.3 + 0*(mod(\i,2))}
        \draw (2,\y) -- (5,\yy)
        node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
    }
}

% Input Nodes
\node[neuron,label={$[0,1]$}] at (\inputx,3.6) {};
\node[neuron,label={$[0,1]$}] at (\inputx,2.4) {};
\node[explanation,label={$[1]$}] at (\inputx,1.2) {};

% Hidden Nodes
\node[neuron,label={$[1,5]$}] at (2,3.6) {};
\node[neuron,label={$[1,5]$}] at (2,2.4) {};
\node[neuron,label={$[5,7]$}] at (2,1.2) {};
\draw [thick,dashed,draw=CORAcolorBlue] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);
\node at (2,4.5) {\color{CORAcolorBlue} \scriptsize Merged neurons};

% Output Nodes (adjusted positions)
\node[neuron,label={$[8,22]$}] at (5,3.0) {};
\node[winner,label={$[37,55]$}] at (5,1.8) {};
\node[] at (5,1.4) {\scriptsize $b=10$};
% \node[] at (7,1.8) {$\leftarrow$ Winner};

% Layer labels
\node at (\inputx,5) {\small Input};
\node at (2,5) {\small Hidden};
\node at (5,5) {\small Output};

% \node at (2,6) {\small (c) Abstraction};
% \node at (2,5.5) {\scriptsize (c.1) Original network with sufficient explanation of size $1$};

\end{tikzpicture}

==> figures/running-example/running_example_c2.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

\footnotesize

\tikzset{
    every label/.style={font=\footnotesize,fill=white, inner sep=1pt, outer sep=0pt},
    neuron/.style={circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick,inner sep={0.15cm}},
    weight/.style={fill=white, font=\tiny, inner sep=1pt, outer sep=0pt}
}

\newcommand{\inputx}{-1}

% Input to Hidden Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {2/2.4} {
        \draw (\inputx,\y) -- (2,\yy);
    }
}

% Hidden to Output Layer
\draw (2,2.4) -- (5,3.0) node[weight,pos=0.3] {2+1+1};
\draw (2,2.4) -- (5,1.8) node[weight,pos=0.3] {1+1+5};

% Input Nodes
\node[neuron,label={$[0,1]$}] at (\inputx,3.6) {};
\node[neuron,label={$[0,1]$}] at (\inputx,2.4) {};
\node[explanation,label={$[1]$}] at (\inputx,1.2) {};

% Hidden Nodes
\node[neuron,label={$[1,7]$}] at (2,2.4) {};
\draw [thick,dashed,draw=none] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);

% Output Nodes (adjusted positions)
\node[neuron,label={$[4,28]$}] at (5,3.0) {};
\node[neuron,label={$[7,59]$}] at (5,1.8) {};
\node[] at (5,1.4) {\scriptsize $b=10$};
% \node[] at (7,2.4) {No clear winner};

% Layer labels
\node at (\inputx,5) {\small Input};
\node at (2,5) {\small Hidden};
\node at (5,5) {\small Output};

% \node at (2,5.5) {\scriptsize (c.2) Abstract network with insufficient explanation of size $1$};

\end{tikzpicture}

==> figures/running-example/running_example_d1.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

\footnotesize

\newcommand{\inputx}{-1}

% Input to Hidden Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
        \draw (\inputx,\y) -- (2,\yy);
    }
}
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.6, 2/2.4, 3/1.2} {
        \pgfmathsetmacro\w{{{2,2,1},
            {2,2,1},
            {1,1,5}}[\j-1][\i-1]}
        \pgfmathsetmacro\pos{0.2 + 0*(mod(\i,2))}
        \draw[draw=none] (\inputx,\y) -- (2,\yy)
        node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
    }
}

% Hidden to Output Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.0, 2/1.8} {
        \pgfmathsetmacro\w{{{2,1,1},
            {1,1,5}}[\j-1][\i-1]}
        \pgfmathsetmacro\pos{0.3 + 0*(mod(\i,2))}
        \draw (2,\y) -- (5,\yy)
        node[weight,pos=\pos] {\pgfmathprintnumber[precision=2]{\w}};
    }
}

% Input Nodes
\node[neuron,label={$[0,1]$}] at (\inputx,3.6) {};
\node[neuron,label={$[0,1]$}] at (\inputx,2.4) {};
\node[explanation,label={$[1]$}] at (\inputx,1.2) {};

% Hidden Nodes
\node[neuron,label={$[1,5]$}] at (2,3.6) {};
\node[neuron,label={$[1,5]$}] at (2,2.4) {};
\node[neuron,label={$[5,7]$}] at (2,1.2) {};
\draw [thick,dashed,draw=CORAcolorBlue] (1.5,4.25) -- (2.5,4.25) -- (2.5,2) -- (1.5,2) -- (1.5,4.25);
\draw [thick,dashed,draw=none] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);
\node at (2,4.5) {\color{CORAcolorBlue} \scriptsize Merged neurons};

% Output Nodes (adjusted positions)
\node[neuron,label={$[8,22]$}] at (5,3.0) {};
\node[winner,label={$[37,55]$}] at (5,1.8) {};
\node[] at (5,1.4) {\scriptsize $b=10$};
% \node[] at (7,1.8) {$\leftarrow$ Winner};

% Layer labels
\node at (\inputx,5) {\small Input};
\node at (2,5) {\small Hidden};
\node at (5,5) {\small Output};

% \node at (2,6) {\small (d) Refinement};
% \node at (2,5.5) {\scriptsize (d.1) Original network with sufficient explanation of size $1$};

\end{tikzpicture}

==> figures/running-example/running_example_d2.tikz <==
\begin{tikzpicture}[scale=\tikzscale, transform shape]

\footnotesize

\tikzset{
    every label/.style={font=\footnotesize,fill=white, inner sep=1pt, outer sep=0pt},
    neuron/.style={circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick,inner sep={0.15cm}},
    weight/.style={fill=white, font=\tiny, inner sep=1pt, outer sep=0pt}
}

\newcommand{\inputx}{-1}

% Input to Hidden Layer
\foreach \i/\y in {1/3.6, 2/2.4, 3/1.2} {
    \foreach \j/\yy in {1/3.0, 2/1.8} {
        \draw (\inputx,\y) -- (2,\yy);
    }
}

% Hidden to Output Layer
\draw (2,3.0) -- (5,3.0) node[weight,pos=0.3] {2+1};
\draw (2,3.0) -- (5,1.8) node[weight,pos=0.3] {1+1};
\draw (2,1.8) -- (5,3.0) node[weight,pos=0.3] {1};
\draw (2,1.8) -- (5,1.8) node[weight,pos=0.3] {5};

% Input Nodes
\node[neuron,label={$[0,1]$}] at (\inputx,3.6) {};
\node[neuron,label={$[0,1]$}] at (\inputx,2.4) {};
\node[explanation,label={$[1]$}] at (\inputx,1.2) {};

% Hidden Nodes
\node[neuron,label={$[1,5]$}] at (2,3.0) {};
\node[neuron,label={$[5,7]$}] at (2,1.8) {};
\draw [thick,dashed,draw=none] (1.5,4.25) -- (2.5,4.25) -- (2.5,0.8) -- (1.5,0.8) -- (1.5,4.25);

% Output Nodes (adjusted positions)
\node[neuron,label={$[8,22]$}] at (5,3.0) {};
\node[winner,label={$[37,55]$}] at (5,1.8) {};
\node[] at (5,1.4) {\scriptsize $b=10$};
% \node[] at (7,1.8) {$\leftarrow$ Winner};

% Layer labels
\node at (\inputx,5) {\small Input};
\node at (2,5) {\small Hidden};
\node at (5,5) {\small Output};

% \node at (2,5.5) {\scriptsize (d.2) Refined network with sufficient explanation of size $1$};

\end{tikzpicture}
